Digitizing Paper ECGs at Scale: An Open-Source Algorithm for Clinical Research

Millions of clinical ECGs exist only as paper scans, making them unusable for modern automated diagnostics. We introduce a fully automated, modular framework that converts scanned or photographed ECGs into digital signals, suitable for both clinical and research applications. The framework is validated on 37,191 ECG images with 1,596 collected at Akershus University Hospital, where the algorithm obtains a mean signal-to-noise ratio of 19.65 dB on scanned papers with common artifacts. It is further evaluated on the Emory Paper Digitization ECG Dataset, comprising 35,595 images, including images with perspective distortion, wrinkles, and stains. The model improves on the state-of-the-art in all subcategories. The full software is released as open-source, promoting reproducibility and further development. We hope the software will contribute to unlocking retrospective ECG archives and democratize access to AI-driven diagnostics.

==> figures/perspective/angle_radius_domain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.888826in}{4.372741in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.888826in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.888826in}{4.372741in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.372741in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{0.809159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161590in}{0.809159in}}%
\pgfpathcurveto{\pgfqpoint{1.161590in}{0.851929in}}{\pgfqpoint{1.157664in}{0.894613in}}{\pgfqpoint{1.149857in}{0.936703in}}%
\pgfpathcurveto{\pgfqpoint{1.142050in}{0.978792in}}{\pgfqpoint{1.130395in}{1.020118in}}{\pgfqpoint{1.115029in}{1.060186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451707in,y=0.753603in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=2.334325in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697874in}{3.869492in}}%
\pgfpathlineto{\pgfqpoint{0.978201in}{0.799159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064110in}{3.869492in}}%
\pgfpathlineto{\pgfqpoint{1.568699in}{0.799159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430346in}{3.869492in}}%
\pgfpathlineto{\pgfqpoint{2.159197in}{0.799159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796582in}{3.869492in}}%
\pgfpathlineto{\pgfqpoint{2.749695in}{0.799159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{1.063321in}{1.041392in}}%
\pgfpathlineto{\pgfqpoint{1.702261in}{1.273625in}}%
\pgfpathlineto{\pgfqpoint{2.341201in}{1.505859in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{1.738092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162818in}{3.869492in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{3.340192in}{0.799159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529054in}{3.869492in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{2.424041in}}%
\pgfpathlineto{\pgfqpoint{3.930690in}{0.799159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414381in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{4.489032in}{1.347453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414381in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{1.742202in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{4.489032in}{1.568084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414381in}{2.137808in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{2.136951in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{1.900101in}}%
\pgfpathlineto{\pgfqpoint{4.489032in}{1.788715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414381in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{2.531700in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{2.176426in}}%
\pgfpathlineto{\pgfqpoint{4.489032in}{2.009346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414381in}{2.928162in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{2.926449in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{2.452750in}}%
\pgfpathlineto{\pgfqpoint{4.489032in}{2.229977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414381in}{3.323340in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{3.321198in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{2.729074in}}%
\pgfpathlineto{\pgfqpoint{4.489032in}{2.450608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479032in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{0.809159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309032in,y=0.880931in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622346in,y=1.383339in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451707in,y=3.998381in,,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Image}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547122in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{9.601773in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{9.601773in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{5.547122in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{5.547122in}{0.809159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.733333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586598in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{7.115758in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560785in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{6.560785in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560785in}{0.809159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560785in,y=0.711937in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588110in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{8.588110in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.588110in}{0.809159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.588110in,y=0.711937in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574448in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491567in,y=2.334325in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675208in}{1.315551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765551in}{1.846633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853919in}{2.361201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939579in}{2.853087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021940in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{7.021940in}{3.317566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537122in}{3.317566in}}%
\pgfpathlineto{\pgfqpoint{7.021940in}{3.317566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.021940in}{3.317566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100560in}{3.751446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.588110in}{1.317548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.531359in}{1.689514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.474826in}{2.058357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.418726in}{2.422013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.363261in}{2.778552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.547122in}{0.809159in}}{\pgfqpoint{4.054651in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.308623in}{3.126230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547122in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{5.547122in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.601773in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{9.601773in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547122in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{9.601773in}{0.809159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547122in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{9.601773in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.099378in,y=3.283673in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\theta_i, \rho_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574448in,y=3.998381in,,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Angle-radius}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669864in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{13.788826in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{13.788826in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{10.669864in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{10.669864in}{0.809159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.669864in}{0.809159in}}{\pgfqpoint{3.118962in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.449604in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{11.449604in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.449604in}{0.809159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.449604in,y=0.711937in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.669864in}{0.809159in}}{\pgfqpoint{3.118962in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.009085in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{13.009085in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.009085in}{0.809159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.009085in,y=0.711937in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.229345in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_\mathrm{bottom}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.669864in}{0.809159in}}{\pgfqpoint{3.118962in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669864in}{1.571742in}}%
\pgfpathlineto{\pgfqpoint{13.788826in}{1.571742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669864in}{1.571742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.440534in, y=1.466219in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.669864in}{0.809159in}}{\pgfqpoint{3.118962in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669864in}{3.096909in}}%
\pgfpathlineto{\pgfqpoint{13.788826in}{3.096909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669864in}{3.096909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.138095in, y=2.989018in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.082540in,y=2.334325in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_\mathrm{top}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.669864in}{0.809159in}}{\pgfqpoint{3.118962in}{3.050333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.733333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.733333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.132091in}{-0.112363in}}{\pgfqpoint{0.132091in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{-0.031182in}{0.042919in}}%
\pgfpathlineto{\pgfqpoint{-0.132091in}{0.042919in}}%
\pgfpathlineto{\pgfqpoint{-0.050454in}{-0.016394in}}%
\pgfpathlineto{\pgfqpoint{-0.081637in}{-0.112363in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.053051in}}%
\pgfpathlineto{\pgfqpoint{0.081637in}{-0.112363in}}%
\pgfpathlineto{\pgfqpoint{0.050454in}{-0.016394in}}%
\pgfpathlineto{\pgfqpoint{0.132091in}{0.042919in}}%
\pgfpathlineto{\pgfqpoint{0.031182in}{0.042919in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.469460in}{1.989251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669864in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{10.669864in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.788826in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{13.788826in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669864in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{13.788826in}{0.809159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669864in}{3.859492in}}%
\pgfpathlineto{\pgfqpoint{13.788826in}{3.859492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.229345in,y=3.998381in,,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Angle-angle}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/perspective/hough_transform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.462220in}{2.587482in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189968in}{0.346981in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{0.346981in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.556622in}}%
\pgfpathlineto{\pgfqpoint{0.189968in}{2.556622in}}%
\pgfpathlineto{\pgfqpoint{0.189968in}{0.346981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189968in}{0.346981in}}{\pgfqpoint{2.735746in}{2.209641in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.189968in}{0.346981in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.737500in,height=2.210000in]{figures/perspective/hough_transform-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557841in,y=0.170210in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x [px]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=1.451802in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y [px]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189968in}{0.346981in}}%
\pgfpathlineto{\pgfqpoint{0.189968in}{2.556622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925714in}{0.346981in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.556622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189968in}{0.346981in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{0.346981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189968in}{2.556622in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.556622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574318in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{6.310064in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{6.310064in}{2.552389in}}%
\pgfpathlineto{\pgfqpoint{3.574318in}{2.552389in}}%
\pgfpathlineto{\pgfqpoint{3.574318in}{0.351214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.574318in}{0.351214in}}{\pgfqpoint{2.735746in}{2.201175in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.574318in}{0.351214in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.737500in,height=2.202500in]{figures/perspective/hough_transform-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.574318in}{0.351214in}}{\pgfqpoint{2.735746in}{2.201175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513710in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{5.670937in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{5.670937in}{1.704151in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{1.704151in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{1.578369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.574318in}{0.351214in}}{\pgfqpoint{2.735746in}{2.201175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513710in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{5.670937in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{5.670937in}{1.704151in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{1.704151in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{1.578369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.574318in}{0.351214in}}{\pgfqpoint{2.735746in}{2.201175in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257468in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{4.257468in}{2.552389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257468in}{0.351214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257468in,y=0.253992in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.574318in}{0.351214in}}{\pgfqpoint{2.735746in}{2.201175in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625341in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{5.625341in}{2.552389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625341in}{0.351214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625341in,y=0.253992in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942191in,y=0.175120in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518762in,y=1.451802in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$ [px]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574318in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{3.574318in}{2.552389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310064in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{6.310064in}{2.552389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574318in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{6.310064in}{0.351214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574318in}{2.552389in}}%
\pgfpathlineto{\pgfqpoint{6.310064in}{2.552389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190860in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{7.190860in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{7.190860in}{0.316122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190860in}{0.316122in}}{\pgfqpoint{2.271360in}{2.271360in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{7.190860in}{0.316122in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.272500in,height=2.272500in]{figures/perspective/hough_transform-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190860in}{0.316122in}}{\pgfqpoint{2.271360in}{2.271360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757394in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{7.757394in}{2.587482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.757394in}{0.316122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757394in,y=0.218899in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190860in}{0.316122in}}{\pgfqpoint{2.271360in}{2.271360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893074in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{8.893074in}{2.587482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.893074in}{0.316122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893074in,y=0.218899in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.326540in,y=0.134413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190860in}{0.316122in}}{\pgfqpoint{2.271360in}{2.271360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190860in}{0.882656in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{0.882656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190860in}{0.882656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.005272in, y=0.829895in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190860in}{0.316122in}}{\pgfqpoint{2.271360in}{2.271360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190860in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{2.018336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190860in}{2.018336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.870595in, y=1.966253in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.815039in,y=1.451802in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190860in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{7.190860in}{2.587482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462220in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{2.587482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190860in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{0.316122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190860in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{9.462220in}{2.587482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560876in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{6.268397in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{6.268397in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{5.560876in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{5.560876in}{1.944706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.560876in}{1.944706in}}{\pgfqpoint{0.707521in}{0.566016in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.560876in}{1.944706in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=0.567500in]{figures/perspective/hough_transform-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560876in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{1.704151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268397in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{5.670937in}{1.578369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560876in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{5.560876in}{2.510722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268397in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{6.268397in}{2.510722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560876in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{6.268397in}{1.944706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560876in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{6.268397in}{2.510722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/perspective/perspective_domains.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/Electrocardiogram-Digitization/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/Electrocardiogram-Digitization/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/Electrocardiogram-Digitization/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.398826in}{9.912107in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.398826in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.398826in}{9.912107in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.912107in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{9.462173in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{9.462173in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{5.216089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{5.216089in}}{\pgfqpoint{5.661444in}{4.246083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.424381in}{5.216089in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.665000in,height=4.250000in]{figures/perspective/perspective_domains-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{9.462173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085826in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{9.462173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{5.216089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{9.462173in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{9.462173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255103in,y=9.601061in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Image}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{9.462173in}}%
\pgfpathlineto{\pgfqpoint{6.637381in}{9.462173in}}%
\pgfpathlineto{\pgfqpoint{6.637381in}{5.216089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.637381in}{5.216089in}}{\pgfqpoint{5.661444in}{4.246083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.637381in}{5.216089in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.665000in,height=4.250000in]{figures/perspective/perspective_domains-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.637381in}{5.216089in}}{\pgfqpoint{5.661444in}{4.246083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209151in}{7.625019in}}%
\pgfpathlineto{\pgfqpoint{9.454023in}{7.625019in}}%
\pgfpathlineto{\pgfqpoint{9.454023in}{7.869891in}}%
\pgfpathlineto{\pgfqpoint{9.209151in}{7.869891in}}%
\pgfpathlineto{\pgfqpoint{9.209151in}{7.625019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{6.637381in}{9.462173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.298826in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{9.462173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{5.216089in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{5.216089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{9.462173in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{9.462173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.468103in,y=9.601061in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Binary Image}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{0.424381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.424381in}}{\pgfqpoint{5.661444in}{4.343055in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.424381in}{0.427198in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.665000in,height=4.345000in]{figures/perspective/perspective_domains-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255103in,y=0.368826in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=2.595909in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.424381in}}{\pgfqpoint{5.661444in}{4.343055in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.652728in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{4.283812in}{0.424381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424381in}{0.424381in}}{\pgfqpoint{5.661444in}{4.343055in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.985180in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{0.424381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{0.424381in}{4.767436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085826in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{4.767436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{0.424381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424381in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{4.767436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255103in,y=4.906325in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radius-Angle Domain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{6.637381in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{6.637381in}{0.424381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.637381in}{0.424381in}}{\pgfqpoint{5.661444in}{4.343055in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.637381in}{0.424381in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.665000in,height=4.345000in]{figures/perspective/perspective_domains-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.637381in}{0.424381in}}{\pgfqpoint{5.661444in}{4.343055in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147682in}{-0.125626in}}{\pgfqpoint{0.147682in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.034863in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.056410in}{-0.018329in}}%
\pgfpathlineto{\pgfqpoint{-0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.059313in}}%
\pgfpathlineto{\pgfqpoint{0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{0.056410in}{-0.018329in}}%
\pgfpathlineto{\pgfqpoint{0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.034863in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.494240in}{1.526431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196449in}{3.567667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.468103in,y=0.368826in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_{bot}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.581826in,y=2.595909in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_{top}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{6.637381in}{4.767436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.298826in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{4.767436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{0.424381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637381in}{4.767436in}}%
\pgfpathlineto{\pgfqpoint{12.298826in}{4.767436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.468103in,y=4.906325in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Angle-Angle Domain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760148in}{7.923495in}}%
\pgfpathlineto{\pgfqpoint{12.229381in}{7.923495in}}%
\pgfpathlineto{\pgfqpoint{12.229381in}{9.392728in}}%
\pgfpathlineto{\pgfqpoint{10.760148in}{9.392728in}}%
\pgfpathlineto{\pgfqpoint{10.760148in}{7.923495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.760148in}{7.923495in}}{\pgfqpoint{1.469233in}{1.469233in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.760148in}{7.923495in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=1.470000in]{figures/perspective/perspective_domains-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.229381in}{7.923495in}}%
\pgfpathlineto{\pgfqpoint{9.454023in}{7.625019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760148in}{9.392728in}}%
\pgfpathlineto{\pgfqpoint{9.209151in}{7.869891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760148in}{7.923495in}}%
\pgfpathlineto{\pgfqpoint{10.760148in}{9.392728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.229381in}{7.923495in}}%
\pgfpathlineto{\pgfqpoint{12.229381in}{9.392728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760148in}{7.923495in}}%
\pgfpathlineto{\pgfqpoint{12.229381in}{7.923495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760148in}{9.392728in}}%
\pgfpathlineto{\pgfqpoint{12.229381in}{9.392728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pipeline/autocorr_grid_search.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430928in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.430928in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430928in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430928in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339596in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.339596in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339596in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339596in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248264in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.248264in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248264in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248264in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380486in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lag [pixels]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{1.065243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.065243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=1.012482in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{2.030174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.030174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=1.977412in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430928in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{0.440015in}{1.355151in}}%
\pgfpathlineto{\pgfqpoint{0.449101in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{0.458188in}{0.868615in}}%
\pgfpathlineto{\pgfqpoint{0.467275in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{0.476361in}{0.809436in}}%
\pgfpathlineto{\pgfqpoint{0.485448in}{0.833545in}}%
\pgfpathlineto{\pgfqpoint{0.494535in}{0.940126in}}%
\pgfpathlineto{\pgfqpoint{0.503621in}{1.223025in}}%
\pgfpathlineto{\pgfqpoint{0.512708in}{1.648726in}}%
\pgfpathlineto{\pgfqpoint{0.521795in}{1.846815in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.570666in}}%
\pgfpathlineto{\pgfqpoint{0.539968in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{0.549055in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{0.558142in}{0.800522in}}%
\pgfpathlineto{\pgfqpoint{0.567228in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{0.576315in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.585402in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{0.594488in}{0.932439in}}%
\pgfpathlineto{\pgfqpoint{0.603575in}{1.234842in}}%
\pgfpathlineto{\pgfqpoint{0.612662in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{0.621748in}{1.824656in}}%
\pgfpathlineto{\pgfqpoint{0.630835in}{1.524268in}}%
\pgfpathlineto{\pgfqpoint{0.639922in}{1.111605in}}%
\pgfpathlineto{\pgfqpoint{0.649008in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{0.658095in}{0.791493in}}%
\pgfpathlineto{\pgfqpoint{0.667182in}{0.767900in}}%
\pgfpathlineto{\pgfqpoint{0.676268in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{0.685355in}{0.811263in}}%
\pgfpathlineto{\pgfqpoint{0.694442in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{0.703528in}{1.261385in}}%
\pgfpathlineto{\pgfqpoint{0.712615in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{0.721702in}{1.803009in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{1.477894in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{0.748962in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{0.758049in}{0.778801in}}%
\pgfpathlineto{\pgfqpoint{0.767135in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{0.776222in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{0.785309in}{0.807743in}}%
\pgfpathlineto{\pgfqpoint{0.794395in}{0.952012in}}%
\pgfpathlineto{\pgfqpoint{0.803482in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{0.812569in}{1.696468in}}%
\pgfpathlineto{\pgfqpoint{0.821655in}{1.784051in}}%
\pgfpathlineto{\pgfqpoint{0.830742in}{1.441428in}}%
\pgfpathlineto{\pgfqpoint{0.839829in}{1.054846in}}%
\pgfpathlineto{\pgfqpoint{0.848915in}{0.855568in}}%
\pgfpathlineto{\pgfqpoint{0.858002in}{0.788669in}}%
\pgfpathlineto{\pgfqpoint{0.867089in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.876175in}{0.797526in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{0.870934in}}%
\pgfpathlineto{\pgfqpoint{0.894349in}{1.079461in}}%
\pgfpathlineto{\pgfqpoint{0.912522in}{1.976399in}}%
\pgfpathlineto{\pgfqpoint{0.921609in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{0.939782in}{1.150673in}}%
\pgfpathlineto{\pgfqpoint{0.948869in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{0.957955in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{0.976129in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{0.986590in}}%
\pgfpathlineto{\pgfqpoint{1.012476in}{1.720043in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{1.039736in}{0.984437in}}%
\pgfpathlineto{\pgfqpoint{1.048822in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{1.057909in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{1.066996in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{1.076082in}{0.746502in}}%
\pgfpathlineto{\pgfqpoint{1.085169in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{1.094256in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.715824in}}%
\pgfpathlineto{\pgfqpoint{1.121516in}{1.682808in}}%
\pgfpathlineto{\pgfqpoint{1.139689in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{1.148776in}{0.800540in}}%
\pgfpathlineto{\pgfqpoint{1.157862in}{0.744412in}}%
\pgfpathlineto{\pgfqpoint{1.166949in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.744559in}}%
\pgfpathlineto{\pgfqpoint{1.185122in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.194209in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.212383in}{1.718764in}}%
\pgfpathlineto{\pgfqpoint{1.221469in}{1.648196in}}%
\pgfpathlineto{\pgfqpoint{1.230556in}{1.259053in}}%
\pgfpathlineto{\pgfqpoint{1.239643in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{1.248729in}{0.786397in}}%
\pgfpathlineto{\pgfqpoint{1.257816in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{0.722686in}}%
\pgfpathlineto{\pgfqpoint{1.275989in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{1.285076in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{1.294163in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{1.303249in}{1.401466in}}%
\pgfpathlineto{\pgfqpoint{1.312336in}{1.718814in}}%
\pgfpathlineto{\pgfqpoint{1.321423in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{1.330509in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{1.339596in}{0.922494in}}%
\pgfpathlineto{\pgfqpoint{1.348683in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{1.357769in}{0.746145in}}%
\pgfpathlineto{\pgfqpoint{1.366856in}{0.744255in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.777646in}}%
\pgfpathlineto{\pgfqpoint{1.385029in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{1.394116in}{1.173306in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.646491in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{1.987165in}}%
\pgfpathlineto{\pgfqpoint{1.421376in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{1.430463in}{1.367921in}}%
\pgfpathlineto{\pgfqpoint{1.439550in}{1.006300in}}%
\pgfpathlineto{\pgfqpoint{1.448636in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{1.457723in}{0.766238in}}%
\pgfpathlineto{\pgfqpoint{1.466810in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.475896in}{0.755802in}}%
\pgfpathlineto{\pgfqpoint{1.484983in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.494070in}{1.068612in}}%
\pgfpathlineto{\pgfqpoint{1.503156in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{1.512243in}{1.716651in}}%
\pgfpathlineto{\pgfqpoint{1.521330in}{1.542518in}}%
\pgfpathlineto{\pgfqpoint{1.530416in}{1.152264in}}%
\pgfpathlineto{\pgfqpoint{1.539503in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.548590in}{0.764351in}}%
\pgfpathlineto{\pgfqpoint{1.557676in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{1.566763in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{1.575850in}{0.737186in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{1.594023in}{1.081506in}}%
\pgfpathlineto{\pgfqpoint{1.603110in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{1.612196in}{1.704243in}}%
\pgfpathlineto{\pgfqpoint{1.621283in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{1.630370in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{0.872942in}}%
\pgfpathlineto{\pgfqpoint{1.648543in}{0.765050in}}%
\pgfpathlineto{\pgfqpoint{1.657630in}{0.725813in}}%
\pgfpathlineto{\pgfqpoint{1.666717in}{0.719129in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.744832in}}%
\pgfpathlineto{\pgfqpoint{1.684890in}{0.847360in}}%
\pgfpathlineto{\pgfqpoint{1.693977in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{1.703063in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{1.698535in}}%
\pgfpathlineto{\pgfqpoint{1.721237in}{1.474378in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.099810in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.861989in}}%
\pgfpathlineto{\pgfqpoint{1.748497in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{0.724542in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{0.718729in}}%
\pgfpathlineto{\pgfqpoint{1.775757in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{1.784843in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.138099in}}%
\pgfpathlineto{\pgfqpoint{1.803017in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{1.812103in}{1.690525in}}%
\pgfpathlineto{\pgfqpoint{1.821190in}{1.446486in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{1.848450in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{0.745803in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{1.875710in}{0.804431in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{0.971029in}}%
\pgfpathlineto{\pgfqpoint{1.893884in}{1.336220in}}%
\pgfpathlineto{\pgfqpoint{1.902970in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{1.912057in}{1.945174in}}%
\pgfpathlineto{\pgfqpoint{1.921144in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{1.930230in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{0.945547in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{0.823628in}}%
\pgfpathlineto{\pgfqpoint{1.957490in}{0.770873in}}%
\pgfpathlineto{\pgfqpoint{1.966577in}{0.755028in}}%
\pgfpathlineto{\pgfqpoint{1.975664in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{1.984750in}{0.911351in}}%
\pgfpathlineto{\pgfqpoint{1.993837in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.002924in}{1.579216in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{1.665997in}}%
\pgfpathlineto{\pgfqpoint{2.021097in}{1.378178in}}%
\pgfpathlineto{\pgfqpoint{2.030184in}{1.035002in}}%
\pgfpathlineto{\pgfqpoint{2.039270in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{2.048357in}{0.761420in}}%
\pgfpathlineto{\pgfqpoint{2.057444in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{2.066530in}{0.726355in}}%
\pgfpathlineto{\pgfqpoint{2.075617in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{2.084704in}{0.911086in}}%
\pgfpathlineto{\pgfqpoint{2.093791in}{1.227009in}}%
\pgfpathlineto{\pgfqpoint{2.102877in}{1.583419in}}%
\pgfpathlineto{\pgfqpoint{2.111964in}{1.640502in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{1.016734in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{0.838789in}}%
\pgfpathlineto{\pgfqpoint{2.148311in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{0.732246in}}%
\pgfpathlineto{\pgfqpoint{2.166484in}{0.730921in}}%
\pgfpathlineto{\pgfqpoint{2.175571in}{0.776307in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{2.202831in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.211917in}{1.619977in}}%
\pgfpathlineto{\pgfqpoint{2.230091in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{2.248264in}{0.760574in}}%
\pgfpathlineto{\pgfqpoint{2.257351in}{0.731350in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{2.275524in}{0.782123in}}%
\pgfpathlineto{\pgfqpoint{2.284611in}{0.951747in}}%
\pgfpathlineto{\pgfqpoint{2.302784in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{1.601035in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{0.989516in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{0.989516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380486in,y=2.210000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Autocorrelation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{2.760972in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{2.760972in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.760972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855928in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.855928in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855928in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855928in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.760972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764596in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.764596in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764596in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764596in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.760972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673264in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.673264in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673264in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.673264in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.760972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760972in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.065243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760972in}{1.065243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575385in, y=1.012482in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.760972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760972in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.030174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760972in}{2.030174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575385in, y=1.977412in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.760972in}{0.582778in}}{\pgfqpoint{2.089028in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855928in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{2.865015in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{2.946795in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{2.955882in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{2.964968in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.046748in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.055835in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.064922in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.146702in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.155788in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.164875in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.246655in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.255742in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.264829in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.346609in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.355695in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{3.364782in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.437476in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.446562in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.455649in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.537429in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.546516in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.555602in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.637383in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.646469in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.655556in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.737336in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.746423in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.755509in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.837289in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.846376in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{3.855463in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.937243in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{3.946330in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{3.955416in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.037196in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.046283in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{4.055370in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.137150in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{4.155323in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.237103in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.246190in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{4.255277in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.337057in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{2.030174in}}%
\pgfpathlineto{\pgfqpoint{4.355230in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.437010in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.446097in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{4.455184in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.536964in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.546051in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{4.555137in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.627831in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.636917in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{4.646004in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.727784in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.736871in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{4.745958in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.755044in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.755044in}{1.065243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.760972in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760972in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805486in,y=2.210000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Matched template}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pipeline/linear_sum_assignment_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302184in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.705434in}{2.337500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453149in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.527298in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004698in}{1.531250in}}%
\pgfpathlineto{\pgfqpoint{3.078847in}{1.531250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245937in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{4.320086in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363636in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{1.012500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016633in}{1.181250in}}%
\pgfpathlineto{\pgfqpoint{3.090782in}{1.181250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562214in}{1.106250in}}%
\pgfpathlineto{\pgfqpoint{4.636364in}{1.106250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572499in}{0.443750in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{0.443750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885348in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{2.959497in}{0.493750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269807in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{4.343956in}{0.662500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.302184in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.705434in}{2.337500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302184in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705434in}{2.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453149in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527298in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004698in}{1.531250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078847in}{1.531250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245937in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320086in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363636in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437786in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016633in}{1.181250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090782in}{1.181250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562214in}{1.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636364in}{1.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572499in}{0.443750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646648in}{0.443750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885348in}{0.493750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959497in}{0.493750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269807in}{0.662500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343956in}{0.662500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.004698in}{1.531250in}}%
\pgfpathlineto{\pgfqpoint{1.527298in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245937in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.078847in}{1.531250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.016633in}{1.181250in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{1.012500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.562214in}{1.106250in}}%
\pgfpathlineto{\pgfqpoint{3.090782in}{1.181250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.885348in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{0.443750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.269807in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{2.959497in}{0.493750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453149in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004698in}{1.531250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245937in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363636in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016633in}{1.181250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562214in}{1.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572499in}{0.443750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885348in}{0.493750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269807in}{0.662500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{4.700000in}{2.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527298in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078847in}{1.531250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320086in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437786in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090782in}{1.181250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636364in}{1.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646648in}{0.443750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959497in}{0.493750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343956in}{0.662500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413889in}{2.455935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=2.419477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Left endpoints}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413889in}{2.252078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=2.215620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Right endpoints}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{2.060374in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{2.060374in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{2.060374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=2.011762in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Linear sum assignment match}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.856516in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.856516in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{1.856516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=1.807905in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Connected component}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pipeline/visual_abstract.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.238462in}}{\pgfqpoint{3.761580in}{2.461538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{2.238462in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=2.463333in]{figures/pipeline/visual_abstract-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761580in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{4.700000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{2.238462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{4.700000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{3.938420in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{3.938420in}{2.238462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{2.238462in}}{\pgfqpoint{3.761580in}{2.461538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.938420in}{2.238462in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=2.463333in]{figures/pipeline/visual_abstract-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{3.938420in}{4.700000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700000in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.238462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=2.090000in]{figures/pipeline/visual_abstract-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.088462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761580in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{-0.000000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{3.938420in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{3.938420in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010758in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083096in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.083096in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155434in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.155434in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227772in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.227772in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300110in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300110in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372448in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.372448in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444787in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.444787in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517125in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.517125in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589463in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.589463in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661801in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.661801in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734139in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.734139in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806477in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.806477in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878815in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.878815in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951153in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.951153in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023491in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.023491in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095829in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.095829in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168167in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240505in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.240505in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312843in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.312843in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385182in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.385182in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457520in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.457520in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529858in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.529858in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602196in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.602196in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674534in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.674534in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746872in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746872in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819210in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.819210in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891548in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.891548in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963886in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.963886in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036224in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.036224in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108562in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.108562in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180900in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.180900in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253238in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.253238in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325577in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.325577in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397915in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.397915in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470253in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.470253in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542591in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.542591in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.614929in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.614929in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687267in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759605in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.759605in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831943in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.831943in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904281in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.904281in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976619in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.976619in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048957in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.048957in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121295in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.121295in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193633in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.193633in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265972in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.265972in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338310in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.338310in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410648in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.410648in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482986in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555324in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.555324in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627662in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.627662in}{2.088462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{2.041371in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.041371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.965906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.890440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.814975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.739509in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.739509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.664044in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.664044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.588578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.513113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.437647in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.437647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.362182in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.362182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.286717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.211251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.135786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{1.060320in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.060320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.984854in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.984854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.909389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.833923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.758458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.682993in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.682993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.607527in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.607527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.532062in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.532062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.456596in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.456596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.381131in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.381131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.305665in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.305665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.230200in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.230200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.154734in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.154734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.079269in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.079269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010758in}{1.881589in}}%
\pgfpathlineto{\pgfqpoint{4.013652in}{1.882554in}}%
\pgfpathlineto{\pgfqpoint{4.015098in}{1.883057in}}%
\pgfpathlineto{\pgfqpoint{4.017269in}{1.883857in}}%
\pgfpathlineto{\pgfqpoint{4.020885in}{1.884726in}}%
\pgfpathlineto{\pgfqpoint{4.024502in}{1.885388in}}%
\pgfpathlineto{\pgfqpoint{4.032460in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.036076in}{1.884099in}}%
\pgfpathlineto{\pgfqpoint{4.038970in}{1.883303in}}%
\pgfpathlineto{\pgfqpoint{4.046927in}{1.882678in}}%
\pgfpathlineto{\pgfqpoint{4.050544in}{1.882200in}}%
\pgfpathlineto{\pgfqpoint{4.065735in}{1.880078in}}%
\pgfpathlineto{\pgfqpoint{4.071522in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{4.075139in}{1.879231in}}%
\pgfpathlineto{\pgfqpoint{4.083096in}{1.878944in}}%
\pgfpathlineto{\pgfqpoint{4.100457in}{1.879111in}}%
\pgfpathlineto{\pgfqpoint{4.104074in}{1.879194in}}%
\pgfpathlineto{\pgfqpoint{4.108414in}{1.879711in}}%
\pgfpathlineto{\pgfqpoint{4.112755in}{1.880022in}}%
\pgfpathlineto{\pgfqpoint{4.115648in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{4.119265in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{4.122882in}{1.880501in}}%
\pgfpathlineto{\pgfqpoint{4.127222in}{1.880798in}}%
\pgfpathlineto{\pgfqpoint{4.139520in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{4.142413in}{1.879789in}}%
\pgfpathlineto{\pgfqpoint{4.146754in}{1.878986in}}%
\pgfpathlineto{\pgfqpoint{4.177859in}{1.877920in}}%
\pgfpathlineto{\pgfqpoint{4.180029in}{1.877285in}}%
\pgfpathlineto{\pgfqpoint{4.199560in}{1.877375in}}%
\pgfpathlineto{\pgfqpoint{4.214751in}{1.877953in}}%
\pgfpathlineto{\pgfqpoint{4.218368in}{1.878842in}}%
\pgfpathlineto{\pgfqpoint{4.224155in}{1.879007in}}%
\pgfpathlineto{\pgfqpoint{4.229942in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{4.232836in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{4.246580in}{1.883422in}}%
\pgfpathlineto{\pgfqpoint{4.252367in}{1.886516in}}%
\pgfpathlineto{\pgfqpoint{4.258878in}{1.888711in}}%
\pgfpathlineto{\pgfqpoint{4.263941in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{4.266112in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{4.268282in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{1.885084in}}%
\pgfpathlineto{\pgfqpoint{4.273345in}{1.883575in}}%
\pgfpathlineto{\pgfqpoint{4.275515in}{1.882895in}}%
\pgfpathlineto{\pgfqpoint{4.279856in}{1.879610in}}%
\pgfpathlineto{\pgfqpoint{4.283473in}{1.875213in}}%
\pgfpathlineto{\pgfqpoint{4.284919in}{1.873096in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{4.288536in}{1.868682in}}%
\pgfpathlineto{\pgfqpoint{4.292153in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{4.295770in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{4.297217in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{4.299387in}{1.863503in}}%
\pgfpathlineto{\pgfqpoint{4.303727in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{4.307344in}{1.861947in}}%
\pgfpathlineto{\pgfqpoint{4.308791in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{4.311684in}{1.863669in}}%
\pgfpathlineto{\pgfqpoint{4.315301in}{1.863800in}}%
\pgfpathlineto{\pgfqpoint{4.320365in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{4.326875in}{1.869912in}}%
\pgfpathlineto{\pgfqpoint{4.333386in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{4.338450in}{1.872781in}}%
\pgfpathlineto{\pgfqpoint{4.342066in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{4.345683in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{4.349300in}{1.875399in}}%
\pgfpathlineto{\pgfqpoint{4.352917in}{1.875972in}}%
\pgfpathlineto{\pgfqpoint{4.360151in}{1.877659in}}%
\pgfpathlineto{\pgfqpoint{4.361598in}{1.877984in}}%
\pgfpathlineto{\pgfqpoint{4.365215in}{1.879084in}}%
\pgfpathlineto{\pgfqpoint{4.371002in}{1.879237in}}%
\pgfpathlineto{\pgfqpoint{4.373172in}{1.879490in}}%
\pgfpathlineto{\pgfqpoint{4.377512in}{1.880728in}}%
\pgfpathlineto{\pgfqpoint{4.379682in}{1.881590in}}%
\pgfpathlineto{\pgfqpoint{4.387639in}{1.881707in}}%
\pgfpathlineto{\pgfqpoint{4.391256in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{4.398490in}{1.879139in}}%
\pgfpathlineto{\pgfqpoint{4.401384in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.403554in}{1.876453in}}%
\pgfpathlineto{\pgfqpoint{4.405724in}{1.875894in}}%
\pgfpathlineto{\pgfqpoint{4.407171in}{1.874757in}}%
\pgfpathlineto{\pgfqpoint{4.409341in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{4.417298in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{4.424532in}{1.828038in}}%
\pgfpathlineto{\pgfqpoint{4.428872in}{1.809878in}}%
\pgfpathlineto{\pgfqpoint{4.431042in}{1.802585in}}%
\pgfpathlineto{\pgfqpoint{4.439723in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{4.442616in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{4.444063in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{4.445510in}{1.768917in}}%
\pgfpathlineto{\pgfqpoint{4.446957in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{4.448403in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{4.449850in}{1.769581in}}%
\pgfpathlineto{\pgfqpoint{4.451297in}{1.771408in}}%
\pgfpathlineto{\pgfqpoint{4.454191in}{1.777455in}}%
\pgfpathlineto{\pgfqpoint{4.457807in}{1.787816in}}%
\pgfpathlineto{\pgfqpoint{4.460701in}{1.795974in}}%
\pgfpathlineto{\pgfqpoint{4.462148in}{1.799229in}}%
\pgfpathlineto{\pgfqpoint{4.472998in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{4.475892in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{4.478062in}{1.843952in}}%
\pgfpathlineto{\pgfqpoint{4.482402in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{4.486019in}{1.860253in}}%
\pgfpathlineto{\pgfqpoint{4.496870in}{1.880031in}}%
\pgfpathlineto{\pgfqpoint{4.499040in}{1.882520in}}%
\pgfpathlineto{\pgfqpoint{4.501210in}{1.885340in}}%
\pgfpathlineto{\pgfqpoint{4.508444in}{1.891080in}}%
\pgfpathlineto{\pgfqpoint{4.511338in}{1.891610in}}%
\pgfpathlineto{\pgfqpoint{4.514954in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{4.517848in}{1.886803in}}%
\pgfpathlineto{\pgfqpoint{4.522188in}{1.882363in}}%
\pgfpathlineto{\pgfqpoint{4.524358in}{1.881519in}}%
\pgfpathlineto{\pgfqpoint{4.526529in}{1.881883in}}%
\pgfpathlineto{\pgfqpoint{4.529422in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{4.538826in}{1.892566in}}%
\pgfpathlineto{\pgfqpoint{4.542443in}{1.894553in}}%
\pgfpathlineto{\pgfqpoint{4.544613in}{1.895248in}}%
\pgfpathlineto{\pgfqpoint{4.547507in}{1.894800in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{1.892137in}}%
\pgfpathlineto{\pgfqpoint{4.559081in}{1.893017in}}%
\pgfpathlineto{\pgfqpoint{4.567038in}{1.894373in}}%
\pgfpathlineto{\pgfqpoint{4.570655in}{1.895443in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.895513in}}%
\pgfpathlineto{\pgfqpoint{4.577165in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{4.580782in}{1.897358in}}%
\pgfpathlineto{\pgfqpoint{4.583676in}{1.897646in}}%
\pgfpathlineto{\pgfqpoint{4.588739in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{4.594526in}{1.901807in}}%
\pgfpathlineto{\pgfqpoint{4.602484in}{1.903104in}}%
\pgfpathlineto{\pgfqpoint{4.604654in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{4.607547in}{1.902843in}}%
\pgfpathlineto{\pgfqpoint{4.609717in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{4.619121in}{1.902211in}}%
\pgfpathlineto{\pgfqpoint{4.622015in}{1.902150in}}%
\pgfpathlineto{\pgfqpoint{4.624185in}{1.901987in}}%
\pgfpathlineto{\pgfqpoint{4.626355in}{1.902429in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.904037in}}%
\pgfpathlineto{\pgfqpoint{4.637929in}{1.904009in}}%
\pgfpathlineto{\pgfqpoint{4.643716in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{4.645886in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{4.651673in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{4.658907in}{1.898901in}}%
\pgfpathlineto{\pgfqpoint{4.664694in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{4.670481in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{4.673375in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{1.895284in}}%
\pgfpathlineto{\pgfqpoint{4.680609in}{1.893485in}}%
\pgfpathlineto{\pgfqpoint{4.682055in}{1.893325in}}%
\pgfpathlineto{\pgfqpoint{4.686396in}{1.890567in}}%
\pgfpathlineto{\pgfqpoint{4.687842in}{1.890181in}}%
\pgfpathlineto{\pgfqpoint{4.690736in}{1.888605in}}%
\pgfpathlineto{\pgfqpoint{4.695076in}{1.887249in}}%
\pgfpathlineto{\pgfqpoint{4.697970in}{1.885569in}}%
\pgfpathlineto{\pgfqpoint{4.705927in}{1.883162in}}%
\pgfpathlineto{\pgfqpoint{4.708097in}{1.882804in}}%
\pgfpathlineto{\pgfqpoint{4.711714in}{1.881322in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{1.880910in}}%
\pgfpathlineto{\pgfqpoint{4.718224in}{1.879339in}}%
\pgfpathlineto{\pgfqpoint{4.721118in}{1.878044in}}%
\pgfpathlineto{\pgfqpoint{4.729075in}{1.877848in}}%
\pgfpathlineto{\pgfqpoint{4.732692in}{1.877537in}}%
\pgfpathlineto{\pgfqpoint{4.736309in}{1.876426in}}%
\pgfpathlineto{\pgfqpoint{4.738479in}{1.876040in}}%
\pgfpathlineto{\pgfqpoint{4.747160in}{1.875246in}}%
\pgfpathlineto{\pgfqpoint{4.753670in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{4.758734in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{4.763074in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{4.770308in}{1.876384in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{4.784052in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{4.786222in}{1.879541in}}%
\pgfpathlineto{\pgfqpoint{4.792009in}{1.879444in}}%
\pgfpathlineto{\pgfqpoint{4.795626in}{1.878057in}}%
\pgfpathlineto{\pgfqpoint{4.800690in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{4.815881in}{1.879298in}}%
\pgfpathlineto{\pgfqpoint{4.821668in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{4.826732in}{1.877525in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{1.877887in}}%
\pgfpathlineto{\pgfqpoint{4.835412in}{1.878097in}}%
\pgfpathlineto{\pgfqpoint{4.840476in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{4.843369in}{1.877622in}}%
\pgfpathlineto{\pgfqpoint{4.851327in}{1.877109in}}%
\pgfpathlineto{\pgfqpoint{4.857114in}{1.875820in}}%
\pgfpathlineto{\pgfqpoint{4.878092in}{1.874249in}}%
\pgfpathlineto{\pgfqpoint{4.883155in}{1.873615in}}%
\pgfpathlineto{\pgfqpoint{4.894006in}{1.872861in}}%
\pgfpathlineto{\pgfqpoint{4.895453in}{1.872899in}}%
\pgfpathlineto{\pgfqpoint{4.898346in}{1.873218in}}%
\pgfpathlineto{\pgfqpoint{4.904133in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{4.910644in}{1.873816in}}%
\pgfpathlineto{\pgfqpoint{4.916431in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{4.928005in}{1.874177in}}%
\pgfpathlineto{\pgfqpoint{4.931622in}{1.873610in}}%
\pgfpathlineto{\pgfqpoint{4.933792in}{1.873826in}}%
\pgfpathlineto{\pgfqpoint{4.935962in}{1.874261in}}%
\pgfpathlineto{\pgfqpoint{4.948260in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{4.953323in}{1.876185in}}%
\pgfpathlineto{\pgfqpoint{4.968514in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{4.971408in}{1.875019in}}%
\pgfpathlineto{\pgfqpoint{4.975748in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{4.977918in}{1.875458in}}%
\pgfpathlineto{\pgfqpoint{4.979365in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{4.988769in}{1.875817in}}%
\pgfpathlineto{\pgfqpoint{5.011917in}{1.875607in}}%
\pgfpathlineto{\pgfqpoint{5.016257in}{1.877630in}}%
\pgfpathlineto{\pgfqpoint{5.019151in}{1.877770in}}%
\pgfpathlineto{\pgfqpoint{5.022044in}{1.878160in}}%
\pgfpathlineto{\pgfqpoint{5.026385in}{1.879640in}}%
\pgfpathlineto{\pgfqpoint{5.029278in}{1.879906in}}%
\pgfpathlineto{\pgfqpoint{5.041576in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{5.047363in}{1.885489in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{1.883925in}}%
\pgfpathlineto{\pgfqpoint{5.058213in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{5.061830in}{1.878829in}}%
\pgfpathlineto{\pgfqpoint{5.064724in}{1.877625in}}%
\pgfpathlineto{\pgfqpoint{5.067617in}{1.875628in}}%
\pgfpathlineto{\pgfqpoint{5.069064in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{5.071958in}{1.869477in}}%
\pgfpathlineto{\pgfqpoint{5.075575in}{1.865604in}}%
\pgfpathlineto{\pgfqpoint{5.077745in}{1.864088in}}%
\pgfpathlineto{\pgfqpoint{5.082085in}{1.861965in}}%
\pgfpathlineto{\pgfqpoint{5.092212in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{5.093659in}{1.860377in}}%
\pgfpathlineto{\pgfqpoint{5.095829in}{1.860928in}}%
\pgfpathlineto{\pgfqpoint{5.098723in}{1.861656in}}%
\pgfpathlineto{\pgfqpoint{5.100893in}{1.862094in}}%
\pgfpathlineto{\pgfqpoint{5.103063in}{1.863273in}}%
\pgfpathlineto{\pgfqpoint{5.104510in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{5.105957in}{1.864080in}}%
\pgfpathlineto{\pgfqpoint{5.109573in}{1.865793in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.866326in}}%
\pgfpathlineto{\pgfqpoint{5.120424in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{5.124041in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{5.126935in}{1.871187in}}%
\pgfpathlineto{\pgfqpoint{5.132722in}{1.872737in}}%
\pgfpathlineto{\pgfqpoint{5.139232in}{1.872908in}}%
\pgfpathlineto{\pgfqpoint{5.142126in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{5.146466in}{1.875578in}}%
\pgfpathlineto{\pgfqpoint{5.148636in}{1.875918in}}%
\pgfpathlineto{\pgfqpoint{5.155146in}{1.877658in}}%
\pgfpathlineto{\pgfqpoint{5.160210in}{1.876110in}}%
\pgfpathlineto{\pgfqpoint{5.163104in}{1.875579in}}%
\pgfpathlineto{\pgfqpoint{5.165997in}{1.875574in}}%
\pgfpathlineto{\pgfqpoint{5.171061in}{1.877247in}}%
\pgfpathlineto{\pgfqpoint{5.173954in}{1.876825in}}%
\pgfpathlineto{\pgfqpoint{5.175401in}{1.876238in}}%
\pgfpathlineto{\pgfqpoint{5.177571in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{5.179741in}{1.872772in}}%
\pgfpathlineto{\pgfqpoint{5.182635in}{1.870559in}}%
\pgfpathlineto{\pgfqpoint{5.184805in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{5.193486in}{1.869372in}}%
\pgfpathlineto{\pgfqpoint{5.195656in}{1.868634in}}%
\pgfpathlineto{\pgfqpoint{5.197103in}{1.867543in}}%
\pgfpathlineto{\pgfqpoint{5.199996in}{1.862040in}}%
\pgfpathlineto{\pgfqpoint{5.202890in}{1.856546in}}%
\pgfpathlineto{\pgfqpoint{5.205060in}{1.852672in}}%
\pgfpathlineto{\pgfqpoint{5.208677in}{1.843867in}}%
\pgfpathlineto{\pgfqpoint{5.210847in}{1.839116in}}%
\pgfpathlineto{\pgfqpoint{5.212294in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{5.215910in}{1.821965in}}%
\pgfpathlineto{\pgfqpoint{5.218081in}{1.816696in}}%
\pgfpathlineto{\pgfqpoint{5.221697in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{5.226761in}{1.798569in}}%
\pgfpathlineto{\pgfqpoint{5.236165in}{1.773369in}}%
\pgfpathlineto{\pgfqpoint{5.238335in}{1.772590in}}%
\pgfpathlineto{\pgfqpoint{5.239782in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{5.241229in}{1.773715in}}%
\pgfpathlineto{\pgfqpoint{5.245569in}{1.780401in}}%
\pgfpathlineto{\pgfqpoint{5.247016in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{5.252079in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{5.257143in}{1.807605in}}%
\pgfpathlineto{\pgfqpoint{5.261483in}{1.819290in}}%
\pgfpathlineto{\pgfqpoint{5.267270in}{1.829021in}}%
\pgfpathlineto{\pgfqpoint{5.273781in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{5.277398in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{5.279568in}{1.854930in}}%
\pgfpathlineto{\pgfqpoint{5.282461in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{5.288249in}{1.864010in}}%
\pgfpathlineto{\pgfqpoint{5.290419in}{1.866629in}}%
\pgfpathlineto{\pgfqpoint{5.294759in}{1.872136in}}%
\pgfpathlineto{\pgfqpoint{5.298376in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{5.301269in}{1.878442in}}%
\pgfpathlineto{\pgfqpoint{5.302716in}{1.879003in}}%
\pgfpathlineto{\pgfqpoint{5.304163in}{1.878992in}}%
\pgfpathlineto{\pgfqpoint{5.305610in}{1.878466in}}%
\pgfpathlineto{\pgfqpoint{5.307780in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{1.875795in}}%
\pgfpathlineto{\pgfqpoint{5.313567in}{1.873604in}}%
\pgfpathlineto{\pgfqpoint{5.317184in}{1.872426in}}%
\pgfpathlineto{\pgfqpoint{5.321524in}{1.872468in}}%
\pgfpathlineto{\pgfqpoint{5.322971in}{1.873168in}}%
\pgfpathlineto{\pgfqpoint{5.329481in}{1.877603in}}%
\pgfpathlineto{\pgfqpoint{5.333098in}{1.880615in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{1.882219in}}%
\pgfpathlineto{\pgfqpoint{5.340332in}{1.882022in}}%
\pgfpathlineto{\pgfqpoint{5.343225in}{1.881385in}}%
\pgfpathlineto{\pgfqpoint{5.356970in}{1.880841in}}%
\pgfpathlineto{\pgfqpoint{5.362757in}{1.882165in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{1.883172in}}%
\pgfpathlineto{\pgfqpoint{5.377948in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.382288in}{1.883892in}}%
\pgfpathlineto{\pgfqpoint{5.385182in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{5.390969in}{1.887270in}}%
\pgfpathlineto{\pgfqpoint{5.396032in}{1.887511in}}%
\pgfpathlineto{\pgfqpoint{5.397479in}{1.888064in}}%
\pgfpathlineto{\pgfqpoint{5.399649in}{1.889054in}}%
\pgfpathlineto{\pgfqpoint{5.406160in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{5.415564in}{1.889566in}}%
\pgfpathlineto{\pgfqpoint{5.426414in}{1.891923in}}%
\pgfpathlineto{\pgfqpoint{5.431478in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{5.455349in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{5.457520in}{1.889834in}}%
\pgfpathlineto{\pgfqpoint{5.459690in}{1.888780in}}%
\pgfpathlineto{\pgfqpoint{5.461860in}{1.888292in}}%
\pgfpathlineto{\pgfqpoint{5.465477in}{1.886502in}}%
\pgfpathlineto{\pgfqpoint{5.468370in}{1.885849in}}%
\pgfpathlineto{\pgfqpoint{5.476328in}{1.881454in}}%
\pgfpathlineto{\pgfqpoint{5.479221in}{1.880849in}}%
\pgfpathlineto{\pgfqpoint{5.486455in}{1.878170in}}%
\pgfpathlineto{\pgfqpoint{5.487902in}{1.877547in}}%
\pgfpathlineto{\pgfqpoint{5.491519in}{1.875774in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{1.873428in}}%
\pgfpathlineto{\pgfqpoint{5.505986in}{1.872375in}}%
\pgfpathlineto{\pgfqpoint{5.508156in}{1.871199in}}%
\pgfpathlineto{\pgfqpoint{5.509603in}{1.870902in}}%
\pgfpathlineto{\pgfqpoint{5.522624in}{1.870738in}}%
\pgfpathlineto{\pgfqpoint{5.529858in}{1.870738in}}%
\pgfpathlineto{\pgfqpoint{5.540708in}{1.869798in}}%
\pgfpathlineto{\pgfqpoint{5.542155in}{1.869324in}}%
\pgfpathlineto{\pgfqpoint{5.543602in}{1.868006in}}%
\pgfpathlineto{\pgfqpoint{5.545049in}{1.868043in}}%
\pgfpathlineto{\pgfqpoint{5.547942in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{5.551559in}{1.870073in}}%
\pgfpathlineto{\pgfqpoint{5.555176in}{1.870133in}}%
\pgfpathlineto{\pgfqpoint{5.559516in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{5.560963in}{1.872260in}}%
\pgfpathlineto{\pgfqpoint{5.564580in}{1.873118in}}%
\pgfpathlineto{\pgfqpoint{5.571814in}{1.872307in}}%
\pgfpathlineto{\pgfqpoint{5.580494in}{1.872491in}}%
\pgfpathlineto{\pgfqpoint{5.582664in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{5.584835in}{1.872819in}}%
\pgfpathlineto{\pgfqpoint{5.588452in}{1.871743in}}%
\pgfpathlineto{\pgfqpoint{5.594962in}{1.871403in}}%
\pgfpathlineto{\pgfqpoint{5.612323in}{1.870851in}}%
\pgfpathlineto{\pgfqpoint{5.615940in}{1.871564in}}%
\pgfpathlineto{\pgfqpoint{5.620280in}{1.871349in}}%
\pgfpathlineto{\pgfqpoint{5.623174in}{1.871316in}}%
\pgfpathlineto{\pgfqpoint{5.626791in}{1.871611in}}%
\pgfpathlineto{\pgfqpoint{5.631131in}{1.872074in}}%
\pgfpathlineto{\pgfqpoint{5.637641in}{1.873117in}}%
\pgfpathlineto{\pgfqpoint{5.646322in}{1.872831in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{1.872473in}}%
\pgfpathlineto{\pgfqpoint{5.660066in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{5.664407in}{1.870743in}}%
\pgfpathlineto{\pgfqpoint{5.672364in}{1.871000in}}%
\pgfpathlineto{\pgfqpoint{5.675257in}{1.872418in}}%
\pgfpathlineto{\pgfqpoint{5.677427in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{5.697682in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{5.702022in}{1.874514in}}%
\pgfpathlineto{\pgfqpoint{5.720830in}{1.874949in}}%
\pgfpathlineto{\pgfqpoint{5.723000in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{5.725171in}{1.875819in}}%
\pgfpathlineto{\pgfqpoint{5.727341in}{1.875313in}}%
\pgfpathlineto{\pgfqpoint{5.729511in}{1.874356in}}%
\pgfpathlineto{\pgfqpoint{5.735298in}{1.874250in}}%
\pgfpathlineto{\pgfqpoint{5.746149in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{5.766403in}{1.876046in}}%
\pgfpathlineto{\pgfqpoint{5.775084in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{5.777254in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{5.779424in}{1.877175in}}%
\pgfpathlineto{\pgfqpoint{5.786658in}{1.877893in}}%
\pgfpathlineto{\pgfqpoint{5.796062in}{1.878188in}}%
\pgfpathlineto{\pgfqpoint{5.809806in}{1.882405in}}%
\pgfpathlineto{\pgfqpoint{5.813423in}{1.884473in}}%
\pgfpathlineto{\pgfqpoint{5.817040in}{1.886293in}}%
\pgfpathlineto{\pgfqpoint{5.822827in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{5.824274in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{5.832231in}{1.885112in}}%
\pgfpathlineto{\pgfqpoint{5.838018in}{1.882087in}}%
\pgfpathlineto{\pgfqpoint{5.840188in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{5.840911in}{1.881612in}}%
\pgfpathlineto{\pgfqpoint{5.845975in}{1.877687in}}%
\pgfpathlineto{\pgfqpoint{5.851762in}{1.872106in}}%
\pgfpathlineto{\pgfqpoint{5.853932in}{1.871146in}}%
\pgfpathlineto{\pgfqpoint{5.856102in}{1.869160in}}%
\pgfpathlineto{\pgfqpoint{5.862613in}{1.866973in}}%
\pgfpathlineto{\pgfqpoint{5.873464in}{1.867224in}}%
\pgfpathlineto{\pgfqpoint{5.874910in}{1.868040in}}%
\pgfpathlineto{\pgfqpoint{5.876357in}{1.868765in}}%
\pgfpathlineto{\pgfqpoint{5.878527in}{1.869080in}}%
\pgfpathlineto{\pgfqpoint{5.879974in}{1.869442in}}%
\pgfpathlineto{\pgfqpoint{5.888655in}{1.874178in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{1.874671in}}%
\pgfpathlineto{\pgfqpoint{5.897335in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{5.901675in}{1.876402in}}%
\pgfpathlineto{\pgfqpoint{5.903846in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{5.906016in}{1.878156in}}%
\pgfpathlineto{\pgfqpoint{5.907462in}{1.878424in}}%
\pgfpathlineto{\pgfqpoint{5.912526in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{5.914696in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{5.916866in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{5.919037in}{1.878044in}}%
\pgfpathlineto{\pgfqpoint{5.924100in}{1.878217in}}%
\pgfpathlineto{\pgfqpoint{5.925547in}{1.878789in}}%
\pgfpathlineto{\pgfqpoint{5.927717in}{1.879839in}}%
\pgfpathlineto{\pgfqpoint{5.929164in}{1.879774in}}%
\pgfpathlineto{\pgfqpoint{5.936398in}{1.876752in}}%
\pgfpathlineto{\pgfqpoint{5.940015in}{1.875760in}}%
\pgfpathlineto{\pgfqpoint{5.943632in}{1.876113in}}%
\pgfpathlineto{\pgfqpoint{5.946525in}{1.875803in}}%
\pgfpathlineto{\pgfqpoint{5.952312in}{1.874109in}}%
\pgfpathlineto{\pgfqpoint{5.958822in}{1.870512in}}%
\pgfpathlineto{\pgfqpoint{5.961716in}{1.870031in}}%
\pgfpathlineto{\pgfqpoint{5.964610in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{5.968226in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{5.969673in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{5.971120in}{1.869638in}}%
\pgfpathlineto{\pgfqpoint{5.973290in}{1.866841in}}%
\pgfpathlineto{\pgfqpoint{5.982694in}{1.848543in}}%
\pgfpathlineto{\pgfqpoint{5.985588in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{5.988481in}{1.831479in}}%
\pgfpathlineto{\pgfqpoint{5.991375in}{1.821640in}}%
\pgfpathlineto{\pgfqpoint{5.994268in}{1.815293in}}%
\pgfpathlineto{\pgfqpoint{5.997885in}{1.809314in}}%
\pgfpathlineto{\pgfqpoint{5.998608in}{1.808588in}}%
\pgfpathlineto{\pgfqpoint{6.002949in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{6.005119in}{1.792200in}}%
\pgfpathlineto{\pgfqpoint{6.006566in}{1.787791in}}%
\pgfpathlineto{\pgfqpoint{6.008012in}{1.783263in}}%
\pgfpathlineto{\pgfqpoint{6.009459in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{6.010906in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{6.013076in}{1.782427in}}%
\pgfpathlineto{\pgfqpoint{6.015246in}{1.785292in}}%
\pgfpathlineto{\pgfqpoint{6.018140in}{1.790957in}}%
\pgfpathlineto{\pgfqpoint{6.021757in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{6.023203in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{6.025374in}{1.806964in}}%
\pgfpathlineto{\pgfqpoint{6.027544in}{1.810993in}}%
\pgfpathlineto{\pgfqpoint{6.031884in}{1.821578in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{1.826012in}}%
\pgfpathlineto{\pgfqpoint{6.036948in}{1.830231in}}%
\pgfpathlineto{\pgfqpoint{6.039118in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{6.042011in}{1.838193in}}%
\pgfpathlineto{\pgfqpoint{6.049968in}{1.854838in}}%
\pgfpathlineto{\pgfqpoint{6.054309in}{1.859756in}}%
\pgfpathlineto{\pgfqpoint{6.055756in}{1.860762in}}%
\pgfpathlineto{\pgfqpoint{6.058649in}{1.861976in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{1.864982in}}%
\pgfpathlineto{\pgfqpoint{6.066606in}{1.868503in}}%
\pgfpathlineto{\pgfqpoint{6.069500in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{6.071670in}{1.875989in}}%
\pgfpathlineto{\pgfqpoint{6.074563in}{1.879203in}}%
\pgfpathlineto{\pgfqpoint{6.076010in}{1.879848in}}%
\pgfpathlineto{\pgfqpoint{6.081074in}{1.879801in}}%
\pgfpathlineto{\pgfqpoint{6.085414in}{1.877891in}}%
\pgfpathlineto{\pgfqpoint{6.093371in}{1.872740in}}%
\pgfpathlineto{\pgfqpoint{6.094818in}{1.872535in}}%
\pgfpathlineto{\pgfqpoint{6.096265in}{1.872735in}}%
\pgfpathlineto{\pgfqpoint{6.102775in}{1.875459in}}%
\pgfpathlineto{\pgfqpoint{6.108562in}{1.879089in}}%
\pgfpathlineto{\pgfqpoint{6.111456in}{1.879548in}}%
\pgfpathlineto{\pgfqpoint{6.124477in}{1.879093in}}%
\pgfpathlineto{\pgfqpoint{6.127370in}{1.878778in}}%
\pgfpathlineto{\pgfqpoint{6.137498in}{1.879148in}}%
\pgfpathlineto{\pgfqpoint{6.144731in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{6.146901in}{1.881403in}}%
\pgfpathlineto{\pgfqpoint{6.151965in}{1.883336in}}%
\pgfpathlineto{\pgfqpoint{6.159922in}{1.883384in}}%
\pgfpathlineto{\pgfqpoint{6.164986in}{1.885343in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{1.885941in}}%
\pgfpathlineto{\pgfqpoint{6.170773in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{6.173667in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{6.177283in}{1.888238in}}%
\pgfpathlineto{\pgfqpoint{6.178730in}{1.888592in}}%
\pgfpathlineto{\pgfqpoint{6.180900in}{1.889338in}}%
\pgfpathlineto{\pgfqpoint{6.185964in}{1.889583in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{1.890490in}}%
\pgfpathlineto{\pgfqpoint{6.202602in}{1.890739in}}%
\pgfpathlineto{\pgfqpoint{6.206219in}{1.890917in}}%
\pgfpathlineto{\pgfqpoint{6.209112in}{1.890895in}}%
\pgfpathlineto{\pgfqpoint{6.217069in}{1.888418in}}%
\pgfpathlineto{\pgfqpoint{6.218516in}{1.887129in}}%
\pgfpathlineto{\pgfqpoint{6.222133in}{1.887004in}}%
\pgfpathlineto{\pgfqpoint{6.225750in}{1.886811in}}%
\pgfpathlineto{\pgfqpoint{6.231537in}{1.884705in}}%
\pgfpathlineto{\pgfqpoint{6.245281in}{1.879933in}}%
\pgfpathlineto{\pgfqpoint{6.246728in}{1.879523in}}%
\pgfpathlineto{\pgfqpoint{6.249622in}{1.878915in}}%
\pgfpathlineto{\pgfqpoint{6.256132in}{1.875956in}}%
\pgfpathlineto{\pgfqpoint{6.260472in}{1.873926in}}%
\pgfpathlineto{\pgfqpoint{6.266259in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{6.270600in}{1.870628in}}%
\pgfpathlineto{\pgfqpoint{6.272770in}{1.870891in}}%
\pgfpathlineto{\pgfqpoint{6.274940in}{1.871244in}}%
\pgfpathlineto{\pgfqpoint{6.278557in}{1.871199in}}%
\pgfpathlineto{\pgfqpoint{6.281450in}{1.870479in}}%
\pgfpathlineto{\pgfqpoint{6.285791in}{1.869672in}}%
\pgfpathlineto{\pgfqpoint{6.295195in}{1.868836in}}%
\pgfpathlineto{\pgfqpoint{6.306769in}{1.868975in}}%
\pgfpathlineto{\pgfqpoint{6.310386in}{1.869679in}}%
\pgfpathlineto{\pgfqpoint{6.312556in}{1.869618in}}%
\pgfpathlineto{\pgfqpoint{6.314726in}{1.868921in}}%
\pgfpathlineto{\pgfqpoint{6.317619in}{1.868371in}}%
\pgfpathlineto{\pgfqpoint{6.324853in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{6.327747in}{1.866685in}}%
\pgfpathlineto{\pgfqpoint{6.333534in}{1.868144in}}%
\pgfpathlineto{\pgfqpoint{6.337874in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{6.342214in}{1.870044in}}%
\pgfpathlineto{\pgfqpoint{6.346555in}{1.869994in}}%
\pgfpathlineto{\pgfqpoint{6.349448in}{1.869567in}}%
\pgfpathlineto{\pgfqpoint{6.352342in}{1.868583in}}%
\pgfpathlineto{\pgfqpoint{6.356682in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{6.368256in}{1.867743in}}%
\pgfpathlineto{\pgfqpoint{6.370426in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{6.374766in}{1.867756in}}%
\pgfpathlineto{\pgfqpoint{6.377660in}{1.867301in}}%
\pgfpathlineto{\pgfqpoint{6.393574in}{1.867039in}}%
\pgfpathlineto{\pgfqpoint{6.406595in}{1.867125in}}%
\pgfpathlineto{\pgfqpoint{6.409489in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{6.413106in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{6.423956in}{1.869542in}}%
\pgfpathlineto{\pgfqpoint{6.427573in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{6.437701in}{1.870897in}}%
\pgfpathlineto{\pgfqpoint{6.452168in}{1.871088in}}%
\pgfpathlineto{\pgfqpoint{6.457955in}{1.872783in}}%
\pgfpathlineto{\pgfqpoint{6.478933in}{1.872640in}}%
\pgfpathlineto{\pgfqpoint{6.481827in}{1.872240in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{6.493401in}{1.871527in}}%
\pgfpathlineto{\pgfqpoint{6.504975in}{1.871380in}}%
\pgfpathlineto{\pgfqpoint{6.508592in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{6.510762in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{6.517996in}{1.869217in}}%
\pgfpathlineto{\pgfqpoint{6.523059in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{6.527400in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{6.533910in}{1.868147in}}%
\pgfpathlineto{\pgfqpoint{6.539697in}{1.867914in}}%
\pgfpathlineto{\pgfqpoint{6.547654in}{1.868602in}}%
\pgfpathlineto{\pgfqpoint{6.549825in}{1.868766in}}%
\pgfpathlineto{\pgfqpoint{6.552718in}{1.868991in}}%
\pgfpathlineto{\pgfqpoint{6.555612in}{1.869510in}}%
\pgfpathlineto{\pgfqpoint{6.559229in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{6.568632in}{1.870971in}}%
\pgfpathlineto{\pgfqpoint{6.570803in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{6.577313in}{1.875538in}}%
\pgfpathlineto{\pgfqpoint{6.585270in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{6.588164in}{1.879999in}}%
\pgfpathlineto{\pgfqpoint{6.590334in}{1.880634in}}%
\pgfpathlineto{\pgfqpoint{6.594674in}{1.882308in}}%
\pgfpathlineto{\pgfqpoint{6.596844in}{1.882099in}}%
\pgfpathlineto{\pgfqpoint{6.598291in}{1.881484in}}%
\pgfpathlineto{\pgfqpoint{6.601185in}{1.879249in}}%
\pgfpathlineto{\pgfqpoint{6.604802in}{1.876853in}}%
\pgfpathlineto{\pgfqpoint{6.606248in}{1.875897in}}%
\pgfpathlineto{\pgfqpoint{6.608418in}{1.875300in}}%
\pgfpathlineto{\pgfqpoint{6.612759in}{1.874655in}}%
\pgfpathlineto{\pgfqpoint{6.614929in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{6.620716in}{1.865974in}}%
\pgfpathlineto{\pgfqpoint{6.624333in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{6.637354in}{1.858309in}}%
\pgfpathlineto{\pgfqpoint{6.640247in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{6.643864in}{1.857909in}}%
\pgfpathlineto{\pgfqpoint{6.646758in}{1.858929in}}%
\pgfpathlineto{\pgfqpoint{6.653991in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{6.655438in}{1.862518in}}%
\pgfpathlineto{\pgfqpoint{6.656885in}{1.863819in}}%
\pgfpathlineto{\pgfqpoint{6.660502in}{1.864849in}}%
\pgfpathlineto{\pgfqpoint{6.664119in}{1.867152in}}%
\pgfpathlineto{\pgfqpoint{6.667736in}{1.868691in}}%
\pgfpathlineto{\pgfqpoint{6.671353in}{1.869038in}}%
\pgfpathlineto{\pgfqpoint{6.674246in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{6.679310in}{1.870528in}}%
\pgfpathlineto{\pgfqpoint{6.698841in}{1.870880in}}%
\pgfpathlineto{\pgfqpoint{6.704628in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{6.706798in}{1.868980in}}%
\pgfpathlineto{\pgfqpoint{6.708968in}{1.869314in}}%
\pgfpathlineto{\pgfqpoint{6.712585in}{1.870459in}}%
\pgfpathlineto{\pgfqpoint{6.714755in}{1.870738in}}%
\pgfpathlineto{\pgfqpoint{6.719096in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{6.722713in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{6.726329in}{1.866929in}}%
\pgfpathlineto{\pgfqpoint{6.728500in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{6.735010in}{1.868069in}}%
\pgfpathlineto{\pgfqpoint{6.737180in}{1.868483in}}%
\pgfpathlineto{\pgfqpoint{6.740074in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{6.741520in}{1.867572in}}%
\pgfpathlineto{\pgfqpoint{6.743691in}{1.865103in}}%
\pgfpathlineto{\pgfqpoint{6.745137in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{1.854297in}}%
\pgfpathlineto{\pgfqpoint{6.750924in}{1.850566in}}%
\pgfpathlineto{\pgfqpoint{6.755265in}{1.839920in}}%
\pgfpathlineto{\pgfqpoint{6.762499in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{6.764669in}{1.808393in}}%
\pgfpathlineto{\pgfqpoint{6.766115in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{6.772626in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{6.776966in}{1.779690in}}%
\pgfpathlineto{\pgfqpoint{6.778413in}{1.774786in}}%
\pgfpathlineto{\pgfqpoint{6.779860in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{6.782030in}{1.770728in}}%
\pgfpathlineto{\pgfqpoint{6.783477in}{1.770947in}}%
\pgfpathlineto{\pgfqpoint{6.785647in}{1.772892in}}%
\pgfpathlineto{\pgfqpoint{6.787817in}{1.776651in}}%
\pgfpathlineto{\pgfqpoint{6.792157in}{1.786496in}}%
\pgfpathlineto{\pgfqpoint{6.794327in}{1.791303in}}%
\pgfpathlineto{\pgfqpoint{6.797221in}{1.797820in}}%
\pgfpathlineto{\pgfqpoint{6.802284in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{6.804455in}{1.819281in}}%
\pgfpathlineto{\pgfqpoint{6.809518in}{1.829694in}}%
\pgfpathlineto{\pgfqpoint{6.813135in}{1.835561in}}%
\pgfpathlineto{\pgfqpoint{6.824709in}{1.857596in}}%
\pgfpathlineto{\pgfqpoint{6.826879in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{6.831220in}{1.863354in}}%
\pgfpathlineto{\pgfqpoint{6.834837in}{1.866745in}}%
\pgfpathlineto{\pgfqpoint{6.848581in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{6.850028in}{1.886714in}}%
\pgfpathlineto{\pgfqpoint{6.852921in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{6.855091in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{6.860878in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{6.865942in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{6.868112in}{1.875371in}}%
\pgfpathlineto{\pgfqpoint{6.873176in}{1.874717in}}%
\pgfpathlineto{\pgfqpoint{6.876069in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{6.878239in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{6.886920in}{1.879722in}}%
\pgfpathlineto{\pgfqpoint{6.900664in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{6.908621in}{1.879837in}}%
\pgfpathlineto{\pgfqpoint{6.914408in}{1.881546in}}%
\pgfpathlineto{\pgfqpoint{6.917302in}{1.881703in}}%
\pgfpathlineto{\pgfqpoint{6.920919in}{1.883516in}}%
\pgfpathlineto{\pgfqpoint{6.924536in}{1.884140in}}%
\pgfpathlineto{\pgfqpoint{6.931770in}{1.885814in}}%
\pgfpathlineto{\pgfqpoint{6.934663in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{6.939727in}{1.886854in}}%
\pgfpathlineto{\pgfqpoint{6.944067in}{1.888532in}}%
\pgfpathlineto{\pgfqpoint{6.945514in}{1.888908in}}%
\pgfpathlineto{\pgfqpoint{6.948407in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{6.951301in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{6.956365in}{1.890812in}}%
\pgfpathlineto{\pgfqpoint{6.965769in}{1.893561in}}%
\pgfpathlineto{\pgfqpoint{6.968662in}{1.893853in}}%
\pgfpathlineto{\pgfqpoint{6.972279in}{1.895072in}}%
\pgfpathlineto{\pgfqpoint{6.977343in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{6.980236in}{1.897375in}}%
\pgfpathlineto{\pgfqpoint{6.986747in}{1.897851in}}%
\pgfpathlineto{\pgfqpoint{6.992534in}{1.898289in}}%
\pgfpathlineto{\pgfqpoint{6.995427in}{1.897698in}}%
\pgfpathlineto{\pgfqpoint{6.996874in}{1.897402in}}%
\pgfpathlineto{\pgfqpoint{7.003384in}{1.896842in}}%
\pgfpathlineto{\pgfqpoint{7.012788in}{1.894181in}}%
\pgfpathlineto{\pgfqpoint{7.014958in}{1.893864in}}%
\pgfpathlineto{\pgfqpoint{7.017129in}{1.892768in}}%
\pgfpathlineto{\pgfqpoint{7.018575in}{1.892066in}}%
\pgfpathlineto{\pgfqpoint{7.020745in}{1.891567in}}%
\pgfpathlineto{\pgfqpoint{7.026533in}{1.888915in}}%
\pgfpathlineto{\pgfqpoint{7.027256in}{1.888802in}}%
\pgfpathlineto{\pgfqpoint{7.032320in}{1.885733in}}%
\pgfpathlineto{\pgfqpoint{7.046064in}{1.878408in}}%
\pgfpathlineto{\pgfqpoint{7.048234in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{7.050404in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{7.052574in}{1.876058in}}%
\pgfpathlineto{\pgfqpoint{7.062702in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{7.064872in}{1.871960in}}%
\pgfpathlineto{\pgfqpoint{7.070659in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{7.074999in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{7.077169in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{7.080063in}{1.870865in}}%
\pgfpathlineto{\pgfqpoint{7.082233in}{1.871112in}}%
\pgfpathlineto{\pgfqpoint{7.097424in}{1.870768in}}%
\pgfpathlineto{\pgfqpoint{7.104658in}{1.868862in}}%
\pgfpathlineto{\pgfqpoint{7.114785in}{1.868691in}}%
\pgfpathlineto{\pgfqpoint{7.117678in}{1.869380in}}%
\pgfpathlineto{\pgfqpoint{7.120572in}{1.870557in}}%
\pgfpathlineto{\pgfqpoint{7.124189in}{1.870704in}}%
\pgfpathlineto{\pgfqpoint{7.132146in}{1.870987in}}%
\pgfpathlineto{\pgfqpoint{7.137210in}{1.872603in}}%
\pgfpathlineto{\pgfqpoint{7.143720in}{1.872700in}}%
\pgfpathlineto{\pgfqpoint{7.152401in}{1.872835in}}%
\pgfpathlineto{\pgfqpoint{7.156018in}{1.873862in}}%
\pgfpathlineto{\pgfqpoint{7.158911in}{1.873855in}}%
\pgfpathlineto{\pgfqpoint{7.161805in}{1.873127in}}%
\pgfpathlineto{\pgfqpoint{7.163975in}{1.872572in}}%
\pgfpathlineto{\pgfqpoint{7.173379in}{1.871694in}}%
\pgfpathlineto{\pgfqpoint{7.178442in}{1.870705in}}%
\pgfpathlineto{\pgfqpoint{7.181336in}{1.870281in}}%
\pgfpathlineto{\pgfqpoint{7.183506in}{1.870444in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{1.871186in}}%
\pgfpathlineto{\pgfqpoint{7.192187in}{1.871328in}}%
\pgfpathlineto{\pgfqpoint{7.218228in}{1.871974in}}%
\pgfpathlineto{\pgfqpoint{7.221122in}{1.872960in}}%
\pgfpathlineto{\pgfqpoint{7.225462in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{7.229803in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{7.269588in}{1.872554in}}%
\pgfpathlineto{\pgfqpoint{7.272482in}{1.872170in}}%
\pgfpathlineto{\pgfqpoint{7.277546in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{7.281163in}{1.871121in}}%
\pgfpathlineto{\pgfqpoint{7.283333in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{7.293460in}{1.870042in}}%
\pgfpathlineto{\pgfqpoint{7.315885in}{1.870164in}}%
\pgfpathlineto{\pgfqpoint{7.317332in}{1.870639in}}%
\pgfpathlineto{\pgfqpoint{7.319502in}{1.872310in}}%
\pgfpathlineto{\pgfqpoint{7.321672in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{7.323119in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{7.325289in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{7.329629in}{1.879410in}}%
\pgfpathlineto{\pgfqpoint{7.332523in}{1.880449in}}%
\pgfpathlineto{\pgfqpoint{7.335416in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{7.337586in}{1.880261in}}%
\pgfpathlineto{\pgfqpoint{7.339756in}{1.879482in}}%
\pgfpathlineto{\pgfqpoint{7.341203in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{7.346267in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{7.349884in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{7.352777in}{1.869537in}}%
\pgfpathlineto{\pgfqpoint{7.354224in}{1.869026in}}%
\pgfpathlineto{\pgfqpoint{7.356394in}{1.869234in}}%
\pgfpathlineto{\pgfqpoint{7.362905in}{1.871610in}}%
\pgfpathlineto{\pgfqpoint{7.370138in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{7.373755in}{1.878009in}}%
\pgfpathlineto{\pgfqpoint{7.378096in}{1.878019in}}%
\pgfpathlineto{\pgfqpoint{7.380266in}{1.877716in}}%
\pgfpathlineto{\pgfqpoint{7.383159in}{1.876759in}}%
\pgfpathlineto{\pgfqpoint{7.386776in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{7.393287in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{7.396180in}{1.872694in}}%
\pgfpathlineto{\pgfqpoint{7.399074in}{1.871336in}}%
\pgfpathlineto{\pgfqpoint{7.400520in}{1.869978in}}%
\pgfpathlineto{\pgfqpoint{7.401967in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{7.408478in}{1.865116in}}%
\pgfpathlineto{\pgfqpoint{7.411371in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{7.413541in}{1.862738in}}%
\pgfpathlineto{\pgfqpoint{7.418605in}{1.860741in}}%
\pgfpathlineto{\pgfqpoint{7.422222in}{1.858710in}}%
\pgfpathlineto{\pgfqpoint{7.423669in}{1.857990in}}%
\pgfpathlineto{\pgfqpoint{7.428732in}{1.857650in}}%
\pgfpathlineto{\pgfqpoint{7.434519in}{1.857829in}}%
\pgfpathlineto{\pgfqpoint{7.436689in}{1.858943in}}%
\pgfpathlineto{\pgfqpoint{7.438860in}{1.860421in}}%
\pgfpathlineto{\pgfqpoint{7.441030in}{1.861672in}}%
\pgfpathlineto{\pgfqpoint{7.443200in}{1.863677in}}%
\pgfpathlineto{\pgfqpoint{7.445370in}{1.865227in}}%
\pgfpathlineto{\pgfqpoint{7.448987in}{1.866549in}}%
\pgfpathlineto{\pgfqpoint{7.453327in}{1.868290in}}%
\pgfpathlineto{\pgfqpoint{7.454774in}{1.869204in}}%
\pgfpathlineto{\pgfqpoint{7.457667in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{7.469242in}{1.874084in}}%
\pgfpathlineto{\pgfqpoint{7.473582in}{1.874677in}}%
\pgfpathlineto{\pgfqpoint{7.477199in}{1.876208in}}%
\pgfpathlineto{\pgfqpoint{7.479369in}{1.876677in}}%
\pgfpathlineto{\pgfqpoint{7.482262in}{1.877684in}}%
\pgfpathlineto{\pgfqpoint{7.485879in}{1.877072in}}%
\pgfpathlineto{\pgfqpoint{7.488773in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{7.491666in}{1.874767in}}%
\pgfpathlineto{\pgfqpoint{7.501070in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{7.503240in}{1.870238in}}%
\pgfpathlineto{\pgfqpoint{7.506134in}{1.867950in}}%
\pgfpathlineto{\pgfqpoint{7.508304in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{7.511198in}{1.866306in}}%
\pgfpathlineto{\pgfqpoint{7.513368in}{1.866928in}}%
\pgfpathlineto{\pgfqpoint{7.516985in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{7.521325in}{1.874400in}}%
\pgfpathlineto{\pgfqpoint{7.522772in}{1.874911in}}%
\pgfpathlineto{\pgfqpoint{7.525665in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{7.527112in}{1.871563in}}%
\pgfpathlineto{\pgfqpoint{7.528559in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{7.531452in}{1.862563in}}%
\pgfpathlineto{\pgfqpoint{7.537239in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{7.540133in}{1.832169in}}%
\pgfpathlineto{\pgfqpoint{7.541580in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{7.543750in}{1.816687in}}%
\pgfpathlineto{\pgfqpoint{7.548090in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{7.553154in}{1.790218in}}%
\pgfpathlineto{\pgfqpoint{7.555324in}{1.783810in}}%
\pgfpathlineto{\pgfqpoint{7.558941in}{1.771109in}}%
\pgfpathlineto{\pgfqpoint{7.561111in}{1.764308in}}%
\pgfpathlineto{\pgfqpoint{7.562558in}{1.763287in}}%
\pgfpathlineto{\pgfqpoint{7.564004in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{7.564728in}{1.764162in}}%
\pgfpathlineto{\pgfqpoint{7.567621in}{1.768731in}}%
\pgfpathlineto{\pgfqpoint{7.569068in}{1.771993in}}%
\pgfpathlineto{\pgfqpoint{7.577749in}{1.795202in}}%
\pgfpathlineto{\pgfqpoint{7.580642in}{1.804282in}}%
\pgfpathlineto{\pgfqpoint{7.585706in}{1.820633in}}%
\pgfpathlineto{\pgfqpoint{7.590046in}{1.830013in}}%
\pgfpathlineto{\pgfqpoint{7.592940in}{1.834854in}}%
\pgfpathlineto{\pgfqpoint{7.595110in}{1.838914in}}%
\pgfpathlineto{\pgfqpoint{7.596557in}{1.841691in}}%
\pgfpathlineto{\pgfqpoint{7.600897in}{1.850515in}}%
\pgfpathlineto{\pgfqpoint{7.606684in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{7.616811in}{1.879035in}}%
\pgfpathlineto{\pgfqpoint{7.618258in}{1.881801in}}%
\pgfpathlineto{\pgfqpoint{7.622598in}{1.886849in}}%
\pgfpathlineto{\pgfqpoint{7.623322in}{1.887317in}}%
\pgfpathlineto{\pgfqpoint{7.626939in}{1.886830in}}%
\pgfpathlineto{\pgfqpoint{7.626939in}{1.886830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010758in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{4.014375in}{1.554762in}}%
\pgfpathlineto{\pgfqpoint{4.030289in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{4.036076in}{1.553355in}}%
\pgfpathlineto{\pgfqpoint{4.045480in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{4.050544in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{4.057778in}{1.550586in}}%
\pgfpathlineto{\pgfqpoint{4.060671in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{4.067182in}{1.549668in}}%
\pgfpathlineto{\pgfqpoint{4.075862in}{1.547985in}}%
\pgfpathlineto{\pgfqpoint{4.085990in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{1.545998in}}%
\pgfpathlineto{\pgfqpoint{4.103351in}{1.545915in}}%
\pgfpathlineto{\pgfqpoint{4.117818in}{1.545540in}}%
\pgfpathlineto{\pgfqpoint{4.121435in}{1.545151in}}%
\pgfpathlineto{\pgfqpoint{4.135903in}{1.544587in}}%
\pgfpathlineto{\pgfqpoint{4.157604in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{4.159775in}{1.543645in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.544009in}}%
\pgfpathlineto{\pgfqpoint{4.171349in}{1.543094in}}%
\pgfpathlineto{\pgfqpoint{4.174242in}{1.543089in}}%
\pgfpathlineto{\pgfqpoint{4.221262in}{1.542985in}}%
\pgfpathlineto{\pgfqpoint{4.235006in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{4.241517in}{1.544673in}}%
\pgfpathlineto{\pgfqpoint{4.245133in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{4.250197in}{1.546991in}}%
\pgfpathlineto{\pgfqpoint{4.261048in}{1.553369in}}%
\pgfpathlineto{\pgfqpoint{4.263941in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{1.552909in}}%
\pgfpathlineto{\pgfqpoint{4.272622in}{1.550609in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{1.549041in}}%
\pgfpathlineto{\pgfqpoint{4.276962in}{1.545897in}}%
\pgfpathlineto{\pgfqpoint{4.280579in}{1.542636in}}%
\pgfpathlineto{\pgfqpoint{4.285643in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{4.288536in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.539507in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{1.540998in}}%
\pgfpathlineto{\pgfqpoint{4.307344in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{4.309514in}{1.542331in}}%
\pgfpathlineto{\pgfqpoint{4.314578in}{1.542471in}}%
\pgfpathlineto{\pgfqpoint{4.317472in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{4.321812in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{4.323259in}{1.540566in}}%
\pgfpathlineto{\pgfqpoint{4.327599in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{4.333386in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{4.336279in}{1.538559in}}%
\pgfpathlineto{\pgfqpoint{4.338450in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{4.351470in}{1.538833in}}%
\pgfpathlineto{\pgfqpoint{4.360151in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{4.363768in}{1.537700in}}%
\pgfpathlineto{\pgfqpoint{4.365215in}{1.537668in}}%
\pgfpathlineto{\pgfqpoint{4.371725in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{4.373895in}{1.537914in}}%
\pgfpathlineto{\pgfqpoint{4.376789in}{1.534362in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{4.379682in}{1.530956in}}%
\pgfpathlineto{\pgfqpoint{4.384746in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{4.386916in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{4.389810in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{4.390533in}{1.502183in}}%
\pgfpathlineto{\pgfqpoint{4.392703in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{4.394873in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{4.398490in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{4.399937in}{1.458265in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{1.448997in}}%
\pgfpathlineto{\pgfqpoint{4.403554in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{4.408618in}{1.419854in}}%
\pgfpathlineto{\pgfqpoint{4.427425in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{4.430319in}{1.249303in}}%
\pgfpathlineto{\pgfqpoint{4.432489in}{1.241343in}}%
\pgfpathlineto{\pgfqpoint{4.438276in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{4.439723in}{1.225689in}}%
\pgfpathlineto{\pgfqpoint{4.441170in}{1.226070in}}%
\pgfpathlineto{\pgfqpoint{4.441893in}{1.226842in}}%
\pgfpathlineto{\pgfqpoint{4.444063in}{1.233226in}}%
\pgfpathlineto{\pgfqpoint{4.446233in}{1.242717in}}%
\pgfpathlineto{\pgfqpoint{4.457084in}{1.299885in}}%
\pgfpathlineto{\pgfqpoint{4.466488in}{1.362290in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{1.391297in}}%
\pgfpathlineto{\pgfqpoint{4.471552in}{1.401454in}}%
\pgfpathlineto{\pgfqpoint{4.473722in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{4.475169in}{1.426014in}}%
\pgfpathlineto{\pgfqpoint{4.477339in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{4.480232in}{1.459513in}}%
\pgfpathlineto{\pgfqpoint{4.482402in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{4.484572in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{4.486019in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{1.497303in}}%
\pgfpathlineto{\pgfqpoint{4.495423in}{1.524083in}}%
\pgfpathlineto{\pgfqpoint{4.499763in}{1.534928in}}%
\pgfpathlineto{\pgfqpoint{4.508444in}{1.552448in}}%
\pgfpathlineto{\pgfqpoint{4.510614in}{1.557004in}}%
\pgfpathlineto{\pgfqpoint{4.512061in}{1.558886in}}%
\pgfpathlineto{\pgfqpoint{4.517125in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{4.526529in}{1.566459in}}%
\pgfpathlineto{\pgfqpoint{4.535209in}{1.569313in}}%
\pgfpathlineto{\pgfqpoint{4.539549in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{4.543890in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{4.548230in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{4.551847in}{1.576933in}}%
\pgfpathlineto{\pgfqpoint{4.557634in}{1.579432in}}%
\pgfpathlineto{\pgfqpoint{4.559804in}{1.579939in}}%
\pgfpathlineto{\pgfqpoint{4.561251in}{1.580532in}}%
\pgfpathlineto{\pgfqpoint{4.564144in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{4.567761in}{1.582386in}}%
\pgfpathlineto{\pgfqpoint{4.570655in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.584864in}}%
\pgfpathlineto{\pgfqpoint{4.583676in}{1.590464in}}%
\pgfpathlineto{\pgfqpoint{4.588739in}{1.593636in}}%
\pgfpathlineto{\pgfqpoint{4.593803in}{1.596572in}}%
\pgfpathlineto{\pgfqpoint{4.596697in}{1.598789in}}%
\pgfpathlineto{\pgfqpoint{4.598867in}{1.600510in}}%
\pgfpathlineto{\pgfqpoint{4.612611in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{4.631419in}{1.625444in}}%
\pgfpathlineto{\pgfqpoint{4.637206in}{1.628898in}}%
\pgfpathlineto{\pgfqpoint{4.638653in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{4.640099in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{4.642270in}{1.630828in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.631098in}}%
\pgfpathlineto{\pgfqpoint{4.658184in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{4.661801in}{1.629198in}}%
\pgfpathlineto{\pgfqpoint{4.663971in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{4.667588in}{1.626860in}}%
\pgfpathlineto{\pgfqpoint{4.677715in}{1.618300in}}%
\pgfpathlineto{\pgfqpoint{4.680609in}{1.615153in}}%
\pgfpathlineto{\pgfqpoint{4.686396in}{1.608376in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{1.599437in}}%
\pgfpathlineto{\pgfqpoint{4.695800in}{1.596349in}}%
\pgfpathlineto{\pgfqpoint{4.697246in}{1.594273in}}%
\pgfpathlineto{\pgfqpoint{4.700140in}{1.589779in}}%
\pgfpathlineto{\pgfqpoint{4.703757in}{1.585547in}}%
\pgfpathlineto{\pgfqpoint{4.706650in}{1.580453in}}%
\pgfpathlineto{\pgfqpoint{4.708097in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{4.721118in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{4.725458in}{1.560477in}}%
\pgfpathlineto{\pgfqpoint{4.733415in}{1.555471in}}%
\pgfpathlineto{\pgfqpoint{4.735586in}{1.554246in}}%
\pgfpathlineto{\pgfqpoint{4.737756in}{1.552622in}}%
\pgfpathlineto{\pgfqpoint{4.741373in}{1.550748in}}%
\pgfpathlineto{\pgfqpoint{4.742819in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{4.744990in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{4.746436in}{1.547802in}}%
\pgfpathlineto{\pgfqpoint{4.751500in}{1.546773in}}%
\pgfpathlineto{\pgfqpoint{4.754394in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{4.755840in}{1.546219in}}%
\pgfpathlineto{\pgfqpoint{4.760904in}{1.547546in}}%
\pgfpathlineto{\pgfqpoint{4.776095in}{1.548048in}}%
\pgfpathlineto{\pgfqpoint{4.779712in}{1.549353in}}%
\pgfpathlineto{\pgfqpoint{4.785499in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{4.792009in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{4.803583in}{1.551548in}}%
\pgfpathlineto{\pgfqpoint{4.809370in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{4.824561in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{4.831072in}{1.552569in}}%
\pgfpathlineto{\pgfqpoint{4.833965in}{1.551262in}}%
\pgfpathlineto{\pgfqpoint{4.838306in}{1.550938in}}%
\pgfpathlineto{\pgfqpoint{4.841199in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{4.845539in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{4.852050in}{1.549304in}}%
\pgfpathlineto{\pgfqpoint{4.859284in}{1.547765in}}%
\pgfpathlineto{\pgfqpoint{4.862177in}{1.547385in}}%
\pgfpathlineto{\pgfqpoint{4.865794in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{4.872305in}{1.545546in}}%
\pgfpathlineto{\pgfqpoint{4.875198in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{4.878092in}{1.544698in}}%
\pgfpathlineto{\pgfqpoint{4.885325in}{1.544388in}}%
\pgfpathlineto{\pgfqpoint{4.893283in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{4.902687in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{4.904857in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{4.906303in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{4.910644in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{4.925111in}{1.540024in}}%
\pgfpathlineto{\pgfqpoint{4.938132in}{1.539935in}}%
\pgfpathlineto{\pgfqpoint{4.947536in}{1.539875in}}%
\pgfpathlineto{\pgfqpoint{4.951153in}{1.539173in}}%
\pgfpathlineto{\pgfqpoint{4.954047in}{1.539043in}}%
\pgfpathlineto{\pgfqpoint{4.956940in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{1.540209in}}%
\pgfpathlineto{\pgfqpoint{4.964897in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{4.969238in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{4.970684in}{1.538925in}}%
\pgfpathlineto{\pgfqpoint{4.975025in}{1.538871in}}%
\pgfpathlineto{\pgfqpoint{4.977918in}{1.540245in}}%
\pgfpathlineto{\pgfqpoint{4.979365in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{4.993833in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{5.022044in}{1.539987in}}%
\pgfpathlineto{\pgfqpoint{5.025661in}{1.540070in}}%
\pgfpathlineto{\pgfqpoint{5.031448in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{5.033618in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{5.038682in}{1.542985in}}%
\pgfpathlineto{\pgfqpoint{5.048809in}{1.548737in}}%
\pgfpathlineto{\pgfqpoint{5.059660in}{1.547758in}}%
\pgfpathlineto{\pgfqpoint{5.061830in}{1.546342in}}%
\pgfpathlineto{\pgfqpoint{5.063277in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{5.073404in}{1.536819in}}%
\pgfpathlineto{\pgfqpoint{5.076298in}{1.535382in}}%
\pgfpathlineto{\pgfqpoint{5.079191in}{1.534390in}}%
\pgfpathlineto{\pgfqpoint{5.079915in}{1.534315in}}%
\pgfpathlineto{\pgfqpoint{5.083532in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{5.088595in}{1.538007in}}%
\pgfpathlineto{\pgfqpoint{5.092212in}{1.538242in}}%
\pgfpathlineto{\pgfqpoint{5.095829in}{1.538669in}}%
\pgfpathlineto{\pgfqpoint{5.098723in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{5.110297in}{1.538795in}}%
\pgfpathlineto{\pgfqpoint{5.111744in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{5.117531in}{1.536449in}}%
\pgfpathlineto{\pgfqpoint{5.118977in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{5.131275in}{1.535794in}}%
\pgfpathlineto{\pgfqpoint{5.134168in}{1.536972in}}%
\pgfpathlineto{\pgfqpoint{5.134892in}{1.537352in}}%
\pgfpathlineto{\pgfqpoint{5.137062in}{1.536969in}}%
\pgfpathlineto{\pgfqpoint{5.139232in}{1.535932in}}%
\pgfpathlineto{\pgfqpoint{5.141402in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{5.151530in}{1.535249in}}%
\pgfpathlineto{\pgfqpoint{5.153700in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{5.155870in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{5.157317in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{5.162380in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{5.165274in}{1.533246in}}%
\pgfpathlineto{\pgfqpoint{5.165997in}{1.532634in}}%
\pgfpathlineto{\pgfqpoint{5.173231in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{5.175401in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{5.179018in}{1.503003in}}%
\pgfpathlineto{\pgfqpoint{5.181188in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{5.184805in}{1.477364in}}%
\pgfpathlineto{\pgfqpoint{5.186252in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{5.189869in}{1.457062in}}%
\pgfpathlineto{\pgfqpoint{5.192039in}{1.449117in}}%
\pgfpathlineto{\pgfqpoint{5.193486in}{1.445602in}}%
\pgfpathlineto{\pgfqpoint{5.198549in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{5.200719in}{1.411709in}}%
\pgfpathlineto{\pgfqpoint{5.205060in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{5.206507in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{5.209400in}{1.340992in}}%
\pgfpathlineto{\pgfqpoint{5.210123in}{1.333362in}}%
\pgfpathlineto{\pgfqpoint{5.211570in}{1.326124in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{1.310511in}}%
\pgfpathlineto{\pgfqpoint{5.215187in}{1.288547in}}%
\pgfpathlineto{\pgfqpoint{5.216634in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{5.218804in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{5.221697in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.223868in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{5.225314in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{5.226761in}{1.240443in}}%
\pgfpathlineto{\pgfqpoint{5.228931in}{1.234671in}}%
\pgfpathlineto{\pgfqpoint{5.230378in}{1.232707in}}%
\pgfpathlineto{\pgfqpoint{5.231825in}{1.232598in}}%
\pgfpathlineto{\pgfqpoint{5.233272in}{1.233569in}}%
\pgfpathlineto{\pgfqpoint{5.233995in}{1.234446in}}%
\pgfpathlineto{\pgfqpoint{5.236165in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{5.239782in}{1.262321in}}%
\pgfpathlineto{\pgfqpoint{5.241229in}{1.267073in}}%
\pgfpathlineto{\pgfqpoint{5.243399in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{5.244846in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{5.248463in}{1.305820in}}%
\pgfpathlineto{\pgfqpoint{5.250633in}{1.318522in}}%
\pgfpathlineto{\pgfqpoint{5.252079in}{1.322981in}}%
\pgfpathlineto{\pgfqpoint{5.260037in}{1.380458in}}%
\pgfpathlineto{\pgfqpoint{5.262207in}{1.397091in}}%
\pgfpathlineto{\pgfqpoint{5.264377in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{5.265824in}{1.419663in}}%
\pgfpathlineto{\pgfqpoint{5.267270in}{1.427143in}}%
\pgfpathlineto{\pgfqpoint{5.271611in}{1.454652in}}%
\pgfpathlineto{\pgfqpoint{5.273781in}{1.465187in}}%
\pgfpathlineto{\pgfqpoint{5.282461in}{1.502049in}}%
\pgfpathlineto{\pgfqpoint{5.289695in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{5.291865in}{1.529303in}}%
\pgfpathlineto{\pgfqpoint{5.298376in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{1.551448in}}%
\pgfpathlineto{\pgfqpoint{5.307780in}{1.553881in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{5.313567in}{1.556370in}}%
\pgfpathlineto{\pgfqpoint{5.315014in}{1.556795in}}%
\pgfpathlineto{\pgfqpoint{5.317907in}{1.558144in}}%
\pgfpathlineto{\pgfqpoint{5.320801in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{5.322971in}{1.560039in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{1.560332in}}%
\pgfpathlineto{\pgfqpoint{5.327311in}{1.560435in}}%
\pgfpathlineto{\pgfqpoint{5.330205in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{5.333098in}{1.563194in}}%
\pgfpathlineto{\pgfqpoint{5.335992in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{5.337438in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{5.338885in}{1.565435in}}%
\pgfpathlineto{\pgfqpoint{5.343225in}{1.567225in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{5.347566in}{1.569243in}}%
\pgfpathlineto{\pgfqpoint{5.350459in}{1.569748in}}%
\pgfpathlineto{\pgfqpoint{5.356246in}{1.571600in}}%
\pgfpathlineto{\pgfqpoint{5.364927in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{5.369267in}{1.576196in}}%
\pgfpathlineto{\pgfqpoint{5.370714in}{1.577373in}}%
\pgfpathlineto{\pgfqpoint{5.372161in}{1.578480in}}%
\pgfpathlineto{\pgfqpoint{5.377224in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{5.378671in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{5.381565in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{5.385182in}{1.585502in}}%
\pgfpathlineto{\pgfqpoint{5.388075in}{1.587197in}}%
\pgfpathlineto{\pgfqpoint{5.394585in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{5.396032in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{5.398202in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{5.398926in}{1.595025in}}%
\pgfpathlineto{\pgfqpoint{5.401096in}{1.597896in}}%
\pgfpathlineto{\pgfqpoint{5.408330in}{1.603601in}}%
\pgfpathlineto{\pgfqpoint{5.413393in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{5.425691in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{5.428584in}{1.619556in}}%
\pgfpathlineto{\pgfqpoint{5.432925in}{1.620939in}}%
\pgfpathlineto{\pgfqpoint{5.434371in}{1.621717in}}%
\pgfpathlineto{\pgfqpoint{5.436542in}{1.622034in}}%
\pgfpathlineto{\pgfqpoint{5.452456in}{1.621721in}}%
\pgfpathlineto{\pgfqpoint{5.454626in}{1.620821in}}%
\pgfpathlineto{\pgfqpoint{5.458243in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{5.459690in}{1.616848in}}%
\pgfpathlineto{\pgfqpoint{5.461860in}{1.615543in}}%
\pgfpathlineto{\pgfqpoint{5.466924in}{1.610018in}}%
\pgfpathlineto{\pgfqpoint{5.475604in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{5.488625in}{1.580997in}}%
\pgfpathlineto{\pgfqpoint{5.493689in}{1.574726in}}%
\pgfpathlineto{\pgfqpoint{5.495135in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{5.498752in}{1.568391in}}%
\pgfpathlineto{\pgfqpoint{5.500922in}{1.564960in}}%
\pgfpathlineto{\pgfqpoint{5.502369in}{1.563475in}}%
\pgfpathlineto{\pgfqpoint{5.503816in}{1.562147in}}%
\pgfpathlineto{\pgfqpoint{5.506710in}{1.558565in}}%
\pgfpathlineto{\pgfqpoint{5.509603in}{1.555962in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{5.518284in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{5.520454in}{1.549802in}}%
\pgfpathlineto{\pgfqpoint{5.522624in}{1.549321in}}%
\pgfpathlineto{\pgfqpoint{5.524794in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{5.526241in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{5.527688in}{1.547103in}}%
\pgfpathlineto{\pgfqpoint{5.532028in}{1.544662in}}%
\pgfpathlineto{\pgfqpoint{5.533475in}{1.544149in}}%
\pgfpathlineto{\pgfqpoint{5.537092in}{1.542513in}}%
\pgfpathlineto{\pgfqpoint{5.556623in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{5.561686in}{1.542400in}}%
\pgfpathlineto{\pgfqpoint{5.563857in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{5.566027in}{1.544057in}}%
\pgfpathlineto{\pgfqpoint{5.569644in}{1.543692in}}%
\pgfpathlineto{\pgfqpoint{5.572537in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{5.581218in}{1.544441in}}%
\pgfpathlineto{\pgfqpoint{5.587005in}{1.545279in}}%
\pgfpathlineto{\pgfqpoint{5.588452in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{1.545962in}}%
\pgfpathlineto{\pgfqpoint{5.605813in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{5.642705in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.648492in}{1.544638in}}%
\pgfpathlineto{\pgfqpoint{5.657173in}{1.544236in}}%
\pgfpathlineto{\pgfqpoint{5.662236in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{5.684661in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{5.688278in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{5.696235in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{5.699852in}{1.539560in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{5.708533in}{1.541376in}}%
\pgfpathlineto{\pgfqpoint{5.714320in}{1.539888in}}%
\pgfpathlineto{\pgfqpoint{5.719383in}{1.541296in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{5.735298in}{1.540922in}}%
\pgfpathlineto{\pgfqpoint{5.750489in}{1.540784in}}%
\pgfpathlineto{\pgfqpoint{5.756999in}{1.541008in}}%
\pgfpathlineto{\pgfqpoint{5.759893in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{5.762786in}{1.541842in}}%
\pgfpathlineto{\pgfqpoint{5.764233in}{1.541478in}}%
\pgfpathlineto{\pgfqpoint{5.766403in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{5.778701in}{1.540537in}}%
\pgfpathlineto{\pgfqpoint{5.781594in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{5.783764in}{1.541126in}}%
\pgfpathlineto{\pgfqpoint{5.788828in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{5.791722in}{1.540917in}}%
\pgfpathlineto{\pgfqpoint{5.795338in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{5.805466in}{1.542915in}}%
\pgfpathlineto{\pgfqpoint{5.820657in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{5.826444in}{1.553338in}}%
\pgfpathlineto{\pgfqpoint{5.830784in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{5.833678in}{1.553059in}}%
\pgfpathlineto{\pgfqpoint{5.835848in}{1.551334in}}%
\pgfpathlineto{\pgfqpoint{5.838018in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{5.840911in}{1.548788in}}%
\pgfpathlineto{\pgfqpoint{5.843805in}{1.546462in}}%
\pgfpathlineto{\pgfqpoint{5.847422in}{1.543167in}}%
\pgfpathlineto{\pgfqpoint{5.849592in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{5.850315in}{1.542332in}}%
\pgfpathlineto{\pgfqpoint{5.851762in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{5.854656in}{1.551116in}}%
\pgfpathlineto{\pgfqpoint{5.858996in}{1.563263in}}%
\pgfpathlineto{\pgfqpoint{5.860443in}{1.564869in}}%
\pgfpathlineto{\pgfqpoint{5.861889in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{5.863336in}{1.565715in}}%
\pgfpathlineto{\pgfqpoint{5.869847in}{1.564088in}}%
\pgfpathlineto{\pgfqpoint{5.872017in}{1.563828in}}%
\pgfpathlineto{\pgfqpoint{5.874910in}{1.561563in}}%
\pgfpathlineto{\pgfqpoint{5.877804in}{1.559671in}}%
\pgfpathlineto{\pgfqpoint{5.884314in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{5.890101in}{1.548598in}}%
\pgfpathlineto{\pgfqpoint{5.892271in}{1.547838in}}%
\pgfpathlineto{\pgfqpoint{5.894442in}{1.548081in}}%
\pgfpathlineto{\pgfqpoint{5.901675in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{5.906016in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{5.908909in}{1.551557in}}%
\pgfpathlineto{\pgfqpoint{5.914696in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.919037in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{5.921930in}{1.539724in}}%
\pgfpathlineto{\pgfqpoint{5.925547in}{1.537000in}}%
\pgfpathlineto{\pgfqpoint{5.926994in}{1.535551in}}%
\pgfpathlineto{\pgfqpoint{5.930611in}{1.535201in}}%
\pgfpathlineto{\pgfqpoint{5.938568in}{1.535144in}}%
\pgfpathlineto{\pgfqpoint{5.940015in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{5.942185in}{1.531189in}}%
\pgfpathlineto{\pgfqpoint{5.944355in}{1.527171in}}%
\pgfpathlineto{\pgfqpoint{5.945802in}{1.524633in}}%
\pgfpathlineto{\pgfqpoint{5.950865in}{1.510780in}}%
\pgfpathlineto{\pgfqpoint{5.966056in}{1.440588in}}%
\pgfpathlineto{\pgfqpoint{5.969673in}{1.426451in}}%
\pgfpathlineto{\pgfqpoint{5.974013in}{1.406107in}}%
\pgfpathlineto{\pgfqpoint{5.975460in}{1.396953in}}%
\pgfpathlineto{\pgfqpoint{5.983417in}{1.336903in}}%
\pgfpathlineto{\pgfqpoint{5.986311in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{5.987758in}{1.304096in}}%
\pgfpathlineto{\pgfqpoint{5.989204in}{1.288111in}}%
\pgfpathlineto{\pgfqpoint{5.990651in}{1.282501in}}%
\pgfpathlineto{\pgfqpoint{5.991375in}{1.279704in}}%
\pgfpathlineto{\pgfqpoint{5.993545in}{1.265595in}}%
\pgfpathlineto{\pgfqpoint{5.995715in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{1.255645in}}%
\pgfpathlineto{\pgfqpoint{5.999332in}{1.250773in}}%
\pgfpathlineto{\pgfqpoint{6.000779in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{6.002949in}{1.244314in}}%
\pgfpathlineto{\pgfqpoint{6.003672in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{6.004395in}{1.243496in}}%
\pgfpathlineto{\pgfqpoint{6.005842in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{6.010183in}{1.263908in}}%
\pgfpathlineto{\pgfqpoint{6.012353in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{6.013799in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{6.016693in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{6.026097in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{6.027544in}{1.354430in}}%
\pgfpathlineto{\pgfqpoint{6.028990in}{1.366433in}}%
\pgfpathlineto{\pgfqpoint{6.029714in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{6.031161in}{1.379611in}}%
\pgfpathlineto{\pgfqpoint{6.032607in}{1.391653in}}%
\pgfpathlineto{\pgfqpoint{6.035501in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{6.036948in}{1.421255in}}%
\pgfpathlineto{\pgfqpoint{6.041288in}{1.448207in}}%
\pgfpathlineto{\pgfqpoint{6.042735in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{6.045628in}{1.471438in}}%
\pgfpathlineto{\pgfqpoint{6.047075in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{6.050692in}{1.491139in}}%
\pgfpathlineto{\pgfqpoint{6.052139in}{1.495318in}}%
\pgfpathlineto{\pgfqpoint{6.053585in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{6.057202in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{6.059372in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{6.062266in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{6.065159in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{6.066606in}{1.536590in}}%
\pgfpathlineto{\pgfqpoint{6.068776in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{6.074563in}{1.549973in}}%
\pgfpathlineto{\pgfqpoint{6.076010in}{1.552388in}}%
\pgfpathlineto{\pgfqpoint{6.081797in}{1.556209in}}%
\pgfpathlineto{\pgfqpoint{6.084691in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{6.095541in}{1.560416in}}%
\pgfpathlineto{\pgfqpoint{6.097712in}{1.560678in}}%
\pgfpathlineto{\pgfqpoint{6.099882in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{6.102052in}{1.562818in}}%
\pgfpathlineto{\pgfqpoint{6.106392in}{1.564976in}}%
\pgfpathlineto{\pgfqpoint{6.109286in}{1.565026in}}%
\pgfpathlineto{\pgfqpoint{6.112179in}{1.565232in}}%
\pgfpathlineto{\pgfqpoint{6.116520in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{6.117966in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{6.120136in}{1.569185in}}%
\pgfpathlineto{\pgfqpoint{6.123753in}{1.569799in}}%
\pgfpathlineto{\pgfqpoint{6.125923in}{1.571057in}}%
\pgfpathlineto{\pgfqpoint{6.130987in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{6.134604in}{1.574308in}}%
\pgfpathlineto{\pgfqpoint{6.138944in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{6.140391in}{1.576473in}}%
\pgfpathlineto{\pgfqpoint{6.147625in}{1.580121in}}%
\pgfpathlineto{\pgfqpoint{6.154135in}{1.584769in}}%
\pgfpathlineto{\pgfqpoint{6.159922in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{6.171496in}{1.596610in}}%
\pgfpathlineto{\pgfqpoint{6.172943in}{1.597369in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{1.599231in}}%
\pgfpathlineto{\pgfqpoint{6.178007in}{1.600804in}}%
\pgfpathlineto{\pgfqpoint{6.189581in}{1.610577in}}%
\pgfpathlineto{\pgfqpoint{6.195368in}{1.615433in}}%
\pgfpathlineto{\pgfqpoint{6.198985in}{1.617428in}}%
\pgfpathlineto{\pgfqpoint{6.205495in}{1.620060in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{6.221410in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{6.223580in}{1.618992in}}%
\pgfpathlineto{\pgfqpoint{6.230814in}{1.615208in}}%
\pgfpathlineto{\pgfqpoint{6.232260in}{1.614043in}}%
\pgfpathlineto{\pgfqpoint{6.234431in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{6.235877in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{6.240218in}{1.606364in}}%
\pgfpathlineto{\pgfqpoint{6.244558in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{6.250345in}{1.593403in}}%
\pgfpathlineto{\pgfqpoint{6.252515in}{1.590604in}}%
\pgfpathlineto{\pgfqpoint{6.257579in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{6.261919in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{6.266259in}{1.573326in}}%
\pgfpathlineto{\pgfqpoint{6.274217in}{1.563409in}}%
\pgfpathlineto{\pgfqpoint{6.276387in}{1.561380in}}%
\pgfpathlineto{\pgfqpoint{6.282174in}{1.555157in}}%
\pgfpathlineto{\pgfqpoint{6.290131in}{1.549826in}}%
\pgfpathlineto{\pgfqpoint{6.292301in}{1.549535in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{1.544592in}}%
\pgfpathlineto{\pgfqpoint{6.305322in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{6.307492in}{1.542824in}}%
\pgfpathlineto{\pgfqpoint{6.315449in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{6.319789in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{6.334980in}{1.542196in}}%
\pgfpathlineto{\pgfqpoint{6.337874in}{1.541755in}}%
\pgfpathlineto{\pgfqpoint{6.343661in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{6.348725in}{1.542028in}}%
\pgfpathlineto{\pgfqpoint{6.361746in}{1.542585in}}%
\pgfpathlineto{\pgfqpoint{6.371150in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{6.381277in}{1.542976in}}%
\pgfpathlineto{\pgfqpoint{6.397191in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{6.400085in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{6.406595in}{1.540675in}}%
\pgfpathlineto{\pgfqpoint{6.434807in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{6.439147in}{1.539544in}}%
\pgfpathlineto{\pgfqpoint{6.477487in}{1.539022in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{6.497018in}{1.536970in}}%
\pgfpathlineto{\pgfqpoint{6.504975in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{6.510762in}{1.536089in}}%
\pgfpathlineto{\pgfqpoint{6.562845in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{6.564292in}{1.535986in}}%
\pgfpathlineto{\pgfqpoint{6.568632in}{1.537472in}}%
\pgfpathlineto{\pgfqpoint{6.575143in}{1.537937in}}%
\pgfpathlineto{\pgfqpoint{6.578760in}{1.539452in}}%
\pgfpathlineto{\pgfqpoint{6.580207in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{6.590334in}{1.544936in}}%
\pgfpathlineto{\pgfqpoint{6.593227in}{1.546349in}}%
\pgfpathlineto{\pgfqpoint{6.594674in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{6.596844in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{6.601185in}{1.546596in}}%
\pgfpathlineto{\pgfqpoint{6.607695in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{6.609865in}{1.542929in}}%
\pgfpathlineto{\pgfqpoint{6.617099in}{1.536113in}}%
\pgfpathlineto{\pgfqpoint{6.619269in}{1.534842in}}%
\pgfpathlineto{\pgfqpoint{6.621439in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{6.627950in}{1.534280in}}%
\pgfpathlineto{\pgfqpoint{6.632290in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{6.633737in}{1.536376in}}%
\pgfpathlineto{\pgfqpoint{6.639524in}{1.536648in}}%
\pgfpathlineto{\pgfqpoint{6.646034in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{6.652545in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{6.654715in}{1.537442in}}%
\pgfpathlineto{\pgfqpoint{6.665566in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{6.668459in}{1.533560in}}%
\pgfpathlineto{\pgfqpoint{6.671353in}{1.534041in}}%
\pgfpathlineto{\pgfqpoint{6.674969in}{1.534369in}}%
\pgfpathlineto{\pgfqpoint{6.677863in}{1.534010in}}%
\pgfpathlineto{\pgfqpoint{6.680033in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{6.687990in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{6.695224in}{1.532790in}}%
\pgfpathlineto{\pgfqpoint{6.698841in}{1.532254in}}%
\pgfpathlineto{\pgfqpoint{6.705351in}{1.532504in}}%
\pgfpathlineto{\pgfqpoint{6.707522in}{1.531949in}}%
\pgfpathlineto{\pgfqpoint{6.708245in}{1.531641in}}%
\pgfpathlineto{\pgfqpoint{6.710415in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{6.714032in}{1.523280in}}%
\pgfpathlineto{\pgfqpoint{6.716202in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{6.719819in}{1.513351in}}%
\pgfpathlineto{\pgfqpoint{6.721266in}{1.509553in}}%
\pgfpathlineto{\pgfqpoint{6.724883in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{6.727053in}{1.482050in}}%
\pgfpathlineto{\pgfqpoint{6.734287in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.446980in}}%
\pgfpathlineto{\pgfqpoint{6.738627in}{1.439334in}}%
\pgfpathlineto{\pgfqpoint{6.739350in}{1.437133in}}%
\pgfpathlineto{\pgfqpoint{6.742244in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{6.742967in}{1.419513in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{1.379188in}}%
\pgfpathlineto{\pgfqpoint{6.759605in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{6.763222in}{1.272530in}}%
\pgfpathlineto{\pgfqpoint{6.766115in}{1.262593in}}%
\pgfpathlineto{\pgfqpoint{6.767562in}{1.259247in}}%
\pgfpathlineto{\pgfqpoint{6.769009in}{1.256765in}}%
\pgfpathlineto{\pgfqpoint{6.771179in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{6.773349in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{6.774796in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{6.776243in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{6.777690in}{1.243130in}}%
\pgfpathlineto{\pgfqpoint{6.779136in}{1.246802in}}%
\pgfpathlineto{\pgfqpoint{6.780583in}{1.252755in}}%
\pgfpathlineto{\pgfqpoint{6.783477in}{1.268989in}}%
\pgfpathlineto{\pgfqpoint{6.785647in}{1.281896in}}%
\pgfpathlineto{\pgfqpoint{6.787817in}{1.291064in}}%
\pgfpathlineto{\pgfqpoint{6.795774in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{6.798668in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{6.802284in}{1.384544in}}%
\pgfpathlineto{\pgfqpoint{6.808072in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{6.809518in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{6.811688in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{6.813135in}{1.450372in}}%
\pgfpathlineto{\pgfqpoint{6.815305in}{1.461407in}}%
\pgfpathlineto{\pgfqpoint{6.816752in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{6.818922in}{1.477626in}}%
\pgfpathlineto{\pgfqpoint{6.821092in}{1.485490in}}%
\pgfpathlineto{\pgfqpoint{6.823986in}{1.496955in}}%
\pgfpathlineto{\pgfqpoint{6.826156in}{1.503005in}}%
\pgfpathlineto{\pgfqpoint{6.828326in}{1.509572in}}%
\pgfpathlineto{\pgfqpoint{6.829773in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{6.832666in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{6.840624in}{1.538475in}}%
\pgfpathlineto{\pgfqpoint{6.844964in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{6.846411in}{1.548191in}}%
\pgfpathlineto{\pgfqpoint{6.848581in}{1.551546in}}%
\pgfpathlineto{\pgfqpoint{6.850751in}{1.553640in}}%
\pgfpathlineto{\pgfqpoint{6.853645in}{1.555328in}}%
\pgfpathlineto{\pgfqpoint{6.855815in}{1.555773in}}%
\pgfpathlineto{\pgfqpoint{6.858708in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{6.863048in}{1.556993in}}%
\pgfpathlineto{\pgfqpoint{6.867389in}{1.558144in}}%
\pgfpathlineto{\pgfqpoint{6.871729in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{6.875346in}{1.560193in}}%
\pgfpathlineto{\pgfqpoint{6.884026in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{6.892707in}{1.565031in}}%
\pgfpathlineto{\pgfqpoint{6.895601in}{1.565576in}}%
\pgfpathlineto{\pgfqpoint{6.899217in}{1.567055in}}%
\pgfpathlineto{\pgfqpoint{6.900664in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{6.902834in}{1.568981in}}%
\pgfpathlineto{\pgfqpoint{6.905728in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{6.909345in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{1.571512in}}%
\pgfpathlineto{\pgfqpoint{6.920196in}{1.575326in}}%
\pgfpathlineto{\pgfqpoint{6.922366in}{1.577038in}}%
\pgfpathlineto{\pgfqpoint{6.935387in}{1.584973in}}%
\pgfpathlineto{\pgfqpoint{6.939003in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{6.941174in}{1.588454in}}%
\pgfpathlineto{\pgfqpoint{6.943344in}{1.590987in}}%
\pgfpathlineto{\pgfqpoint{6.955641in}{1.600291in}}%
\pgfpathlineto{\pgfqpoint{6.963598in}{1.607255in}}%
\pgfpathlineto{\pgfqpoint{6.970109in}{1.612364in}}%
\pgfpathlineto{\pgfqpoint{6.978066in}{1.616992in}}%
\pgfpathlineto{\pgfqpoint{6.984576in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{6.988193in}{1.620726in}}%
\pgfpathlineto{\pgfqpoint{6.990363in}{1.621131in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.621176in}}%
\pgfpathlineto{\pgfqpoint{6.999767in}{1.620635in}}%
\pgfpathlineto{\pgfqpoint{7.004831in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{7.013512in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{7.015682in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{7.017852in}{1.609255in}}%
\pgfpathlineto{\pgfqpoint{7.021469in}{1.606242in}}%
\pgfpathlineto{\pgfqpoint{7.024362in}{1.602388in}}%
\pgfpathlineto{\pgfqpoint{7.030873in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{7.033766in}{1.588910in}}%
\pgfpathlineto{\pgfqpoint{7.039553in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{7.044617in}{1.574928in}}%
\pgfpathlineto{\pgfqpoint{7.057638in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{7.060531in}{1.554589in}}%
\pgfpathlineto{\pgfqpoint{7.063425in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{7.068489in}{1.549147in}}%
\pgfpathlineto{\pgfqpoint{7.072105in}{1.547321in}}%
\pgfpathlineto{\pgfqpoint{7.073552in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{7.079339in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{7.082233in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{7.096700in}{1.538284in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.537871in}}%
\pgfpathlineto{\pgfqpoint{7.106828in}{1.538348in}}%
\pgfpathlineto{\pgfqpoint{7.111891in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{7.118402in}{1.539683in}}%
\pgfpathlineto{\pgfqpoint{7.123466in}{1.540011in}}%
\pgfpathlineto{\pgfqpoint{7.125636in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{7.127806in}{1.541183in}}%
\pgfpathlineto{\pgfqpoint{7.135040in}{1.541915in}}%
\pgfpathlineto{\pgfqpoint{7.139380in}{1.543280in}}%
\pgfpathlineto{\pgfqpoint{7.147337in}{1.543485in}}%
\pgfpathlineto{\pgfqpoint{7.168315in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{7.177719in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{7.181336in}{1.541902in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{1.541525in}}%
\pgfpathlineto{\pgfqpoint{7.191463in}{1.540483in}}%
\pgfpathlineto{\pgfqpoint{7.204484in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{7.208824in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{7.214612in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{7.221122in}{1.537987in}}%
\pgfpathlineto{\pgfqpoint{7.226186in}{1.537710in}}%
\pgfpathlineto{\pgfqpoint{7.228356in}{1.537410in}}%
\pgfpathlineto{\pgfqpoint{7.254397in}{1.536953in}}%
\pgfpathlineto{\pgfqpoint{7.272482in}{1.536529in}}%
\pgfpathlineto{\pgfqpoint{7.276099in}{1.536303in}}%
\pgfpathlineto{\pgfqpoint{7.320225in}{1.535639in}}%
\pgfpathlineto{\pgfqpoint{7.321672in}{1.536102in}}%
\pgfpathlineto{\pgfqpoint{7.323842in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{7.327459in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{7.337586in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{7.346990in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{7.357841in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{7.364351in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{7.366521in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{7.370862in}{1.539257in}}%
\pgfpathlineto{\pgfqpoint{7.372309in}{1.539615in}}%
\pgfpathlineto{\pgfqpoint{7.374479in}{1.541168in}}%
\pgfpathlineto{\pgfqpoint{7.378096in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{7.379542in}{1.544050in}}%
\pgfpathlineto{\pgfqpoint{7.385329in}{1.544066in}}%
\pgfpathlineto{\pgfqpoint{7.392563in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{7.394733in}{1.542695in}}%
\pgfpathlineto{\pgfqpoint{7.399074in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{7.403414in}{1.534517in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{1.533855in}}%
\pgfpathlineto{\pgfqpoint{7.417882in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{7.420052in}{1.534073in}}%
\pgfpathlineto{\pgfqpoint{7.423669in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{7.428732in}{1.536134in}}%
\pgfpathlineto{\pgfqpoint{7.434519in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{7.440306in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{7.446817in}{1.534209in}}%
\pgfpathlineto{\pgfqpoint{7.449710in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{7.458391in}{1.533412in}}%
\pgfpathlineto{\pgfqpoint{7.485156in}{1.533539in}}%
\pgfpathlineto{\pgfqpoint{7.489496in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{7.491666in}{1.534416in}}%
\pgfpathlineto{\pgfqpoint{7.493113in}{1.534188in}}%
\pgfpathlineto{\pgfqpoint{7.496007in}{1.531801in}}%
\pgfpathlineto{\pgfqpoint{7.497453in}{1.529960in}}%
\pgfpathlineto{\pgfqpoint{7.502517in}{1.521759in}}%
\pgfpathlineto{\pgfqpoint{7.506134in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{7.511198in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{7.516985in}{1.464802in}}%
\pgfpathlineto{\pgfqpoint{7.518431in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{7.519878in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{7.521325in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{7.522772in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{7.525665in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{7.527835in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{7.530729in}{1.404139in}}%
\pgfpathlineto{\pgfqpoint{7.533622in}{1.383898in}}%
\pgfpathlineto{\pgfqpoint{7.537239in}{1.349864in}}%
\pgfpathlineto{\pgfqpoint{7.545920in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{7.547367in}{1.267579in}}%
\pgfpathlineto{\pgfqpoint{7.548090in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{7.550260in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{7.555324in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{7.558217in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{7.558941in}{1.231832in}}%
\pgfpathlineto{\pgfqpoint{7.559664in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{7.561111in}{1.234965in}}%
\pgfpathlineto{\pgfqpoint{7.563281in}{1.242225in}}%
\pgfpathlineto{\pgfqpoint{7.576302in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{7.579919in}{1.329947in}}%
\pgfpathlineto{\pgfqpoint{7.582089in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{7.590046in}{1.413827in}}%
\pgfpathlineto{\pgfqpoint{7.593663in}{1.434497in}}%
\pgfpathlineto{\pgfqpoint{7.596557in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{7.604514in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{7.606684in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{7.609577in}{1.507889in}}%
\pgfpathlineto{\pgfqpoint{7.611024in}{1.512068in}}%
\pgfpathlineto{\pgfqpoint{7.613194in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{7.622598in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{7.624045in}{1.543306in}}%
\pgfpathlineto{\pgfqpoint{7.625492in}{1.545484in}}%
\pgfpathlineto{\pgfqpoint{7.626939in}{1.546270in}}%
\pgfpathlineto{\pgfqpoint{7.626939in}{1.546270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010758in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{4.016545in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{4.025226in}{1.213180in}}%
\pgfpathlineto{\pgfqpoint{4.028843in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{4.034630in}{1.212136in}}%
\pgfpathlineto{\pgfqpoint{4.039693in}{1.210688in}}%
\pgfpathlineto{\pgfqpoint{4.041863in}{1.210464in}}%
\pgfpathlineto{\pgfqpoint{4.051991in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{4.060671in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{4.066458in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{4.070799in}{1.205976in}}%
\pgfpathlineto{\pgfqpoint{4.083820in}{1.204860in}}%
\pgfpathlineto{\pgfqpoint{4.086713in}{1.204558in}}%
\pgfpathlineto{\pgfqpoint{4.091777in}{1.203095in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{1.201321in}}%
\pgfpathlineto{\pgfqpoint{4.112755in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{4.121435in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{1.198977in}}%
\pgfpathlineto{\pgfqpoint{4.156881in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{4.182199in}{1.198521in}}%
\pgfpathlineto{\pgfqpoint{4.235730in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{4.238623in}{1.198420in}}%
\pgfpathlineto{\pgfqpoint{4.244410in}{1.200073in}}%
\pgfpathlineto{\pgfqpoint{4.251644in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{4.255984in}{1.205563in}}%
\pgfpathlineto{\pgfqpoint{4.258878in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{4.263218in}{1.206821in}}%
\pgfpathlineto{\pgfqpoint{4.272622in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{4.275515in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{4.276962in}{1.204894in}}%
\pgfpathlineto{\pgfqpoint{4.279132in}{1.203194in}}%
\pgfpathlineto{\pgfqpoint{4.285643in}{1.200647in}}%
\pgfpathlineto{\pgfqpoint{4.289983in}{1.199971in}}%
\pgfpathlineto{\pgfqpoint{4.304451in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{4.316025in}{1.203143in}}%
\pgfpathlineto{\pgfqpoint{4.318195in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{4.318918in}{1.202475in}}%
\pgfpathlineto{\pgfqpoint{4.322535in}{1.198388in}}%
\pgfpathlineto{\pgfqpoint{4.326152in}{1.196168in}}%
\pgfpathlineto{\pgfqpoint{4.329046in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{4.331216in}{1.195213in}}%
\pgfpathlineto{\pgfqpoint{4.346407in}{1.194218in}}%
\pgfpathlineto{\pgfqpoint{4.350747in}{1.193091in}}%
\pgfpathlineto{\pgfqpoint{4.359428in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{4.362321in}{1.191287in}}%
\pgfpathlineto{\pgfqpoint{4.363768in}{1.190898in}}%
\pgfpathlineto{\pgfqpoint{4.365215in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{1.192833in}}%
\pgfpathlineto{\pgfqpoint{4.369555in}{1.194678in}}%
\pgfpathlineto{\pgfqpoint{4.371002in}{1.195195in}}%
\pgfpathlineto{\pgfqpoint{4.372448in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{4.376065in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{1.191600in}}%
\pgfpathlineto{\pgfqpoint{4.383299in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{4.385469in}{1.177510in}}%
\pgfpathlineto{\pgfqpoint{4.386916in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{4.390533in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{4.396320in}{1.106371in}}%
\pgfpathlineto{\pgfqpoint{4.405724in}{1.017113in}}%
\pgfpathlineto{\pgfqpoint{4.414405in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{4.420192in}{0.891432in}}%
\pgfpathlineto{\pgfqpoint{4.427425in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{4.431766in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{4.433212in}{0.818878in}}%
\pgfpathlineto{\pgfqpoint{4.436106in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{4.437553in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{4.438276in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{4.439723in}{0.812717in}}%
\pgfpathlineto{\pgfqpoint{4.441893in}{0.818247in}}%
\pgfpathlineto{\pgfqpoint{4.444063in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{4.454914in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{4.457807in}{0.905905in}}%
\pgfpathlineto{\pgfqpoint{4.463594in}{0.942408in}}%
\pgfpathlineto{\pgfqpoint{4.469381in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{4.480232in}{1.085860in}}%
\pgfpathlineto{\pgfqpoint{4.483126in}{1.104024in}}%
\pgfpathlineto{\pgfqpoint{4.484572in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{4.486019in}{1.121144in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{4.489636in}{1.142470in}}%
\pgfpathlineto{\pgfqpoint{4.491806in}{1.155016in}}%
\pgfpathlineto{\pgfqpoint{4.493976in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{4.496147in}{1.176186in}}%
\pgfpathlineto{\pgfqpoint{4.501210in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{4.504827in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{4.506997in}{1.214393in}}%
\pgfpathlineto{\pgfqpoint{4.508444in}{1.218458in}}%
\pgfpathlineto{\pgfqpoint{4.513508in}{1.229887in}}%
\pgfpathlineto{\pgfqpoint{4.518571in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{4.522188in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{4.526529in}{1.239415in}}%
\pgfpathlineto{\pgfqpoint{4.532316in}{1.242185in}}%
\pgfpathlineto{\pgfqpoint{4.533762in}{1.242484in}}%
\pgfpathlineto{\pgfqpoint{4.545336in}{1.249071in}}%
\pgfpathlineto{\pgfqpoint{4.546060in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{4.548953in}{1.250947in}}%
\pgfpathlineto{\pgfqpoint{4.549677in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{4.565591in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{4.568485in}{1.263551in}}%
\pgfpathlineto{\pgfqpoint{4.578612in}{1.271590in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{1.281959in}}%
\pgfpathlineto{\pgfqpoint{4.594526in}{1.286186in}}%
\pgfpathlineto{\pgfqpoint{4.609717in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{4.612611in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{4.621291in}{1.313785in}}%
\pgfpathlineto{\pgfqpoint{4.625632in}{1.319371in}}%
\pgfpathlineto{\pgfqpoint{4.629249in}{1.321897in}}%
\pgfpathlineto{\pgfqpoint{4.632866in}{1.325029in}}%
\pgfpathlineto{\pgfqpoint{4.635759in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{4.642993in}{1.329635in}}%
\pgfpathlineto{\pgfqpoint{4.645886in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{1.329929in}}%
\pgfpathlineto{\pgfqpoint{4.652397in}{1.328982in}}%
\pgfpathlineto{\pgfqpoint{4.658184in}{1.328683in}}%
\pgfpathlineto{\pgfqpoint{4.664694in}{1.324774in}}%
\pgfpathlineto{\pgfqpoint{4.673375in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{1.312532in}}%
\pgfpathlineto{\pgfqpoint{4.682779in}{1.301401in}}%
\pgfpathlineto{\pgfqpoint{4.684226in}{1.299241in}}%
\pgfpathlineto{\pgfqpoint{4.695076in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{4.697246in}{1.274154in}}%
\pgfpathlineto{\pgfqpoint{4.701587in}{1.264672in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.261961in}}%
\pgfpathlineto{\pgfqpoint{4.705927in}{1.256222in}}%
\pgfpathlineto{\pgfqpoint{4.713884in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{4.718948in}{1.236481in}}%
\pgfpathlineto{\pgfqpoint{4.721841in}{1.232109in}}%
\pgfpathlineto{\pgfqpoint{4.724735in}{1.229509in}}%
\pgfpathlineto{\pgfqpoint{4.731245in}{1.223127in}}%
\pgfpathlineto{\pgfqpoint{4.734139in}{1.219832in}}%
\pgfpathlineto{\pgfqpoint{4.742819in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{4.744990in}{1.214325in}}%
\pgfpathlineto{\pgfqpoint{4.746436in}{1.213223in}}%
\pgfpathlineto{\pgfqpoint{4.750053in}{1.212156in}}%
\pgfpathlineto{\pgfqpoint{4.753670in}{1.212193in}}%
\pgfpathlineto{\pgfqpoint{4.760181in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{4.768138in}{1.212985in}}%
\pgfpathlineto{\pgfqpoint{4.771031in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{4.774648in}{1.214267in}}%
\pgfpathlineto{\pgfqpoint{4.776818in}{1.214669in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{1.215354in}}%
\pgfpathlineto{\pgfqpoint{4.784776in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{4.788392in}{1.217081in}}%
\pgfpathlineto{\pgfqpoint{4.794179in}{1.216922in}}%
\pgfpathlineto{\pgfqpoint{4.798520in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{4.801413in}{1.216031in}}%
\pgfpathlineto{\pgfqpoint{4.804307in}{1.216445in}}%
\pgfpathlineto{\pgfqpoint{4.807924in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{4.823115in}{1.217190in}}%
\pgfpathlineto{\pgfqpoint{4.828178in}{1.216006in}}%
\pgfpathlineto{\pgfqpoint{4.831072in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{4.835412in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{4.840476in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{4.844816in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{4.849880in}{1.211051in}}%
\pgfpathlineto{\pgfqpoint{4.852050in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{4.856390in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{4.859284in}{1.208941in}}%
\pgfpathlineto{\pgfqpoint{4.863624in}{1.207506in}}%
\pgfpathlineto{\pgfqpoint{4.865794in}{1.206794in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{1.206336in}}%
\pgfpathlineto{\pgfqpoint{4.875198in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{4.879538in}{1.203922in}}%
\pgfpathlineto{\pgfqpoint{4.881709in}{1.203734in}}%
\pgfpathlineto{\pgfqpoint{4.891836in}{1.203199in}}%
\pgfpathlineto{\pgfqpoint{4.896900in}{1.201848in}}%
\pgfpathlineto{\pgfqpoint{4.899793in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{4.912091in}{1.200893in}}%
\pgfpathlineto{\pgfqpoint{4.914984in}{1.200649in}}%
\pgfpathlineto{\pgfqpoint{4.920048in}{1.200352in}}%
\pgfpathlineto{\pgfqpoint{4.925835in}{1.199541in}}%
\pgfpathlineto{\pgfqpoint{4.928005in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{1.197753in}}%
\pgfpathlineto{\pgfqpoint{4.951876in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{4.954770in}{1.197889in}}%
\pgfpathlineto{\pgfqpoint{4.967791in}{1.197797in}}%
\pgfpathlineto{\pgfqpoint{4.982982in}{1.197628in}}%
\pgfpathlineto{\pgfqpoint{4.998896in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{5.002513in}{1.197351in}}%
\pgfpathlineto{\pgfqpoint{5.006130in}{1.197536in}}%
\pgfpathlineto{\pgfqpoint{5.009747in}{1.196953in}}%
\pgfpathlineto{\pgfqpoint{5.011194in}{1.196997in}}%
\pgfpathlineto{\pgfqpoint{5.012640in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{5.016257in}{1.196803in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{5.030002in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{5.032895in}{1.198608in}}%
\pgfpathlineto{\pgfqpoint{5.035789in}{1.199500in}}%
\pgfpathlineto{\pgfqpoint{5.038682in}{1.200798in}}%
\pgfpathlineto{\pgfqpoint{5.043746in}{1.202051in}}%
\pgfpathlineto{\pgfqpoint{5.045193in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{5.047363in}{1.203668in}}%
\pgfpathlineto{\pgfqpoint{5.049533in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{5.051703in}{1.205216in}}%
\pgfpathlineto{\pgfqpoint{5.058937in}{1.205203in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{5.066171in}{1.203627in}}%
\pgfpathlineto{\pgfqpoint{5.068341in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{5.078468in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{5.082085in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{5.084255in}{1.199100in}}%
\pgfpathlineto{\pgfqpoint{5.086425in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{5.087872in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{5.089319in}{1.201806in}}%
\pgfpathlineto{\pgfqpoint{5.097999in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{5.100893in}{1.204828in}}%
\pgfpathlineto{\pgfqpoint{5.103786in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{5.105957in}{1.204520in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.203694in}}%
\pgfpathlineto{\pgfqpoint{5.109573in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{5.116807in}{1.196123in}}%
\pgfpathlineto{\pgfqpoint{5.124764in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{5.128381in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{5.137062in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{5.139955in}{1.192692in}}%
\pgfpathlineto{\pgfqpoint{5.142849in}{1.192275in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{5.152253in}{1.190190in}}%
\pgfpathlineto{\pgfqpoint{5.153700in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{5.155146in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{5.160210in}{1.193989in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{5.162380in}{1.194107in}}%
\pgfpathlineto{\pgfqpoint{5.168891in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{5.171784in}{1.184840in}}%
\pgfpathlineto{\pgfqpoint{5.174678in}{1.178196in}}%
\pgfpathlineto{\pgfqpoint{5.176125in}{1.173022in}}%
\pgfpathlineto{\pgfqpoint{5.179741in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{5.181188in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{5.183358in}{1.124019in}}%
\pgfpathlineto{\pgfqpoint{5.184805in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{5.186252in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{5.188422in}{1.073609in}}%
\pgfpathlineto{\pgfqpoint{5.189869in}{1.062099in}}%
\pgfpathlineto{\pgfqpoint{5.194209in}{1.003398in}}%
\pgfpathlineto{\pgfqpoint{5.195656in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.197826in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{5.199996in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{5.202890in}{0.928509in}}%
\pgfpathlineto{\pgfqpoint{5.205060in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{5.209400in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{5.210847in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{5.218804in}{0.809045in}}%
\pgfpathlineto{\pgfqpoint{5.221697in}{0.801935in}}%
\pgfpathlineto{\pgfqpoint{5.223868in}{0.798159in}}%
\pgfpathlineto{\pgfqpoint{5.224591in}{0.797213in}}%
\pgfpathlineto{\pgfqpoint{5.226038in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{5.226761in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{5.228931in}{0.801158in}}%
\pgfpathlineto{\pgfqpoint{5.230378in}{0.804981in}}%
\pgfpathlineto{\pgfqpoint{5.232548in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{5.237612in}{0.850945in}}%
\pgfpathlineto{\pgfqpoint{5.245569in}{0.889235in}}%
\pgfpathlineto{\pgfqpoint{5.249186in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{5.252079in}{0.931273in}}%
\pgfpathlineto{\pgfqpoint{5.254973in}{0.949695in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{5.264377in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{5.276674in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{5.278845in}{1.130641in}}%
\pgfpathlineto{\pgfqpoint{5.281738in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{5.288249in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{5.289695in}{1.183168in}}%
\pgfpathlineto{\pgfqpoint{5.291142in}{1.187579in}}%
\pgfpathlineto{\pgfqpoint{5.294036in}{1.198641in}}%
\pgfpathlineto{\pgfqpoint{5.297652in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{5.301269in}{1.219020in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{5.312120in}{1.236402in}}%
\pgfpathlineto{\pgfqpoint{5.313567in}{1.236865in}}%
\pgfpathlineto{\pgfqpoint{5.315014in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{5.320077in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{5.322971in}{1.240112in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{1.240658in}}%
\pgfpathlineto{\pgfqpoint{5.326588in}{1.241413in}}%
\pgfpathlineto{\pgfqpoint{5.328034in}{1.242389in}}%
\pgfpathlineto{\pgfqpoint{5.329481in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{5.331651in}{1.243852in}}%
\pgfpathlineto{\pgfqpoint{5.337438in}{1.246589in}}%
\pgfpathlineto{\pgfqpoint{5.338885in}{1.247551in}}%
\pgfpathlineto{\pgfqpoint{5.340332in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{5.342502in}{1.249293in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{1.250241in}}%
\pgfpathlineto{\pgfqpoint{5.354076in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{5.359863in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{5.362757in}{1.263062in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{1.267056in}}%
\pgfpathlineto{\pgfqpoint{5.371437in}{1.270957in}}%
\pgfpathlineto{\pgfqpoint{5.374331in}{1.273478in}}%
\pgfpathlineto{\pgfqpoint{5.377224in}{1.276022in}}%
\pgfpathlineto{\pgfqpoint{5.382288in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{5.385182in}{1.284357in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{1.286712in}}%
\pgfpathlineto{\pgfqpoint{5.389522in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.291926in}}%
\pgfpathlineto{\pgfqpoint{5.396032in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{5.398202in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{5.400373in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{5.403266in}{1.305733in}}%
\pgfpathlineto{\pgfqpoint{5.406160in}{1.308505in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{1.312704in}}%
\pgfpathlineto{\pgfqpoint{5.416287in}{1.320240in}}%
\pgfpathlineto{\pgfqpoint{5.417734in}{1.321435in}}%
\pgfpathlineto{\pgfqpoint{5.425691in}{1.331744in}}%
\pgfpathlineto{\pgfqpoint{5.428584in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{5.430031in}{1.333899in}}%
\pgfpathlineto{\pgfqpoint{5.432201in}{1.335551in}}%
\pgfpathlineto{\pgfqpoint{5.435095in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{5.440882in}{1.337716in}}%
\pgfpathlineto{\pgfqpoint{5.446669in}{1.337478in}}%
\pgfpathlineto{\pgfqpoint{5.454626in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{5.456073in}{1.332225in}}%
\pgfpathlineto{\pgfqpoint{5.458966in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{5.461860in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{5.466200in}{1.318215in}}%
\pgfpathlineto{\pgfqpoint{5.471987in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{5.479944in}{1.291118in}}%
\pgfpathlineto{\pgfqpoint{5.482115in}{1.286923in}}%
\pgfpathlineto{\pgfqpoint{5.486455in}{1.276718in}}%
\pgfpathlineto{\pgfqpoint{5.491519in}{1.263958in}}%
\pgfpathlineto{\pgfqpoint{5.492965in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{5.496582in}{1.254192in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{5.500922in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{5.504539in}{1.240118in}}%
\pgfpathlineto{\pgfqpoint{5.505263in}{1.239106in}}%
\pgfpathlineto{\pgfqpoint{5.507433in}{1.234295in}}%
\pgfpathlineto{\pgfqpoint{5.516113in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{5.520454in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{5.522624in}{1.218348in}}%
\pgfpathlineto{\pgfqpoint{5.524071in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{5.525517in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{5.527688in}{1.214787in}}%
\pgfpathlineto{\pgfqpoint{5.533475in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{5.535645in}{1.211719in}}%
\pgfpathlineto{\pgfqpoint{5.537815in}{1.211143in}}%
\pgfpathlineto{\pgfqpoint{5.539985in}{1.211221in}}%
\pgfpathlineto{\pgfqpoint{5.542879in}{1.212062in}}%
\pgfpathlineto{\pgfqpoint{5.550112in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{5.554453in}{1.210190in}}%
\pgfpathlineto{\pgfqpoint{5.556623in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{5.558793in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{5.562410in}{1.212148in}}%
\pgfpathlineto{\pgfqpoint{5.566027in}{1.213258in}}%
\pgfpathlineto{\pgfqpoint{5.570367in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{5.572537in}{1.213830in}}%
\pgfpathlineto{\pgfqpoint{5.580494in}{1.213954in}}%
\pgfpathlineto{\pgfqpoint{5.588452in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{5.591345in}{1.214849in}}%
\pgfpathlineto{\pgfqpoint{5.600749in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{5.605089in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{5.613046in}{1.212493in}}%
\pgfpathlineto{\pgfqpoint{5.617387in}{1.211311in}}%
\pgfpathlineto{\pgfqpoint{5.620280in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{5.622450in}{1.210807in}}%
\pgfpathlineto{\pgfqpoint{5.627514in}{1.211712in}}%
\pgfpathlineto{\pgfqpoint{5.628237in}{1.211946in}}%
\pgfpathlineto{\pgfqpoint{5.634748in}{1.210511in}}%
\pgfpathlineto{\pgfqpoint{5.638365in}{1.210067in}}%
\pgfpathlineto{\pgfqpoint{5.639812in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{5.641258in}{1.208497in}}%
\pgfpathlineto{\pgfqpoint{5.644152in}{1.208179in}}%
\pgfpathlineto{\pgfqpoint{5.651386in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{5.656449in}{1.206431in}}%
\pgfpathlineto{\pgfqpoint{5.659343in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{5.675981in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{5.680321in}{1.203127in}}%
\pgfpathlineto{\pgfqpoint{5.696959in}{1.202252in}}%
\pgfpathlineto{\pgfqpoint{5.699852in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{5.709256in}{1.201189in}}%
\pgfpathlineto{\pgfqpoint{5.711426in}{1.200254in}}%
\pgfpathlineto{\pgfqpoint{5.714320in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{5.754106in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{5.755553in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{5.757723in}{1.201096in}}%
\pgfpathlineto{\pgfqpoint{5.759893in}{1.201267in}}%
\pgfpathlineto{\pgfqpoint{5.763510in}{1.201180in}}%
\pgfpathlineto{\pgfqpoint{5.764956in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{5.766403in}{1.199629in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{1.199313in}}%
\pgfpathlineto{\pgfqpoint{5.792445in}{1.199856in}}%
\pgfpathlineto{\pgfqpoint{5.801849in}{1.200506in}}%
\pgfpathlineto{\pgfqpoint{5.804019in}{1.200205in}}%
\pgfpathlineto{\pgfqpoint{5.808359in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{5.814146in}{1.202321in}}%
\pgfpathlineto{\pgfqpoint{5.816316in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{5.817763in}{1.203560in}}%
\pgfpathlineto{\pgfqpoint{5.820657in}{1.204891in}}%
\pgfpathlineto{\pgfqpoint{5.829337in}{1.208664in}}%
\pgfpathlineto{\pgfqpoint{5.833678in}{1.208616in}}%
\pgfpathlineto{\pgfqpoint{5.838741in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{5.840911in}{1.206563in}}%
\pgfpathlineto{\pgfqpoint{5.843082in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{5.845975in}{1.203159in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{5.851039in}{1.201035in}}%
\pgfpathlineto{\pgfqpoint{5.852486in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{5.853932in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{5.856102in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{5.859719in}{1.202140in}}%
\pgfpathlineto{\pgfqpoint{5.862613in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{5.869847in}{1.205161in}}%
\pgfpathlineto{\pgfqpoint{5.874187in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{5.875634in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{5.879974in}{1.208389in}}%
\pgfpathlineto{\pgfqpoint{5.881421in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{5.883591in}{1.207195in}}%
\pgfpathlineto{\pgfqpoint{5.885761in}{1.205686in}}%
\pgfpathlineto{\pgfqpoint{5.887208in}{1.204698in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{1.199373in}}%
\pgfpathlineto{\pgfqpoint{5.895165in}{1.198821in}}%
\pgfpathlineto{\pgfqpoint{5.900229in}{1.198399in}}%
\pgfpathlineto{\pgfqpoint{5.906739in}{1.198253in}}%
\pgfpathlineto{\pgfqpoint{5.909633in}{1.196948in}}%
\pgfpathlineto{\pgfqpoint{5.911079in}{1.196364in}}%
\pgfpathlineto{\pgfqpoint{5.922653in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{5.924100in}{1.194430in}}%
\pgfpathlineto{\pgfqpoint{5.926994in}{1.192209in}}%
\pgfpathlineto{\pgfqpoint{5.929164in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{5.931334in}{1.194201in}}%
\pgfpathlineto{\pgfqpoint{5.934228in}{1.197755in}}%
\pgfpathlineto{\pgfqpoint{5.935674in}{1.197023in}}%
\pgfpathlineto{\pgfqpoint{5.942185in}{1.192194in}}%
\pgfpathlineto{\pgfqpoint{5.947248in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{5.949419in}{1.179363in}}%
\pgfpathlineto{\pgfqpoint{5.951589in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{5.953759in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{5.957376in}{1.122467in}}%
\pgfpathlineto{\pgfqpoint{5.959546in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{5.962439in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{5.964610in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{5.971843in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{5.982694in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{5.985588in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{5.989928in}{0.831087in}}%
\pgfpathlineto{\pgfqpoint{5.993545in}{0.813188in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{0.801867in}}%
\pgfpathlineto{\pgfqpoint{5.999332in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{6.000779in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{6.002225in}{0.797533in}}%
\pgfpathlineto{\pgfqpoint{6.004395in}{0.801515in}}%
\pgfpathlineto{\pgfqpoint{6.005842in}{0.805614in}}%
\pgfpathlineto{\pgfqpoint{6.008736in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{6.009459in}{0.826487in}}%
\pgfpathlineto{\pgfqpoint{6.013799in}{0.858673in}}%
\pgfpathlineto{\pgfqpoint{6.015246in}{0.864497in}}%
\pgfpathlineto{\pgfqpoint{6.017416in}{0.878342in}}%
\pgfpathlineto{\pgfqpoint{6.018863in}{0.889684in}}%
\pgfpathlineto{\pgfqpoint{6.020310in}{0.894425in}}%
\pgfpathlineto{\pgfqpoint{6.021757in}{0.906188in}}%
\pgfpathlineto{\pgfqpoint{6.023203in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{6.025374in}{0.929218in}}%
\pgfpathlineto{\pgfqpoint{6.026097in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{6.031884in}{0.981880in}}%
\pgfpathlineto{\pgfqpoint{6.033331in}{1.000867in}}%
\pgfpathlineto{\pgfqpoint{6.035501in}{1.014831in}}%
\pgfpathlineto{\pgfqpoint{6.037671in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{6.039118in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{6.042011in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{6.043458in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{6.044181in}{1.093354in}}%
\pgfpathlineto{\pgfqpoint{6.047075in}{1.114801in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{1.121282in}}%
\pgfpathlineto{\pgfqpoint{6.054309in}{1.155344in}}%
\pgfpathlineto{\pgfqpoint{6.057926in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{6.059372in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{6.065159in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{6.066606in}{1.203838in}}%
\pgfpathlineto{\pgfqpoint{6.069500in}{1.213645in}}%
\pgfpathlineto{\pgfqpoint{6.070947in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{6.072393in}{1.219140in}}%
\pgfpathlineto{\pgfqpoint{6.076734in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{6.079627in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{6.083244in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{6.084691in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{6.086861in}{1.238519in}}%
\pgfpathlineto{\pgfqpoint{6.089031in}{1.239003in}}%
\pgfpathlineto{\pgfqpoint{6.092648in}{1.240624in}}%
\pgfpathlineto{\pgfqpoint{6.096265in}{1.241226in}}%
\pgfpathlineto{\pgfqpoint{6.098435in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{6.099882in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{6.104222in}{1.245347in}}%
\pgfpathlineto{\pgfqpoint{6.105669in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{6.128817in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{6.132434in}{1.262692in}}%
\pgfpathlineto{\pgfqpoint{6.144008in}{1.272551in}}%
\pgfpathlineto{\pgfqpoint{6.149795in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{6.153412in}{1.280347in}}%
\pgfpathlineto{\pgfqpoint{6.156305in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{6.158476in}{1.285201in}}%
\pgfpathlineto{\pgfqpoint{6.161369in}{1.290758in}}%
\pgfpathlineto{\pgfqpoint{6.162816in}{1.292352in}}%
\pgfpathlineto{\pgfqpoint{6.170773in}{1.299669in}}%
\pgfpathlineto{\pgfqpoint{6.173667in}{1.304226in}}%
\pgfpathlineto{\pgfqpoint{6.176560in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{6.180900in}{1.314076in}}%
\pgfpathlineto{\pgfqpoint{6.185241in}{1.318762in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{6.191028in}{1.325998in}}%
\pgfpathlineto{\pgfqpoint{6.195368in}{1.330746in}}%
\pgfpathlineto{\pgfqpoint{6.196815in}{1.332575in}}%
\pgfpathlineto{\pgfqpoint{6.201155in}{1.335180in}}%
\pgfpathlineto{\pgfqpoint{6.202602in}{1.336142in}}%
\pgfpathlineto{\pgfqpoint{6.204772in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{6.207665in}{1.339534in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{1.339764in}}%
\pgfpathlineto{\pgfqpoint{6.218516in}{1.339420in}}%
\pgfpathlineto{\pgfqpoint{6.227197in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{6.227920in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{6.230814in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{6.234431in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.319020in}}%
\pgfpathlineto{\pgfqpoint{6.240218in}{1.313111in}}%
\pgfpathlineto{\pgfqpoint{6.246728in}{1.299734in}}%
\pgfpathlineto{\pgfqpoint{6.248898in}{1.295659in}}%
\pgfpathlineto{\pgfqpoint{6.251068in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{6.254685in}{1.281014in}}%
\pgfpathlineto{\pgfqpoint{6.256132in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{6.257579in}{1.274185in}}%
\pgfpathlineto{\pgfqpoint{6.259749in}{1.270003in}}%
\pgfpathlineto{\pgfqpoint{6.261919in}{1.265556in}}%
\pgfpathlineto{\pgfqpoint{6.263366in}{1.262202in}}%
\pgfpathlineto{\pgfqpoint{6.265536in}{1.257019in}}%
\pgfpathlineto{\pgfqpoint{6.277833in}{1.233977in}}%
\pgfpathlineto{\pgfqpoint{6.280727in}{1.229432in}}%
\pgfpathlineto{\pgfqpoint{6.285067in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{6.289408in}{1.219486in}}%
\pgfpathlineto{\pgfqpoint{6.291578in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{6.294471in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{6.301705in}{1.210122in}}%
\pgfpathlineto{\pgfqpoint{6.311832in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{6.314726in}{1.207099in}}%
\pgfpathlineto{\pgfqpoint{6.316173in}{1.207204in}}%
\pgfpathlineto{\pgfqpoint{6.322683in}{1.209127in}}%
\pgfpathlineto{\pgfqpoint{6.338597in}{1.209546in}}%
\pgfpathlineto{\pgfqpoint{6.340044in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{6.344384in}{1.210787in}}%
\pgfpathlineto{\pgfqpoint{6.350895in}{1.211065in}}%
\pgfpathlineto{\pgfqpoint{6.353065in}{1.212063in}}%
\pgfpathlineto{\pgfqpoint{6.358129in}{1.212548in}}%
\pgfpathlineto{\pgfqpoint{6.382724in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{6.389234in}{1.210327in}}%
\pgfpathlineto{\pgfqpoint{6.398638in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{6.402255in}{1.208404in}}%
\pgfpathlineto{\pgfqpoint{6.408765in}{1.207604in}}%
\pgfpathlineto{\pgfqpoint{6.410935in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{6.418893in}{1.206814in}}%
\pgfpathlineto{\pgfqpoint{6.422510in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{6.429743in}{1.204831in}}%
\pgfpathlineto{\pgfqpoint{6.434807in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{6.445658in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{6.451445in}{1.201978in}}%
\pgfpathlineto{\pgfqpoint{6.463742in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{6.468083in}{1.201563in}}%
\pgfpathlineto{\pgfqpoint{6.472423in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{6.481827in}{1.199483in}}%
\pgfpathlineto{\pgfqpoint{6.483997in}{1.199117in}}%
\pgfpathlineto{\pgfqpoint{6.489061in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{6.494848in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{6.504975in}{1.197422in}}%
\pgfpathlineto{\pgfqpoint{6.507145in}{1.196693in}}%
\pgfpathlineto{\pgfqpoint{6.518719in}{1.196440in}}%
\pgfpathlineto{\pgfqpoint{6.572249in}{1.196148in}}%
\pgfpathlineto{\pgfqpoint{6.577313in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{6.579483in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{6.585994in}{1.200452in}}%
\pgfpathlineto{\pgfqpoint{6.587440in}{1.201743in}}%
\pgfpathlineto{\pgfqpoint{6.591781in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{6.593227in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{6.601908in}{1.204475in}}%
\pgfpathlineto{\pgfqpoint{6.609865in}{1.203004in}}%
\pgfpathlineto{\pgfqpoint{6.612035in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{6.614929in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{6.619993in}{1.197923in}}%
\pgfpathlineto{\pgfqpoint{6.624333in}{1.196516in}}%
\pgfpathlineto{\pgfqpoint{6.627950in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{6.634460in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{6.637354in}{1.199574in}}%
\pgfpathlineto{\pgfqpoint{6.639524in}{1.200602in}}%
\pgfpathlineto{\pgfqpoint{6.640971in}{1.201254in}}%
\pgfpathlineto{\pgfqpoint{6.642417in}{1.201625in}}%
\pgfpathlineto{\pgfqpoint{6.644587in}{1.203154in}}%
\pgfpathlineto{\pgfqpoint{6.651098in}{1.203152in}}%
\pgfpathlineto{\pgfqpoint{6.653268in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{6.658332in}{1.198876in}}%
\pgfpathlineto{\pgfqpoint{6.664119in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{6.667736in}{1.192783in}}%
\pgfpathlineto{\pgfqpoint{6.671353in}{1.191988in}}%
\pgfpathlineto{\pgfqpoint{6.676416in}{1.192051in}}%
\pgfpathlineto{\pgfqpoint{6.680033in}{1.191852in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.190956in}}%
\pgfpathlineto{\pgfqpoint{6.692331in}{1.190733in}}%
\pgfpathlineto{\pgfqpoint{6.695224in}{1.189706in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.188239in}}%
\pgfpathlineto{\pgfqpoint{6.699564in}{1.188425in}}%
\pgfpathlineto{\pgfqpoint{6.701735in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{6.706075in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{6.707522in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{6.711862in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{6.717649in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{1.172496in}}%
\pgfpathlineto{\pgfqpoint{6.721989in}{1.165671in}}%
\pgfpathlineto{\pgfqpoint{6.724883in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{6.733563in}{1.063988in}}%
\pgfpathlineto{\pgfqpoint{6.737904in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{6.740797in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{6.742967in}{0.969836in}}%
\pgfpathlineto{\pgfqpoint{6.751648in}{0.906986in}}%
\pgfpathlineto{\pgfqpoint{6.753095in}{0.895339in}}%
\pgfpathlineto{\pgfqpoint{6.757435in}{0.857817in}}%
\pgfpathlineto{\pgfqpoint{6.759605in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{6.763222in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{6.765392in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{6.769009in}{0.802347in}}%
\pgfpathlineto{\pgfqpoint{6.772626in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{6.774796in}{0.793646in}}%
\pgfpathlineto{\pgfqpoint{6.775519in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{6.776243in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{6.778413in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{6.779860in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{6.782753in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{6.784923in}{0.840903in}}%
\pgfpathlineto{\pgfqpoint{6.789987in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{6.792881in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{6.798668in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{6.810242in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{6.812412in}{1.046509in}}%
\pgfpathlineto{\pgfqpoint{6.817475in}{1.086147in}}%
\pgfpathlineto{\pgfqpoint{6.819646in}{1.099407in}}%
\pgfpathlineto{\pgfqpoint{6.830496in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{6.835560in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{6.837007in}{1.186950in}}%
\pgfpathlineto{\pgfqpoint{6.838454in}{1.190471in}}%
\pgfpathlineto{\pgfqpoint{6.840624in}{1.198850in}}%
\pgfpathlineto{\pgfqpoint{6.842070in}{1.201756in}}%
\pgfpathlineto{\pgfqpoint{6.845687in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{6.849304in}{1.220342in}}%
\pgfpathlineto{\pgfqpoint{6.851474in}{1.224751in}}%
\pgfpathlineto{\pgfqpoint{6.856538in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{6.860878in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{6.863048in}{1.231830in}}%
\pgfpathlineto{\pgfqpoint{6.867389in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{6.869559in}{1.234517in}}%
\pgfpathlineto{\pgfqpoint{6.883303in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{6.884750in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{6.886197in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{6.889090in}{1.244625in}}%
\pgfpathlineto{\pgfqpoint{6.894154in}{1.247629in}}%
\pgfpathlineto{\pgfqpoint{6.899217in}{1.250622in}}%
\pgfpathlineto{\pgfqpoint{6.901388in}{1.251706in}}%
\pgfpathlineto{\pgfqpoint{6.903558in}{1.253196in}}%
\pgfpathlineto{\pgfqpoint{6.905005in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{6.920919in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{6.923812in}{1.270374in}}%
\pgfpathlineto{\pgfqpoint{6.934663in}{1.281350in}}%
\pgfpathlineto{\pgfqpoint{6.936833in}{1.283907in}}%
\pgfpathlineto{\pgfqpoint{6.940450in}{1.288285in}}%
\pgfpathlineto{\pgfqpoint{6.959981in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{6.962152in}{1.314103in}}%
\pgfpathlineto{\pgfqpoint{6.971556in}{1.324225in}}%
\pgfpathlineto{\pgfqpoint{6.973002in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{6.975896in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{6.978066in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{6.980960in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{6.986747in}{1.334142in}}%
\pgfpathlineto{\pgfqpoint{6.988917in}{1.334425in}}%
\pgfpathlineto{\pgfqpoint{6.993980in}{1.334176in}}%
\pgfpathlineto{\pgfqpoint{6.996874in}{1.332828in}}%
\pgfpathlineto{\pgfqpoint{7.001214in}{1.330581in}}%
\pgfpathlineto{\pgfqpoint{7.005554in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{7.007725in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{7.009895in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{7.011342in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{7.013512in}{1.317933in}}%
\pgfpathlineto{\pgfqpoint{7.014235in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{7.030873in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{7.036660in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{7.039553in}{1.266233in}}%
\pgfpathlineto{\pgfqpoint{7.041724in}{1.261848in}}%
\pgfpathlineto{\pgfqpoint{7.046787in}{1.250839in}}%
\pgfpathlineto{\pgfqpoint{7.048234in}{1.247917in}}%
\pgfpathlineto{\pgfqpoint{7.050404in}{1.243771in}}%
\pgfpathlineto{\pgfqpoint{7.051851in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{7.054021in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{7.067765in}{1.217924in}}%
\pgfpathlineto{\pgfqpoint{7.071382in}{1.214717in}}%
\pgfpathlineto{\pgfqpoint{7.074276in}{1.212760in}}%
\pgfpathlineto{\pgfqpoint{7.074999in}{1.212403in}}%
\pgfpathlineto{\pgfqpoint{7.078616in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{7.090190in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{7.095254in}{1.204040in}}%
\pgfpathlineto{\pgfqpoint{7.102487in}{1.202509in}}%
\pgfpathlineto{\pgfqpoint{7.105381in}{1.203198in}}%
\pgfpathlineto{\pgfqpoint{7.106828in}{1.203565in}}%
\pgfpathlineto{\pgfqpoint{7.111891in}{1.203724in}}%
\pgfpathlineto{\pgfqpoint{7.116955in}{1.204036in}}%
\pgfpathlineto{\pgfqpoint{7.124912in}{1.205583in}}%
\pgfpathlineto{\pgfqpoint{7.127082in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{7.130699in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{7.135040in}{1.207901in}}%
\pgfpathlineto{\pgfqpoint{7.137210in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{1.207558in}}%
\pgfpathlineto{\pgfqpoint{7.156741in}{1.207414in}}%
\pgfpathlineto{\pgfqpoint{7.166868in}{1.206928in}}%
\pgfpathlineto{\pgfqpoint{7.170485in}{1.205998in}}%
\pgfpathlineto{\pgfqpoint{7.172655in}{1.205679in}}%
\pgfpathlineto{\pgfqpoint{7.174826in}{1.205070in}}%
\pgfpathlineto{\pgfqpoint{7.184953in}{1.203854in}}%
\pgfpathlineto{\pgfqpoint{7.187846in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{7.197250in}{1.201337in}}%
\pgfpathlineto{\pgfqpoint{7.203037in}{1.199907in}}%
\pgfpathlineto{\pgfqpoint{7.213165in}{1.199019in}}%
\pgfpathlineto{\pgfqpoint{7.216782in}{1.198278in}}%
\pgfpathlineto{\pgfqpoint{7.218952in}{1.197709in}}%
\pgfpathlineto{\pgfqpoint{7.227632in}{1.197408in}}%
\pgfpathlineto{\pgfqpoint{7.231249in}{1.197061in}}%
\pgfpathlineto{\pgfqpoint{7.235590in}{1.196743in}}%
\pgfpathlineto{\pgfqpoint{7.239206in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{7.242823in}{1.195377in}}%
\pgfpathlineto{\pgfqpoint{7.246440in}{1.195242in}}%
\pgfpathlineto{\pgfqpoint{7.252227in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{7.254397in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{7.282609in}{1.193495in}}%
\pgfpathlineto{\pgfqpoint{7.286226in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{7.294907in}{1.191844in}}%
\pgfpathlineto{\pgfqpoint{7.307928in}{1.192299in}}%
\pgfpathlineto{\pgfqpoint{7.311545in}{1.192762in}}%
\pgfpathlineto{\pgfqpoint{7.323842in}{1.192805in}}%
\pgfpathlineto{\pgfqpoint{7.361458in}{1.192865in}}%
\pgfpathlineto{\pgfqpoint{7.365075in}{1.194015in}}%
\pgfpathlineto{\pgfqpoint{7.369415in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{7.370862in}{1.196316in}}%
\pgfpathlineto{\pgfqpoint{7.372309in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{7.375202in}{1.198088in}}%
\pgfpathlineto{\pgfqpoint{7.376649in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{7.379542in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{7.381712in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{7.391840in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{7.394733in}{1.200375in}}%
\pgfpathlineto{\pgfqpoint{7.398350in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{7.401967in}{1.196401in}}%
\pgfpathlineto{\pgfqpoint{7.404137in}{1.194780in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{1.194299in}}%
\pgfpathlineto{\pgfqpoint{7.407754in}{1.193856in}}%
\pgfpathlineto{\pgfqpoint{7.411371in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{7.413541in}{1.193287in}}%
\pgfpathlineto{\pgfqpoint{7.428732in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{7.432349in}{1.198817in}}%
\pgfpathlineto{\pgfqpoint{7.436689in}{1.198509in}}%
\pgfpathlineto{\pgfqpoint{7.438860in}{1.197962in}}%
\pgfpathlineto{\pgfqpoint{7.440306in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{7.442476in}{1.196285in}}%
\pgfpathlineto{\pgfqpoint{7.443923in}{1.194903in}}%
\pgfpathlineto{\pgfqpoint{7.446093in}{1.192614in}}%
\pgfpathlineto{\pgfqpoint{7.450434in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{7.457667in}{1.188820in}}%
\pgfpathlineto{\pgfqpoint{7.465625in}{1.188736in}}%
\pgfpathlineto{\pgfqpoint{7.469965in}{1.188498in}}%
\pgfpathlineto{\pgfqpoint{7.475029in}{1.187619in}}%
\pgfpathlineto{\pgfqpoint{7.480092in}{1.187051in}}%
\pgfpathlineto{\pgfqpoint{7.486603in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{7.487326in}{1.185700in}}%
\pgfpathlineto{\pgfqpoint{7.493113in}{1.189418in}}%
\pgfpathlineto{\pgfqpoint{7.495283in}{1.189168in}}%
\pgfpathlineto{\pgfqpoint{7.497453in}{1.187679in}}%
\pgfpathlineto{\pgfqpoint{7.500347in}{1.184535in}}%
\pgfpathlineto{\pgfqpoint{7.502517in}{1.181271in}}%
\pgfpathlineto{\pgfqpoint{7.506134in}{1.171537in}}%
\pgfpathlineto{\pgfqpoint{7.509751in}{1.148994in}}%
\pgfpathlineto{\pgfqpoint{7.516985in}{1.085307in}}%
\pgfpathlineto{\pgfqpoint{7.519155in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{7.521325in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{7.523495in}{1.005774in}}%
\pgfpathlineto{\pgfqpoint{7.524942in}{0.991519in}}%
\pgfpathlineto{\pgfqpoint{7.530006in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{7.535793in}{0.900343in}}%
\pgfpathlineto{\pgfqpoint{7.538686in}{0.874762in}}%
\pgfpathlineto{\pgfqpoint{7.541580in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{7.543750in}{0.835792in}}%
\pgfpathlineto{\pgfqpoint{7.545197in}{0.827166in}}%
\pgfpathlineto{\pgfqpoint{7.549537in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{7.552430in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{7.553877in}{0.799718in}}%
\pgfpathlineto{\pgfqpoint{7.555324in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{7.556771in}{0.799432in}}%
\pgfpathlineto{\pgfqpoint{7.557494in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{7.558941in}{0.803326in}}%
\pgfpathlineto{\pgfqpoint{7.561111in}{0.814734in}}%
\pgfpathlineto{\pgfqpoint{7.565451in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{7.568345in}{0.863777in}}%
\pgfpathlineto{\pgfqpoint{7.571238in}{0.875772in}}%
\pgfpathlineto{\pgfqpoint{7.574132in}{0.891060in}}%
\pgfpathlineto{\pgfqpoint{7.579195in}{0.928647in}}%
\pgfpathlineto{\pgfqpoint{7.581366in}{0.940717in}}%
\pgfpathlineto{\pgfqpoint{7.587153in}{0.989299in}}%
\pgfpathlineto{\pgfqpoint{7.591493in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{7.601620in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{7.603790in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{7.607407in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{7.618981in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{7.624045in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{7.625492in}{1.210498in}}%
\pgfpathlineto{\pgfqpoint{7.626939in}{1.212218in}}%
\pgfpathlineto{\pgfqpoint{7.626939in}{1.212218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010758in}{0.842184in}}%
\pgfpathlineto{\pgfqpoint{4.020162in}{0.843378in}}%
\pgfpathlineto{\pgfqpoint{4.038247in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{4.041140in}{0.842887in}}%
\pgfpathlineto{\pgfqpoint{4.044034in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{4.047651in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{4.053438in}{0.841818in}}%
\pgfpathlineto{\pgfqpoint{4.055608in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{4.065012in}{0.839785in}}%
\pgfpathlineto{\pgfqpoint{4.067905in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{0.838319in}}%
\pgfpathlineto{\pgfqpoint{4.080926in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{4.083820in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{4.130839in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{4.133733in}{0.833347in}}%
\pgfpathlineto{\pgfqpoint{4.189433in}{0.831606in}}%
\pgfpathlineto{\pgfqpoint{4.190880in}{0.831236in}}%
\pgfpathlineto{\pgfqpoint{4.235006in}{0.830872in}}%
\pgfpathlineto{\pgfqpoint{4.242240in}{0.831137in}}%
\pgfpathlineto{\pgfqpoint{4.245133in}{0.832487in}}%
\pgfpathlineto{\pgfqpoint{4.248027in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{4.250197in}{0.833109in}}%
\pgfpathlineto{\pgfqpoint{4.251644in}{0.833761in}}%
\pgfpathlineto{\pgfqpoint{4.253091in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{4.255261in}{0.835125in}}%
\pgfpathlineto{\pgfqpoint{4.257431in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{4.264665in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{0.837126in}}%
\pgfpathlineto{\pgfqpoint{4.283473in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{4.289983in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{0.835759in}}%
\pgfpathlineto{\pgfqpoint{4.300110in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{4.308791in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{4.313855in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{4.317472in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{4.320365in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{4.322535in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{4.324705in}{0.833556in}}%
\pgfpathlineto{\pgfqpoint{4.329046in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{4.331216in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{4.333386in}{0.828964in}}%
\pgfpathlineto{\pgfqpoint{4.338450in}{0.828530in}}%
\pgfpathlineto{\pgfqpoint{4.342790in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{4.348577in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{4.356534in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{4.366661in}{0.822841in}}%
\pgfpathlineto{\pgfqpoint{4.368832in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{4.371725in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{4.373172in}{0.827132in}}%
\pgfpathlineto{\pgfqpoint{4.374619in}{0.826799in}}%
\pgfpathlineto{\pgfqpoint{4.380406in}{0.823886in}}%
\pgfpathlineto{\pgfqpoint{4.382576in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{4.385469in}{0.818343in}}%
\pgfpathlineto{\pgfqpoint{4.387639in}{0.814821in}}%
\pgfpathlineto{\pgfqpoint{4.391256in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{4.394873in}{0.797098in}}%
\pgfpathlineto{\pgfqpoint{4.396320in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{4.398490in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{4.399937in}{0.771956in}}%
\pgfpathlineto{\pgfqpoint{4.401384in}{0.766041in}}%
\pgfpathlineto{\pgfqpoint{4.403554in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{4.405001in}{0.747853in}}%
\pgfpathlineto{\pgfqpoint{4.408618in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{4.414405in}{0.700571in}}%
\pgfpathlineto{\pgfqpoint{4.417298in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{4.421638in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{4.424532in}{0.627810in}}%
\pgfpathlineto{\pgfqpoint{4.431042in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{4.439000in}{0.565501in}}%
\pgfpathlineto{\pgfqpoint{4.439723in}{0.564095in}}%
\pgfpathlineto{\pgfqpoint{4.441170in}{0.564396in}}%
\pgfpathlineto{\pgfqpoint{4.441893in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{4.443340in}{0.568148in}}%
\pgfpathlineto{\pgfqpoint{4.447680in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{4.449127in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{4.456361in}{0.592390in}}%
\pgfpathlineto{\pgfqpoint{4.459254in}{0.598345in}}%
\pgfpathlineto{\pgfqpoint{4.463594in}{0.609382in}}%
\pgfpathlineto{\pgfqpoint{4.465765in}{0.617895in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{0.642375in}}%
\pgfpathlineto{\pgfqpoint{4.472275in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{4.474445in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{4.477339in}{0.696469in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{0.704951in}}%
\pgfpathlineto{\pgfqpoint{4.480956in}{0.720009in}}%
\pgfpathlineto{\pgfqpoint{4.482402in}{0.727378in}}%
\pgfpathlineto{\pgfqpoint{4.484572in}{0.740810in}}%
\pgfpathlineto{\pgfqpoint{4.486019in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.760462in}}%
\pgfpathlineto{\pgfqpoint{4.489636in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{4.492530in}{0.782029in}}%
\pgfpathlineto{\pgfqpoint{4.498317in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{4.501210in}{0.816872in}}%
\pgfpathlineto{\pgfqpoint{4.502657in}{0.821049in}}%
\pgfpathlineto{\pgfqpoint{4.504104in}{0.826421in}}%
\pgfpathlineto{\pgfqpoint{4.506274in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{4.508444in}{0.837054in}}%
\pgfpathlineto{\pgfqpoint{4.514954in}{0.849498in}}%
\pgfpathlineto{\pgfqpoint{4.517848in}{0.852895in}}%
\pgfpathlineto{\pgfqpoint{4.519295in}{0.854068in}}%
\pgfpathlineto{\pgfqpoint{4.522912in}{0.855814in}}%
\pgfpathlineto{\pgfqpoint{4.525082in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{0.857186in}}%
\pgfpathlineto{\pgfqpoint{4.528699in}{0.857834in}}%
\pgfpathlineto{\pgfqpoint{4.530145in}{0.858507in}}%
\pgfpathlineto{\pgfqpoint{4.531592in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{4.534486in}{0.860324in}}%
\pgfpathlineto{\pgfqpoint{4.536656in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{4.538826in}{0.862478in}}%
\pgfpathlineto{\pgfqpoint{4.541720in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{4.549677in}{0.866825in}}%
\pgfpathlineto{\pgfqpoint{4.566315in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{4.568485in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{4.570655in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{4.579335in}{0.883155in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{0.890555in}}%
\pgfpathlineto{\pgfqpoint{4.594526in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{4.603930in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{4.608994in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{4.612611in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{4.618398in}{0.915183in}}%
\pgfpathlineto{\pgfqpoint{4.621291in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{4.632866in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{4.639376in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{4.642270in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{4.656014in}{0.938115in}}%
\pgfpathlineto{\pgfqpoint{4.660354in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{4.662524in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{4.669758in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{4.674822in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{4.679885in}{0.930304in}}%
\pgfpathlineto{\pgfqpoint{4.682779in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{4.684949in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{4.690013in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{4.692183in}{0.915387in}}%
\pgfpathlineto{\pgfqpoint{4.694353in}{0.912637in}}%
\pgfpathlineto{\pgfqpoint{4.697246in}{0.907997in}}%
\pgfpathlineto{\pgfqpoint{4.699417in}{0.904307in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{0.899704in}}%
\pgfpathlineto{\pgfqpoint{4.705204in}{0.897291in}}%
\pgfpathlineto{\pgfqpoint{4.708821in}{0.893668in}}%
\pgfpathlineto{\pgfqpoint{4.712437in}{0.888326in}}%
\pgfpathlineto{\pgfqpoint{4.713884in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{4.717501in}{0.882044in}}%
\pgfpathlineto{\pgfqpoint{4.728352in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{4.735586in}{0.864778in}}%
\pgfpathlineto{\pgfqpoint{4.737756in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{4.739203in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{4.743543in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{4.745713in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{4.747160in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{4.752947in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{4.776095in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{4.778265in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{4.792009in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{4.796350in}{0.862273in}}%
\pgfpathlineto{\pgfqpoint{4.803583in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{4.806477in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{4.810817in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{4.812987in}{0.863818in}}%
\pgfpathlineto{\pgfqpoint{4.815881in}{0.863171in}}%
\pgfpathlineto{\pgfqpoint{4.818774in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{4.820221in}{0.863057in}}%
\pgfpathlineto{\pgfqpoint{4.822391in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{4.826008in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{4.844816in}{0.861995in}}%
\pgfpathlineto{\pgfqpoint{4.847710in}{0.860952in}}%
\pgfpathlineto{\pgfqpoint{4.857837in}{0.860698in}}%
\pgfpathlineto{\pgfqpoint{4.862177in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{4.866518in}{0.858389in}}%
\pgfpathlineto{\pgfqpoint{4.871581in}{0.857288in}}%
\pgfpathlineto{\pgfqpoint{4.876645in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{4.882432in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{4.886772in}{0.857030in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{4.935239in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{4.937409in}{0.852405in}}%
\pgfpathlineto{\pgfqpoint{4.946813in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{4.949706in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{4.953323in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{4.958387in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{4.964174in}{0.852231in}}%
\pgfpathlineto{\pgfqpoint{4.970684in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{4.973578in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{4.986599in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{4.992386in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{4.994556in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{5.000343in}{0.853465in}}%
\pgfpathlineto{\pgfqpoint{5.001790in}{0.853654in}}%
\pgfpathlineto{\pgfqpoint{5.010470in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{5.015534in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{5.024215in}{0.851595in}}%
\pgfpathlineto{\pgfqpoint{5.027108in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{5.030725in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{5.037959in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{5.041576in}{0.855411in}}%
\pgfpathlineto{\pgfqpoint{5.043746in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{5.045916in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{5.049533in}{0.858101in}}%
\pgfpathlineto{\pgfqpoint{5.051703in}{0.858039in}}%
\pgfpathlineto{\pgfqpoint{5.061107in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{5.066894in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{5.077745in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{5.080638in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{5.083532in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{5.086425in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{5.091489in}{0.859649in}}%
\pgfpathlineto{\pgfqpoint{5.092936in}{0.860836in}}%
\pgfpathlineto{\pgfqpoint{5.095829in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{5.097276in}{0.862543in}}%
\pgfpathlineto{\pgfqpoint{5.100170in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{5.102340in}{0.862180in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{0.858211in}}%
\pgfpathlineto{\pgfqpoint{5.110297in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{5.113190in}{0.853069in}}%
\pgfpathlineto{\pgfqpoint{5.121148in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{5.125488in}{0.848647in}}%
\pgfpathlineto{\pgfqpoint{5.129828in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{5.134892in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{5.137062in}{0.845005in}}%
\pgfpathlineto{\pgfqpoint{5.146466in}{0.844602in}}%
\pgfpathlineto{\pgfqpoint{5.148636in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{0.842860in}}%
\pgfpathlineto{\pgfqpoint{5.152253in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{5.152976in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{5.155146in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{5.157317in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{5.159487in}{0.847753in}}%
\pgfpathlineto{\pgfqpoint{5.160934in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{5.165997in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{5.171061in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{5.173231in}{0.835835in}}%
\pgfpathlineto{\pgfqpoint{5.178295in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{5.179018in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{5.186252in}{0.790243in}}%
\pgfpathlineto{\pgfqpoint{5.189145in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{5.191316in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{5.193486in}{0.743653in}}%
\pgfpathlineto{\pgfqpoint{5.196379in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{5.200719in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{5.207230in}{0.646506in}}%
\pgfpathlineto{\pgfqpoint{5.208677in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{5.212294in}{0.610089in}}%
\pgfpathlineto{\pgfqpoint{5.215187in}{0.589540in}}%
\pgfpathlineto{\pgfqpoint{5.216634in}{0.583663in}}%
\pgfpathlineto{\pgfqpoint{5.218804in}{0.575528in}}%
\pgfpathlineto{\pgfqpoint{5.221697in}{0.565396in}}%
\pgfpathlineto{\pgfqpoint{5.223144in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{5.224591in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{5.226038in}{0.561624in}}%
\pgfpathlineto{\pgfqpoint{5.226761in}{0.562345in}}%
\pgfpathlineto{\pgfqpoint{5.228931in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{5.233995in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{5.239782in}{0.591745in}}%
\pgfpathlineto{\pgfqpoint{5.242676in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{5.245569in}{0.603875in}}%
\pgfpathlineto{\pgfqpoint{5.247016in}{0.606475in}}%
\pgfpathlineto{\pgfqpoint{5.249186in}{0.612364in}}%
\pgfpathlineto{\pgfqpoint{5.250633in}{0.616036in}}%
\pgfpathlineto{\pgfqpoint{5.252803in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{5.261483in}{0.683908in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{5.272334in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{5.274504in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{5.276674in}{0.775749in}}%
\pgfpathlineto{\pgfqpoint{5.278121in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{5.281015in}{0.798528in}}%
\pgfpathlineto{\pgfqpoint{5.283908in}{0.810953in}}%
\pgfpathlineto{\pgfqpoint{5.286078in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{5.288249in}{0.826658in}}%
\pgfpathlineto{\pgfqpoint{5.290419in}{0.835176in}}%
\pgfpathlineto{\pgfqpoint{5.292589in}{0.842445in}}%
\pgfpathlineto{\pgfqpoint{5.299823in}{0.859638in}}%
\pgfpathlineto{\pgfqpoint{5.303440in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{5.306333in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{5.309227in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{5.311397in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{5.312843in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{5.315014in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{0.879759in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{5.326588in}{0.882396in}}%
\pgfpathlineto{\pgfqpoint{5.328758in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{5.331651in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{5.333822in}{0.884959in}}%
\pgfpathlineto{\pgfqpoint{5.338885in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{5.341055in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{5.342502in}{0.889270in}}%
\pgfpathlineto{\pgfqpoint{5.345396in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{5.350459in}{0.894173in}}%
\pgfpathlineto{\pgfqpoint{5.351183in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{5.353353in}{0.895929in}}%
\pgfpathlineto{\pgfqpoint{5.356246in}{0.896555in}}%
\pgfpathlineto{\pgfqpoint{5.361310in}{0.899093in}}%
\pgfpathlineto{\pgfqpoint{5.365650in}{0.902424in}}%
\pgfpathlineto{\pgfqpoint{5.373607in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{5.375054in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{5.383011in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{5.384458in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{5.388075in}{0.920073in}}%
\pgfpathlineto{\pgfqpoint{5.392415in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{5.396032in}{0.928463in}}%
\pgfpathlineto{\pgfqpoint{5.401096in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.939514in}}%
\pgfpathlineto{\pgfqpoint{5.414117in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{5.419180in}{0.950208in}}%
\pgfpathlineto{\pgfqpoint{5.422074in}{0.954642in}}%
\pgfpathlineto{\pgfqpoint{5.424967in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{5.432201in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{5.434371in}{0.963597in}}%
\pgfpathlineto{\pgfqpoint{5.437265in}{0.964866in}}%
\pgfpathlineto{\pgfqpoint{5.441605in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{5.445222in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{5.452456in}{0.967210in}}%
\pgfpathlineto{\pgfqpoint{5.456073in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{5.463307in}{0.960707in}}%
\pgfpathlineto{\pgfqpoint{5.467647in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{5.471987in}{0.950441in}}%
\pgfpathlineto{\pgfqpoint{5.476328in}{0.945186in}}%
\pgfpathlineto{\pgfqpoint{5.478498in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{5.479944in}{0.940037in}}%
\pgfpathlineto{\pgfqpoint{5.482115in}{0.935976in}}%
\pgfpathlineto{\pgfqpoint{5.487178in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{5.493689in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{5.495859in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{5.499476in}{0.908406in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{0.903495in}}%
\pgfpathlineto{\pgfqpoint{5.508880in}{0.892682in}}%
\pgfpathlineto{\pgfqpoint{5.511050in}{0.890269in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{5.522624in}{0.880347in}}%
\pgfpathlineto{\pgfqpoint{5.524794in}{0.879004in}}%
\pgfpathlineto{\pgfqpoint{5.526241in}{0.877921in}}%
\pgfpathlineto{\pgfqpoint{5.528411in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{5.530581in}{0.875123in}}%
\pgfpathlineto{\pgfqpoint{5.536368in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{5.553729in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{5.555176in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{5.558070in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{5.564580in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{5.571814in}{0.873368in}}%
\pgfpathlineto{\pgfqpoint{5.578324in}{0.873661in}}%
\pgfpathlineto{\pgfqpoint{5.584835in}{0.873632in}}%
\pgfpathlineto{\pgfqpoint{5.589175in}{0.873879in}}%
\pgfpathlineto{\pgfqpoint{5.594239in}{0.874620in}}%
\pgfpathlineto{\pgfqpoint{5.597132in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{5.599302in}{0.873577in}}%
\pgfpathlineto{\pgfqpoint{5.603643in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{5.610153in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{5.612323in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{5.615217in}{0.875025in}}%
\pgfpathlineto{\pgfqpoint{5.620280in}{0.872448in}}%
\pgfpathlineto{\pgfqpoint{5.622450in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{5.625344in}{0.871314in}}%
\pgfpathlineto{\pgfqpoint{5.635471in}{0.871293in}}%
\pgfpathlineto{\pgfqpoint{5.647045in}{0.871019in}}%
\pgfpathlineto{\pgfqpoint{5.652109in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{5.657173in}{0.870181in}}%
\pgfpathlineto{\pgfqpoint{5.661513in}{0.869196in}}%
\pgfpathlineto{\pgfqpoint{5.663683in}{0.868150in}}%
\pgfpathlineto{\pgfqpoint{5.674534in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{5.676704in}{0.866493in}}%
\pgfpathlineto{\pgfqpoint{5.678874in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{5.685385in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{5.691895in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{5.698405in}{0.863822in}}%
\pgfpathlineto{\pgfqpoint{5.743978in}{0.861673in}}%
\pgfpathlineto{\pgfqpoint{5.746149in}{0.860725in}}%
\pgfpathlineto{\pgfqpoint{5.752659in}{0.860220in}}%
\pgfpathlineto{\pgfqpoint{5.759893in}{0.860426in}}%
\pgfpathlineto{\pgfqpoint{5.762063in}{0.860886in}}%
\pgfpathlineto{\pgfqpoint{5.764233in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{5.770020in}{0.861786in}}%
\pgfpathlineto{\pgfqpoint{5.776531in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{5.783041in}{0.860203in}}%
\pgfpathlineto{\pgfqpoint{5.786658in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{5.788828in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{5.789551in}{0.861996in}}%
\pgfpathlineto{\pgfqpoint{5.792445in}{0.861105in}}%
\pgfpathlineto{\pgfqpoint{5.795338in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{5.800402in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{5.804742in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{5.806189in}{0.859131in}}%
\pgfpathlineto{\pgfqpoint{5.812700in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{5.817040in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{5.822827in}{0.865534in}}%
\pgfpathlineto{\pgfqpoint{5.825720in}{0.865464in}}%
\pgfpathlineto{\pgfqpoint{5.829337in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{5.832954in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{5.837295in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{5.840911in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{5.845252in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{5.857549in}{0.862527in}}%
\pgfpathlineto{\pgfqpoint{5.860443in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{5.864060in}{0.866250in}}%
\pgfpathlineto{\pgfqpoint{5.865506in}{0.866863in}}%
\pgfpathlineto{\pgfqpoint{5.866953in}{0.867605in}}%
\pgfpathlineto{\pgfqpoint{5.874187in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{5.877080in}{0.870842in}}%
\pgfpathlineto{\pgfqpoint{5.879251in}{0.871059in}}%
\pgfpathlineto{\pgfqpoint{5.882868in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{5.885038in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{5.888655in}{0.864701in}}%
\pgfpathlineto{\pgfqpoint{5.891548in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{5.894442in}{0.859219in}}%
\pgfpathlineto{\pgfqpoint{5.905292in}{0.858665in}}%
\pgfpathlineto{\pgfqpoint{5.907462in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{5.909633in}{0.856712in}}%
\pgfpathlineto{\pgfqpoint{5.913973in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{5.921930in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{5.923377in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{5.926270in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{5.928441in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{5.929164in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{5.931334in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{5.934951in}{0.856125in}}%
\pgfpathlineto{\pgfqpoint{5.936398in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{5.940738in}{0.854694in}}%
\pgfpathlineto{\pgfqpoint{5.945802in}{0.850886in}}%
\pgfpathlineto{\pgfqpoint{5.950142in}{0.844572in}}%
\pgfpathlineto{\pgfqpoint{5.953035in}{0.838716in}}%
\pgfpathlineto{\pgfqpoint{5.958099in}{0.819402in}}%
\pgfpathlineto{\pgfqpoint{5.960993in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{5.971843in}{0.732159in}}%
\pgfpathlineto{\pgfqpoint{5.974013in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{5.975460in}{0.712601in}}%
\pgfpathlineto{\pgfqpoint{5.976907in}{0.705401in}}%
\pgfpathlineto{\pgfqpoint{5.979077in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{5.980524in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{5.983417in}{0.658226in}}%
\pgfpathlineto{\pgfqpoint{5.992098in}{0.592826in}}%
\pgfpathlineto{\pgfqpoint{5.993545in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{5.996438in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{5.999332in}{0.560703in}}%
\pgfpathlineto{\pgfqpoint{6.001502in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{6.002225in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{6.003672in}{0.553874in}}%
\pgfpathlineto{\pgfqpoint{6.004395in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{6.005842in}{0.557146in}}%
\pgfpathlineto{\pgfqpoint{6.008012in}{0.566314in}}%
\pgfpathlineto{\pgfqpoint{6.009459in}{0.569262in}}%
\pgfpathlineto{\pgfqpoint{6.012353in}{0.579193in}}%
\pgfpathlineto{\pgfqpoint{6.013799in}{0.582073in}}%
\pgfpathlineto{\pgfqpoint{6.018863in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{6.021033in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{6.023203in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{6.024650in}{0.603329in}}%
\pgfpathlineto{\pgfqpoint{6.026820in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{6.028990in}{0.621852in}}%
\pgfpathlineto{\pgfqpoint{6.031884in}{0.638574in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{0.659186in}}%
\pgfpathlineto{\pgfqpoint{6.035501in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{6.039118in}{0.704313in}}%
\pgfpathlineto{\pgfqpoint{6.041288in}{0.717850in}}%
\pgfpathlineto{\pgfqpoint{6.043458in}{0.734562in}}%
\pgfpathlineto{\pgfqpoint{6.053585in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{6.056479in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{6.057202in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{6.060819in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{6.063713in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{6.065883in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{6.069500in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{6.075287in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{6.081797in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{6.085414in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{6.087584in}{0.879798in}}%
\pgfpathlineto{\pgfqpoint{6.091201in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{6.092648in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{6.097712in}{0.882973in}}%
\pgfpathlineto{\pgfqpoint{6.100605in}{0.884023in}}%
\pgfpathlineto{\pgfqpoint{6.102052in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{6.104945in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{6.112903in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{6.115073in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{6.120136in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{6.123753in}{0.895136in}}%
\pgfpathlineto{\pgfqpoint{6.128094in}{0.897578in}}%
\pgfpathlineto{\pgfqpoint{6.129540in}{0.898429in}}%
\pgfpathlineto{\pgfqpoint{6.131710in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{6.138944in}{0.903426in}}%
\pgfpathlineto{\pgfqpoint{6.139668in}{0.903504in}}%
\pgfpathlineto{\pgfqpoint{6.143285in}{0.905675in}}%
\pgfpathlineto{\pgfqpoint{6.145455in}{0.906927in}}%
\pgfpathlineto{\pgfqpoint{6.147625in}{0.909284in}}%
\pgfpathlineto{\pgfqpoint{6.150518in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{6.154135in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{6.158476in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{6.159922in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{6.163539in}{0.923565in}}%
\pgfpathlineto{\pgfqpoint{6.170050in}{0.929441in}}%
\pgfpathlineto{\pgfqpoint{6.173667in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{6.176560in}{0.935064in}}%
\pgfpathlineto{\pgfqpoint{6.178730in}{0.937160in}}%
\pgfpathlineto{\pgfqpoint{6.182347in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{6.185964in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{0.948256in}}%
\pgfpathlineto{\pgfqpoint{6.192474in}{0.951593in}}%
\pgfpathlineto{\pgfqpoint{6.193921in}{0.953602in}}%
\pgfpathlineto{\pgfqpoint{6.195368in}{0.955579in}}%
\pgfpathlineto{\pgfqpoint{6.197538in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{6.201155in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{6.202602in}{0.960282in}}%
\pgfpathlineto{\pgfqpoint{6.205495in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{6.209112in}{0.964534in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{6.214176in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{6.228644in}{0.965917in}}%
\pgfpathlineto{\pgfqpoint{6.234431in}{0.962753in}}%
\pgfpathlineto{\pgfqpoint{6.235877in}{0.961517in}}%
\pgfpathlineto{\pgfqpoint{6.240218in}{0.956424in}}%
\pgfpathlineto{\pgfqpoint{6.244558in}{0.950707in}}%
\pgfpathlineto{\pgfqpoint{6.252515in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{6.261196in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{6.263366in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{6.271323in}{0.908274in}}%
\pgfpathlineto{\pgfqpoint{6.274940in}{0.902081in}}%
\pgfpathlineto{\pgfqpoint{6.277833in}{0.897948in}}%
\pgfpathlineto{\pgfqpoint{6.287237in}{0.885473in}}%
\pgfpathlineto{\pgfqpoint{6.295195in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{6.298088in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{6.300982in}{0.873352in}}%
\pgfpathlineto{\pgfqpoint{6.303875in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{6.313279in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{6.320513in}{0.866907in}}%
\pgfpathlineto{\pgfqpoint{6.326300in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{6.330640in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{6.335704in}{0.866833in}}%
\pgfpathlineto{\pgfqpoint{6.340044in}{0.866907in}}%
\pgfpathlineto{\pgfqpoint{6.350895in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{6.353065in}{0.867973in}}%
\pgfpathlineto{\pgfqpoint{6.356682in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{6.366086in}{0.868655in}}%
\pgfpathlineto{\pgfqpoint{6.368256in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{6.371873in}{0.870298in}}%
\pgfpathlineto{\pgfqpoint{6.374043in}{0.870438in}}%
\pgfpathlineto{\pgfqpoint{6.388511in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{6.398638in}{0.869540in}}%
\pgfpathlineto{\pgfqpoint{6.402978in}{0.867890in}}%
\pgfpathlineto{\pgfqpoint{6.408042in}{0.867505in}}%
\pgfpathlineto{\pgfqpoint{6.414552in}{0.865924in}}%
\pgfpathlineto{\pgfqpoint{6.423956in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{6.428297in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{6.437701in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{6.442041in}{0.862733in}}%
\pgfpathlineto{\pgfqpoint{6.446381in}{0.862520in}}%
\pgfpathlineto{\pgfqpoint{6.452168in}{0.861999in}}%
\pgfpathlineto{\pgfqpoint{6.455785in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{6.462296in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{6.475316in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{6.487614in}{0.858412in}}%
\pgfpathlineto{\pgfqpoint{6.490507in}{0.857335in}}%
\pgfpathlineto{\pgfqpoint{6.502081in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{0.855962in}}%
\pgfpathlineto{\pgfqpoint{6.573696in}{0.856051in}}%
\pgfpathlineto{\pgfqpoint{6.578760in}{0.856162in}}%
\pgfpathlineto{\pgfqpoint{6.581653in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{6.584547in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{6.587440in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{6.596844in}{0.861421in}}%
\pgfpathlineto{\pgfqpoint{6.599014in}{0.862122in}}%
\pgfpathlineto{\pgfqpoint{6.601908in}{0.862012in}}%
\pgfpathlineto{\pgfqpoint{6.604078in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{6.612035in}{0.860788in}}%
\pgfpathlineto{\pgfqpoint{6.613482in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{6.616376in}{0.859300in}}%
\pgfpathlineto{\pgfqpoint{6.619269in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{6.623609in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{6.629396in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{6.631567in}{0.858926in}}%
\pgfpathlineto{\pgfqpoint{6.633013in}{0.859127in}}%
\pgfpathlineto{\pgfqpoint{6.635184in}{0.860699in}}%
\pgfpathlineto{\pgfqpoint{6.638800in}{0.861214in}}%
\pgfpathlineto{\pgfqpoint{6.643141in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{6.645311in}{0.865519in}}%
\pgfpathlineto{\pgfqpoint{6.648928in}{0.867620in}}%
\pgfpathlineto{\pgfqpoint{6.653268in}{0.867539in}}%
\pgfpathlineto{\pgfqpoint{6.656885in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{6.661225in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{6.666289in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{6.669182in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{6.671353in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{6.680757in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{6.686544in}{0.851697in}}%
\pgfpathlineto{\pgfqpoint{6.688714in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{6.691607in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{6.695947in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{6.698841in}{0.847821in}}%
\pgfpathlineto{\pgfqpoint{6.701011in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{6.703181in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{6.705351in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{6.706798in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{6.709692in}{0.853285in}}%
\pgfpathlineto{\pgfqpoint{6.711862in}{0.852362in}}%
\pgfpathlineto{\pgfqpoint{6.717649in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{6.722713in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{6.726329in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{6.729223in}{0.823115in}}%
\pgfpathlineto{\pgfqpoint{6.732117in}{0.811198in}}%
\pgfpathlineto{\pgfqpoint{6.734287in}{0.799772in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.785179in}}%
\pgfpathlineto{\pgfqpoint{6.737904in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{6.740797in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{6.745137in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{6.747308in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{6.753095in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{6.758882in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{6.761052in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{6.763945in}{0.613375in}}%
\pgfpathlineto{\pgfqpoint{6.768286in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{6.772626in}{0.575665in}}%
\pgfpathlineto{\pgfqpoint{6.774796in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{6.776243in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{6.777690in}{0.565437in}}%
\pgfpathlineto{\pgfqpoint{6.779136in}{0.567032in}}%
\pgfpathlineto{\pgfqpoint{6.779860in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{6.785647in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{6.788540in}{0.593666in}}%
\pgfpathlineto{\pgfqpoint{6.793604in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{6.795051in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{6.799391in}{0.612281in}}%
\pgfpathlineto{\pgfqpoint{6.801561in}{0.619177in}}%
\pgfpathlineto{\pgfqpoint{6.805901in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{6.808795in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{6.815305in}{0.713849in}}%
\pgfpathlineto{\pgfqpoint{6.818199in}{0.733418in}}%
\pgfpathlineto{\pgfqpoint{6.820369in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{6.822539in}{0.759391in}}%
\pgfpathlineto{\pgfqpoint{6.823986in}{0.765568in}}%
\pgfpathlineto{\pgfqpoint{6.826156in}{0.777700in}}%
\pgfpathlineto{\pgfqpoint{6.827603in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{6.829773in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{6.831220in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{6.833390in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{6.835560in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{6.837007in}{0.829195in}}%
\pgfpathlineto{\pgfqpoint{6.841347in}{0.842892in}}%
\pgfpathlineto{\pgfqpoint{6.842794in}{0.847409in}}%
\pgfpathlineto{\pgfqpoint{6.844241in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{6.847134in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{6.852198in}{0.869915in}}%
\pgfpathlineto{\pgfqpoint{6.853645in}{0.872256in}}%
\pgfpathlineto{\pgfqpoint{6.858708in}{0.877776in}}%
\pgfpathlineto{\pgfqpoint{6.863772in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{6.868112in}{0.881464in}}%
\pgfpathlineto{\pgfqpoint{6.870282in}{0.882077in}}%
\pgfpathlineto{\pgfqpoint{6.877516in}{0.885455in}}%
\pgfpathlineto{\pgfqpoint{6.878963in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{6.882580in}{0.887193in}}%
\pgfpathlineto{\pgfqpoint{6.888367in}{0.887944in}}%
\pgfpathlineto{\pgfqpoint{6.890537in}{0.889388in}}%
\pgfpathlineto{\pgfqpoint{6.899941in}{0.893349in}}%
\pgfpathlineto{\pgfqpoint{6.901388in}{0.894073in}}%
\pgfpathlineto{\pgfqpoint{6.902834in}{0.894496in}}%
\pgfpathlineto{\pgfqpoint{6.905005in}{0.895938in}}%
\pgfpathlineto{\pgfqpoint{6.906451in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{6.909345in}{0.897754in}}%
\pgfpathlineto{\pgfqpoint{6.917302in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{6.923812in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{6.924536in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{6.926706in}{0.908429in}}%
\pgfpathlineto{\pgfqpoint{6.928876in}{0.909261in}}%
\pgfpathlineto{\pgfqpoint{6.954194in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{6.959258in}{0.935602in}}%
\pgfpathlineto{\pgfqpoint{6.963598in}{0.938964in}}%
\pgfpathlineto{\pgfqpoint{6.972279in}{0.946571in}}%
\pgfpathlineto{\pgfqpoint{6.982406in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{6.986023in}{0.956439in}}%
\pgfpathlineto{\pgfqpoint{6.987470in}{0.956796in}}%
\pgfpathlineto{\pgfqpoint{6.990363in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{6.996874in}{0.960962in}}%
\pgfpathlineto{\pgfqpoint{7.003384in}{0.960946in}}%
\pgfpathlineto{\pgfqpoint{7.008448in}{0.959477in}}%
\pgfpathlineto{\pgfqpoint{7.011342in}{0.958504in}}%
\pgfpathlineto{\pgfqpoint{7.013512in}{0.957344in}}%
\pgfpathlineto{\pgfqpoint{7.017852in}{0.953924in}}%
\pgfpathlineto{\pgfqpoint{7.022916in}{0.948916in}}%
\pgfpathlineto{\pgfqpoint{7.027979in}{0.942652in}}%
\pgfpathlineto{\pgfqpoint{7.032320in}{0.936646in}}%
\pgfpathlineto{\pgfqpoint{7.038107in}{0.928107in}}%
\pgfpathlineto{\pgfqpoint{7.043894in}{0.918736in}}%
\pgfpathlineto{\pgfqpoint{7.046787in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{7.048234in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{7.051851in}{0.906384in}}%
\pgfpathlineto{\pgfqpoint{7.055468in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{7.058361in}{0.897257in}}%
\pgfpathlineto{\pgfqpoint{7.065595in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{7.072829in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{7.079339in}{0.874560in}}%
\pgfpathlineto{\pgfqpoint{7.090190in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{7.098147in}{0.866052in}}%
\pgfpathlineto{\pgfqpoint{7.101041in}{0.865706in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{7.110445in}{0.864480in}}%
\pgfpathlineto{\pgfqpoint{7.113338in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{7.119849in}{0.864771in}}%
\pgfpathlineto{\pgfqpoint{7.123466in}{0.865715in}}%
\pgfpathlineto{\pgfqpoint{7.134316in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{7.174102in}{0.866172in}}%
\pgfpathlineto{\pgfqpoint{7.176996in}{0.865101in}}%
\pgfpathlineto{\pgfqpoint{7.181336in}{0.864436in}}%
\pgfpathlineto{\pgfqpoint{7.187123in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{7.191463in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{7.213888in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{7.218228in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{7.221122in}{0.857817in}}%
\pgfpathlineto{\pgfqpoint{7.224739in}{0.857170in}}%
\pgfpathlineto{\pgfqpoint{7.231973in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{7.234866in}{0.856175in}}%
\pgfpathlineto{\pgfqpoint{7.244270in}{0.855492in}}%
\pgfpathlineto{\pgfqpoint{7.247887in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{7.250057in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{7.265248in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{7.275375in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{7.285503in}{0.851965in}}%
\pgfpathlineto{\pgfqpoint{7.290566in}{0.851643in}}%
\pgfpathlineto{\pgfqpoint{7.318055in}{0.850505in}}%
\pgfpathlineto{\pgfqpoint{7.328182in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{7.331076in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{7.346267in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{7.349884in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{7.365075in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{7.368692in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{7.370862in}{0.852319in}}%
\pgfpathlineto{\pgfqpoint{7.375925in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{7.379542in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{7.382436in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{7.385329in}{0.855900in}}%
\pgfpathlineto{\pgfqpoint{7.389670in}{0.855785in}}%
\pgfpathlineto{\pgfqpoint{7.393287in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{7.398350in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{7.401244in}{0.853213in}}%
\pgfpathlineto{\pgfqpoint{7.407031in}{0.851234in}}%
\pgfpathlineto{\pgfqpoint{7.409201in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{7.420052in}{0.853900in}}%
\pgfpathlineto{\pgfqpoint{7.428732in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{7.434519in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{7.438136in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{7.441753in}{0.856440in}}%
\pgfpathlineto{\pgfqpoint{7.446093in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{7.449710in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{7.451880in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{7.453327in}{0.847929in}}%
\pgfpathlineto{\pgfqpoint{7.456944in}{0.846415in}}%
\pgfpathlineto{\pgfqpoint{7.467795in}{0.845521in}}%
\pgfpathlineto{\pgfqpoint{7.477922in}{0.843337in}}%
\pgfpathlineto{\pgfqpoint{7.480092in}{0.843175in}}%
\pgfpathlineto{\pgfqpoint{7.484433in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{7.486603in}{0.842158in}}%
\pgfpathlineto{\pgfqpoint{7.488773in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{7.490943in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{7.493113in}{0.845812in}}%
\pgfpathlineto{\pgfqpoint{7.498177in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{7.501794in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{7.503964in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{7.507581in}{0.831321in}}%
\pgfpathlineto{\pgfqpoint{7.511198in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{7.515538in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{7.517708in}{0.788156in}}%
\pgfpathlineto{\pgfqpoint{7.519155in}{0.779338in}}%
\pgfpathlineto{\pgfqpoint{7.522048in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{7.527112in}{0.731357in}}%
\pgfpathlineto{\pgfqpoint{7.527835in}{0.728608in}}%
\pgfpathlineto{\pgfqpoint{7.532899in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{7.540133in}{0.637889in}}%
\pgfpathlineto{\pgfqpoint{7.545197in}{0.604378in}}%
\pgfpathlineto{\pgfqpoint{7.546643in}{0.595623in}}%
\pgfpathlineto{\pgfqpoint{7.550260in}{0.582141in}}%
\pgfpathlineto{\pgfqpoint{7.552430in}{0.577118in}}%
\pgfpathlineto{\pgfqpoint{7.553877in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{7.555324in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{7.557494in}{0.579373in}}%
\pgfpathlineto{\pgfqpoint{7.559664in}{0.586022in}}%
\pgfpathlineto{\pgfqpoint{7.561111in}{0.591864in}}%
\pgfpathlineto{\pgfqpoint{7.564728in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{7.570515in}{0.604848in}}%
\pgfpathlineto{\pgfqpoint{7.573408in}{0.609334in}}%
\pgfpathlineto{\pgfqpoint{7.575579in}{0.614141in}}%
\pgfpathlineto{\pgfqpoint{7.579195in}{0.625259in}}%
\pgfpathlineto{\pgfqpoint{7.582812in}{0.640713in}}%
\pgfpathlineto{\pgfqpoint{7.595110in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{7.596557in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{7.598003in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{7.601620in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{7.604514in}{0.774076in}}%
\pgfpathlineto{\pgfqpoint{7.608131in}{0.792985in}}%
\pgfpathlineto{\pgfqpoint{7.614641in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.616811in}{0.826594in}}%
\pgfpathlineto{\pgfqpoint{7.621151in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{7.623322in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{7.624768in}{0.849208in}}%
\pgfpathlineto{\pgfqpoint{7.624768in}{0.849208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015098in}{0.515715in}}%
\pgfpathlineto{\pgfqpoint{4.033906in}{0.514738in}}%
\pgfpathlineto{\pgfqpoint{4.036076in}{0.514456in}}%
\pgfpathlineto{\pgfqpoint{4.074416in}{0.513277in}}%
\pgfpathlineto{\pgfqpoint{4.086713in}{0.512791in}}%
\pgfpathlineto{\pgfqpoint{4.089607in}{0.512246in}}%
\pgfpathlineto{\pgfqpoint{4.099734in}{0.512927in}}%
\pgfpathlineto{\pgfqpoint{4.101181in}{0.512617in}}%
\pgfpathlineto{\pgfqpoint{4.104798in}{0.511466in}}%
\pgfpathlineto{\pgfqpoint{4.106968in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{4.127222in}{0.510122in}}%
\pgfpathlineto{\pgfqpoint{4.129393in}{0.509746in}}%
\pgfpathlineto{\pgfqpoint{4.131563in}{0.509596in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{0.509590in}}%
\pgfpathlineto{\pgfqpoint{4.156158in}{0.509102in}}%
\pgfpathlineto{\pgfqpoint{4.159775in}{0.508170in}}%
\pgfpathlineto{\pgfqpoint{4.162668in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{4.185093in}{0.507494in}}%
\pgfpathlineto{\pgfqpoint{4.187986in}{0.507809in}}%
\pgfpathlineto{\pgfqpoint{4.195220in}{0.509154in}}%
\pgfpathlineto{\pgfqpoint{4.219815in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{4.232836in}{0.508368in}}%
\pgfpathlineto{\pgfqpoint{4.235006in}{0.507791in}}%
\pgfpathlineto{\pgfqpoint{4.238623in}{0.508204in}}%
\pgfpathlineto{\pgfqpoint{4.240793in}{0.508780in}}%
\pgfpathlineto{\pgfqpoint{4.244410in}{0.508699in}}%
\pgfpathlineto{\pgfqpoint{4.247304in}{0.508458in}}%
\pgfpathlineto{\pgfqpoint{4.263218in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{4.280579in}{0.511861in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{0.509699in}}%
\pgfpathlineto{\pgfqpoint{4.289260in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{0.508887in}}%
\pgfpathlineto{\pgfqpoint{4.296493in}{0.510369in}}%
\pgfpathlineto{\pgfqpoint{4.308791in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{4.310238in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{4.312408in}{0.518194in}}%
\pgfpathlineto{\pgfqpoint{4.315301in}{0.518953in}}%
\pgfpathlineto{\pgfqpoint{4.318195in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{4.322535in}{0.516362in}}%
\pgfpathlineto{\pgfqpoint{4.325429in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{4.327599in}{0.510435in}}%
\pgfpathlineto{\pgfqpoint{4.330492in}{0.508010in}}%
\pgfpathlineto{\pgfqpoint{4.333386in}{0.506563in}}%
\pgfpathlineto{\pgfqpoint{4.340620in}{0.505112in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{4.347130in}{0.503676in}}%
\pgfpathlineto{\pgfqpoint{4.349300in}{0.503103in}}%
\pgfpathlineto{\pgfqpoint{4.368108in}{0.500369in}}%
\pgfpathlineto{\pgfqpoint{4.370278in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{4.372448in}{0.503136in}}%
\pgfpathlineto{\pgfqpoint{4.374619in}{0.503417in}}%
\pgfpathlineto{\pgfqpoint{4.378959in}{0.502470in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{0.502337in}}%
\pgfpathlineto{\pgfqpoint{4.384746in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{4.389086in}{0.503357in}}%
\pgfpathlineto{\pgfqpoint{4.391980in}{0.503801in}}%
\pgfpathlineto{\pgfqpoint{4.395597in}{0.503776in}}%
\pgfpathlineto{\pgfqpoint{4.397767in}{0.502714in}}%
\pgfpathlineto{\pgfqpoint{4.399937in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{4.403554in}{0.493129in}}%
\pgfpathlineto{\pgfqpoint{4.407171in}{0.488256in}}%
\pgfpathlineto{\pgfqpoint{4.409341in}{0.485081in}}%
\pgfpathlineto{\pgfqpoint{4.410788in}{0.484010in}}%
\pgfpathlineto{\pgfqpoint{4.412958in}{0.483995in}}%
\pgfpathlineto{\pgfqpoint{4.416575in}{0.484632in}}%
\pgfpathlineto{\pgfqpoint{4.418745in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{4.420192in}{0.483310in}}%
\pgfpathlineto{\pgfqpoint{4.422362in}{0.481036in}}%
\pgfpathlineto{\pgfqpoint{4.431042in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{4.435383in}{0.460689in}}%
\pgfpathlineto{\pgfqpoint{4.436829in}{0.459541in}}%
\pgfpathlineto{\pgfqpoint{4.438276in}{0.459301in}}%
\pgfpathlineto{\pgfqpoint{4.440446in}{0.461528in}}%
\pgfpathlineto{\pgfqpoint{4.441893in}{0.463979in}}%
\pgfpathlineto{\pgfqpoint{4.445510in}{0.474488in}}%
\pgfpathlineto{\pgfqpoint{4.447680in}{0.476960in}}%
\pgfpathlineto{\pgfqpoint{4.449127in}{0.477306in}}%
\pgfpathlineto{\pgfqpoint{4.451297in}{0.476464in}}%
\pgfpathlineto{\pgfqpoint{4.453467in}{0.474710in}}%
\pgfpathlineto{\pgfqpoint{4.459978in}{0.467375in}}%
\pgfpathlineto{\pgfqpoint{4.462148in}{0.463893in}}%
\pgfpathlineto{\pgfqpoint{4.470828in}{0.443089in}}%
\pgfpathlineto{\pgfqpoint{4.472275in}{0.441956in}}%
\pgfpathlineto{\pgfqpoint{4.473722in}{0.441680in}}%
\pgfpathlineto{\pgfqpoint{4.475169in}{0.442086in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{0.444359in}}%
\pgfpathlineto{\pgfqpoint{4.485296in}{0.446849in}}%
\pgfpathlineto{\pgfqpoint{4.489636in}{0.450725in}}%
\pgfpathlineto{\pgfqpoint{4.491083in}{0.452217in}}%
\pgfpathlineto{\pgfqpoint{4.505551in}{0.479773in}}%
\pgfpathlineto{\pgfqpoint{4.509891in}{0.486094in}}%
\pgfpathlineto{\pgfqpoint{4.515678in}{0.494180in}}%
\pgfpathlineto{\pgfqpoint{4.520018in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{4.526529in}{0.498055in}}%
\pgfpathlineto{\pgfqpoint{4.530869in}{0.498494in}}%
\pgfpathlineto{\pgfqpoint{4.535209in}{0.499238in}}%
\pgfpathlineto{\pgfqpoint{4.538103in}{0.500114in}}%
\pgfpathlineto{\pgfqpoint{4.539549in}{0.500554in}}%
\pgfpathlineto{\pgfqpoint{4.543890in}{0.500658in}}%
\pgfpathlineto{\pgfqpoint{4.551124in}{0.500890in}}%
\pgfpathlineto{\pgfqpoint{4.558357in}{0.502436in}}%
\pgfpathlineto{\pgfqpoint{4.572102in}{0.502479in}}%
\pgfpathlineto{\pgfqpoint{4.576442in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{4.581506in}{0.504134in}}%
\pgfpathlineto{\pgfqpoint{4.586569in}{0.503979in}}%
\pgfpathlineto{\pgfqpoint{4.591633in}{0.502145in}}%
\pgfpathlineto{\pgfqpoint{4.593803in}{0.502243in}}%
\pgfpathlineto{\pgfqpoint{4.601760in}{0.505724in}}%
\pgfpathlineto{\pgfqpoint{4.608994in}{0.505803in}}%
\pgfpathlineto{\pgfqpoint{4.612611in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{4.622015in}{0.509492in}}%
\pgfpathlineto{\pgfqpoint{4.623462in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{4.625632in}{0.510988in}}%
\pgfpathlineto{\pgfqpoint{4.633589in}{0.512424in}}%
\pgfpathlineto{\pgfqpoint{4.639376in}{0.515920in}}%
\pgfpathlineto{\pgfqpoint{4.645886in}{0.517832in}}%
\pgfpathlineto{\pgfqpoint{4.649503in}{0.518212in}}%
\pgfpathlineto{\pgfqpoint{4.652397in}{0.519781in}}%
\pgfpathlineto{\pgfqpoint{4.655290in}{0.522144in}}%
\pgfpathlineto{\pgfqpoint{4.658907in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{4.660354in}{0.523998in}}%
\pgfpathlineto{\pgfqpoint{4.665418in}{0.526062in}}%
\pgfpathlineto{\pgfqpoint{4.671205in}{0.528944in}}%
\pgfpathlineto{\pgfqpoint{4.674098in}{0.531047in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{4.684226in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{4.695076in}{0.532314in}}%
\pgfpathlineto{\pgfqpoint{4.700140in}{0.531917in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{0.531592in}}%
\pgfpathlineto{\pgfqpoint{4.704480in}{0.531491in}}%
\pgfpathlineto{\pgfqpoint{4.708097in}{0.530464in}}%
\pgfpathlineto{\pgfqpoint{4.710267in}{0.529730in}}%
\pgfpathlineto{\pgfqpoint{4.712437in}{0.529037in}}%
\pgfpathlineto{\pgfqpoint{4.713884in}{0.528338in}}%
\pgfpathlineto{\pgfqpoint{4.718948in}{0.524991in}}%
\pgfpathlineto{\pgfqpoint{4.720395in}{0.524379in}}%
\pgfpathlineto{\pgfqpoint{4.723288in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{4.725458in}{0.524543in}}%
\pgfpathlineto{\pgfqpoint{4.727628in}{0.523632in}}%
\pgfpathlineto{\pgfqpoint{4.729799in}{0.522256in}}%
\pgfpathlineto{\pgfqpoint{4.734862in}{0.517203in}}%
\pgfpathlineto{\pgfqpoint{4.737756in}{0.516157in}}%
\pgfpathlineto{\pgfqpoint{4.741373in}{0.515445in}}%
\pgfpathlineto{\pgfqpoint{4.742819in}{0.514599in}}%
\pgfpathlineto{\pgfqpoint{4.744990in}{0.513865in}}%
\pgfpathlineto{\pgfqpoint{4.747160in}{0.512934in}}%
\pgfpathlineto{\pgfqpoint{4.748606in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{4.750053in}{0.511205in}}%
\pgfpathlineto{\pgfqpoint{4.755117in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{4.758010in}{0.509755in}}%
\pgfpathlineto{\pgfqpoint{4.759457in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{4.768138in}{0.508577in}}%
\pgfpathlineto{\pgfqpoint{4.770308in}{0.507467in}}%
\pgfpathlineto{\pgfqpoint{4.775372in}{0.507043in}}%
\pgfpathlineto{\pgfqpoint{4.778988in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{4.782605in}{0.508868in}}%
\pgfpathlineto{\pgfqpoint{4.784776in}{0.508749in}}%
\pgfpathlineto{\pgfqpoint{4.788392in}{0.507265in}}%
\pgfpathlineto{\pgfqpoint{4.794903in}{0.504902in}}%
\pgfpathlineto{\pgfqpoint{4.797073in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{4.799967in}{0.505250in}}%
\pgfpathlineto{\pgfqpoint{4.802137in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{4.808647in}{0.506516in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.506125in}}%
\pgfpathlineto{\pgfqpoint{4.823838in}{0.505532in}}%
\pgfpathlineto{\pgfqpoint{4.826008in}{0.505071in}}%
\pgfpathlineto{\pgfqpoint{4.828902in}{0.505120in}}%
\pgfpathlineto{\pgfqpoint{4.831795in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{4.846986in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{4.862177in}{0.507121in}}%
\pgfpathlineto{\pgfqpoint{4.865071in}{0.507307in}}%
\pgfpathlineto{\pgfqpoint{4.887496in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{4.892559in}{0.505612in}}%
\pgfpathlineto{\pgfqpoint{4.895453in}{0.504635in}}%
\pgfpathlineto{\pgfqpoint{4.896900in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.502955in}}%
\pgfpathlineto{\pgfqpoint{4.912091in}{0.503111in}}%
\pgfpathlineto{\pgfqpoint{4.914984in}{0.503188in}}%
\pgfpathlineto{\pgfqpoint{4.918601in}{0.502848in}}%
\pgfpathlineto{\pgfqpoint{4.925111in}{0.502848in}}%
\pgfpathlineto{\pgfqpoint{4.927282in}{0.502288in}}%
\pgfpathlineto{\pgfqpoint{4.935962in}{0.499924in}}%
\pgfpathlineto{\pgfqpoint{4.942473in}{0.499864in}}%
\pgfpathlineto{\pgfqpoint{4.946089in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{4.949706in}{0.501876in}}%
\pgfpathlineto{\pgfqpoint{4.951876in}{0.502386in}}%
\pgfpathlineto{\pgfqpoint{4.954047in}{0.503463in}}%
\pgfpathlineto{\pgfqpoint{4.956217in}{0.503613in}}%
\pgfpathlineto{\pgfqpoint{4.957664in}{0.503325in}}%
\pgfpathlineto{\pgfqpoint{4.963451in}{0.501589in}}%
\pgfpathlineto{\pgfqpoint{4.968514in}{0.500397in}}%
\pgfpathlineto{\pgfqpoint{4.969961in}{0.500512in}}%
\pgfpathlineto{\pgfqpoint{4.975025in}{0.502635in}}%
\pgfpathlineto{\pgfqpoint{4.978642in}{0.503472in}}%
\pgfpathlineto{\pgfqpoint{4.982982in}{0.503347in}}%
\pgfpathlineto{\pgfqpoint{4.988769in}{0.500704in}}%
\pgfpathlineto{\pgfqpoint{4.993109in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{4.993833in}{0.500880in}}%
\pgfpathlineto{\pgfqpoint{4.996003in}{0.502264in}}%
\pgfpathlineto{\pgfqpoint{4.997449in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{5.001066in}{0.504846in}}%
\pgfpathlineto{\pgfqpoint{5.003237in}{0.505192in}}%
\pgfpathlineto{\pgfqpoint{5.006130in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{5.011194in}{0.502337in}}%
\pgfpathlineto{\pgfqpoint{5.023491in}{0.501413in}}%
\pgfpathlineto{\pgfqpoint{5.025661in}{0.501347in}}%
\pgfpathlineto{\pgfqpoint{5.031448in}{0.502249in}}%
\pgfpathlineto{\pgfqpoint{5.032172in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{5.034342in}{0.503863in}}%
\pgfpathlineto{\pgfqpoint{5.040129in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{5.043022in}{0.505966in}}%
\pgfpathlineto{\pgfqpoint{5.046639in}{0.507263in}}%
\pgfpathlineto{\pgfqpoint{5.049533in}{0.507099in}}%
\pgfpathlineto{\pgfqpoint{5.056767in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{5.058937in}{0.505497in}}%
\pgfpathlineto{\pgfqpoint{5.062554in}{0.504240in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{0.503914in}}%
\pgfpathlineto{\pgfqpoint{5.066894in}{0.503706in}}%
\pgfpathlineto{\pgfqpoint{5.070511in}{0.501388in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{0.501817in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{0.502766in}}%
\pgfpathlineto{\pgfqpoint{5.083532in}{0.509493in}}%
\pgfpathlineto{\pgfqpoint{5.089319in}{0.512079in}}%
\pgfpathlineto{\pgfqpoint{5.091489in}{0.513383in}}%
\pgfpathlineto{\pgfqpoint{5.094382in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{5.096553in}{0.516096in}}%
\pgfpathlineto{\pgfqpoint{5.098723in}{0.515849in}}%
\pgfpathlineto{\pgfqpoint{5.100893in}{0.514669in}}%
\pgfpathlineto{\pgfqpoint{5.104510in}{0.511412in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{0.507998in}}%
\pgfpathlineto{\pgfqpoint{5.111020in}{0.505726in}}%
\pgfpathlineto{\pgfqpoint{5.114637in}{0.504139in}}%
\pgfpathlineto{\pgfqpoint{5.118254in}{0.501200in}}%
\pgfpathlineto{\pgfqpoint{5.121148in}{0.499038in}}%
\pgfpathlineto{\pgfqpoint{5.122594in}{0.498651in}}%
\pgfpathlineto{\pgfqpoint{5.129105in}{0.498704in}}%
\pgfpathlineto{\pgfqpoint{5.134892in}{0.498478in}}%
\pgfpathlineto{\pgfqpoint{5.140679in}{0.497241in}}%
\pgfpathlineto{\pgfqpoint{5.144296in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{5.149359in}{0.495392in}}%
\pgfpathlineto{\pgfqpoint{5.156593in}{0.499465in}}%
\pgfpathlineto{\pgfqpoint{5.160210in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{5.163827in}{0.498900in}}%
\pgfpathlineto{\pgfqpoint{5.166721in}{0.497696in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{0.497293in}}%
\pgfpathlineto{\pgfqpoint{5.169614in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{5.175401in}{0.502100in}}%
\pgfpathlineto{\pgfqpoint{5.177571in}{0.502063in}}%
\pgfpathlineto{\pgfqpoint{5.179018in}{0.501381in}}%
\pgfpathlineto{\pgfqpoint{5.184082in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{5.189145in}{0.483955in}}%
\pgfpathlineto{\pgfqpoint{5.190592in}{0.482430in}}%
\pgfpathlineto{\pgfqpoint{5.192039in}{0.481374in}}%
\pgfpathlineto{\pgfqpoint{5.194209in}{0.480898in}}%
\pgfpathlineto{\pgfqpoint{5.195656in}{0.481134in}}%
\pgfpathlineto{\pgfqpoint{5.198549in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{5.200719in}{0.482226in}}%
\pgfpathlineto{\pgfqpoint{5.202890in}{0.480974in}}%
\pgfpathlineto{\pgfqpoint{5.205783in}{0.479061in}}%
\pgfpathlineto{\pgfqpoint{5.209400in}{0.477078in}}%
\pgfpathlineto{\pgfqpoint{5.210123in}{0.476581in}}%
\pgfpathlineto{\pgfqpoint{5.213740in}{0.470727in}}%
\pgfpathlineto{\pgfqpoint{5.218804in}{0.458370in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{0.457106in}}%
\pgfpathlineto{\pgfqpoint{5.221697in}{0.456757in}}%
\pgfpathlineto{\pgfqpoint{5.222421in}{0.456804in}}%
\pgfpathlineto{\pgfqpoint{5.223144in}{0.457240in}}%
\pgfpathlineto{\pgfqpoint{5.225314in}{0.461149in}}%
\pgfpathlineto{\pgfqpoint{5.228208in}{0.468146in}}%
\pgfpathlineto{\pgfqpoint{5.230378in}{0.470963in}}%
\pgfpathlineto{\pgfqpoint{5.232548in}{0.471464in}}%
\pgfpathlineto{\pgfqpoint{5.234718in}{0.471048in}}%
\pgfpathlineto{\pgfqpoint{5.238335in}{0.469355in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{5.244846in}{0.458588in}}%
\pgfpathlineto{\pgfqpoint{5.249909in}{0.447442in}}%
\pgfpathlineto{\pgfqpoint{5.253526in}{0.441502in}}%
\pgfpathlineto{\pgfqpoint{5.254250in}{0.440709in}}%
\pgfpathlineto{\pgfqpoint{5.256420in}{0.440929in}}%
\pgfpathlineto{\pgfqpoint{5.257867in}{0.441876in}}%
\pgfpathlineto{\pgfqpoint{5.263654in}{0.448142in}}%
\pgfpathlineto{\pgfqpoint{5.265100in}{0.449033in}}%
\pgfpathlineto{\pgfqpoint{5.269441in}{0.449515in}}%
\pgfpathlineto{\pgfqpoint{5.272334in}{0.451096in}}%
\pgfpathlineto{\pgfqpoint{5.274504in}{0.453401in}}%
\pgfpathlineto{\pgfqpoint{5.278845in}{0.460488in}}%
\pgfpathlineto{\pgfqpoint{5.283908in}{0.468160in}}%
\pgfpathlineto{\pgfqpoint{5.286078in}{0.472208in}}%
\pgfpathlineto{\pgfqpoint{5.291142in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{5.293312in}{0.481035in}}%
\pgfpathlineto{\pgfqpoint{5.303440in}{0.496175in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{0.497950in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{0.498700in}}%
\pgfpathlineto{\pgfqpoint{5.317184in}{0.499327in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{0.500165in}}%
\pgfpathlineto{\pgfqpoint{5.321524in}{0.500419in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{0.500204in}}%
\pgfpathlineto{\pgfqpoint{5.328758in}{0.498746in}}%
\pgfpathlineto{\pgfqpoint{5.330205in}{0.499133in}}%
\pgfpathlineto{\pgfqpoint{5.338162in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{5.341055in}{0.502318in}}%
\pgfpathlineto{\pgfqpoint{5.362033in}{0.502866in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{0.505703in}}%
\pgfpathlineto{\pgfqpoint{5.369991in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{5.373607in}{0.504204in}}%
\pgfpathlineto{\pgfqpoint{5.380118in}{0.504120in}}%
\pgfpathlineto{\pgfqpoint{5.383735in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{5.388075in}{0.505992in}}%
\pgfpathlineto{\pgfqpoint{5.395309in}{0.506131in}}%
\pgfpathlineto{\pgfqpoint{5.398202in}{0.508219in}}%
\pgfpathlineto{\pgfqpoint{5.403989in}{0.511132in}}%
\pgfpathlineto{\pgfqpoint{5.406883in}{0.511271in}}%
\pgfpathlineto{\pgfqpoint{5.410500in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{5.412670in}{0.511832in}}%
\pgfpathlineto{\pgfqpoint{5.420627in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{5.424244in}{0.518512in}}%
\pgfpathlineto{\pgfqpoint{5.426414in}{0.519996in}}%
\pgfpathlineto{\pgfqpoint{5.432201in}{0.520121in}}%
\pgfpathlineto{\pgfqpoint{5.437988in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{5.440158in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{5.443052in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{5.445222in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{5.450286in}{0.529856in}}%
\pgfpathlineto{\pgfqpoint{5.452456in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{5.457520in}{0.530647in}}%
\pgfpathlineto{\pgfqpoint{5.459690in}{0.532180in}}%
\pgfpathlineto{\pgfqpoint{5.464030in}{0.532428in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{5.473434in}{0.534518in}}%
\pgfpathlineto{\pgfqpoint{5.475604in}{0.535843in}}%
\pgfpathlineto{\pgfqpoint{5.478498in}{0.537629in}}%
\pgfpathlineto{\pgfqpoint{5.480668in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{5.482115in}{0.537148in}}%
\pgfpathlineto{\pgfqpoint{5.485008in}{0.536035in}}%
\pgfpathlineto{\pgfqpoint{5.487902in}{0.535212in}}%
\pgfpathlineto{\pgfqpoint{5.490072in}{0.534295in}}%
\pgfpathlineto{\pgfqpoint{5.492242in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{5.500199in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{5.502369in}{0.530633in}}%
\pgfpathlineto{\pgfqpoint{5.503816in}{0.529022in}}%
\pgfpathlineto{\pgfqpoint{5.506710in}{0.527317in}}%
\pgfpathlineto{\pgfqpoint{5.508880in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{5.513220in}{0.527167in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{5.520454in}{0.522174in}}%
\pgfpathlineto{\pgfqpoint{5.523347in}{0.520126in}}%
\pgfpathlineto{\pgfqpoint{5.526964in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{5.535645in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{5.537092in}{0.514276in}}%
\pgfpathlineto{\pgfqpoint{5.539262in}{0.513551in}}%
\pgfpathlineto{\pgfqpoint{5.542155in}{0.512416in}}%
\pgfpathlineto{\pgfqpoint{5.545049in}{0.511932in}}%
\pgfpathlineto{\pgfqpoint{5.546495in}{0.511640in}}%
\pgfpathlineto{\pgfqpoint{5.548666in}{0.510548in}}%
\pgfpathlineto{\pgfqpoint{5.550836in}{0.509492in}}%
\pgfpathlineto{\pgfqpoint{5.553006in}{0.509443in}}%
\pgfpathlineto{\pgfqpoint{5.556623in}{0.511307in}}%
\pgfpathlineto{\pgfqpoint{5.560240in}{0.511555in}}%
\pgfpathlineto{\pgfqpoint{5.564580in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{5.566750in}{0.510518in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{0.510656in}}%
\pgfpathlineto{\pgfqpoint{5.571090in}{0.511631in}}%
\pgfpathlineto{\pgfqpoint{5.573261in}{0.511139in}}%
\pgfpathlineto{\pgfqpoint{5.576877in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{5.579048in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{5.581218in}{0.506692in}}%
\pgfpathlineto{\pgfqpoint{5.584835in}{0.506852in}}%
\pgfpathlineto{\pgfqpoint{5.588452in}{0.508179in}}%
\pgfpathlineto{\pgfqpoint{5.589898in}{0.508858in}}%
\pgfpathlineto{\pgfqpoint{5.594239in}{0.508342in}}%
\pgfpathlineto{\pgfqpoint{5.600026in}{0.505959in}}%
\pgfpathlineto{\pgfqpoint{5.602919in}{0.505103in}}%
\pgfpathlineto{\pgfqpoint{5.605813in}{0.506494in}}%
\pgfpathlineto{\pgfqpoint{5.610153in}{0.509640in}}%
\pgfpathlineto{\pgfqpoint{5.612323in}{0.509487in}}%
\pgfpathlineto{\pgfqpoint{5.613770in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{5.617387in}{0.506873in}}%
\pgfpathlineto{\pgfqpoint{5.619557in}{0.506087in}}%
\pgfpathlineto{\pgfqpoint{5.621004in}{0.506214in}}%
\pgfpathlineto{\pgfqpoint{5.624621in}{0.507762in}}%
\pgfpathlineto{\pgfqpoint{5.628237in}{0.508041in}}%
\pgfpathlineto{\pgfqpoint{5.637641in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{5.639812in}{0.509247in}}%
\pgfpathlineto{\pgfqpoint{5.642705in}{0.509703in}}%
\pgfpathlineto{\pgfqpoint{5.656449in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{5.678151in}{0.508866in}}%
\pgfpathlineto{\pgfqpoint{5.682491in}{0.507370in}}%
\pgfpathlineto{\pgfqpoint{5.688278in}{0.507045in}}%
\pgfpathlineto{\pgfqpoint{5.691172in}{0.506716in}}%
\pgfpathlineto{\pgfqpoint{5.694065in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{5.696235in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{5.698405in}{0.506752in}}%
\pgfpathlineto{\pgfqpoint{5.700576in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{5.702022in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{5.704192in}{0.508627in}}%
\pgfpathlineto{\pgfqpoint{5.705639in}{0.507874in}}%
\pgfpathlineto{\pgfqpoint{5.709256in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{5.710703in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{5.716490in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{5.725171in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{5.731681in}{0.504418in}}%
\pgfpathlineto{\pgfqpoint{5.733851in}{0.505336in}}%
\pgfpathlineto{\pgfqpoint{5.735298in}{0.505830in}}%
\pgfpathlineto{\pgfqpoint{5.737468in}{0.505914in}}%
\pgfpathlineto{\pgfqpoint{5.738915in}{0.505397in}}%
\pgfpathlineto{\pgfqpoint{5.741808in}{0.503937in}}%
\pgfpathlineto{\pgfqpoint{5.747595in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{5.754106in}{0.503889in}}%
\pgfpathlineto{\pgfqpoint{5.755553in}{0.504398in}}%
\pgfpathlineto{\pgfqpoint{5.758446in}{0.505565in}}%
\pgfpathlineto{\pgfqpoint{5.761340in}{0.506180in}}%
\pgfpathlineto{\pgfqpoint{5.765680in}{0.507679in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{5.770743in}{0.504642in}}%
\pgfpathlineto{\pgfqpoint{5.772914in}{0.503545in}}%
\pgfpathlineto{\pgfqpoint{5.775084in}{0.503876in}}%
\pgfpathlineto{\pgfqpoint{5.777254in}{0.504892in}}%
\pgfpathlineto{\pgfqpoint{5.778701in}{0.505038in}}%
\pgfpathlineto{\pgfqpoint{5.783041in}{0.503450in}}%
\pgfpathlineto{\pgfqpoint{5.784488in}{0.503103in}}%
\pgfpathlineto{\pgfqpoint{5.786658in}{0.503363in}}%
\pgfpathlineto{\pgfqpoint{5.793168in}{0.505171in}}%
\pgfpathlineto{\pgfqpoint{5.797509in}{0.504816in}}%
\pgfpathlineto{\pgfqpoint{5.800402in}{0.502866in}}%
\pgfpathlineto{\pgfqpoint{5.802572in}{0.500492in}}%
\pgfpathlineto{\pgfqpoint{5.804019in}{0.500045in}}%
\pgfpathlineto{\pgfqpoint{5.806189in}{0.501269in}}%
\pgfpathlineto{\pgfqpoint{5.809806in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{5.811976in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{5.818487in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{5.821380in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{5.823550in}{0.506886in}}%
\pgfpathlineto{\pgfqpoint{5.827167in}{0.508077in}}%
\pgfpathlineto{\pgfqpoint{5.828614in}{0.508401in}}%
\pgfpathlineto{\pgfqpoint{5.830061in}{0.508313in}}%
\pgfpathlineto{\pgfqpoint{5.832954in}{0.506713in}}%
\pgfpathlineto{\pgfqpoint{5.834401in}{0.506306in}}%
\pgfpathlineto{\pgfqpoint{5.841635in}{0.505987in}}%
\pgfpathlineto{\pgfqpoint{5.843082in}{0.505604in}}%
\pgfpathlineto{\pgfqpoint{5.845252in}{0.504730in}}%
\pgfpathlineto{\pgfqpoint{5.850315in}{0.503842in}}%
\pgfpathlineto{\pgfqpoint{5.853209in}{0.502926in}}%
\pgfpathlineto{\pgfqpoint{5.854656in}{0.503061in}}%
\pgfpathlineto{\pgfqpoint{5.856102in}{0.503681in}}%
\pgfpathlineto{\pgfqpoint{5.858273in}{0.505513in}}%
\pgfpathlineto{\pgfqpoint{5.861889in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{5.863336in}{0.509579in}}%
\pgfpathlineto{\pgfqpoint{5.869123in}{0.510143in}}%
\pgfpathlineto{\pgfqpoint{5.874187in}{0.513531in}}%
\pgfpathlineto{\pgfqpoint{5.877804in}{0.516231in}}%
\pgfpathlineto{\pgfqpoint{5.881421in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{5.883591in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{5.890825in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{0.503446in}}%
\pgfpathlineto{\pgfqpoint{5.895165in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{5.900229in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{5.901675in}{0.502073in}}%
\pgfpathlineto{\pgfqpoint{5.904569in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{5.907462in}{0.498496in}}%
\pgfpathlineto{\pgfqpoint{5.912526in}{0.496979in}}%
\pgfpathlineto{\pgfqpoint{5.916143in}{0.497375in}}%
\pgfpathlineto{\pgfqpoint{5.919037in}{0.497074in}}%
\pgfpathlineto{\pgfqpoint{5.924100in}{0.495525in}}%
\pgfpathlineto{\pgfqpoint{5.928441in}{0.492821in}}%
\pgfpathlineto{\pgfqpoint{5.929887in}{0.493043in}}%
\pgfpathlineto{\pgfqpoint{5.933504in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{5.941461in}{0.499449in}}%
\pgfpathlineto{\pgfqpoint{5.942908in}{0.499132in}}%
\pgfpathlineto{\pgfqpoint{5.945802in}{0.498399in}}%
\pgfpathlineto{\pgfqpoint{5.948695in}{0.498249in}}%
\pgfpathlineto{\pgfqpoint{5.950865in}{0.498981in}}%
\pgfpathlineto{\pgfqpoint{5.953759in}{0.501303in}}%
\pgfpathlineto{\pgfqpoint{5.955206in}{0.501875in}}%
\pgfpathlineto{\pgfqpoint{5.956652in}{0.501991in}}%
\pgfpathlineto{\pgfqpoint{5.958822in}{0.500629in}}%
\pgfpathlineto{\pgfqpoint{5.960269in}{0.498972in}}%
\pgfpathlineto{\pgfqpoint{5.965333in}{0.489234in}}%
\pgfpathlineto{\pgfqpoint{5.970397in}{0.481568in}}%
\pgfpathlineto{\pgfqpoint{5.971120in}{0.480880in}}%
\pgfpathlineto{\pgfqpoint{5.974737in}{0.480529in}}%
\pgfpathlineto{\pgfqpoint{5.982694in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{5.987758in}{0.480805in}}%
\pgfpathlineto{\pgfqpoint{5.989204in}{0.479756in}}%
\pgfpathlineto{\pgfqpoint{5.991375in}{0.475284in}}%
\pgfpathlineto{\pgfqpoint{5.995715in}{0.460024in}}%
\pgfpathlineto{\pgfqpoint{5.997885in}{0.452947in}}%
\pgfpathlineto{\pgfqpoint{6.000055in}{0.448083in}}%
\pgfpathlineto{\pgfqpoint{6.001502in}{0.446536in}}%
\pgfpathlineto{\pgfqpoint{6.002225in}{0.445974in}}%
\pgfpathlineto{\pgfqpoint{6.003672in}{0.447009in}}%
\pgfpathlineto{\pgfqpoint{6.004395in}{0.448284in}}%
\pgfpathlineto{\pgfqpoint{6.008012in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{6.010183in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{6.011629in}{0.461414in}}%
\pgfpathlineto{\pgfqpoint{6.013076in}{0.460699in}}%
\pgfpathlineto{\pgfqpoint{6.015970in}{0.455899in}}%
\pgfpathlineto{\pgfqpoint{6.019586in}{0.450225in}}%
\pgfpathlineto{\pgfqpoint{6.021033in}{0.448139in}}%
\pgfpathlineto{\pgfqpoint{6.026820in}{0.437513in}}%
\pgfpathlineto{\pgfqpoint{6.029714in}{0.433798in}}%
\pgfpathlineto{\pgfqpoint{6.031884in}{0.433206in}}%
\pgfpathlineto{\pgfqpoint{6.033331in}{0.433660in}}%
\pgfpathlineto{\pgfqpoint{6.034777in}{0.434989in}}%
\pgfpathlineto{\pgfqpoint{6.035501in}{0.436204in}}%
\pgfpathlineto{\pgfqpoint{6.038394in}{0.443920in}}%
\pgfpathlineto{\pgfqpoint{6.039841in}{0.446502in}}%
\pgfpathlineto{\pgfqpoint{6.042735in}{0.450426in}}%
\pgfpathlineto{\pgfqpoint{6.045628in}{0.452414in}}%
\pgfpathlineto{\pgfqpoint{6.055032in}{0.460533in}}%
\pgfpathlineto{\pgfqpoint{6.058649in}{0.464716in}}%
\pgfpathlineto{\pgfqpoint{6.060819in}{0.468549in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{0.473051in}}%
\pgfpathlineto{\pgfqpoint{6.070223in}{0.481030in}}%
\pgfpathlineto{\pgfqpoint{6.076010in}{0.485691in}}%
\pgfpathlineto{\pgfqpoint{6.077457in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{6.081797in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{6.084691in}{0.497427in}}%
\pgfpathlineto{\pgfqpoint{6.089031in}{0.497386in}}%
\pgfpathlineto{\pgfqpoint{6.091925in}{0.497386in}}%
\pgfpathlineto{\pgfqpoint{6.095541in}{0.498911in}}%
\pgfpathlineto{\pgfqpoint{6.099158in}{0.499157in}}%
\pgfpathlineto{\pgfqpoint{6.106392in}{0.498960in}}%
\pgfpathlineto{\pgfqpoint{6.110732in}{0.497543in}}%
\pgfpathlineto{\pgfqpoint{6.112903in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{6.118690in}{0.500863in}}%
\pgfpathlineto{\pgfqpoint{6.128817in}{0.501366in}}%
\pgfpathlineto{\pgfqpoint{6.131710in}{0.502478in}}%
\pgfpathlineto{\pgfqpoint{6.133881in}{0.502730in}}%
\pgfpathlineto{\pgfqpoint{6.140391in}{0.502589in}}%
\pgfpathlineto{\pgfqpoint{6.145455in}{0.502316in}}%
\pgfpathlineto{\pgfqpoint{6.147625in}{0.502858in}}%
\pgfpathlineto{\pgfqpoint{6.149795in}{0.503817in}}%
\pgfpathlineto{\pgfqpoint{6.153412in}{0.504245in}}%
\pgfpathlineto{\pgfqpoint{6.155582in}{0.504169in}}%
\pgfpathlineto{\pgfqpoint{6.157029in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{6.159922in}{0.502528in}}%
\pgfpathlineto{\pgfqpoint{6.162816in}{0.502841in}}%
\pgfpathlineto{\pgfqpoint{6.164263in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{6.168603in}{0.505969in}}%
\pgfpathlineto{\pgfqpoint{6.172220in}{0.506185in}}%
\pgfpathlineto{\pgfqpoint{6.183071in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{6.185241in}{0.507529in}}%
\pgfpathlineto{\pgfqpoint{6.193198in}{0.512553in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{0.512687in}}%
\pgfpathlineto{\pgfqpoint{6.202602in}{0.512943in}}%
\pgfpathlineto{\pgfqpoint{6.204772in}{0.514379in}}%
\pgfpathlineto{\pgfqpoint{6.209836in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{0.519065in}}%
\pgfpathlineto{\pgfqpoint{6.213453in}{0.519880in}}%
\pgfpathlineto{\pgfqpoint{6.217793in}{0.520270in}}%
\pgfpathlineto{\pgfqpoint{6.220686in}{0.520508in}}%
\pgfpathlineto{\pgfqpoint{6.233707in}{0.528114in}}%
\pgfpathlineto{\pgfqpoint{6.235877in}{0.528697in}}%
\pgfpathlineto{\pgfqpoint{6.243111in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{6.248175in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{6.250345in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{6.259026in}{0.533268in}}%
\pgfpathlineto{\pgfqpoint{6.261919in}{0.534064in}}%
\pgfpathlineto{\pgfqpoint{6.266983in}{0.534077in}}%
\pgfpathlineto{\pgfqpoint{6.269876in}{0.533933in}}%
\pgfpathlineto{\pgfqpoint{6.273493in}{0.532361in}}%
\pgfpathlineto{\pgfqpoint{6.275663in}{0.532073in}}%
\pgfpathlineto{\pgfqpoint{6.282897in}{0.527874in}}%
\pgfpathlineto{\pgfqpoint{6.287237in}{0.526320in}}%
\pgfpathlineto{\pgfqpoint{6.289408in}{0.525042in}}%
\pgfpathlineto{\pgfqpoint{6.291578in}{0.523688in}}%
\pgfpathlineto{\pgfqpoint{6.298811in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{6.304599in}{0.514595in}}%
\pgfpathlineto{\pgfqpoint{6.311109in}{0.511642in}}%
\pgfpathlineto{\pgfqpoint{6.313279in}{0.510717in}}%
\pgfpathlineto{\pgfqpoint{6.314726in}{0.510106in}}%
\pgfpathlineto{\pgfqpoint{6.316896in}{0.509252in}}%
\pgfpathlineto{\pgfqpoint{6.324853in}{0.507804in}}%
\pgfpathlineto{\pgfqpoint{6.327747in}{0.507364in}}%
\pgfpathlineto{\pgfqpoint{6.333534in}{0.505659in}}%
\pgfpathlineto{\pgfqpoint{6.345831in}{0.505390in}}%
\pgfpathlineto{\pgfqpoint{6.347278in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{6.349448in}{0.503908in}}%
\pgfpathlineto{\pgfqpoint{6.352342in}{0.503400in}}%
\pgfpathlineto{\pgfqpoint{6.355959in}{0.503724in}}%
\pgfpathlineto{\pgfqpoint{6.360299in}{0.504869in}}%
\pgfpathlineto{\pgfqpoint{6.363192in}{0.504574in}}%
\pgfpathlineto{\pgfqpoint{6.368979in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{6.373320in}{0.504434in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{0.504477in}}%
\pgfpathlineto{\pgfqpoint{6.389234in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{6.392128in}{0.505803in}}%
\pgfpathlineto{\pgfqpoint{6.395021in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{6.398638in}{0.505425in}}%
\pgfpathlineto{\pgfqpoint{6.400808in}{0.504370in}}%
\pgfpathlineto{\pgfqpoint{6.402255in}{0.504524in}}%
\pgfpathlineto{\pgfqpoint{6.404425in}{0.505650in}}%
\pgfpathlineto{\pgfqpoint{6.407319in}{0.506141in}}%
\pgfpathlineto{\pgfqpoint{6.420339in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{6.422510in}{0.505590in}}%
\pgfpathlineto{\pgfqpoint{6.424680in}{0.504861in}}%
\pgfpathlineto{\pgfqpoint{6.426126in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{6.428297in}{0.505878in}}%
\pgfpathlineto{\pgfqpoint{6.434084in}{0.505920in}}%
\pgfpathlineto{\pgfqpoint{6.455785in}{0.505266in}}%
\pgfpathlineto{\pgfqpoint{6.460125in}{0.503979in}}%
\pgfpathlineto{\pgfqpoint{6.465189in}{0.503950in}}%
\pgfpathlineto{\pgfqpoint{6.470253in}{0.504624in}}%
\pgfpathlineto{\pgfqpoint{6.472423in}{0.505402in}}%
\pgfpathlineto{\pgfqpoint{6.476763in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{6.489784in}{0.504152in}}%
\pgfpathlineto{\pgfqpoint{6.491954in}{0.503699in}}%
\pgfpathlineto{\pgfqpoint{6.494124in}{0.502606in}}%
\pgfpathlineto{\pgfqpoint{6.500635in}{0.502487in}}%
\pgfpathlineto{\pgfqpoint{6.510039in}{0.502215in}}%
\pgfpathlineto{\pgfqpoint{6.515102in}{0.501729in}}%
\pgfpathlineto{\pgfqpoint{6.519443in}{0.500270in}}%
\pgfpathlineto{\pgfqpoint{6.528123in}{0.500056in}}%
\pgfpathlineto{\pgfqpoint{6.562122in}{0.499770in}}%
\pgfpathlineto{\pgfqpoint{6.565016in}{0.500451in}}%
\pgfpathlineto{\pgfqpoint{6.567186in}{0.500358in}}%
\pgfpathlineto{\pgfqpoint{6.570803in}{0.499501in}}%
\pgfpathlineto{\pgfqpoint{6.573696in}{0.500571in}}%
\pgfpathlineto{\pgfqpoint{6.576590in}{0.500886in}}%
\pgfpathlineto{\pgfqpoint{6.583100in}{0.501125in}}%
\pgfpathlineto{\pgfqpoint{6.588887in}{0.502741in}}%
\pgfpathlineto{\pgfqpoint{6.593227in}{0.503029in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{0.504033in}}%
\pgfpathlineto{\pgfqpoint{6.599738in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{6.611312in}{0.504378in}}%
\pgfpathlineto{\pgfqpoint{6.622163in}{0.503965in}}%
\pgfpathlineto{\pgfqpoint{6.625780in}{0.502354in}}%
\pgfpathlineto{\pgfqpoint{6.631567in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{6.637354in}{0.504841in}}%
\pgfpathlineto{\pgfqpoint{6.638800in}{0.505760in}}%
\pgfpathlineto{\pgfqpoint{6.640971in}{0.506180in}}%
\pgfpathlineto{\pgfqpoint{6.644587in}{0.508247in}}%
\pgfpathlineto{\pgfqpoint{6.651821in}{0.512598in}}%
\pgfpathlineto{\pgfqpoint{6.656885in}{0.512578in}}%
\pgfpathlineto{\pgfqpoint{6.659778in}{0.510566in}}%
\pgfpathlineto{\pgfqpoint{6.661225in}{0.509096in}}%
\pgfpathlineto{\pgfqpoint{6.667012in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{6.671353in}{0.499731in}}%
\pgfpathlineto{\pgfqpoint{6.674246in}{0.499006in}}%
\pgfpathlineto{\pgfqpoint{6.675693in}{0.498712in}}%
\pgfpathlineto{\pgfqpoint{6.680033in}{0.497061in}}%
\pgfpathlineto{\pgfqpoint{6.685820in}{0.496477in}}%
\pgfpathlineto{\pgfqpoint{6.691607in}{0.494973in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{0.494448in}}%
\pgfpathlineto{\pgfqpoint{6.703181in}{0.492617in}}%
\pgfpathlineto{\pgfqpoint{6.706798in}{0.494003in}}%
\pgfpathlineto{\pgfqpoint{6.709692in}{0.496196in}}%
\pgfpathlineto{\pgfqpoint{6.710415in}{0.496262in}}%
\pgfpathlineto{\pgfqpoint{6.713309in}{0.495085in}}%
\pgfpathlineto{\pgfqpoint{6.716202in}{0.494729in}}%
\pgfpathlineto{\pgfqpoint{6.721989in}{0.494987in}}%
\pgfpathlineto{\pgfqpoint{6.724159in}{0.495677in}}%
\pgfpathlineto{\pgfqpoint{6.727053in}{0.497371in}}%
\pgfpathlineto{\pgfqpoint{6.728500in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{6.732117in}{0.498669in}}%
\pgfpathlineto{\pgfqpoint{6.734287in}{0.497408in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.494154in}}%
\pgfpathlineto{\pgfqpoint{6.744414in}{0.480115in}}%
\pgfpathlineto{\pgfqpoint{6.745861in}{0.478567in}}%
\pgfpathlineto{\pgfqpoint{6.747308in}{0.477658in}}%
\pgfpathlineto{\pgfqpoint{6.749478in}{0.477264in}}%
\pgfpathlineto{\pgfqpoint{6.751648in}{0.477632in}}%
\pgfpathlineto{\pgfqpoint{6.754541in}{0.478562in}}%
\pgfpathlineto{\pgfqpoint{6.759605in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{6.762499in}{0.473689in}}%
\pgfpathlineto{\pgfqpoint{6.763945in}{0.472611in}}%
\pgfpathlineto{\pgfqpoint{6.766839in}{0.469335in}}%
\pgfpathlineto{\pgfqpoint{6.769732in}{0.464549in}}%
\pgfpathlineto{\pgfqpoint{6.774073in}{0.456278in}}%
\pgfpathlineto{\pgfqpoint{6.776243in}{0.454684in}}%
\pgfpathlineto{\pgfqpoint{6.777690in}{0.454721in}}%
\pgfpathlineto{\pgfqpoint{6.779136in}{0.457400in}}%
\pgfpathlineto{\pgfqpoint{6.782753in}{0.465916in}}%
\pgfpathlineto{\pgfqpoint{6.784200in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{6.784923in}{0.471326in}}%
\pgfpathlineto{\pgfqpoint{6.785647in}{0.471946in}}%
\pgfpathlineto{\pgfqpoint{6.787817in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{0.470472in}}%
\pgfpathlineto{\pgfqpoint{6.792881in}{0.466791in}}%
\pgfpathlineto{\pgfqpoint{6.795051in}{0.464394in}}%
\pgfpathlineto{\pgfqpoint{6.803008in}{0.451803in}}%
\pgfpathlineto{\pgfqpoint{6.807348in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{6.809518in}{0.441111in}}%
\pgfpathlineto{\pgfqpoint{6.810965in}{0.440262in}}%
\pgfpathlineto{\pgfqpoint{6.813135in}{0.441722in}}%
\pgfpathlineto{\pgfqpoint{6.816752in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{6.818922in}{0.446517in}}%
\pgfpathlineto{\pgfqpoint{6.820369in}{0.446493in}}%
\pgfpathlineto{\pgfqpoint{6.822539in}{0.445820in}}%
\pgfpathlineto{\pgfqpoint{6.825433in}{0.445775in}}%
\pgfpathlineto{\pgfqpoint{6.827603in}{0.447063in}}%
\pgfpathlineto{\pgfqpoint{6.829773in}{0.449282in}}%
\pgfpathlineto{\pgfqpoint{6.833390in}{0.454731in}}%
\pgfpathlineto{\pgfqpoint{6.835560in}{0.459070in}}%
\pgfpathlineto{\pgfqpoint{6.837007in}{0.462169in}}%
\pgfpathlineto{\pgfqpoint{6.852921in}{0.484240in}}%
\pgfpathlineto{\pgfqpoint{6.856538in}{0.488656in}}%
\pgfpathlineto{\pgfqpoint{6.860155in}{0.490864in}}%
\pgfpathlineto{\pgfqpoint{6.862325in}{0.491562in}}%
\pgfpathlineto{\pgfqpoint{6.873176in}{0.491716in}}%
\pgfpathlineto{\pgfqpoint{6.875346in}{0.493244in}}%
\pgfpathlineto{\pgfqpoint{6.881133in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{6.905728in}{0.493321in}}%
\pgfpathlineto{\pgfqpoint{6.907898in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{6.910792in}{0.494886in}}%
\pgfpathlineto{\pgfqpoint{6.914408in}{0.494646in}}%
\pgfpathlineto{\pgfqpoint{6.915855in}{0.494496in}}%
\pgfpathlineto{\pgfqpoint{6.919472in}{0.494861in}}%
\pgfpathlineto{\pgfqpoint{6.931046in}{0.495020in}}%
\pgfpathlineto{\pgfqpoint{6.939003in}{0.495310in}}%
\pgfpathlineto{\pgfqpoint{6.942620in}{0.496586in}}%
\pgfpathlineto{\pgfqpoint{6.955641in}{0.497172in}}%
\pgfpathlineto{\pgfqpoint{6.958535in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{6.961428in}{0.498881in}}%
\pgfpathlineto{\pgfqpoint{6.963598in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{6.967939in}{0.500325in}}%
\pgfpathlineto{\pgfqpoint{6.971556in}{0.500515in}}%
\pgfpathlineto{\pgfqpoint{6.972279in}{0.500621in}}%
\pgfpathlineto{\pgfqpoint{6.974449in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{6.975896in}{0.502322in}}%
\pgfpathlineto{\pgfqpoint{6.978066in}{0.503785in}}%
\pgfpathlineto{\pgfqpoint{6.983853in}{0.504750in}}%
\pgfpathlineto{\pgfqpoint{6.985300in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{6.988917in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{6.992534in}{0.508414in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{0.509343in}}%
\pgfpathlineto{\pgfqpoint{7.000491in}{0.510945in}}%
\pgfpathlineto{\pgfqpoint{7.001938in}{0.511540in}}%
\pgfpathlineto{\pgfqpoint{7.004831in}{0.513306in}}%
\pgfpathlineto{\pgfqpoint{7.007725in}{0.514477in}}%
\pgfpathlineto{\pgfqpoint{7.009171in}{0.514809in}}%
\pgfpathlineto{\pgfqpoint{7.011342in}{0.516331in}}%
\pgfpathlineto{\pgfqpoint{7.012788in}{0.516654in}}%
\pgfpathlineto{\pgfqpoint{7.014958in}{0.518003in}}%
\pgfpathlineto{\pgfqpoint{7.019299in}{0.519334in}}%
\pgfpathlineto{\pgfqpoint{7.020745in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{7.033766in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{7.037383in}{0.522976in}}%
\pgfpathlineto{\pgfqpoint{7.049681in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{7.051851in}{0.522067in}}%
\pgfpathlineto{\pgfqpoint{7.055468in}{0.521366in}}%
\pgfpathlineto{\pgfqpoint{7.059085in}{0.519625in}}%
\pgfpathlineto{\pgfqpoint{7.064872in}{0.517220in}}%
\pgfpathlineto{\pgfqpoint{7.066318in}{0.516380in}}%
\pgfpathlineto{\pgfqpoint{7.068489in}{0.515404in}}%
\pgfpathlineto{\pgfqpoint{7.071382in}{0.513622in}}%
\pgfpathlineto{\pgfqpoint{7.075722in}{0.511679in}}%
\pgfpathlineto{\pgfqpoint{7.077169in}{0.511027in}}%
\pgfpathlineto{\pgfqpoint{7.079339in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{7.084403in}{0.507765in}}%
\pgfpathlineto{\pgfqpoint{7.087296in}{0.506614in}}%
\pgfpathlineto{\pgfqpoint{7.089467in}{0.506071in}}%
\pgfpathlineto{\pgfqpoint{7.099594in}{0.502229in}}%
\pgfpathlineto{\pgfqpoint{7.104658in}{0.501515in}}%
\pgfpathlineto{\pgfqpoint{7.111891in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{7.121295in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{7.123466in}{0.499245in}}%
\pgfpathlineto{\pgfqpoint{7.137933in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{7.160358in}{0.499372in}}%
\pgfpathlineto{\pgfqpoint{7.163975in}{0.500635in}}%
\pgfpathlineto{\pgfqpoint{7.169039in}{0.500724in}}%
\pgfpathlineto{\pgfqpoint{7.218952in}{0.499932in}}%
\pgfpathlineto{\pgfqpoint{7.236313in}{0.499571in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{7.255121in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{7.265248in}{0.498008in}}%
\pgfpathlineto{\pgfqpoint{7.275375in}{0.498100in}}%
\pgfpathlineto{\pgfqpoint{7.277546in}{0.498612in}}%
\pgfpathlineto{\pgfqpoint{7.289120in}{0.498514in}}%
\pgfpathlineto{\pgfqpoint{7.299970in}{0.498078in}}%
\pgfpathlineto{\pgfqpoint{7.307928in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{7.320225in}{0.496706in}}%
\pgfpathlineto{\pgfqpoint{7.349884in}{0.497696in}}%
\pgfpathlineto{\pgfqpoint{7.352777in}{0.498708in}}%
\pgfpathlineto{\pgfqpoint{7.357841in}{0.498954in}}%
\pgfpathlineto{\pgfqpoint{7.365075in}{0.499349in}}%
\pgfpathlineto{\pgfqpoint{7.367968in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{7.375202in}{0.501987in}}%
\pgfpathlineto{\pgfqpoint{7.380989in}{0.503042in}}%
\pgfpathlineto{\pgfqpoint{7.384606in}{0.503525in}}%
\pgfpathlineto{\pgfqpoint{7.388946in}{0.503343in}}%
\pgfpathlineto{\pgfqpoint{7.391116in}{0.502783in}}%
\pgfpathlineto{\pgfqpoint{7.400520in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{7.404861in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{7.407031in}{0.500766in}}%
\pgfpathlineto{\pgfqpoint{7.410648in}{0.502400in}}%
\pgfpathlineto{\pgfqpoint{7.412818in}{0.503963in}}%
\pgfpathlineto{\pgfqpoint{7.417882in}{0.505758in}}%
\pgfpathlineto{\pgfqpoint{7.421498in}{0.508200in}}%
\pgfpathlineto{\pgfqpoint{7.425115in}{0.511708in}}%
\pgfpathlineto{\pgfqpoint{7.427285in}{0.512849in}}%
\pgfpathlineto{\pgfqpoint{7.432349in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{7.434519in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{7.436689in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{7.445370in}{0.501815in}}%
\pgfpathlineto{\pgfqpoint{7.449710in}{0.500103in}}%
\pgfpathlineto{\pgfqpoint{7.456944in}{0.498973in}}%
\pgfpathlineto{\pgfqpoint{7.461284in}{0.497619in}}%
\pgfpathlineto{\pgfqpoint{7.462731in}{0.497211in}}%
\pgfpathlineto{\pgfqpoint{7.466348in}{0.496562in}}%
\pgfpathlineto{\pgfqpoint{7.469965in}{0.495247in}}%
\pgfpathlineto{\pgfqpoint{7.478645in}{0.494204in}}%
\pgfpathlineto{\pgfqpoint{7.480816in}{0.493977in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{0.494627in}}%
\pgfpathlineto{\pgfqpoint{7.488049in}{0.497055in}}%
\pgfpathlineto{\pgfqpoint{7.502517in}{0.497239in}}%
\pgfpathlineto{\pgfqpoint{7.504687in}{0.498848in}}%
\pgfpathlineto{\pgfqpoint{7.508304in}{0.500099in}}%
\pgfpathlineto{\pgfqpoint{7.510474in}{0.498846in}}%
\pgfpathlineto{\pgfqpoint{7.512644in}{0.496781in}}%
\pgfpathlineto{\pgfqpoint{7.514091in}{0.494679in}}%
\pgfpathlineto{\pgfqpoint{7.520602in}{0.483822in}}%
\pgfpathlineto{\pgfqpoint{7.524218in}{0.479952in}}%
\pgfpathlineto{\pgfqpoint{7.526389in}{0.479449in}}%
\pgfpathlineto{\pgfqpoint{7.531452in}{0.480481in}}%
\pgfpathlineto{\pgfqpoint{7.533622in}{0.479625in}}%
\pgfpathlineto{\pgfqpoint{7.536516in}{0.476833in}}%
\pgfpathlineto{\pgfqpoint{7.543750in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{7.546643in}{0.463531in}}%
\pgfpathlineto{\pgfqpoint{7.549537in}{0.458709in}}%
\pgfpathlineto{\pgfqpoint{7.550984in}{0.457454in}}%
\pgfpathlineto{\pgfqpoint{7.551707in}{0.456994in}}%
\pgfpathlineto{\pgfqpoint{7.553877in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{7.559664in}{0.474728in}}%
\pgfpathlineto{\pgfqpoint{7.561111in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{7.562558in}{0.476631in}}%
\pgfpathlineto{\pgfqpoint{7.564728in}{0.474997in}}%
\pgfpathlineto{\pgfqpoint{7.571962in}{0.468361in}}%
\pgfpathlineto{\pgfqpoint{7.577025in}{0.459992in}}%
\pgfpathlineto{\pgfqpoint{7.579919in}{0.453289in}}%
\pgfpathlineto{\pgfqpoint{7.582812in}{0.446366in}}%
\pgfpathlineto{\pgfqpoint{7.584982in}{0.443498in}}%
\pgfpathlineto{\pgfqpoint{7.586429in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{7.588599in}{0.444261in}}%
\pgfpathlineto{\pgfqpoint{7.590770in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{7.593663in}{0.447144in}}%
\pgfpathlineto{\pgfqpoint{7.600897in}{0.448181in}}%
\pgfpathlineto{\pgfqpoint{7.603067in}{0.449964in}}%
\pgfpathlineto{\pgfqpoint{7.620428in}{0.481344in}}%
\pgfpathlineto{\pgfqpoint{7.622598in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{7.622598in}{0.483775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.938420in}{-0.000000in}}{\pgfqpoint{3.761580in}{2.088462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015098in}{0.167613in}}%
\pgfpathlineto{\pgfqpoint{4.018715in}{0.168232in}}%
\pgfpathlineto{\pgfqpoint{4.022332in}{0.168267in}}%
\pgfpathlineto{\pgfqpoint{4.024502in}{0.167655in}}%
\pgfpathlineto{\pgfqpoint{4.025949in}{0.167146in}}%
\pgfpathlineto{\pgfqpoint{4.028843in}{0.167169in}}%
\pgfpathlineto{\pgfqpoint{4.032460in}{0.167587in}}%
\pgfpathlineto{\pgfqpoint{4.038247in}{0.166889in}}%
\pgfpathlineto{\pgfqpoint{4.044757in}{0.166512in}}%
\pgfpathlineto{\pgfqpoint{4.047651in}{0.166418in}}%
\pgfpathlineto{\pgfqpoint{4.063565in}{0.166337in}}%
\pgfpathlineto{\pgfqpoint{4.075862in}{0.166567in}}%
\pgfpathlineto{\pgfqpoint{4.081649in}{0.167883in}}%
\pgfpathlineto{\pgfqpoint{4.084543in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{4.086713in}{0.166721in}}%
\pgfpathlineto{\pgfqpoint{4.091053in}{0.166164in}}%
\pgfpathlineto{\pgfqpoint{4.093224in}{0.166959in}}%
\pgfpathlineto{\pgfqpoint{4.096117in}{0.167813in}}%
\pgfpathlineto{\pgfqpoint{4.101904in}{0.167769in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{0.167474in}}%
\pgfpathlineto{\pgfqpoint{4.117095in}{0.165879in}}%
\pgfpathlineto{\pgfqpoint{4.127222in}{0.165776in}}%
\pgfpathlineto{\pgfqpoint{4.140243in}{0.165545in}}%
\pgfpathlineto{\pgfqpoint{4.145307in}{0.165580in}}%
\pgfpathlineto{\pgfqpoint{4.171349in}{0.165582in}}%
\pgfpathlineto{\pgfqpoint{4.172795in}{0.165285in}}%
\pgfpathlineto{\pgfqpoint{4.176412in}{0.164393in}}%
\pgfpathlineto{\pgfqpoint{4.178582in}{0.164703in}}%
\pgfpathlineto{\pgfqpoint{4.182923in}{0.165863in}}%
\pgfpathlineto{\pgfqpoint{4.191603in}{0.165548in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{0.165385in}}%
\pgfpathlineto{\pgfqpoint{4.199560in}{0.165832in}}%
\pgfpathlineto{\pgfqpoint{4.203177in}{0.165394in}}%
\pgfpathlineto{\pgfqpoint{4.206071in}{0.165616in}}%
\pgfpathlineto{\pgfqpoint{4.207518in}{0.165542in}}%
\pgfpathlineto{\pgfqpoint{4.210411in}{0.165797in}}%
\pgfpathlineto{\pgfqpoint{4.213305in}{0.165503in}}%
\pgfpathlineto{\pgfqpoint{4.219815in}{0.163966in}}%
\pgfpathlineto{\pgfqpoint{4.224879in}{0.164022in}}%
\pgfpathlineto{\pgfqpoint{4.229942in}{0.164839in}}%
\pgfpathlineto{\pgfqpoint{4.236453in}{0.163465in}}%
\pgfpathlineto{\pgfqpoint{4.241517in}{0.163659in}}%
\pgfpathlineto{\pgfqpoint{4.247304in}{0.164566in}}%
\pgfpathlineto{\pgfqpoint{4.249474in}{0.165317in}}%
\pgfpathlineto{\pgfqpoint{4.253091in}{0.164792in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{0.166187in}}%
\pgfpathlineto{\pgfqpoint{4.261771in}{0.166348in}}%
\pgfpathlineto{\pgfqpoint{4.264665in}{0.166732in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{0.167289in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{0.167989in}}%
\pgfpathlineto{\pgfqpoint{4.280579in}{0.167451in}}%
\pgfpathlineto{\pgfqpoint{4.283473in}{0.166731in}}%
\pgfpathlineto{\pgfqpoint{4.288536in}{0.166356in}}%
\pgfpathlineto{\pgfqpoint{4.295770in}{0.166540in}}%
\pgfpathlineto{\pgfqpoint{4.300110in}{0.167857in}}%
\pgfpathlineto{\pgfqpoint{4.304451in}{0.169936in}}%
\pgfpathlineto{\pgfqpoint{4.306621in}{0.171082in}}%
\pgfpathlineto{\pgfqpoint{4.310238in}{0.172300in}}%
\pgfpathlineto{\pgfqpoint{4.314578in}{0.174074in}}%
\pgfpathlineto{\pgfqpoint{4.316025in}{0.174527in}}%
\pgfpathlineto{\pgfqpoint{4.320365in}{0.174512in}}%
\pgfpathlineto{\pgfqpoint{4.322535in}{0.173939in}}%
\pgfpathlineto{\pgfqpoint{4.324705in}{0.172550in}}%
\pgfpathlineto{\pgfqpoint{4.329046in}{0.167877in}}%
\pgfpathlineto{\pgfqpoint{4.331939in}{0.165803in}}%
\pgfpathlineto{\pgfqpoint{4.335556in}{0.164060in}}%
\pgfpathlineto{\pgfqpoint{4.339173in}{0.163357in}}%
\pgfpathlineto{\pgfqpoint{4.342066in}{0.162773in}}%
\pgfpathlineto{\pgfqpoint{4.348577in}{0.162348in}}%
\pgfpathlineto{\pgfqpoint{4.354364in}{0.160871in}}%
\pgfpathlineto{\pgfqpoint{4.372448in}{0.160642in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{0.161114in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{0.162524in}}%
\pgfpathlineto{\pgfqpoint{4.389810in}{0.163110in}}%
\pgfpathlineto{\pgfqpoint{4.391980in}{0.164514in}}%
\pgfpathlineto{\pgfqpoint{4.394873in}{0.166178in}}%
\pgfpathlineto{\pgfqpoint{4.400660in}{0.167352in}}%
\pgfpathlineto{\pgfqpoint{4.401384in}{0.167298in}}%
\pgfpathlineto{\pgfqpoint{4.403554in}{0.166163in}}%
\pgfpathlineto{\pgfqpoint{4.407894in}{0.165562in}}%
\pgfpathlineto{\pgfqpoint{4.409341in}{0.165813in}}%
\pgfpathlineto{\pgfqpoint{4.412234in}{0.165995in}}%
\pgfpathlineto{\pgfqpoint{4.414405in}{0.167060in}}%
\pgfpathlineto{\pgfqpoint{4.416575in}{0.169174in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{0.173371in}}%
\pgfpathlineto{\pgfqpoint{4.423085in}{0.180237in}}%
\pgfpathlineto{\pgfqpoint{4.426702in}{0.185306in}}%
\pgfpathlineto{\pgfqpoint{4.431766in}{0.196176in}}%
\pgfpathlineto{\pgfqpoint{4.433936in}{0.200227in}}%
\pgfpathlineto{\pgfqpoint{4.437553in}{0.206159in}}%
\pgfpathlineto{\pgfqpoint{4.439723in}{0.209586in}}%
\pgfpathlineto{\pgfqpoint{4.443340in}{0.220968in}}%
\pgfpathlineto{\pgfqpoint{4.446233in}{0.232863in}}%
\pgfpathlineto{\pgfqpoint{4.449127in}{0.240804in}}%
\pgfpathlineto{\pgfqpoint{4.451297in}{0.241759in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{0.241499in}}%
\pgfpathlineto{\pgfqpoint{4.462148in}{0.239282in}}%
\pgfpathlineto{\pgfqpoint{4.464318in}{0.236786in}}%
\pgfpathlineto{\pgfqpoint{4.467211in}{0.231524in}}%
\pgfpathlineto{\pgfqpoint{4.475892in}{0.199503in}}%
\pgfpathlineto{\pgfqpoint{4.478062in}{0.193900in}}%
\pgfpathlineto{\pgfqpoint{4.483849in}{0.177330in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{0.161052in}}%
\pgfpathlineto{\pgfqpoint{4.490360in}{0.157018in}}%
\pgfpathlineto{\pgfqpoint{4.492530in}{0.151328in}}%
\pgfpathlineto{\pgfqpoint{4.494700in}{0.147745in}}%
\pgfpathlineto{\pgfqpoint{4.497593in}{0.144877in}}%
\pgfpathlineto{\pgfqpoint{4.499040in}{0.144098in}}%
\pgfpathlineto{\pgfqpoint{4.501210in}{0.144133in}}%
\pgfpathlineto{\pgfqpoint{4.504104in}{0.144350in}}%
\pgfpathlineto{\pgfqpoint{4.509891in}{0.144097in}}%
\pgfpathlineto{\pgfqpoint{4.511338in}{0.143581in}}%
\pgfpathlineto{\pgfqpoint{4.517848in}{0.146014in}}%
\pgfpathlineto{\pgfqpoint{4.519295in}{0.146933in}}%
\pgfpathlineto{\pgfqpoint{4.520742in}{0.148012in}}%
\pgfpathlineto{\pgfqpoint{4.530145in}{0.149295in}}%
\pgfpathlineto{\pgfqpoint{4.539549in}{0.149199in}}%
\pgfpathlineto{\pgfqpoint{4.546783in}{0.148942in}}%
\pgfpathlineto{\pgfqpoint{4.549677in}{0.148601in}}%
\pgfpathlineto{\pgfqpoint{4.554017in}{0.148091in}}%
\pgfpathlineto{\pgfqpoint{4.564868in}{0.145512in}}%
\pgfpathlineto{\pgfqpoint{4.567038in}{0.144915in}}%
\pgfpathlineto{\pgfqpoint{4.591633in}{0.143979in}}%
\pgfpathlineto{\pgfqpoint{4.595250in}{0.142763in}}%
\pgfpathlineto{\pgfqpoint{4.601760in}{0.141467in}}%
\pgfpathlineto{\pgfqpoint{4.616228in}{0.141262in}}%
\pgfpathlineto{\pgfqpoint{4.619845in}{0.139698in}}%
\pgfpathlineto{\pgfqpoint{4.634312in}{0.139288in}}%
\pgfpathlineto{\pgfqpoint{4.637929in}{0.137855in}}%
\pgfpathlineto{\pgfqpoint{4.640099in}{0.139316in}}%
\pgfpathlineto{\pgfqpoint{4.645886in}{0.139383in}}%
\pgfpathlineto{\pgfqpoint{4.650950in}{0.139012in}}%
\pgfpathlineto{\pgfqpoint{4.653120in}{0.137791in}}%
\pgfpathlineto{\pgfqpoint{4.654567in}{0.137812in}}%
\pgfpathlineto{\pgfqpoint{4.658907in}{0.139911in}}%
\pgfpathlineto{\pgfqpoint{4.661077in}{0.141026in}}%
\pgfpathlineto{\pgfqpoint{4.666864in}{0.142851in}}%
\pgfpathlineto{\pgfqpoint{4.669758in}{0.143269in}}%
\pgfpathlineto{\pgfqpoint{4.671205in}{0.143920in}}%
\pgfpathlineto{\pgfqpoint{4.676992in}{0.148588in}}%
\pgfpathlineto{\pgfqpoint{4.684949in}{0.151704in}}%
\pgfpathlineto{\pgfqpoint{4.686396in}{0.152446in}}%
\pgfpathlineto{\pgfqpoint{4.687842in}{0.153233in}}%
\pgfpathlineto{\pgfqpoint{4.690013in}{0.153923in}}%
\pgfpathlineto{\pgfqpoint{4.698693in}{0.158137in}}%
\pgfpathlineto{\pgfqpoint{4.700863in}{0.158854in}}%
\pgfpathlineto{\pgfqpoint{4.705204in}{0.159364in}}%
\pgfpathlineto{\pgfqpoint{4.709544in}{0.160681in}}%
\pgfpathlineto{\pgfqpoint{4.711714in}{0.160997in}}%
\pgfpathlineto{\pgfqpoint{4.718948in}{0.164103in}}%
\pgfpathlineto{\pgfqpoint{4.724735in}{0.164724in}}%
\pgfpathlineto{\pgfqpoint{4.727628in}{0.165913in}}%
\pgfpathlineto{\pgfqpoint{4.729799in}{0.165663in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{0.164286in}}%
\pgfpathlineto{\pgfqpoint{4.734139in}{0.163611in}}%
\pgfpathlineto{\pgfqpoint{4.737032in}{0.162394in}}%
\pgfpathlineto{\pgfqpoint{4.746436in}{0.161855in}}%
\pgfpathlineto{\pgfqpoint{4.748606in}{0.160734in}}%
\pgfpathlineto{\pgfqpoint{4.768138in}{0.157153in}}%
\pgfpathlineto{\pgfqpoint{4.780435in}{0.156587in}}%
\pgfpathlineto{\pgfqpoint{4.782605in}{0.156464in}}%
\pgfpathlineto{\pgfqpoint{4.789116in}{0.156570in}}%
\pgfpathlineto{\pgfqpoint{4.792733in}{0.155420in}}%
\pgfpathlineto{\pgfqpoint{4.801413in}{0.155055in}}%
\pgfpathlineto{\pgfqpoint{4.807924in}{0.155267in}}%
\pgfpathlineto{\pgfqpoint{4.815158in}{0.155590in}}%
\pgfpathlineto{\pgfqpoint{4.817328in}{0.155402in}}%
\pgfpathlineto{\pgfqpoint{4.827455in}{0.154638in}}%
\pgfpathlineto{\pgfqpoint{4.830349in}{0.154142in}}%
\pgfpathlineto{\pgfqpoint{4.835412in}{0.155397in}}%
\pgfpathlineto{\pgfqpoint{4.841199in}{0.155990in}}%
\pgfpathlineto{\pgfqpoint{4.844093in}{0.156485in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.157973in}}%
\pgfpathlineto{\pgfqpoint{4.875921in}{0.157604in}}%
\pgfpathlineto{\pgfqpoint{4.890389in}{0.157871in}}%
\pgfpathlineto{\pgfqpoint{4.894006in}{0.159091in}}%
\pgfpathlineto{\pgfqpoint{4.896176in}{0.158986in}}%
\pgfpathlineto{\pgfqpoint{4.899070in}{0.157610in}}%
\pgfpathlineto{\pgfqpoint{4.904133in}{0.155361in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{0.155174in}}%
\pgfpathlineto{\pgfqpoint{4.914984in}{0.157082in}}%
\pgfpathlineto{\pgfqpoint{4.923665in}{0.156805in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{0.154560in}}%
\pgfpathlineto{\pgfqpoint{4.937409in}{0.154680in}}%
\pgfpathlineto{\pgfqpoint{4.939579in}{0.155016in}}%
\pgfpathlineto{\pgfqpoint{4.941749in}{0.154708in}}%
\pgfpathlineto{\pgfqpoint{4.944643in}{0.154501in}}%
\pgfpathlineto{\pgfqpoint{4.948260in}{0.154566in}}%
\pgfpathlineto{\pgfqpoint{4.951876in}{0.155569in}}%
\pgfpathlineto{\pgfqpoint{4.957664in}{0.158484in}}%
\pgfpathlineto{\pgfqpoint{4.960557in}{0.158308in}}%
\pgfpathlineto{\pgfqpoint{4.964897in}{0.156149in}}%
\pgfpathlineto{\pgfqpoint{4.967791in}{0.153860in}}%
\pgfpathlineto{\pgfqpoint{4.969961in}{0.153628in}}%
\pgfpathlineto{\pgfqpoint{4.972131in}{0.153785in}}%
\pgfpathlineto{\pgfqpoint{4.974301in}{0.154763in}}%
\pgfpathlineto{\pgfqpoint{4.977195in}{0.156233in}}%
\pgfpathlineto{\pgfqpoint{4.979365in}{0.156731in}}%
\pgfpathlineto{\pgfqpoint{4.988046in}{0.154803in}}%
\pgfpathlineto{\pgfqpoint{4.992386in}{0.154650in}}%
\pgfpathlineto{\pgfqpoint{4.994556in}{0.154947in}}%
\pgfpathlineto{\pgfqpoint{4.996726in}{0.155941in}}%
\pgfpathlineto{\pgfqpoint{5.001790in}{0.158463in}}%
\pgfpathlineto{\pgfqpoint{5.003237in}{0.158661in}}%
\pgfpathlineto{\pgfqpoint{5.006130in}{0.157445in}}%
\pgfpathlineto{\pgfqpoint{5.010470in}{0.155217in}}%
\pgfpathlineto{\pgfqpoint{5.014087in}{0.155227in}}%
\pgfpathlineto{\pgfqpoint{5.016981in}{0.155230in}}%
\pgfpathlineto{\pgfqpoint{5.022044in}{0.154959in}}%
\pgfpathlineto{\pgfqpoint{5.032172in}{0.155203in}}%
\pgfpathlineto{\pgfqpoint{5.035789in}{0.156998in}}%
\pgfpathlineto{\pgfqpoint{5.043746in}{0.160616in}}%
\pgfpathlineto{\pgfqpoint{5.045916in}{0.160270in}}%
\pgfpathlineto{\pgfqpoint{5.048086in}{0.159793in}}%
\pgfpathlineto{\pgfqpoint{5.053873in}{0.158574in}}%
\pgfpathlineto{\pgfqpoint{5.058213in}{0.157926in}}%
\pgfpathlineto{\pgfqpoint{5.061107in}{0.157950in}}%
\pgfpathlineto{\pgfqpoint{5.065447in}{0.158152in}}%
\pgfpathlineto{\pgfqpoint{5.069788in}{0.156305in}}%
\pgfpathlineto{\pgfqpoint{5.071958in}{0.154972in}}%
\pgfpathlineto{\pgfqpoint{5.073404in}{0.154807in}}%
\pgfpathlineto{\pgfqpoint{5.074128in}{0.154890in}}%
\pgfpathlineto{\pgfqpoint{5.076298in}{0.156645in}}%
\pgfpathlineto{\pgfqpoint{5.081362in}{0.161912in}}%
\pgfpathlineto{\pgfqpoint{5.084255in}{0.163713in}}%
\pgfpathlineto{\pgfqpoint{5.093659in}{0.167777in}}%
\pgfpathlineto{\pgfqpoint{5.096553in}{0.167843in}}%
\pgfpathlineto{\pgfqpoint{5.097999in}{0.167683in}}%
\pgfpathlineto{\pgfqpoint{5.110297in}{0.159390in}}%
\pgfpathlineto{\pgfqpoint{5.113190in}{0.157468in}}%
\pgfpathlineto{\pgfqpoint{5.116807in}{0.154260in}}%
\pgfpathlineto{\pgfqpoint{5.118977in}{0.153356in}}%
\pgfpathlineto{\pgfqpoint{5.121148in}{0.152644in}}%
\pgfpathlineto{\pgfqpoint{5.122594in}{0.152212in}}%
\pgfpathlineto{\pgfqpoint{5.125488in}{0.152605in}}%
\pgfpathlineto{\pgfqpoint{5.129105in}{0.153194in}}%
\pgfpathlineto{\pgfqpoint{5.131998in}{0.152940in}}%
\pgfpathlineto{\pgfqpoint{5.134168in}{0.152676in}}%
\pgfpathlineto{\pgfqpoint{5.144296in}{0.152309in}}%
\pgfpathlineto{\pgfqpoint{5.152253in}{0.151720in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{0.154011in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{0.154264in}}%
\pgfpathlineto{\pgfqpoint{5.172508in}{0.157862in}}%
\pgfpathlineto{\pgfqpoint{5.173954in}{0.158942in}}%
\pgfpathlineto{\pgfqpoint{5.176848in}{0.160276in}}%
\pgfpathlineto{\pgfqpoint{5.179018in}{0.160345in}}%
\pgfpathlineto{\pgfqpoint{5.181912in}{0.159297in}}%
\pgfpathlineto{\pgfqpoint{5.184082in}{0.158640in}}%
\pgfpathlineto{\pgfqpoint{5.187699in}{0.157403in}}%
\pgfpathlineto{\pgfqpoint{5.189145in}{0.157847in}}%
\pgfpathlineto{\pgfqpoint{5.190592in}{0.158728in}}%
\pgfpathlineto{\pgfqpoint{5.193486in}{0.161318in}}%
\pgfpathlineto{\pgfqpoint{5.195656in}{0.163566in}}%
\pgfpathlineto{\pgfqpoint{5.200719in}{0.171947in}}%
\pgfpathlineto{\pgfqpoint{5.204336in}{0.179194in}}%
\pgfpathlineto{\pgfqpoint{5.211570in}{0.196198in}}%
\pgfpathlineto{\pgfqpoint{5.213740in}{0.198885in}}%
\pgfpathlineto{\pgfqpoint{5.217357in}{0.204427in}}%
\pgfpathlineto{\pgfqpoint{5.219527in}{0.209531in}}%
\pgfpathlineto{\pgfqpoint{5.223868in}{0.226353in}}%
\pgfpathlineto{\pgfqpoint{5.226038in}{0.233519in}}%
\pgfpathlineto{\pgfqpoint{5.227485in}{0.236748in}}%
\pgfpathlineto{\pgfqpoint{5.229655in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{5.231825in}{0.242342in}}%
\pgfpathlineto{\pgfqpoint{5.236165in}{0.244914in}}%
\pgfpathlineto{\pgfqpoint{5.238335in}{0.245345in}}%
\pgfpathlineto{\pgfqpoint{5.239782in}{0.245036in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.243319in}}%
\pgfpathlineto{\pgfqpoint{5.243399in}{0.241591in}}%
\pgfpathlineto{\pgfqpoint{5.245569in}{0.237606in}}%
\pgfpathlineto{\pgfqpoint{5.249186in}{0.228764in}}%
\pgfpathlineto{\pgfqpoint{5.253526in}{0.215233in}}%
\pgfpathlineto{\pgfqpoint{5.255696in}{0.208829in}}%
\pgfpathlineto{\pgfqpoint{5.259313in}{0.201510in}}%
\pgfpathlineto{\pgfqpoint{5.261483in}{0.194998in}}%
\pgfpathlineto{\pgfqpoint{5.265100in}{0.180306in}}%
\pgfpathlineto{\pgfqpoint{5.267994in}{0.170320in}}%
\pgfpathlineto{\pgfqpoint{5.271611in}{0.157640in}}%
\pgfpathlineto{\pgfqpoint{5.274504in}{0.150579in}}%
\pgfpathlineto{\pgfqpoint{5.278845in}{0.145023in}}%
\pgfpathlineto{\pgfqpoint{5.281738in}{0.142484in}}%
\pgfpathlineto{\pgfqpoint{5.284632in}{0.141512in}}%
\pgfpathlineto{\pgfqpoint{5.286802in}{0.140750in}}%
\pgfpathlineto{\pgfqpoint{5.291142in}{0.138125in}}%
\pgfpathlineto{\pgfqpoint{5.294036in}{0.136020in}}%
\pgfpathlineto{\pgfqpoint{5.295482in}{0.136065in}}%
\pgfpathlineto{\pgfqpoint{5.297652in}{0.136879in}}%
\pgfpathlineto{\pgfqpoint{5.299099in}{0.138136in}}%
\pgfpathlineto{\pgfqpoint{5.305610in}{0.144446in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.144588in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{0.144205in}}%
\pgfpathlineto{\pgfqpoint{5.313567in}{0.143124in}}%
\pgfpathlineto{\pgfqpoint{5.321524in}{0.142511in}}%
\pgfpathlineto{\pgfqpoint{5.325141in}{0.141219in}}%
\pgfpathlineto{\pgfqpoint{5.335268in}{0.140453in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{0.139430in}}%
\pgfpathlineto{\pgfqpoint{5.342502in}{0.138367in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{0.137871in}}%
\pgfpathlineto{\pgfqpoint{5.346119in}{0.137995in}}%
\pgfpathlineto{\pgfqpoint{5.350459in}{0.139920in}}%
\pgfpathlineto{\pgfqpoint{5.352629in}{0.140734in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.140818in}}%
\pgfpathlineto{\pgfqpoint{5.360587in}{0.137849in}}%
\pgfpathlineto{\pgfqpoint{5.365650in}{0.137570in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{0.137332in}}%
\pgfpathlineto{\pgfqpoint{5.369991in}{0.136203in}}%
\pgfpathlineto{\pgfqpoint{5.372161in}{0.135751in}}%
\pgfpathlineto{\pgfqpoint{5.377224in}{0.134010in}}%
\pgfpathlineto{\pgfqpoint{5.378671in}{0.134145in}}%
\pgfpathlineto{\pgfqpoint{5.381565in}{0.136210in}}%
\pgfpathlineto{\pgfqpoint{5.385182in}{0.137366in}}%
\pgfpathlineto{\pgfqpoint{5.386628in}{0.136778in}}%
\pgfpathlineto{\pgfqpoint{5.390969in}{0.133558in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{0.132220in}}%
\pgfpathlineto{\pgfqpoint{5.395309in}{0.131897in}}%
\pgfpathlineto{\pgfqpoint{5.397479in}{0.132501in}}%
\pgfpathlineto{\pgfqpoint{5.399649in}{0.133996in}}%
\pgfpathlineto{\pgfqpoint{5.402543in}{0.134931in}}%
\pgfpathlineto{\pgfqpoint{5.406883in}{0.133173in}}%
\pgfpathlineto{\pgfqpoint{5.410500in}{0.130726in}}%
\pgfpathlineto{\pgfqpoint{5.413393in}{0.130522in}}%
\pgfpathlineto{\pgfqpoint{5.417734in}{0.131065in}}%
\pgfpathlineto{\pgfqpoint{5.420627in}{0.132616in}}%
\pgfpathlineto{\pgfqpoint{5.422797in}{0.133662in}}%
\pgfpathlineto{\pgfqpoint{5.426414in}{0.133591in}}%
\pgfpathlineto{\pgfqpoint{5.429308in}{0.132484in}}%
\pgfpathlineto{\pgfqpoint{5.430755in}{0.131778in}}%
\pgfpathlineto{\pgfqpoint{5.432201in}{0.130842in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{0.130960in}}%
\pgfpathlineto{\pgfqpoint{5.443052in}{0.134671in}}%
\pgfpathlineto{\pgfqpoint{5.445222in}{0.136003in}}%
\pgfpathlineto{\pgfqpoint{5.448116in}{0.137282in}}%
\pgfpathlineto{\pgfqpoint{5.451009in}{0.138281in}}%
\pgfpathlineto{\pgfqpoint{5.453179in}{0.138549in}}%
\pgfpathlineto{\pgfqpoint{5.454626in}{0.138756in}}%
\pgfpathlineto{\pgfqpoint{5.458243in}{0.140120in}}%
\pgfpathlineto{\pgfqpoint{5.461860in}{0.142631in}}%
\pgfpathlineto{\pgfqpoint{5.466200in}{0.142811in}}%
\pgfpathlineto{\pgfqpoint{5.467647in}{0.143468in}}%
\pgfpathlineto{\pgfqpoint{5.469094in}{0.144700in}}%
\pgfpathlineto{\pgfqpoint{5.474157in}{0.150899in}}%
\pgfpathlineto{\pgfqpoint{5.477051in}{0.152190in}}%
\pgfpathlineto{\pgfqpoint{5.480668in}{0.153293in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{0.154223in}}%
\pgfpathlineto{\pgfqpoint{5.486455in}{0.155521in}}%
\pgfpathlineto{\pgfqpoint{5.492965in}{0.157500in}}%
\pgfpathlineto{\pgfqpoint{5.494412in}{0.158619in}}%
\pgfpathlineto{\pgfqpoint{5.496582in}{0.159325in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{0.160249in}}%
\pgfpathlineto{\pgfqpoint{5.500199in}{0.160087in}}%
\pgfpathlineto{\pgfqpoint{5.505263in}{0.158087in}}%
\pgfpathlineto{\pgfqpoint{5.507433in}{0.159014in}}%
\pgfpathlineto{\pgfqpoint{5.512497in}{0.163170in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{5.516837in}{0.162403in}}%
\pgfpathlineto{\pgfqpoint{5.518284in}{0.162042in}}%
\pgfpathlineto{\pgfqpoint{5.520454in}{0.160585in}}%
\pgfpathlineto{\pgfqpoint{5.524071in}{0.159544in}}%
\pgfpathlineto{\pgfqpoint{5.526964in}{0.158656in}}%
\pgfpathlineto{\pgfqpoint{5.534921in}{0.156607in}}%
\pgfpathlineto{\pgfqpoint{5.537815in}{0.156863in}}%
\pgfpathlineto{\pgfqpoint{5.539262in}{0.156422in}}%
\pgfpathlineto{\pgfqpoint{5.542155in}{0.155435in}}%
\pgfpathlineto{\pgfqpoint{5.546495in}{0.154695in}}%
\pgfpathlineto{\pgfqpoint{5.547942in}{0.154707in}}%
\pgfpathlineto{\pgfqpoint{5.550112in}{0.155249in}}%
\pgfpathlineto{\pgfqpoint{5.553729in}{0.155744in}}%
\pgfpathlineto{\pgfqpoint{5.555899in}{0.156155in}}%
\pgfpathlineto{\pgfqpoint{5.560240in}{0.156105in}}%
\pgfpathlineto{\pgfqpoint{5.566027in}{0.153557in}}%
\pgfpathlineto{\pgfqpoint{5.569644in}{0.155208in}}%
\pgfpathlineto{\pgfqpoint{5.573261in}{0.154990in}}%
\pgfpathlineto{\pgfqpoint{5.581218in}{0.152676in}}%
\pgfpathlineto{\pgfqpoint{5.584111in}{0.153027in}}%
\pgfpathlineto{\pgfqpoint{5.588452in}{0.153396in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{0.152535in}}%
\pgfpathlineto{\pgfqpoint{5.592068in}{0.151954in}}%
\pgfpathlineto{\pgfqpoint{5.594239in}{0.151281in}}%
\pgfpathlineto{\pgfqpoint{5.599302in}{0.148964in}}%
\pgfpathlineto{\pgfqpoint{5.600749in}{0.148515in}}%
\pgfpathlineto{\pgfqpoint{5.603643in}{0.150368in}}%
\pgfpathlineto{\pgfqpoint{5.605813in}{0.151780in}}%
\pgfpathlineto{\pgfqpoint{5.607983in}{0.152235in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{5.614493in}{0.150923in}}%
\pgfpathlineto{\pgfqpoint{5.615940in}{0.150904in}}%
\pgfpathlineto{\pgfqpoint{5.617387in}{0.151289in}}%
\pgfpathlineto{\pgfqpoint{5.621004in}{0.153552in}}%
\pgfpathlineto{\pgfqpoint{5.623897in}{0.153619in}}%
\pgfpathlineto{\pgfqpoint{5.625344in}{0.153184in}}%
\pgfpathlineto{\pgfqpoint{5.628961in}{0.151843in}}%
\pgfpathlineto{\pgfqpoint{5.635471in}{0.151728in}}%
\pgfpathlineto{\pgfqpoint{5.642705in}{0.151834in}}%
\pgfpathlineto{\pgfqpoint{5.648492in}{0.151920in}}%
\pgfpathlineto{\pgfqpoint{5.654279in}{0.153417in}}%
\pgfpathlineto{\pgfqpoint{5.656449in}{0.152951in}}%
\pgfpathlineto{\pgfqpoint{5.659343in}{0.151924in}}%
\pgfpathlineto{\pgfqpoint{5.662236in}{0.152408in}}%
\pgfpathlineto{\pgfqpoint{5.670917in}{0.155164in}}%
\pgfpathlineto{\pgfqpoint{5.673087in}{0.154781in}}%
\pgfpathlineto{\pgfqpoint{5.675981in}{0.153917in}}%
\pgfpathlineto{\pgfqpoint{5.683214in}{0.153301in}}%
\pgfpathlineto{\pgfqpoint{5.689725in}{0.150479in}}%
\pgfpathlineto{\pgfqpoint{5.691172in}{0.150694in}}%
\pgfpathlineto{\pgfqpoint{5.700576in}{0.153733in}}%
\pgfpathlineto{\pgfqpoint{5.704192in}{0.153674in}}%
\pgfpathlineto{\pgfqpoint{5.705639in}{0.153205in}}%
\pgfpathlineto{\pgfqpoint{5.707809in}{0.152081in}}%
\pgfpathlineto{\pgfqpoint{5.714320in}{0.150287in}}%
\pgfpathlineto{\pgfqpoint{5.732404in}{0.150197in}}%
\pgfpathlineto{\pgfqpoint{5.736021in}{0.151710in}}%
\pgfpathlineto{\pgfqpoint{5.738191in}{0.151609in}}%
\pgfpathlineto{\pgfqpoint{5.741808in}{0.150058in}}%
\pgfpathlineto{\pgfqpoint{5.751212in}{0.149799in}}%
\pgfpathlineto{\pgfqpoint{5.757723in}{0.149958in}}%
\pgfpathlineto{\pgfqpoint{5.759169in}{0.150541in}}%
\pgfpathlineto{\pgfqpoint{5.761340in}{0.151418in}}%
\pgfpathlineto{\pgfqpoint{5.763510in}{0.151563in}}%
\pgfpathlineto{\pgfqpoint{5.767127in}{0.151324in}}%
\pgfpathlineto{\pgfqpoint{5.768573in}{0.150425in}}%
\pgfpathlineto{\pgfqpoint{5.770020in}{0.149727in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{0.149714in}}%
\pgfpathlineto{\pgfqpoint{5.773637in}{0.150835in}}%
\pgfpathlineto{\pgfqpoint{5.775807in}{0.152202in}}%
\pgfpathlineto{\pgfqpoint{5.776531in}{0.152530in}}%
\pgfpathlineto{\pgfqpoint{5.778701in}{0.151556in}}%
\pgfpathlineto{\pgfqpoint{5.781594in}{0.149461in}}%
\pgfpathlineto{\pgfqpoint{5.783041in}{0.149106in}}%
\pgfpathlineto{\pgfqpoint{5.784488in}{0.149281in}}%
\pgfpathlineto{\pgfqpoint{5.789551in}{0.151479in}}%
\pgfpathlineto{\pgfqpoint{5.798955in}{0.150867in}}%
\pgfpathlineto{\pgfqpoint{5.800402in}{0.150264in}}%
\pgfpathlineto{\pgfqpoint{5.803296in}{0.147055in}}%
\pgfpathlineto{\pgfqpoint{5.804742in}{0.146544in}}%
\pgfpathlineto{\pgfqpoint{5.806189in}{0.146602in}}%
\pgfpathlineto{\pgfqpoint{5.808359in}{0.147919in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{0.149832in}}%
\pgfpathlineto{\pgfqpoint{5.813423in}{0.151523in}}%
\pgfpathlineto{\pgfqpoint{5.821380in}{0.151862in}}%
\pgfpathlineto{\pgfqpoint{5.829337in}{0.153396in}}%
\pgfpathlineto{\pgfqpoint{5.834401in}{0.154863in}}%
\pgfpathlineto{\pgfqpoint{5.836571in}{0.154625in}}%
\pgfpathlineto{\pgfqpoint{5.843805in}{0.152931in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{0.150865in}}%
\pgfpathlineto{\pgfqpoint{5.851039in}{0.149853in}}%
\pgfpathlineto{\pgfqpoint{5.853932in}{0.149719in}}%
\pgfpathlineto{\pgfqpoint{5.856102in}{0.150324in}}%
\pgfpathlineto{\pgfqpoint{5.857549in}{0.151426in}}%
\pgfpathlineto{\pgfqpoint{5.859719in}{0.154515in}}%
\pgfpathlineto{\pgfqpoint{5.862613in}{0.156144in}}%
\pgfpathlineto{\pgfqpoint{5.865506in}{0.156158in}}%
\pgfpathlineto{\pgfqpoint{5.867677in}{0.156330in}}%
\pgfpathlineto{\pgfqpoint{5.869847in}{0.157037in}}%
\pgfpathlineto{\pgfqpoint{5.872740in}{0.158368in}}%
\pgfpathlineto{\pgfqpoint{5.876357in}{0.161340in}}%
\pgfpathlineto{\pgfqpoint{5.877804in}{0.162369in}}%
\pgfpathlineto{\pgfqpoint{5.879974in}{0.162235in}}%
\pgfpathlineto{\pgfqpoint{5.881421in}{0.161449in}}%
\pgfpathlineto{\pgfqpoint{5.894442in}{0.147864in}}%
\pgfpathlineto{\pgfqpoint{5.895888in}{0.147549in}}%
\pgfpathlineto{\pgfqpoint{5.898782in}{0.148578in}}%
\pgfpathlineto{\pgfqpoint{5.901675in}{0.148613in}}%
\pgfpathlineto{\pgfqpoint{5.903846in}{0.148085in}}%
\pgfpathlineto{\pgfqpoint{5.908186in}{0.146056in}}%
\pgfpathlineto{\pgfqpoint{5.912526in}{0.144612in}}%
\pgfpathlineto{\pgfqpoint{5.917590in}{0.144696in}}%
\pgfpathlineto{\pgfqpoint{5.922653in}{0.144463in}}%
\pgfpathlineto{\pgfqpoint{5.924100in}{0.144083in}}%
\pgfpathlineto{\pgfqpoint{5.926994in}{0.143189in}}%
\pgfpathlineto{\pgfqpoint{5.933504in}{0.142938in}}%
\pgfpathlineto{\pgfqpoint{5.936398in}{0.143236in}}%
\pgfpathlineto{\pgfqpoint{5.938568in}{0.144335in}}%
\pgfpathlineto{\pgfqpoint{5.940738in}{0.145858in}}%
\pgfpathlineto{\pgfqpoint{5.942185in}{0.146218in}}%
\pgfpathlineto{\pgfqpoint{5.947972in}{0.146446in}}%
\pgfpathlineto{\pgfqpoint{5.949419in}{0.146980in}}%
\pgfpathlineto{\pgfqpoint{5.954482in}{0.150761in}}%
\pgfpathlineto{\pgfqpoint{5.956652in}{0.151755in}}%
\pgfpathlineto{\pgfqpoint{5.963886in}{0.151651in}}%
\pgfpathlineto{\pgfqpoint{5.966780in}{0.150349in}}%
\pgfpathlineto{\pgfqpoint{5.969673in}{0.148859in}}%
\pgfpathlineto{\pgfqpoint{5.971120in}{0.149019in}}%
\pgfpathlineto{\pgfqpoint{5.973290in}{0.150540in}}%
\pgfpathlineto{\pgfqpoint{5.981247in}{0.160708in}}%
\pgfpathlineto{\pgfqpoint{5.985588in}{0.169052in}}%
\pgfpathlineto{\pgfqpoint{5.991375in}{0.185525in}}%
\pgfpathlineto{\pgfqpoint{5.995715in}{0.192084in}}%
\pgfpathlineto{\pgfqpoint{5.998608in}{0.194620in}}%
\pgfpathlineto{\pgfqpoint{6.002225in}{0.201007in}}%
\pgfpathlineto{\pgfqpoint{6.004395in}{0.208406in}}%
\pgfpathlineto{\pgfqpoint{6.006566in}{0.217583in}}%
\pgfpathlineto{\pgfqpoint{6.008012in}{0.221466in}}%
\pgfpathlineto{\pgfqpoint{6.010183in}{0.229109in}}%
\pgfpathlineto{\pgfqpoint{6.011629in}{0.232432in}}%
\pgfpathlineto{\pgfqpoint{6.013799in}{0.234268in}}%
\pgfpathlineto{\pgfqpoint{6.015246in}{0.234520in}}%
\pgfpathlineto{\pgfqpoint{6.021757in}{0.230841in}}%
\pgfpathlineto{\pgfqpoint{6.023203in}{0.229455in}}%
\pgfpathlineto{\pgfqpoint{6.026097in}{0.225818in}}%
\pgfpathlineto{\pgfqpoint{6.029714in}{0.218422in}}%
\pgfpathlineto{\pgfqpoint{6.032607in}{0.211835in}}%
\pgfpathlineto{\pgfqpoint{6.035501in}{0.204893in}}%
\pgfpathlineto{\pgfqpoint{6.042735in}{0.192119in}}%
\pgfpathlineto{\pgfqpoint{6.044905in}{0.186670in}}%
\pgfpathlineto{\pgfqpoint{6.055032in}{0.154631in}}%
\pgfpathlineto{\pgfqpoint{6.057202in}{0.150415in}}%
\pgfpathlineto{\pgfqpoint{6.060819in}{0.145632in}}%
\pgfpathlineto{\pgfqpoint{6.068053in}{0.140617in}}%
\pgfpathlineto{\pgfqpoint{6.075287in}{0.134093in}}%
\pgfpathlineto{\pgfqpoint{6.077457in}{0.133246in}}%
\pgfpathlineto{\pgfqpoint{6.079627in}{0.133829in}}%
\pgfpathlineto{\pgfqpoint{6.082521in}{0.136436in}}%
\pgfpathlineto{\pgfqpoint{6.085414in}{0.139349in}}%
\pgfpathlineto{\pgfqpoint{6.087584in}{0.139406in}}%
\pgfpathlineto{\pgfqpoint{6.094818in}{0.139042in}}%
\pgfpathlineto{\pgfqpoint{6.105669in}{0.138828in}}%
\pgfpathlineto{\pgfqpoint{6.107839in}{0.138148in}}%
\pgfpathlineto{\pgfqpoint{6.111456in}{0.136711in}}%
\pgfpathlineto{\pgfqpoint{6.113626in}{0.136682in}}%
\pgfpathlineto{\pgfqpoint{6.117243in}{0.137642in}}%
\pgfpathlineto{\pgfqpoint{6.120136in}{0.138394in}}%
\pgfpathlineto{\pgfqpoint{6.123030in}{0.137569in}}%
\pgfpathlineto{\pgfqpoint{6.125923in}{0.137558in}}%
\pgfpathlineto{\pgfqpoint{6.130264in}{0.138474in}}%
\pgfpathlineto{\pgfqpoint{6.132434in}{0.138527in}}%
\pgfpathlineto{\pgfqpoint{6.141114in}{0.136016in}}%
\pgfpathlineto{\pgfqpoint{6.157029in}{0.135099in}}%
\pgfpathlineto{\pgfqpoint{6.158476in}{0.134245in}}%
\pgfpathlineto{\pgfqpoint{6.159922in}{0.133933in}}%
\pgfpathlineto{\pgfqpoint{6.162092in}{0.132495in}}%
\pgfpathlineto{\pgfqpoint{6.164986in}{0.132271in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{0.132828in}}%
\pgfpathlineto{\pgfqpoint{6.170773in}{0.133736in}}%
\pgfpathlineto{\pgfqpoint{6.174390in}{0.133671in}}%
\pgfpathlineto{\pgfqpoint{6.179454in}{0.132248in}}%
\pgfpathlineto{\pgfqpoint{6.183071in}{0.131222in}}%
\pgfpathlineto{\pgfqpoint{6.184517in}{0.130958in}}%
\pgfpathlineto{\pgfqpoint{6.201878in}{0.130114in}}%
\pgfpathlineto{\pgfqpoint{6.206219in}{0.128757in}}%
\pgfpathlineto{\pgfqpoint{6.222133in}{0.128810in}}%
\pgfpathlineto{\pgfqpoint{6.225027in}{0.129990in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{0.136045in}}%
\pgfpathlineto{\pgfqpoint{6.240941in}{0.136457in}}%
\pgfpathlineto{\pgfqpoint{6.243835in}{0.137703in}}%
\pgfpathlineto{\pgfqpoint{6.245281in}{0.138629in}}%
\pgfpathlineto{\pgfqpoint{6.250345in}{0.142368in}}%
\pgfpathlineto{\pgfqpoint{6.252515in}{0.143706in}}%
\pgfpathlineto{\pgfqpoint{6.254685in}{0.144982in}}%
\pgfpathlineto{\pgfqpoint{6.259026in}{0.147409in}}%
\pgfpathlineto{\pgfqpoint{6.261919in}{0.149349in}}%
\pgfpathlineto{\pgfqpoint{6.263366in}{0.150284in}}%
\pgfpathlineto{\pgfqpoint{6.276387in}{0.156200in}}%
\pgfpathlineto{\pgfqpoint{6.277833in}{0.157098in}}%
\pgfpathlineto{\pgfqpoint{6.280004in}{0.157980in}}%
\pgfpathlineto{\pgfqpoint{6.281450in}{0.158563in}}%
\pgfpathlineto{\pgfqpoint{6.289408in}{0.158623in}}%
\pgfpathlineto{\pgfqpoint{6.300982in}{0.158223in}}%
\pgfpathlineto{\pgfqpoint{6.303875in}{0.157398in}}%
\pgfpathlineto{\pgfqpoint{6.314726in}{0.156564in}}%
\pgfpathlineto{\pgfqpoint{6.317619in}{0.155473in}}%
\pgfpathlineto{\pgfqpoint{6.327747in}{0.154759in}}%
\pgfpathlineto{\pgfqpoint{6.331364in}{0.153456in}}%
\pgfpathlineto{\pgfqpoint{6.334257in}{0.152766in}}%
\pgfpathlineto{\pgfqpoint{6.337151in}{0.151724in}}%
\pgfpathlineto{\pgfqpoint{6.340044in}{0.151511in}}%
\pgfpathlineto{\pgfqpoint{6.345108in}{0.152220in}}%
\pgfpathlineto{\pgfqpoint{6.347278in}{0.152925in}}%
\pgfpathlineto{\pgfqpoint{6.354512in}{0.151385in}}%
\pgfpathlineto{\pgfqpoint{6.356682in}{0.150438in}}%
\pgfpathlineto{\pgfqpoint{6.368256in}{0.150166in}}%
\pgfpathlineto{\pgfqpoint{6.375490in}{0.150360in}}%
\pgfpathlineto{\pgfqpoint{6.376937in}{0.150788in}}%
\pgfpathlineto{\pgfqpoint{6.378383in}{0.151505in}}%
\pgfpathlineto{\pgfqpoint{6.380553in}{0.151284in}}%
\pgfpathlineto{\pgfqpoint{6.383447in}{0.150221in}}%
\pgfpathlineto{\pgfqpoint{6.388511in}{0.150044in}}%
\pgfpathlineto{\pgfqpoint{6.394298in}{0.150165in}}%
\pgfpathlineto{\pgfqpoint{6.401532in}{0.151626in}}%
\pgfpathlineto{\pgfqpoint{6.410935in}{0.151545in}}%
\pgfpathlineto{\pgfqpoint{6.414552in}{0.150682in}}%
\pgfpathlineto{\pgfqpoint{6.417446in}{0.151079in}}%
\pgfpathlineto{\pgfqpoint{6.419616in}{0.151448in}}%
\pgfpathlineto{\pgfqpoint{6.439147in}{0.152078in}}%
\pgfpathlineto{\pgfqpoint{6.442041in}{0.153125in}}%
\pgfpathlineto{\pgfqpoint{6.444211in}{0.153160in}}%
\pgfpathlineto{\pgfqpoint{6.446381in}{0.152169in}}%
\pgfpathlineto{\pgfqpoint{6.448551in}{0.152208in}}%
\pgfpathlineto{\pgfqpoint{6.453615in}{0.153134in}}%
\pgfpathlineto{\pgfqpoint{6.455785in}{0.152797in}}%
\pgfpathlineto{\pgfqpoint{6.457955in}{0.152185in}}%
\pgfpathlineto{\pgfqpoint{6.465189in}{0.151533in}}%
\pgfpathlineto{\pgfqpoint{6.473870in}{0.152352in}}%
\pgfpathlineto{\pgfqpoint{6.476763in}{0.152676in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{0.152187in}}%
\pgfpathlineto{\pgfqpoint{6.487614in}{0.152676in}}%
\pgfpathlineto{\pgfqpoint{6.507868in}{0.151139in}}%
\pgfpathlineto{\pgfqpoint{6.511485in}{0.149928in}}%
\pgfpathlineto{\pgfqpoint{6.516549in}{0.149870in}}%
\pgfpathlineto{\pgfqpoint{6.519443in}{0.150303in}}%
\pgfpathlineto{\pgfqpoint{6.521613in}{0.151444in}}%
\pgfpathlineto{\pgfqpoint{6.536080in}{0.151355in}}%
\pgfpathlineto{\pgfqpoint{6.541867in}{0.149825in}}%
\pgfpathlineto{\pgfqpoint{6.548378in}{0.149638in}}%
\pgfpathlineto{\pgfqpoint{6.556335in}{0.150152in}}%
\pgfpathlineto{\pgfqpoint{6.567186in}{0.151332in}}%
\pgfpathlineto{\pgfqpoint{6.578036in}{0.151544in}}%
\pgfpathlineto{\pgfqpoint{6.585270in}{0.152011in}}%
\pgfpathlineto{\pgfqpoint{6.589611in}{0.152282in}}%
\pgfpathlineto{\pgfqpoint{6.593227in}{0.152618in}}%
\pgfpathlineto{\pgfqpoint{6.601185in}{0.153195in}}%
\pgfpathlineto{\pgfqpoint{6.602631in}{0.153562in}}%
\pgfpathlineto{\pgfqpoint{6.619269in}{0.155134in}}%
\pgfpathlineto{\pgfqpoint{6.620716in}{0.154941in}}%
\pgfpathlineto{\pgfqpoint{6.625056in}{0.153660in}}%
\pgfpathlineto{\pgfqpoint{6.630843in}{0.153557in}}%
\pgfpathlineto{\pgfqpoint{6.633013in}{0.153715in}}%
\pgfpathlineto{\pgfqpoint{6.636630in}{0.155434in}}%
\pgfpathlineto{\pgfqpoint{6.638800in}{0.155897in}}%
\pgfpathlineto{\pgfqpoint{6.640971in}{0.157186in}}%
\pgfpathlineto{\pgfqpoint{6.643141in}{0.157798in}}%
\pgfpathlineto{\pgfqpoint{6.646758in}{0.159075in}}%
\pgfpathlineto{\pgfqpoint{6.648204in}{0.159631in}}%
\pgfpathlineto{\pgfqpoint{6.651821in}{0.162066in}}%
\pgfpathlineto{\pgfqpoint{6.656885in}{0.163641in}}%
\pgfpathlineto{\pgfqpoint{6.661225in}{0.160702in}}%
\pgfpathlineto{\pgfqpoint{6.665566in}{0.156417in}}%
\pgfpathlineto{\pgfqpoint{6.669906in}{0.152613in}}%
\pgfpathlineto{\pgfqpoint{6.672076in}{0.151671in}}%
\pgfpathlineto{\pgfqpoint{6.674246in}{0.151192in}}%
\pgfpathlineto{\pgfqpoint{6.677140in}{0.150359in}}%
\pgfpathlineto{\pgfqpoint{6.684373in}{0.149840in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{0.148689in}}%
\pgfpathlineto{\pgfqpoint{6.689437in}{0.148447in}}%
\pgfpathlineto{\pgfqpoint{6.699564in}{0.147931in}}%
\pgfpathlineto{\pgfqpoint{6.703181in}{0.146488in}}%
\pgfpathlineto{\pgfqpoint{6.706075in}{0.146564in}}%
\pgfpathlineto{\pgfqpoint{6.709692in}{0.148100in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{0.148806in}}%
\pgfpathlineto{\pgfqpoint{6.726329in}{0.151465in}}%
\pgfpathlineto{\pgfqpoint{6.732840in}{0.155516in}}%
\pgfpathlineto{\pgfqpoint{6.737180in}{0.155632in}}%
\pgfpathlineto{\pgfqpoint{6.747308in}{0.155718in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{0.156307in}}%
\pgfpathlineto{\pgfqpoint{6.750924in}{0.158409in}}%
\pgfpathlineto{\pgfqpoint{6.753095in}{0.162036in}}%
\pgfpathlineto{\pgfqpoint{6.762499in}{0.180718in}}%
\pgfpathlineto{\pgfqpoint{6.763945in}{0.183684in}}%
\pgfpathlineto{\pgfqpoint{6.766839in}{0.190640in}}%
\pgfpathlineto{\pgfqpoint{6.771902in}{0.198453in}}%
\pgfpathlineto{\pgfqpoint{6.774796in}{0.204988in}}%
\pgfpathlineto{\pgfqpoint{6.776966in}{0.210659in}}%
\pgfpathlineto{\pgfqpoint{6.782030in}{0.227729in}}%
\pgfpathlineto{\pgfqpoint{6.783477in}{0.233369in}}%
\pgfpathlineto{\pgfqpoint{6.787093in}{0.239841in}}%
\pgfpathlineto{\pgfqpoint{6.790710in}{0.240300in}}%
\pgfpathlineto{\pgfqpoint{6.794327in}{0.239809in}}%
\pgfpathlineto{\pgfqpoint{6.799391in}{0.236407in}}%
\pgfpathlineto{\pgfqpoint{6.801561in}{0.233532in}}%
\pgfpathlineto{\pgfqpoint{6.803731in}{0.229292in}}%
\pgfpathlineto{\pgfqpoint{6.806625in}{0.220964in}}%
\pgfpathlineto{\pgfqpoint{6.811688in}{0.204864in}}%
\pgfpathlineto{\pgfqpoint{6.816752in}{0.193244in}}%
\pgfpathlineto{\pgfqpoint{6.820369in}{0.181886in}}%
\pgfpathlineto{\pgfqpoint{6.826879in}{0.158189in}}%
\pgfpathlineto{\pgfqpoint{6.830496in}{0.149212in}}%
\pgfpathlineto{\pgfqpoint{6.831943in}{0.146857in}}%
\pgfpathlineto{\pgfqpoint{6.833390in}{0.145395in}}%
\pgfpathlineto{\pgfqpoint{6.845687in}{0.138279in}}%
\pgfpathlineto{\pgfqpoint{6.848581in}{0.137485in}}%
\pgfpathlineto{\pgfqpoint{6.852198in}{0.137488in}}%
\pgfpathlineto{\pgfqpoint{6.853645in}{0.137908in}}%
\pgfpathlineto{\pgfqpoint{6.858708in}{0.140548in}}%
\pgfpathlineto{\pgfqpoint{6.861602in}{0.141344in}}%
\pgfpathlineto{\pgfqpoint{6.866665in}{0.141633in}}%
\pgfpathlineto{\pgfqpoint{6.869559in}{0.141186in}}%
\pgfpathlineto{\pgfqpoint{6.886197in}{0.140345in}}%
\pgfpathlineto{\pgfqpoint{6.889090in}{0.140812in}}%
\pgfpathlineto{\pgfqpoint{6.891260in}{0.140431in}}%
\pgfpathlineto{\pgfqpoint{6.894877in}{0.139708in}}%
\pgfpathlineto{\pgfqpoint{6.907175in}{0.139078in}}%
\pgfpathlineto{\pgfqpoint{6.909345in}{0.138850in}}%
\pgfpathlineto{\pgfqpoint{6.915132in}{0.137767in}}%
\pgfpathlineto{\pgfqpoint{6.924536in}{0.137190in}}%
\pgfpathlineto{\pgfqpoint{6.930323in}{0.135852in}}%
\pgfpathlineto{\pgfqpoint{6.936833in}{0.135421in}}%
\pgfpathlineto{\pgfqpoint{6.944790in}{0.133835in}}%
\pgfpathlineto{\pgfqpoint{6.953471in}{0.133657in}}%
\pgfpathlineto{\pgfqpoint{6.965045in}{0.132693in}}%
\pgfpathlineto{\pgfqpoint{6.970832in}{0.132126in}}%
\pgfpathlineto{\pgfqpoint{6.975896in}{0.130950in}}%
\pgfpathlineto{\pgfqpoint{6.990363in}{0.130840in}}%
\pgfpathlineto{\pgfqpoint{6.993257in}{0.131885in}}%
\pgfpathlineto{\pgfqpoint{6.995427in}{0.132424in}}%
\pgfpathlineto{\pgfqpoint{6.998321in}{0.132955in}}%
\pgfpathlineto{\pgfqpoint{7.000491in}{0.134162in}}%
\pgfpathlineto{\pgfqpoint{7.004108in}{0.135061in}}%
\pgfpathlineto{\pgfqpoint{7.005554in}{0.135942in}}%
\pgfpathlineto{\pgfqpoint{7.008448in}{0.136655in}}%
\pgfpathlineto{\pgfqpoint{7.010618in}{0.137789in}}%
\pgfpathlineto{\pgfqpoint{7.013512in}{0.139628in}}%
\pgfpathlineto{\pgfqpoint{7.018575in}{0.141751in}}%
\pgfpathlineto{\pgfqpoint{7.032320in}{0.150172in}}%
\pgfpathlineto{\pgfqpoint{7.033766in}{0.150979in}}%
\pgfpathlineto{\pgfqpoint{7.035213in}{0.151744in}}%
\pgfpathlineto{\pgfqpoint{7.038107in}{0.152668in}}%
\pgfpathlineto{\pgfqpoint{7.044617in}{0.156325in}}%
\pgfpathlineto{\pgfqpoint{7.046787in}{0.157660in}}%
\pgfpathlineto{\pgfqpoint{7.048957in}{0.158363in}}%
\pgfpathlineto{\pgfqpoint{7.053298in}{0.158836in}}%
\pgfpathlineto{\pgfqpoint{7.056914in}{0.159219in}}%
\pgfpathlineto{\pgfqpoint{7.059085in}{0.160169in}}%
\pgfpathlineto{\pgfqpoint{7.066318in}{0.160536in}}%
\pgfpathlineto{\pgfqpoint{7.074276in}{0.160122in}}%
\pgfpathlineto{\pgfqpoint{7.079339in}{0.159267in}}%
\pgfpathlineto{\pgfqpoint{7.085850in}{0.158934in}}%
\pgfpathlineto{\pgfqpoint{7.092360in}{0.157346in}}%
\pgfpathlineto{\pgfqpoint{7.095977in}{0.156848in}}%
\pgfpathlineto{\pgfqpoint{7.099594in}{0.156001in}}%
\pgfpathlineto{\pgfqpoint{7.115508in}{0.154973in}}%
\pgfpathlineto{\pgfqpoint{7.125636in}{0.154569in}}%
\pgfpathlineto{\pgfqpoint{7.127806in}{0.154442in}}%
\pgfpathlineto{\pgfqpoint{7.134316in}{0.154082in}}%
\pgfpathlineto{\pgfqpoint{7.147337in}{0.153424in}}%
\pgfpathlineto{\pgfqpoint{7.150954in}{0.153754in}}%
\pgfpathlineto{\pgfqpoint{7.156018in}{0.154442in}}%
\pgfpathlineto{\pgfqpoint{7.158911in}{0.154735in}}%
\pgfpathlineto{\pgfqpoint{7.161081in}{0.154808in}}%
\pgfpathlineto{\pgfqpoint{7.165422in}{0.154169in}}%
\pgfpathlineto{\pgfqpoint{7.171209in}{0.155277in}}%
\pgfpathlineto{\pgfqpoint{7.176996in}{0.155448in}}%
\pgfpathlineto{\pgfqpoint{7.199421in}{0.155536in}}%
\pgfpathlineto{\pgfqpoint{7.203037in}{0.157012in}}%
\pgfpathlineto{\pgfqpoint{7.216058in}{0.156936in}}%
\pgfpathlineto{\pgfqpoint{7.224015in}{0.155275in}}%
\pgfpathlineto{\pgfqpoint{7.237760in}{0.155138in}}%
\pgfpathlineto{\pgfqpoint{7.253674in}{0.155536in}}%
\pgfpathlineto{\pgfqpoint{7.264525in}{0.155852in}}%
\pgfpathlineto{\pgfqpoint{7.279716in}{0.155817in}}%
\pgfpathlineto{\pgfqpoint{7.308651in}{0.155505in}}%
\pgfpathlineto{\pgfqpoint{7.320948in}{0.155609in}}%
\pgfpathlineto{\pgfqpoint{7.324565in}{0.156190in}}%
\pgfpathlineto{\pgfqpoint{7.335416in}{0.156855in}}%
\pgfpathlineto{\pgfqpoint{7.360734in}{0.157217in}}%
\pgfpathlineto{\pgfqpoint{7.365798in}{0.158537in}}%
\pgfpathlineto{\pgfqpoint{7.370138in}{0.159018in}}%
\pgfpathlineto{\pgfqpoint{7.373755in}{0.160243in}}%
\pgfpathlineto{\pgfqpoint{7.384606in}{0.160263in}}%
\pgfpathlineto{\pgfqpoint{7.392563in}{0.160033in}}%
\pgfpathlineto{\pgfqpoint{7.399797in}{0.158561in}}%
\pgfpathlineto{\pgfqpoint{7.404137in}{0.158743in}}%
\pgfpathlineto{\pgfqpoint{7.407031in}{0.159324in}}%
\pgfpathlineto{\pgfqpoint{7.425839in}{0.169417in}}%
\pgfpathlineto{\pgfqpoint{7.428009in}{0.168980in}}%
\pgfpathlineto{\pgfqpoint{7.433796in}{0.166255in}}%
\pgfpathlineto{\pgfqpoint{7.436689in}{0.164059in}}%
\pgfpathlineto{\pgfqpoint{7.439583in}{0.161338in}}%
\pgfpathlineto{\pgfqpoint{7.442476in}{0.159280in}}%
\pgfpathlineto{\pgfqpoint{7.448263in}{0.157083in}}%
\pgfpathlineto{\pgfqpoint{7.453327in}{0.156634in}}%
\pgfpathlineto{\pgfqpoint{7.457667in}{0.155430in}}%
\pgfpathlineto{\pgfqpoint{7.475752in}{0.154303in}}%
\pgfpathlineto{\pgfqpoint{7.478645in}{0.154442in}}%
\pgfpathlineto{\pgfqpoint{7.480816in}{0.154675in}}%
\pgfpathlineto{\pgfqpoint{7.483709in}{0.155477in}}%
\pgfpathlineto{\pgfqpoint{7.488773in}{0.155914in}}%
\pgfpathlineto{\pgfqpoint{7.495283in}{0.156295in}}%
\pgfpathlineto{\pgfqpoint{7.498900in}{0.157375in}}%
\pgfpathlineto{\pgfqpoint{7.501794in}{0.159870in}}%
\pgfpathlineto{\pgfqpoint{7.503964in}{0.161502in}}%
\pgfpathlineto{\pgfqpoint{7.506134in}{0.162333in}}%
\pgfpathlineto{\pgfqpoint{7.509027in}{0.162182in}}%
\pgfpathlineto{\pgfqpoint{7.514091in}{0.160960in}}%
\pgfpathlineto{\pgfqpoint{7.516261in}{0.160393in}}%
\pgfpathlineto{\pgfqpoint{7.518431in}{0.160463in}}%
\pgfpathlineto{\pgfqpoint{7.520602in}{0.161749in}}%
\pgfpathlineto{\pgfqpoint{7.523495in}{0.165144in}}%
\pgfpathlineto{\pgfqpoint{7.526389in}{0.169796in}}%
\pgfpathlineto{\pgfqpoint{7.528559in}{0.173614in}}%
\pgfpathlineto{\pgfqpoint{7.530729in}{0.176819in}}%
\pgfpathlineto{\pgfqpoint{7.537239in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{7.540133in}{0.195015in}}%
\pgfpathlineto{\pgfqpoint{7.549537in}{0.213103in}}%
\pgfpathlineto{\pgfqpoint{7.550984in}{0.217935in}}%
\pgfpathlineto{\pgfqpoint{7.555324in}{0.232900in}}%
\pgfpathlineto{\pgfqpoint{7.557494in}{0.238125in}}%
\pgfpathlineto{\pgfqpoint{7.558941in}{0.239919in}}%
\pgfpathlineto{\pgfqpoint{7.561111in}{0.240262in}}%
\pgfpathlineto{\pgfqpoint{7.568345in}{0.239899in}}%
\pgfpathlineto{\pgfqpoint{7.570515in}{0.238682in}}%
\pgfpathlineto{\pgfqpoint{7.572685in}{0.235900in}}%
\pgfpathlineto{\pgfqpoint{7.574132in}{0.233276in}}%
\pgfpathlineto{\pgfqpoint{7.575579in}{0.229562in}}%
\pgfpathlineto{\pgfqpoint{7.578472in}{0.217529in}}%
\pgfpathlineto{\pgfqpoint{7.579919in}{0.211643in}}%
\pgfpathlineto{\pgfqpoint{7.582089in}{0.202707in}}%
\pgfpathlineto{\pgfqpoint{7.587153in}{0.187286in}}%
\pgfpathlineto{\pgfqpoint{7.588599in}{0.183705in}}%
\pgfpathlineto{\pgfqpoint{7.591493in}{0.173106in}}%
\pgfpathlineto{\pgfqpoint{7.592940in}{0.167882in}}%
\pgfpathlineto{\pgfqpoint{7.594386in}{0.162610in}}%
\pgfpathlineto{\pgfqpoint{7.599450in}{0.149467in}}%
\pgfpathlineto{\pgfqpoint{7.603067in}{0.146982in}}%
\pgfpathlineto{\pgfqpoint{7.608131in}{0.145143in}}%
\pgfpathlineto{\pgfqpoint{7.611024in}{0.144981in}}%
\pgfpathlineto{\pgfqpoint{7.616811in}{0.144951in}}%
\pgfpathlineto{\pgfqpoint{7.621151in}{0.144640in}}%
\pgfpathlineto{\pgfqpoint{7.621151in}{0.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.938420in}{2.088462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.088462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{-0.000000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938420in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.088462in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025226in,y=1.962887in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}V1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025226in,y=1.617557in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}V2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025226in,y=1.272227in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}V3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025226in,y=0.926897in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}V4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025226in,y=0.581567in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}V5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025226in,y=0.236237in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}V6}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/ecg_digitization_metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{4.115370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067243in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{1.067243in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067243in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672007in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{1.672007in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672007in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276771in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276771in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881535in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.881535in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881535in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{4.115370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473440in, y=4.062609in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{4.595147in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{4.595147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{4.595147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=4.542385in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{5.074924in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{5.074924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{5.074924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=5.022162in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{5.554700in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{5.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{5.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=5.501939in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329519in,y=4.871019in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scanner}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443333in}{4.116667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.436667in,height=1.126667in]{figures/results/ecg_digitization_metrics-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247694in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.247694in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987369in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{4.115370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823198in,y=5.710000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Signal-to-Noise Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{5.444755in}}%
\pgfpathlineto{\pgfqpoint{0.922917in}{5.444755in}}%
\pgfpathlineto{\pgfqpoint{1.061806in}{5.444755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172917in,y=5.396144in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{4.115370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111136in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{4.111136in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111136in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957806in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{4.957806in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957806in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804475in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{5.804475in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804475in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668431in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774212in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856263in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923303in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979985in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029085in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072395in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366009in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515100in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620882in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702933in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769973in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826655in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875755in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919064in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212679in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361770in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467551in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549602in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616643in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673324in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722424in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765734in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{4.115370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396380in, y=4.062609in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{4.595147in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{4.595147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{4.595147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=4.542385in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{5.074924in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{5.074924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{5.074924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=5.022162in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{5.554700in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{5.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{5.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=5.501939in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773333in}{4.116667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.776667in,height=1.293333in]{figures/results/ecg_digitization_metrics-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254660in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{4.254660in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910309in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{4.115370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746138in,y=5.710000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Root Mean Square Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{4.115370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610741in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{6.610741in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610741in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316299in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{7.316299in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316299in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021857in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{8.021857in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.021857in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727415in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{8.727415in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727415in}{4.115370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{4.595147in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{4.595147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{4.595147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.230954in, y=4.542385in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{5.074924in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{5.074924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{5.074924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142589in, y=5.022162in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{5.554700in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{5.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{5.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142589in, y=5.501939in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626667in}{4.116667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.100000in,height=1.510000in]{figures/results/ecg_digitization_metrics-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{4.115370in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.680499in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{8.680499in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833249in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{4.115370in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{4.115370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{5.626667in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{5.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669078in,y=5.710000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correlation Coefficient}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{2.369074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067243in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{1.067243in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067243in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672007in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{1.672007in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672007in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276771in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276771in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881535in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.881535in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881535in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.369074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473440in, y=2.316313in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.848851in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.848851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{2.848851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=2.796089in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.328627in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{3.328627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{3.328627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=3.275866in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.808404in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{3.808404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{3.808404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=3.755642in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329519in,y=3.124722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OnePlus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186667in}{2.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.356667in,height=1.126667in]{figures/results/ecg_digitization_metrics-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787442in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{1.787442in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987369in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.369074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{2.369074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111136in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{4.111136in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111136in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957806in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{4.957806in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957806in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804475in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{5.804475in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804475in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668431in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774212in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856263in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923303in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979985in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029085in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072395in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366009in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515100in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620882in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702933in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769973in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826655in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875755in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919064in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212679in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361770in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467551in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549602in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616643in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673324in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722424in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765734in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.369074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396380in, y=2.316313in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{2.848851in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.848851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{2.848851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=2.796089in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{3.328627in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{3.328627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{3.328627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=3.275866in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{3.808404in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{3.808404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{3.808404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=3.755642in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110000in}{2.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.356667in,height=1.270000in]{figures/results/ecg_digitization_metrics-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547680in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910309in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.369074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{2.369074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610741in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{6.610741in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610741in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316299in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{7.316299in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316299in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021857in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{8.021857in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.021857in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727415in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{8.727415in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727415in}{2.369074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{2.848851in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{2.848851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{2.848851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.230954in, y=2.796089in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{3.328627in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{3.328627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{3.328627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142589in, y=3.275866in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{3.808404in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{3.808404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{3.808404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142589in, y=3.755642in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033333in}{2.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.693333in,height=0.493333in]{figures/results/ecg_digitization_metrics-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{2.369074in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449551in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{8.449551in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833249in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{2.369074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{3.880370in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{3.880370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{0.622778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067243in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.067243in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067243in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067243in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672007in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.672007in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672007in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672007in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276771in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276771in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276771in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881535in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.881535in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881535in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881535in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823198in,y=0.335587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{0.622778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473440in, y=0.570016in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{1.102554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{1.102554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=1.049793in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{1.582331in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{1.582331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{1.582331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=1.529569in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.062108in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.062108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{2.062108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385075in, y=2.009346in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329519in,y=1.378426in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}iPhone}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933333in}{0.623333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.356667in,height=1.293333in]{figures/results/ecg_digitization_metrics-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680173in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.680173in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987369in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{0.622778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{0.622778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111136in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{4.111136in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111136in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111136in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957806in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{4.957806in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957806in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957806in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804475in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{5.804475in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804475in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.804475in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668431in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774212in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856263in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923303in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979985in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029085in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072395in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366009in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515100in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620882in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702933in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769973in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826655in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875755in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919064in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212679in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361770in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467551in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549602in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616643in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673324in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722424in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765734in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746138in,y=0.335587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE [$\mu V$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{0.622778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396380in, y=0.570016in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{1.102554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{1.102554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=1.049793in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{1.582331in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{1.582331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{1.582331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=1.529569in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{2.062108in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.062108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581968in}{2.062108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308015in, y=2.009346in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280000in}{0.623333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.320000in]{figures/results/ecg_digitization_metrics-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.581968in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658329in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{4.658329in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910309in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{0.622778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581968in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{5.910309in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{0.622778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610741in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{6.610741in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610741in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610741in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316299in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{7.316299in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316299in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.316299in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021857in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{8.021857in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.021857in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.021857in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727415in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{8.727415in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727415in}{0.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.727415in,y=0.525556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669078in,y=0.335587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correlation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{1.102554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{1.102554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.230954in, y=1.049793in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{1.582331in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{1.582331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{1.582331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142589in, y=1.529569in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{2.062108in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{2.062108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504907in}{2.062108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142589in, y=2.009346in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950000in}{0.623333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.776667in,height=0.376667in]{figures/results/ecg_digitization_metrics-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.504907in}{0.622778in}}{\pgfqpoint{2.328341in}{1.511296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351812in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{8.351812in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{6.504907in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833249in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{0.622778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504907in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{8.833249in}{2.134074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/ecg_digitization_metrics_per_lead.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{5.411111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926558in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{0.926558in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926558in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391618in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{1.391618in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391618in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856678in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{1.856678in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856678in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321738in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{2.321738in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321738in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786799in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{2.786799in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786799in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{5.965000in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{5.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{5.965000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=5.922791in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{6.518889in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{6.518889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{6.518889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=6.476680in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{7.072778in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{7.072778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{7.072778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=7.030569in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329173in,y=6.518889in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scanner}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833333in}{5.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.186667in,height=1.113333in]{figures/results/ecg_digitization_metrics_per_lead-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318583in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{2.318583in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019329in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{5.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856678in,y=7.710000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Signal-to-Noise Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819028in}{7.444755in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{7.444755in}}%
\pgfpathlineto{\pgfqpoint{1.096806in}{7.444755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207917in,y=7.396144in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{5.411111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978357in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{3.978357in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978357in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801790in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{4.801790in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801790in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625224in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{5.625224in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625224in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650680in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730479in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795679in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850805in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898558in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940679in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226235in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371234in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474113in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553912in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619113in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674239in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721991in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764112in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049668in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194668in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297547in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377346in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442546in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497672in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545425in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587545in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873102in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{5.965000in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{5.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{5.965000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=5.922791in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{6.518889in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{6.518889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{6.518889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=6.476680in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{7.072778in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{7.072778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{7.072778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=7.030569in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590000in}{5.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.120000in,height=1.300000in]{figures/results/ecg_digitization_metrics_per_lead-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090222in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{4.090222in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873102in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{5.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710451in,y=7.710000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Root Mean Square Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{5.411111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866634in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{6.866634in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866634in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331694in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{7.331694in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331694in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796755in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{7.796755in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796755in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261815in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{8.261815in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261815in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726875in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.726875in}{5.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{5.965000in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{5.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{5.965000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092275in, y=5.922791in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{6.518889in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{6.518889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{6.518889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.021583in, y=6.476680in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{7.072778in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{7.072778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{7.072778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.021583in, y=7.030569in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540000in}{5.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.186667in,height=1.470000in]{figures/results/ecg_digitization_metrics_per_lead-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{5.411111in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.680215in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{8.680215in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726875in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{5.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{7.626667in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{7.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.564225in,y=7.710000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correlation }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{2.996944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926558in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{0.926558in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926558in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391618in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{1.391618in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391618in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856678in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{1.856678in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856678in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321738in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{2.321738in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321738in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786799in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{2.786799in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786799in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{3.550833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=3.508624in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{4.104722in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{4.104722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{4.104722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=4.062513in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{4.658611in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{4.658611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{4.658611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=4.616402in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329173in,y=4.104722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OnePlus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926667in}{2.996667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.766667in,height=1.106667in]{figures/results/ecg_digitization_metrics_per_lead-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945372in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{1.945372in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019329in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{2.996944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{2.996944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978357in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{3.978357in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978357in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801790in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{4.801790in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801790in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625224in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{5.625224in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625224in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650680in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730479in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795679in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850805in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898558in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940679in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226235in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371234in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474113in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553912in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619113in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674239in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721991in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764112in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049668in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194668in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297547in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377346in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442546in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497672in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545425in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587545in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873102in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{3.550833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=3.508624in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{4.104722in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{4.104722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{4.104722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=4.062513in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{4.658611in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{4.658611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{4.658611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=4.616402in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806667in}{2.996667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.903333in,height=1.223333in]{figures/results/ecg_digitization_metrics_per_lead-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401697in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{4.401697in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873102in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{2.996944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.996944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866634in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{6.866634in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866634in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331694in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{7.331694in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331694in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796755in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{7.796755in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796755in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261815in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{8.261815in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261815in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726875in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.726875in}{2.996944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{3.550833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092275in, y=3.508624in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{4.104722in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{4.104722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{4.104722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092275in, y=4.062513in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{4.658611in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{4.658611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{4.658611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092275in, y=4.616402in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400000in}{2.996667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.326667in,height=1.096667in]{figures/results/ecg_digitization_metrics_per_lead-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{2.996944in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427958in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{8.427958in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726875in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{2.996944in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{2.996944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{5.212500in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{5.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926558in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.926558in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926558in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926558in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391618in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.391618in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391618in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391618in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856678in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.856678in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856678in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856678in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321738in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.321738in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321738in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321738in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786799in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.786799in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786799in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786799in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856678in,y=0.322470in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{1.136667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{1.136667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=1.094457in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{1.690556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{1.690556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=1.648346in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{2.244444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694028in}{2.244444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384729in, y=2.202235in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329173in,y=1.690556in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}iPhone}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693333in}{0.583333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.953333in,height=1.513333in]{figures/results/ecg_digitization_metrics_per_lead-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694028in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865867in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.865867in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019329in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694028in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978357in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.978357in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978357in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978357in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801790in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.801790in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801790in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801790in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625224in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.625224in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625224in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625224in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650680in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730479in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795679in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850805in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898558in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940679in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226235in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371234in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474113in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553912in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619113in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674239in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721991in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764112in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049668in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194668in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297547in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377346in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442546in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497672in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545425in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587545in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873102in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710451in,y=0.322470in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE [$\mu V$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{1.136667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{1.136667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=1.094457in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{1.690556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{1.690556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=1.648346in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{2.244444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547801in}{2.244444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238502in, y=2.202235in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860000in}{0.583333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.850000in,height=1.373333in]{figures/results/ecg_digitization_metrics_per_lead-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547801in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468397in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.468397in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873102in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{5.873102in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.401574in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866634in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.866634in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866634in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866634in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331694in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.331694in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331694in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.331694in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796755in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.796755in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796755in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.796755in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261815in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.261815in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261815in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.261815in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726875in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.726875in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.726875in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.564225in,y=0.322470in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correlation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{1.136667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{1.136667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092275in, y=1.094457in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{1.690556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{1.690556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092275in, y=1.648346in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{2.244444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401574in}{2.244444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092275in, y=2.202235in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400000in}{0.583333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.326667in,height=0.770000in]{figures/results/ecg_digitization_metrics_per_lead-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401574in}{0.582778in}}{\pgfqpoint{2.325301in}{2.215556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.285147in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.285147in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726875in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401574in}{2.798333in}}%
\pgfpathlineto{\pgfqpoint{8.726875in}{2.798333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/example_limb_scanner_34.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150745in}{3.075000in}}{\pgfqpoint{3.698509in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.150745in}{3.075000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.700000in,height=2.776667in]{figures/results/example_limb_scanner_34-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.428713in}}%
\pgfpathlineto{\pgfqpoint{0.152220in}{2.427586in}}%
\pgfpathlineto{\pgfqpoint{0.153700in}{2.425851in}}%
\pgfpathlineto{\pgfqpoint{0.156660in}{2.421268in}}%
\pgfpathlineto{\pgfqpoint{0.158140in}{2.420548in}}%
\pgfpathlineto{\pgfqpoint{0.159620in}{2.421467in}}%
\pgfpathlineto{\pgfqpoint{0.162580in}{2.426102in}}%
\pgfpathlineto{\pgfqpoint{0.164060in}{2.428239in}}%
\pgfpathlineto{\pgfqpoint{0.164800in}{2.428535in}}%
\pgfpathlineto{\pgfqpoint{0.165540in}{2.428313in}}%
\pgfpathlineto{\pgfqpoint{0.167020in}{2.426687in}}%
\pgfpathlineto{\pgfqpoint{0.171460in}{2.419641in}}%
\pgfpathlineto{\pgfqpoint{0.172200in}{2.419238in}}%
\pgfpathlineto{\pgfqpoint{0.173680in}{2.420850in}}%
\pgfpathlineto{\pgfqpoint{0.178860in}{2.428752in}}%
\pgfpathlineto{\pgfqpoint{0.180340in}{2.428427in}}%
\pgfpathlineto{\pgfqpoint{0.183300in}{2.423632in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{2.420717in}}%
\pgfpathlineto{\pgfqpoint{0.186260in}{2.419534in}}%
\pgfpathlineto{\pgfqpoint{0.187000in}{2.419143in}}%
\pgfpathlineto{\pgfqpoint{0.188480in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{0.190700in}{2.424914in}}%
\pgfpathlineto{\pgfqpoint{0.192920in}{2.429430in}}%
\pgfpathlineto{\pgfqpoint{0.193660in}{2.429930in}}%
\pgfpathlineto{\pgfqpoint{0.194400in}{2.429465in}}%
\pgfpathlineto{\pgfqpoint{0.195880in}{2.426262in}}%
\pgfpathlineto{\pgfqpoint{0.198100in}{2.418612in}}%
\pgfpathlineto{\pgfqpoint{0.200320in}{2.409781in}}%
\pgfpathlineto{\pgfqpoint{0.202540in}{2.404011in}}%
\pgfpathlineto{\pgfqpoint{0.203280in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{0.204020in}{2.403731in}}%
\pgfpathlineto{\pgfqpoint{0.205500in}{2.404970in}}%
\pgfpathlineto{\pgfqpoint{0.209200in}{2.408796in}}%
\pgfpathlineto{\pgfqpoint{0.210680in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{0.212160in}{2.405898in}}%
\pgfpathlineto{\pgfqpoint{0.215120in}{2.397040in}}%
\pgfpathlineto{\pgfqpoint{0.218080in}{2.388888in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{2.387851in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{2.389839in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{2.395718in}}%
\pgfpathlineto{\pgfqpoint{0.224740in}{2.412556in}}%
\pgfpathlineto{\pgfqpoint{0.228440in}{2.440765in}}%
\pgfpathlineto{\pgfqpoint{0.234360in}{2.481733in}}%
\pgfpathlineto{\pgfqpoint{0.236580in}{2.490671in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{2.490604in}}%
\pgfpathlineto{\pgfqpoint{0.240280in}{2.482853in}}%
\pgfpathlineto{\pgfqpoint{0.242500in}{2.472126in}}%
\pgfpathlineto{\pgfqpoint{0.245460in}{2.455308in}}%
\pgfpathlineto{\pgfqpoint{0.247680in}{2.446272in}}%
\pgfpathlineto{\pgfqpoint{0.249160in}{2.443610in}}%
\pgfpathlineto{\pgfqpoint{0.250640in}{2.443075in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{2.444110in}}%
\pgfpathlineto{\pgfqpoint{0.254340in}{2.442771in}}%
\pgfpathlineto{\pgfqpoint{0.256560in}{2.437870in}}%
\pgfpathlineto{\pgfqpoint{0.258040in}{2.433244in}}%
\pgfpathlineto{\pgfqpoint{0.259520in}{2.429163in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{2.426674in}}%
\pgfpathlineto{\pgfqpoint{0.261740in}{2.426272in}}%
\pgfpathlineto{\pgfqpoint{0.262480in}{2.426450in}}%
\pgfpathlineto{\pgfqpoint{0.263960in}{2.428472in}}%
\pgfpathlineto{\pgfqpoint{0.267660in}{2.434877in}}%
\pgfpathlineto{\pgfqpoint{0.268400in}{2.435387in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{2.434141in}}%
\pgfpathlineto{\pgfqpoint{0.272840in}{2.427737in}}%
\pgfpathlineto{\pgfqpoint{0.274320in}{2.424482in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{2.422748in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{2.422377in}}%
\pgfpathlineto{\pgfqpoint{0.278760in}{2.425332in}}%
\pgfpathlineto{\pgfqpoint{0.281720in}{2.430150in}}%
\pgfpathlineto{\pgfqpoint{0.283200in}{2.431088in}}%
\pgfpathlineto{\pgfqpoint{0.284680in}{2.430619in}}%
\pgfpathlineto{\pgfqpoint{0.287640in}{2.426547in}}%
\pgfpathlineto{\pgfqpoint{0.289120in}{2.424525in}}%
\pgfpathlineto{\pgfqpoint{0.289860in}{2.424038in}}%
\pgfpathlineto{\pgfqpoint{0.290600in}{2.424186in}}%
\pgfpathlineto{\pgfqpoint{0.292080in}{2.425945in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{2.431274in}}%
\pgfpathlineto{\pgfqpoint{0.296520in}{2.433973in}}%
\pgfpathlineto{\pgfqpoint{0.297260in}{2.434922in}}%
\pgfpathlineto{\pgfqpoint{0.298000in}{2.435138in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{2.434655in}}%
\pgfpathlineto{\pgfqpoint{0.301700in}{2.427379in}}%
\pgfpathlineto{\pgfqpoint{0.303180in}{2.423812in}}%
\pgfpathlineto{\pgfqpoint{0.303920in}{2.422389in}}%
\pgfpathlineto{\pgfqpoint{0.305400in}{2.421761in}}%
\pgfpathlineto{\pgfqpoint{0.306880in}{2.423548in}}%
\pgfpathlineto{\pgfqpoint{0.312800in}{2.434677in}}%
\pgfpathlineto{\pgfqpoint{0.313540in}{2.434870in}}%
\pgfpathlineto{\pgfqpoint{0.315760in}{2.430552in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{2.424250in}}%
\pgfpathlineto{\pgfqpoint{0.319460in}{2.423771in}}%
\pgfpathlineto{\pgfqpoint{0.320200in}{2.423792in}}%
\pgfpathlineto{\pgfqpoint{0.321680in}{2.425377in}}%
\pgfpathlineto{\pgfqpoint{0.323900in}{2.429460in}}%
\pgfpathlineto{\pgfqpoint{0.327600in}{2.436544in}}%
\pgfpathlineto{\pgfqpoint{0.328340in}{2.436738in}}%
\pgfpathlineto{\pgfqpoint{0.329080in}{2.436240in}}%
\pgfpathlineto{\pgfqpoint{0.334260in}{2.428643in}}%
\pgfpathlineto{\pgfqpoint{0.335740in}{2.429420in}}%
\pgfpathlineto{\pgfqpoint{0.338700in}{2.433935in}}%
\pgfpathlineto{\pgfqpoint{0.340180in}{2.436538in}}%
\pgfpathlineto{\pgfqpoint{0.341660in}{2.437918in}}%
\pgfpathlineto{\pgfqpoint{0.342400in}{2.438186in}}%
\pgfpathlineto{\pgfqpoint{0.343880in}{2.437077in}}%
\pgfpathlineto{\pgfqpoint{0.346840in}{2.431403in}}%
\pgfpathlineto{\pgfqpoint{0.348320in}{2.428963in}}%
\pgfpathlineto{\pgfqpoint{0.349060in}{2.428846in}}%
\pgfpathlineto{\pgfqpoint{0.350540in}{2.430996in}}%
\pgfpathlineto{\pgfqpoint{0.353500in}{2.438695in}}%
\pgfpathlineto{\pgfqpoint{0.355720in}{2.445462in}}%
\pgfpathlineto{\pgfqpoint{0.357200in}{2.447761in}}%
\pgfpathlineto{\pgfqpoint{0.357940in}{2.447705in}}%
\pgfpathlineto{\pgfqpoint{0.360900in}{2.442811in}}%
\pgfpathlineto{\pgfqpoint{0.363120in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{0.364600in}{2.439608in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{2.442151in}}%
\pgfpathlineto{\pgfqpoint{0.368300in}{2.446949in}}%
\pgfpathlineto{\pgfqpoint{0.369780in}{2.448186in}}%
\pgfpathlineto{\pgfqpoint{0.371260in}{2.446237in}}%
\pgfpathlineto{\pgfqpoint{0.372740in}{2.442634in}}%
\pgfpathlineto{\pgfqpoint{0.377180in}{2.426109in}}%
\pgfpathlineto{\pgfqpoint{0.378660in}{2.423238in}}%
\pgfpathlineto{\pgfqpoint{0.379400in}{2.422801in}}%
\pgfpathlineto{\pgfqpoint{0.380880in}{2.424810in}}%
\pgfpathlineto{\pgfqpoint{0.383840in}{2.431964in}}%
\pgfpathlineto{\pgfqpoint{0.386060in}{2.436969in}}%
\pgfpathlineto{\pgfqpoint{0.386800in}{2.437586in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{2.437489in}}%
\pgfpathlineto{\pgfqpoint{0.389020in}{2.434936in}}%
\pgfpathlineto{\pgfqpoint{0.391980in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.393460in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{0.394940in}{2.427720in}}%
\pgfpathlineto{\pgfqpoint{0.397160in}{2.434141in}}%
\pgfpathlineto{\pgfqpoint{0.400860in}{2.445124in}}%
\pgfpathlineto{\pgfqpoint{0.401600in}{2.446527in}}%
\pgfpathlineto{\pgfqpoint{0.403080in}{2.446395in}}%
\pgfpathlineto{\pgfqpoint{0.405300in}{2.443889in}}%
\pgfpathlineto{\pgfqpoint{0.406040in}{2.443875in}}%
\pgfpathlineto{\pgfqpoint{0.406780in}{2.444695in}}%
\pgfpathlineto{\pgfqpoint{0.408260in}{2.449089in}}%
\pgfpathlineto{\pgfqpoint{0.410480in}{2.462948in}}%
\pgfpathlineto{\pgfqpoint{0.413440in}{2.488011in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{2.525780in}}%
\pgfpathlineto{\pgfqpoint{0.423060in}{2.566627in}}%
\pgfpathlineto{\pgfqpoint{0.425280in}{2.588622in}}%
\pgfpathlineto{\pgfqpoint{0.430460in}{2.644022in}}%
\pgfpathlineto{\pgfqpoint{0.433420in}{2.662902in}}%
\pgfpathlineto{\pgfqpoint{0.437120in}{2.677872in}}%
\pgfpathlineto{\pgfqpoint{0.439340in}{2.690082in}}%
\pgfpathlineto{\pgfqpoint{0.446000in}{2.731978in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{2.736270in}}%
\pgfpathlineto{\pgfqpoint{0.448220in}{2.737555in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{2.738928in}}%
\pgfpathlineto{\pgfqpoint{0.451180in}{2.739899in}}%
\pgfpathlineto{\pgfqpoint{0.452660in}{2.744168in}}%
\pgfpathlineto{\pgfqpoint{0.454140in}{2.751171in}}%
\pgfpathlineto{\pgfqpoint{0.455620in}{2.761969in}}%
\pgfpathlineto{\pgfqpoint{0.459320in}{2.794888in}}%
\pgfpathlineto{\pgfqpoint{0.463020in}{2.812506in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{2.825729in}}%
\pgfpathlineto{\pgfqpoint{0.468940in}{2.836335in}}%
\pgfpathlineto{\pgfqpoint{0.471160in}{2.851502in}}%
\pgfpathlineto{\pgfqpoint{0.474120in}{2.866531in}}%
\pgfpathlineto{\pgfqpoint{0.475600in}{2.870162in}}%
\pgfpathlineto{\pgfqpoint{0.476340in}{2.870259in}}%
\pgfpathlineto{\pgfqpoint{0.477080in}{2.869859in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{2.861204in}}%
\pgfpathlineto{\pgfqpoint{0.482260in}{2.861290in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{2.862044in}}%
\pgfpathlineto{\pgfqpoint{0.484480in}{2.865649in}}%
\pgfpathlineto{\pgfqpoint{0.488180in}{2.876451in}}%
\pgfpathlineto{\pgfqpoint{0.489660in}{2.876836in}}%
\pgfpathlineto{\pgfqpoint{0.491140in}{2.873325in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{2.858472in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{2.852266in}}%
\pgfpathlineto{\pgfqpoint{0.497800in}{2.849977in}}%
\pgfpathlineto{\pgfqpoint{0.499280in}{2.851062in}}%
\pgfpathlineto{\pgfqpoint{0.502980in}{2.857260in}}%
\pgfpathlineto{\pgfqpoint{0.503720in}{2.857422in}}%
\pgfpathlineto{\pgfqpoint{0.504460in}{2.857027in}}%
\pgfpathlineto{\pgfqpoint{0.505940in}{2.853665in}}%
\pgfpathlineto{\pgfqpoint{0.508160in}{2.844878in}}%
\pgfpathlineto{\pgfqpoint{0.510380in}{2.836525in}}%
\pgfpathlineto{\pgfqpoint{0.511860in}{2.831646in}}%
\pgfpathlineto{\pgfqpoint{0.512600in}{2.830694in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.830461in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{2.830760in}}%
\pgfpathlineto{\pgfqpoint{0.518520in}{2.835179in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{2.832425in}}%
\pgfpathlineto{\pgfqpoint{0.521480in}{2.827023in}}%
\pgfpathlineto{\pgfqpoint{0.526660in}{2.800611in}}%
\pgfpathlineto{\pgfqpoint{0.528140in}{2.798006in}}%
\pgfpathlineto{\pgfqpoint{0.529620in}{2.798175in}}%
\pgfpathlineto{\pgfqpoint{0.531840in}{2.798820in}}%
\pgfpathlineto{\pgfqpoint{0.533320in}{2.797562in}}%
\pgfpathlineto{\pgfqpoint{0.534800in}{2.793227in}}%
\pgfpathlineto{\pgfqpoint{0.536280in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{0.541460in}{2.758760in}}%
\pgfpathlineto{\pgfqpoint{0.542940in}{2.754947in}}%
\pgfpathlineto{\pgfqpoint{0.543680in}{2.754599in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{0.547380in}{2.757017in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{2.755206in}}%
\pgfpathlineto{\pgfqpoint{0.551080in}{2.747760in}}%
\pgfpathlineto{\pgfqpoint{0.556260in}{2.724582in}}%
\pgfpathlineto{\pgfqpoint{0.557000in}{2.722553in}}%
\pgfpathlineto{\pgfqpoint{0.558480in}{2.722291in}}%
\pgfpathlineto{\pgfqpoint{0.559960in}{2.723638in}}%
\pgfpathlineto{\pgfqpoint{0.562180in}{2.726211in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{2.725751in}}%
\pgfpathlineto{\pgfqpoint{0.565140in}{2.721945in}}%
\pgfpathlineto{\pgfqpoint{0.571800in}{2.695367in}}%
\pgfpathlineto{\pgfqpoint{0.573280in}{2.693738in}}%
\pgfpathlineto{\pgfqpoint{0.574760in}{2.694385in}}%
\pgfpathlineto{\pgfqpoint{0.576980in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{0.577720in}{2.696553in}}%
\pgfpathlineto{\pgfqpoint{0.578460in}{2.696136in}}%
\pgfpathlineto{\pgfqpoint{0.579200in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{0.581420in}{2.688807in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.677731in}}%
\pgfpathlineto{\pgfqpoint{0.587340in}{2.667224in}}%
\pgfpathlineto{\pgfqpoint{0.588820in}{2.667022in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{2.670020in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.669031in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{2.660755in}}%
\pgfpathlineto{\pgfqpoint{0.599180in}{2.650780in}}%
\pgfpathlineto{\pgfqpoint{0.602140in}{2.640711in}}%
\pgfpathlineto{\pgfqpoint{0.603620in}{2.639656in}}%
\pgfpathlineto{\pgfqpoint{0.607320in}{2.641256in}}%
\pgfpathlineto{\pgfqpoint{0.608800in}{2.640735in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{2.638168in}}%
\pgfpathlineto{\pgfqpoint{0.611760in}{2.632975in}}%
\pgfpathlineto{\pgfqpoint{0.615460in}{2.617131in}}%
\pgfpathlineto{\pgfqpoint{0.616940in}{2.612471in}}%
\pgfpathlineto{\pgfqpoint{0.617680in}{2.610952in}}%
\pgfpathlineto{\pgfqpoint{0.618420in}{2.610387in}}%
\pgfpathlineto{\pgfqpoint{0.619160in}{2.610311in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{2.612027in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{2.610592in}}%
\pgfpathlineto{\pgfqpoint{0.625820in}{2.607692in}}%
\pgfpathlineto{\pgfqpoint{0.631000in}{2.593423in}}%
\pgfpathlineto{\pgfqpoint{0.632480in}{2.591927in}}%
\pgfpathlineto{\pgfqpoint{0.633960in}{2.591621in}}%
\pgfpathlineto{\pgfqpoint{0.635440in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{0.637660in}{2.585389in}}%
\pgfpathlineto{\pgfqpoint{0.639880in}{2.577032in}}%
\pgfpathlineto{\pgfqpoint{0.641360in}{2.570086in}}%
\pgfpathlineto{\pgfqpoint{0.645800in}{2.546824in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{2.514049in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{2.447115in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{2.432468in}}%
\pgfpathlineto{\pgfqpoint{0.664300in}{2.427625in}}%
\pgfpathlineto{\pgfqpoint{0.668000in}{2.412580in}}%
\pgfpathlineto{\pgfqpoint{0.670960in}{2.402471in}}%
\pgfpathlineto{\pgfqpoint{0.673180in}{2.397122in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{2.395180in}}%
\pgfpathlineto{\pgfqpoint{0.680580in}{2.388812in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{2.381804in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{0.687980in}{2.375330in}}%
\pgfpathlineto{\pgfqpoint{0.689460in}{2.374736in}}%
\pgfpathlineto{\pgfqpoint{0.693900in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{2.372493in}}%
\pgfpathlineto{\pgfqpoint{0.697600in}{2.369214in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{2.361947in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{2.361320in}}%
\pgfpathlineto{\pgfqpoint{0.704260in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{2.362640in}}%
\pgfpathlineto{\pgfqpoint{0.709440in}{2.361925in}}%
\pgfpathlineto{\pgfqpoint{0.713880in}{2.355803in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{2.352152in}}%
\pgfpathlineto{\pgfqpoint{0.717580in}{2.351812in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{2.354082in}}%
\pgfpathlineto{\pgfqpoint{0.724240in}{2.353717in}}%
\pgfpathlineto{\pgfqpoint{0.725720in}{2.352563in}}%
\pgfpathlineto{\pgfqpoint{0.730160in}{2.348264in}}%
\pgfpathlineto{\pgfqpoint{0.731640in}{2.348563in}}%
\pgfpathlineto{\pgfqpoint{0.738300in}{2.356021in}}%
\pgfpathlineto{\pgfqpoint{0.739780in}{2.355500in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{2.351845in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{2.351770in}}%
\pgfpathlineto{\pgfqpoint{0.746440in}{2.353808in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{2.359071in}}%
\pgfpathlineto{\pgfqpoint{0.751620in}{2.363445in}}%
\pgfpathlineto{\pgfqpoint{0.753100in}{2.364940in}}%
\pgfpathlineto{\pgfqpoint{0.754580in}{2.364995in}}%
\pgfpathlineto{\pgfqpoint{0.756060in}{2.363859in}}%
\pgfpathlineto{\pgfqpoint{0.759020in}{2.360976in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{2.361015in}}%
\pgfpathlineto{\pgfqpoint{0.762720in}{2.363370in}}%
\pgfpathlineto{\pgfqpoint{0.767160in}{2.368907in}}%
\pgfpathlineto{\pgfqpoint{0.768640in}{2.369339in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{2.367644in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.367850in}}%
\pgfpathlineto{\pgfqpoint{0.775300in}{2.368521in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{2.372250in}}%
\pgfpathlineto{\pgfqpoint{0.782700in}{2.378391in}}%
\pgfpathlineto{\pgfqpoint{0.784180in}{2.378729in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{2.378558in}}%
\pgfpathlineto{\pgfqpoint{0.790100in}{2.376586in}}%
\pgfpathlineto{\pgfqpoint{0.790840in}{2.376690in}}%
\pgfpathlineto{\pgfqpoint{0.796760in}{2.381117in}}%
\pgfpathlineto{\pgfqpoint{0.797500in}{2.381311in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{2.382539in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{0.803420in}{2.381447in}}%
\pgfpathlineto{\pgfqpoint{0.804900in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{2.380944in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{2.383677in}}%
\pgfpathlineto{\pgfqpoint{0.811560in}{2.389492in}}%
\pgfpathlineto{\pgfqpoint{0.812300in}{2.389963in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{2.389423in}}%
\pgfpathlineto{\pgfqpoint{0.819700in}{2.386264in}}%
\pgfpathlineto{\pgfqpoint{0.821180in}{2.387081in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{2.389619in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{2.389995in}}%
\pgfpathlineto{\pgfqpoint{0.826360in}{2.388997in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{2.387162in}}%
\pgfpathlineto{\pgfqpoint{0.830800in}{2.379969in}}%
\pgfpathlineto{\pgfqpoint{0.833760in}{2.372940in}}%
\pgfpathlineto{\pgfqpoint{0.834500in}{2.372021in}}%
\pgfpathlineto{\pgfqpoint{0.835980in}{2.371682in}}%
\pgfpathlineto{\pgfqpoint{0.841160in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{2.374997in}}%
\pgfpathlineto{\pgfqpoint{0.847080in}{2.366060in}}%
\pgfpathlineto{\pgfqpoint{0.848560in}{2.369468in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{2.377146in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{2.409767in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{2.438351in}}%
\pgfpathlineto{\pgfqpoint{0.859660in}{2.459356in}}%
\pgfpathlineto{\pgfqpoint{0.861880in}{2.467758in}}%
\pgfpathlineto{\pgfqpoint{0.863360in}{2.469073in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{2.468092in}}%
\pgfpathlineto{\pgfqpoint{0.867060in}{2.463465in}}%
\pgfpathlineto{\pgfqpoint{0.869280in}{2.457104in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{2.432938in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{2.428098in}}%
\pgfpathlineto{\pgfqpoint{0.879640in}{2.424125in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{0.882600in}{2.423269in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{0.887780in}{2.423676in}}%
\pgfpathlineto{\pgfqpoint{0.890000in}{2.422599in}}%
\pgfpathlineto{\pgfqpoint{0.894440in}{2.420061in}}%
\pgfpathlineto{\pgfqpoint{0.895920in}{2.420316in}}%
\pgfpathlineto{\pgfqpoint{0.897400in}{2.421481in}}%
\pgfpathlineto{\pgfqpoint{0.900360in}{2.424835in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{2.425006in}}%
\pgfpathlineto{\pgfqpoint{0.904800in}{2.423361in}}%
\pgfpathlineto{\pgfqpoint{0.907760in}{2.420542in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{2.420328in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{2.421284in}}%
\pgfpathlineto{\pgfqpoint{0.912200in}{2.424787in}}%
\pgfpathlineto{\pgfqpoint{0.914420in}{2.428251in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{2.428459in}}%
\pgfpathlineto{\pgfqpoint{0.918120in}{2.427952in}}%
\pgfpathlineto{\pgfqpoint{0.920340in}{2.425850in}}%
\pgfpathlineto{\pgfqpoint{0.921820in}{2.424663in}}%
\pgfpathlineto{\pgfqpoint{0.922560in}{2.424274in}}%
\pgfpathlineto{\pgfqpoint{0.924040in}{2.424466in}}%
\pgfpathlineto{\pgfqpoint{0.925520in}{2.425726in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{2.431664in}}%
\pgfpathlineto{\pgfqpoint{0.931440in}{2.432667in}}%
\pgfpathlineto{\pgfqpoint{0.932180in}{2.432959in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{2.431383in}}%
\pgfpathlineto{\pgfqpoint{0.935880in}{2.430561in}}%
\pgfpathlineto{\pgfqpoint{0.937360in}{2.430319in}}%
\pgfpathlineto{\pgfqpoint{0.938840in}{2.431174in}}%
\pgfpathlineto{\pgfqpoint{0.945500in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{0.946980in}{2.437533in}}%
\pgfpathlineto{\pgfqpoint{0.949200in}{2.437010in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{2.435898in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{2.438551in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{2.446037in}}%
\pgfpathlineto{\pgfqpoint{0.961780in}{2.446610in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{2.446493in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{2.446175in}}%
\pgfpathlineto{\pgfqpoint{0.966220in}{2.443528in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{2.441119in}}%
\pgfpathlineto{\pgfqpoint{0.969180in}{2.440728in}}%
\pgfpathlineto{\pgfqpoint{0.970660in}{2.441321in}}%
\pgfpathlineto{\pgfqpoint{0.975100in}{2.448207in}}%
\pgfpathlineto{\pgfqpoint{0.976580in}{2.448900in}}%
\pgfpathlineto{\pgfqpoint{0.978060in}{2.448830in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{2.448604in}}%
\pgfpathlineto{\pgfqpoint{0.981020in}{2.446289in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.444964in}}%
\pgfpathlineto{\pgfqpoint{0.983980in}{2.444570in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{2.445114in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{2.446614in}}%
\pgfpathlineto{\pgfqpoint{0.990640in}{2.451991in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{2.452558in}}%
\pgfpathlineto{\pgfqpoint{0.992860in}{2.452085in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{2.445366in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{2.444584in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{2.446031in}}%
\pgfpathlineto{\pgfqpoint{1.005440in}{2.453002in}}%
\pgfpathlineto{\pgfqpoint{1.006920in}{2.453513in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{2.453397in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{2.450229in}}%
\pgfpathlineto{\pgfqpoint{1.012100in}{2.447284in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{2.446966in}}%
\pgfpathlineto{\pgfqpoint{1.014320in}{2.447094in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{2.448468in}}%
\pgfpathlineto{\pgfqpoint{1.019500in}{2.453113in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{2.453599in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{2.453509in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{2.452171in}}%
\pgfpathlineto{\pgfqpoint{1.024680in}{2.449816in}}%
\pgfpathlineto{\pgfqpoint{1.026160in}{2.447053in}}%
\pgfpathlineto{\pgfqpoint{1.027640in}{2.445382in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{2.444826in}}%
\pgfpathlineto{\pgfqpoint{1.029860in}{2.445572in}}%
\pgfpathlineto{\pgfqpoint{1.032820in}{2.449707in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{2.450968in}}%
\pgfpathlineto{\pgfqpoint{1.036520in}{2.451432in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{2.450343in}}%
\pgfpathlineto{\pgfqpoint{1.040960in}{2.446216in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{2.443948in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{2.443472in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{2.443495in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{2.444532in}}%
\pgfpathlineto{\pgfqpoint{1.049840in}{2.448784in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{2.449052in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{2.448500in}}%
\pgfpathlineto{\pgfqpoint{1.057980in}{2.444116in}}%
\pgfpathlineto{\pgfqpoint{1.058720in}{2.444285in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{2.446824in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{2.452373in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{2.452466in}}%
\pgfpathlineto{\pgfqpoint{1.069080in}{2.451247in}}%
\pgfpathlineto{\pgfqpoint{1.072040in}{2.449072in}}%
\pgfpathlineto{\pgfqpoint{1.073520in}{2.449133in}}%
\pgfpathlineto{\pgfqpoint{1.075000in}{2.451274in}}%
\pgfpathlineto{\pgfqpoint{1.080920in}{2.463818in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{2.464139in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{2.463854in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{2.457565in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.457696in}}%
\pgfpathlineto{\pgfqpoint{1.090540in}{2.459328in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{2.462386in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{2.470122in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{2.471133in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{2.470835in}}%
\pgfpathlineto{\pgfqpoint{1.103120in}{2.465043in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{2.465033in}}%
\pgfpathlineto{\pgfqpoint{1.105340in}{2.466231in}}%
\pgfpathlineto{\pgfqpoint{1.109780in}{2.472995in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{2.474022in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{2.474043in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{2.472851in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{2.468487in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{2.468742in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{2.471258in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{2.477680in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{2.478287in}}%
\pgfpathlineto{\pgfqpoint{1.127540in}{2.477502in}}%
\pgfpathlineto{\pgfqpoint{1.131240in}{2.472901in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{2.472315in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{2.473349in}}%
\pgfpathlineto{\pgfqpoint{1.136420in}{2.475916in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{2.480025in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{2.480421in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{2.479042in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{2.474526in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{2.473943in}}%
\pgfpathlineto{\pgfqpoint{1.149000in}{2.475950in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{2.482896in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{2.482175in}}%
\pgfpathlineto{\pgfqpoint{1.160840in}{2.476985in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{2.477010in}}%
\pgfpathlineto{\pgfqpoint{1.163060in}{2.477322in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{2.481297in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{2.483882in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.484168in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{2.483999in}}%
\pgfpathlineto{\pgfqpoint{1.171200in}{2.482381in}}%
\pgfpathlineto{\pgfqpoint{1.174160in}{2.477027in}}%
\pgfpathlineto{\pgfqpoint{1.175640in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{1.177120in}{2.476378in}}%
\pgfpathlineto{\pgfqpoint{1.179340in}{2.480460in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{2.486694in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{2.487449in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{2.486491in}}%
\pgfpathlineto{\pgfqpoint{1.186740in}{2.484187in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{2.479579in}}%
\pgfpathlineto{\pgfqpoint{1.190440in}{2.478297in}}%
\pgfpathlineto{\pgfqpoint{1.191920in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{2.480630in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{2.488504in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{2.489112in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{2.488914in}}%
\pgfpathlineto{\pgfqpoint{1.201540in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{1.205980in}{2.480932in}}%
\pgfpathlineto{\pgfqpoint{1.208200in}{2.483899in}}%
\pgfpathlineto{\pgfqpoint{1.212640in}{2.492056in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{2.490581in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{2.488013in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.483267in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{1.220780in}{2.481978in}}%
\pgfpathlineto{\pgfqpoint{1.222260in}{2.484346in}}%
\pgfpathlineto{\pgfqpoint{1.225960in}{2.493413in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{2.494173in}}%
\pgfpathlineto{\pgfqpoint{1.227440in}{2.493916in}}%
\pgfpathlineto{\pgfqpoint{1.228920in}{2.491694in}}%
\pgfpathlineto{\pgfqpoint{1.232620in}{2.484801in}}%
\pgfpathlineto{\pgfqpoint{1.234100in}{2.483639in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{2.485834in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.241500in}{2.494511in}}%
\pgfpathlineto{\pgfqpoint{1.242980in}{2.493580in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{2.491179in}}%
\pgfpathlineto{\pgfqpoint{1.246680in}{2.486284in}}%
\pgfpathlineto{\pgfqpoint{1.248160in}{2.484707in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{2.485444in}}%
\pgfpathlineto{\pgfqpoint{1.252600in}{2.489367in}}%
\pgfpathlineto{\pgfqpoint{1.254820in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{1.256300in}{2.494122in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{2.493817in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.491146in}}%
\pgfpathlineto{\pgfqpoint{1.262960in}{2.487463in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{2.487053in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{2.487839in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{2.490214in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{2.496598in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.497934in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{2.497108in}}%
\pgfpathlineto{\pgfqpoint{1.274800in}{2.492025in}}%
\pgfpathlineto{\pgfqpoint{1.277020in}{2.487166in}}%
\pgfpathlineto{\pgfqpoint{1.278500in}{2.486094in}}%
\pgfpathlineto{\pgfqpoint{1.280720in}{2.489809in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{2.493319in}}%
\pgfpathlineto{\pgfqpoint{1.283680in}{2.496511in}}%
\pgfpathlineto{\pgfqpoint{1.285160in}{2.498653in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{1.286640in}{2.499033in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{2.497535in}}%
\pgfpathlineto{\pgfqpoint{1.291820in}{2.491437in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{2.490858in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{2.491154in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{2.493820in}}%
\pgfpathlineto{\pgfqpoint{1.299220in}{2.498204in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{1.302180in}{2.497570in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{2.489725in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{2.489043in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{2.490242in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{2.493461in}}%
\pgfpathlineto{\pgfqpoint{1.314760in}{2.499268in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{2.499553in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{2.498940in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{2.495365in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{2.491723in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{2.490535in}}%
\pgfpathlineto{\pgfqpoint{1.323640in}{2.490698in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{2.492151in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{2.500514in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{2.500486in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{2.497270in}}%
\pgfpathlineto{\pgfqpoint{1.336220in}{2.491154in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.487886in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{2.486622in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{2.488155in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{2.493867in}}%
\pgfpathlineto{\pgfqpoint{1.345840in}{2.494403in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{2.493816in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{2.491013in}}%
\pgfpathlineto{\pgfqpoint{1.352500in}{2.486502in}}%
\pgfpathlineto{\pgfqpoint{1.353980in}{2.486052in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.487099in}}%
\pgfpathlineto{\pgfqpoint{1.357680in}{2.490640in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{2.493917in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.494174in}}%
\pgfpathlineto{\pgfqpoint{1.362860in}{2.493112in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{2.490914in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{2.485470in}}%
\pgfpathlineto{\pgfqpoint{1.368040in}{2.484965in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{2.485505in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{2.487052in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{2.492093in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{2.495527in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{2.496157in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{2.493196in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{2.488749in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{2.488371in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{2.490393in}}%
\pgfpathlineto{\pgfqpoint{1.390240in}{2.498757in}}%
\pgfpathlineto{\pgfqpoint{1.391720in}{2.499420in}}%
\pgfpathlineto{\pgfqpoint{1.392460in}{2.499131in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{2.497170in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{2.490488in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{2.491844in}}%
\pgfpathlineto{\pgfqpoint{1.403560in}{2.495417in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{2.500451in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{2.500754in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{2.494380in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{2.493998in}}%
\pgfpathlineto{\pgfqpoint{1.414660in}{2.494583in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{2.497851in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{2.501573in}}%
\pgfpathlineto{\pgfqpoint{1.420580in}{2.502767in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{2.502009in}}%
\pgfpathlineto{\pgfqpoint{1.423540in}{2.500241in}}%
\pgfpathlineto{\pgfqpoint{1.427240in}{2.495430in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{2.494796in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{2.495717in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{2.499262in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{2.502524in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{2.503163in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{2.502985in}}%
\pgfpathlineto{\pgfqpoint{1.439820in}{2.497927in}}%
\pgfpathlineto{\pgfqpoint{1.441300in}{2.494955in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{2.494028in}}%
\pgfpathlineto{\pgfqpoint{1.445740in}{2.496995in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{2.502943in}}%
\pgfpathlineto{\pgfqpoint{1.450180in}{2.503051in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{2.502258in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{2.494194in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{2.493974in}}%
\pgfpathlineto{\pgfqpoint{1.463500in}{2.494518in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{2.494170in}}%
\pgfpathlineto{\pgfqpoint{1.466460in}{2.490311in}}%
\pgfpathlineto{\pgfqpoint{1.469420in}{2.481967in}}%
\pgfpathlineto{\pgfqpoint{1.471640in}{2.475993in}}%
\pgfpathlineto{\pgfqpoint{1.473120in}{2.474205in}}%
\pgfpathlineto{\pgfqpoint{1.473860in}{2.473777in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{2.474397in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.477568in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{2.477874in}}%
\pgfpathlineto{\pgfqpoint{1.479780in}{2.477297in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{2.476201in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{2.471895in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{2.457283in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.455911in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{2.457134in}}%
\pgfpathlineto{\pgfqpoint{1.488660in}{2.462637in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{2.473043in}}%
\pgfpathlineto{\pgfqpoint{1.492360in}{2.494506in}}%
\pgfpathlineto{\pgfqpoint{1.496060in}{2.532656in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{2.547917in}}%
\pgfpathlineto{\pgfqpoint{1.499760in}{2.553733in}}%
\pgfpathlineto{\pgfqpoint{1.501240in}{2.556721in}}%
\pgfpathlineto{\pgfqpoint{1.502720in}{2.555512in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{2.552118in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{2.547396in}}%
\pgfpathlineto{\pgfqpoint{1.508640in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{2.530436in}}%
\pgfpathlineto{\pgfqpoint{1.514560in}{2.516421in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{1.518260in}{2.504739in}}%
\pgfpathlineto{\pgfqpoint{1.519000in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{2.505672in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{2.507292in}}%
\pgfpathlineto{\pgfqpoint{1.523440in}{2.507097in}}%
\pgfpathlineto{\pgfqpoint{1.525660in}{2.503649in}}%
\pgfpathlineto{\pgfqpoint{1.530840in}{2.494213in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{2.493902in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{2.496833in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{2.502990in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{2.503415in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.503419in}}%
\pgfpathlineto{\pgfqpoint{1.541200in}{2.502142in}}%
\pgfpathlineto{\pgfqpoint{1.544900in}{2.495420in}}%
\pgfpathlineto{\pgfqpoint{1.546380in}{2.494151in}}%
\pgfpathlineto{\pgfqpoint{1.547860in}{2.494529in}}%
\pgfpathlineto{\pgfqpoint{1.552300in}{2.500975in}}%
\pgfpathlineto{\pgfqpoint{1.553780in}{2.500707in}}%
\pgfpathlineto{\pgfqpoint{1.555260in}{2.499088in}}%
\pgfpathlineto{\pgfqpoint{1.557480in}{2.495299in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{2.489869in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{2.489218in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{2.490745in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{2.497016in}}%
\pgfpathlineto{\pgfqpoint{1.568580in}{2.497777in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{2.496751in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{2.491613in}}%
\pgfpathlineto{\pgfqpoint{1.575980in}{2.491238in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{2.491427in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.492761in}}%
\pgfpathlineto{\pgfqpoint{1.581160in}{2.495998in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{2.496691in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{2.495880in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{2.493329in}}%
\pgfpathlineto{\pgfqpoint{1.589300in}{2.489738in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{2.489876in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{2.492303in}}%
\pgfpathlineto{\pgfqpoint{1.595960in}{2.495852in}}%
\pgfpathlineto{\pgfqpoint{1.597440in}{2.496816in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{2.496445in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{1.604840in}{2.489123in}}%
\pgfpathlineto{\pgfqpoint{1.605580in}{2.489447in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{2.491157in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{2.501978in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{2.502746in}}%
\pgfpathlineto{\pgfqpoint{1.613720in}{2.502782in}}%
\pgfpathlineto{\pgfqpoint{1.615200in}{2.501785in}}%
\pgfpathlineto{\pgfqpoint{1.617420in}{2.497750in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{2.493702in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{2.492026in}}%
\pgfpathlineto{\pgfqpoint{1.621860in}{2.492017in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{2.492453in}}%
\pgfpathlineto{\pgfqpoint{1.624080in}{2.494883in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{2.502922in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{2.502755in}}%
\pgfpathlineto{\pgfqpoint{1.630740in}{2.500165in}}%
\pgfpathlineto{\pgfqpoint{1.633700in}{2.493347in}}%
\pgfpathlineto{\pgfqpoint{1.634440in}{2.491937in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{1.638140in}{2.494696in}}%
\pgfpathlineto{\pgfqpoint{1.641100in}{2.499788in}}%
\pgfpathlineto{\pgfqpoint{1.641840in}{2.500397in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{2.500496in}}%
\pgfpathlineto{\pgfqpoint{1.643320in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{2.497779in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{2.489965in}}%
\pgfpathlineto{\pgfqpoint{1.649980in}{2.489374in}}%
\pgfpathlineto{\pgfqpoint{1.651460in}{2.489890in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{2.493961in}}%
\pgfpathlineto{\pgfqpoint{1.656640in}{2.494234in}}%
\pgfpathlineto{\pgfqpoint{1.658860in}{2.492347in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.485871in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{2.485709in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{2.486896in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{2.489852in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{2.489613in}}%
\pgfpathlineto{\pgfqpoint{1.672920in}{2.487851in}}%
\pgfpathlineto{\pgfqpoint{1.675140in}{2.483042in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{2.478148in}}%
\pgfpathlineto{\pgfqpoint{1.678840in}{2.476106in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{2.476202in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{2.477774in}}%
\pgfpathlineto{\pgfqpoint{1.685500in}{2.482770in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{2.482365in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{2.473803in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{2.473722in}}%
\pgfpathlineto{\pgfqpoint{1.698080in}{2.477923in}}%
\pgfpathlineto{\pgfqpoint{1.700300in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{1.701780in}{2.477399in}}%
\pgfpathlineto{\pgfqpoint{1.705480in}{2.473770in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{2.473608in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{2.474426in}}%
\pgfpathlineto{\pgfqpoint{1.709920in}{2.477867in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{2.483882in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{1.716580in}{2.479402in}}%
\pgfpathlineto{\pgfqpoint{1.718060in}{2.475945in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{2.475106in}}%
\pgfpathlineto{\pgfqpoint{1.719540in}{2.475292in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{2.476887in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{2.492189in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{2.498145in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{2.498638in}}%
\pgfpathlineto{\pgfqpoint{1.726940in}{2.498493in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{2.491402in}}%
\pgfpathlineto{\pgfqpoint{1.732120in}{2.479372in}}%
\pgfpathlineto{\pgfqpoint{1.733600in}{2.476920in}}%
\pgfpathlineto{\pgfqpoint{1.735080in}{2.479579in}}%
\pgfpathlineto{\pgfqpoint{1.739520in}{2.495316in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{2.496337in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{2.496386in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{1.744700in}{2.490732in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{2.484378in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{2.483826in}}%
\pgfpathlineto{\pgfqpoint{1.749140in}{2.483998in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{2.486046in}}%
\pgfpathlineto{\pgfqpoint{1.752840in}{2.490856in}}%
\pgfpathlineto{\pgfqpoint{1.755060in}{2.497158in}}%
\pgfpathlineto{\pgfqpoint{1.755800in}{2.497988in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{2.495435in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.488667in}}%
\pgfpathlineto{\pgfqpoint{1.761720in}{2.481014in}}%
\pgfpathlineto{\pgfqpoint{1.762460in}{2.479867in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{2.481643in}}%
\pgfpathlineto{\pgfqpoint{1.769120in}{2.498231in}}%
\pgfpathlineto{\pgfqpoint{1.770600in}{2.499965in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{2.496704in}}%
\pgfpathlineto{\pgfqpoint{1.774300in}{2.490591in}}%
\pgfpathlineto{\pgfqpoint{1.776520in}{2.484356in}}%
\pgfpathlineto{\pgfqpoint{1.777260in}{2.483988in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{2.484368in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{2.485456in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{2.492093in}}%
\pgfpathlineto{\pgfqpoint{1.783920in}{2.500907in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{2.502287in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{2.502437in}}%
\pgfpathlineto{\pgfqpoint{1.786140in}{2.502045in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{2.497500in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{2.489620in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{2.489131in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{2.491110in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{2.502086in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{2.503133in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{2.503340in}}%
\pgfpathlineto{\pgfqpoint{1.803160in}{2.499251in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{2.490872in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{2.490639in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{2.491756in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.502784in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{2.503099in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{2.503002in}}%
\pgfpathlineto{\pgfqpoint{1.817960in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{1.820180in}{2.497956in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{2.494784in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{2.493090in}}%
\pgfpathlineto{\pgfqpoint{1.824620in}{2.493173in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{1.830540in}{2.502025in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{2.504283in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{2.504752in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{2.504342in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{2.502084in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{2.495363in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{2.493925in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{2.493878in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{1.846080in}{2.497980in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{2.501955in}}%
\pgfpathlineto{\pgfqpoint{1.849780in}{2.503021in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{2.503295in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{1.854220in}{2.499621in}}%
\pgfpathlineto{\pgfqpoint{1.856440in}{2.496355in}}%
\pgfpathlineto{\pgfqpoint{1.857920in}{2.495686in}}%
\pgfpathlineto{\pgfqpoint{1.858660in}{2.495709in}}%
\pgfpathlineto{\pgfqpoint{1.863100in}{2.502284in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{2.504269in}}%
\pgfpathlineto{\pgfqpoint{1.865320in}{2.504806in}}%
\pgfpathlineto{\pgfqpoint{1.866800in}{2.504665in}}%
\pgfpathlineto{\pgfqpoint{1.868280in}{2.502046in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{2.496848in}}%
\pgfpathlineto{\pgfqpoint{1.871980in}{2.495103in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{2.494947in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{2.496384in}}%
\pgfpathlineto{\pgfqpoint{1.876420in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{1.878640in}{2.504147in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{2.504742in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{2.504264in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{2.501000in}}%
\pgfpathlineto{\pgfqpoint{1.886780in}{2.494747in}}%
\pgfpathlineto{\pgfqpoint{1.887520in}{2.494145in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{2.494364in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{2.498108in}}%
\pgfpathlineto{\pgfqpoint{1.894180in}{2.500656in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{2.501411in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{2.500134in}}%
\pgfpathlineto{\pgfqpoint{1.900100in}{2.494727in}}%
\pgfpathlineto{\pgfqpoint{1.901580in}{2.492970in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{2.492874in}}%
\pgfpathlineto{\pgfqpoint{1.903060in}{2.493165in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{2.494897in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{2.501601in}}%
\pgfpathlineto{\pgfqpoint{1.909720in}{2.501873in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{2.500092in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{2.494313in}}%
\pgfpathlineto{\pgfqpoint{1.915640in}{2.492131in}}%
\pgfpathlineto{\pgfqpoint{1.916380in}{2.491474in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{1.920080in}{2.495037in}}%
\pgfpathlineto{\pgfqpoint{1.922300in}{2.498241in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{2.499260in}}%
\pgfpathlineto{\pgfqpoint{1.925260in}{2.498777in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{2.498257in}}%
\pgfpathlineto{\pgfqpoint{1.928960in}{2.493462in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{2.491239in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{2.490984in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{2.491892in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{2.494539in}}%
\pgfpathlineto{\pgfqpoint{1.938580in}{2.497968in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{2.497732in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{2.496067in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{2.489916in}}%
\pgfpathlineto{\pgfqpoint{1.948940in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{2.499417in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{2.500180in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{2.499654in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{2.497646in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{2.490833in}}%
\pgfpathlineto{\pgfqpoint{1.960040in}{2.489909in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{2.489581in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{2.490837in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{2.496032in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{2.499131in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{2.499034in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.497260in}}%
\pgfpathlineto{\pgfqpoint{1.972620in}{2.493028in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{2.488461in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{2.487456in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{2.487901in}}%
\pgfpathlineto{\pgfqpoint{1.979280in}{2.492241in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{2.496090in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{2.496727in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{2.496391in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{2.494507in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{2.484866in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{2.484457in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{2.484579in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{2.485094in}}%
\pgfpathlineto{\pgfqpoint{1.994080in}{2.488672in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{2.493880in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{2.494488in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{2.494285in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{2.493579in}}%
\pgfpathlineto{\pgfqpoint{2.003700in}{2.485390in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{2.484932in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{2.486279in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{2.492261in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{2.496838in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{2.498244in}}%
\pgfpathlineto{\pgfqpoint{2.014060in}{2.496446in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{2.485224in}}%
\pgfpathlineto{\pgfqpoint{2.019980in}{2.485413in}}%
\pgfpathlineto{\pgfqpoint{2.021460in}{2.487969in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{2.498929in}}%
\pgfpathlineto{\pgfqpoint{2.027380in}{2.499171in}}%
\pgfpathlineto{\pgfqpoint{2.028120in}{2.498921in}}%
\pgfpathlineto{\pgfqpoint{2.029600in}{2.496746in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{2.489372in}}%
\pgfpathlineto{\pgfqpoint{2.034780in}{2.488487in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{2.489613in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{2.491732in}}%
\pgfpathlineto{\pgfqpoint{2.039960in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{2.497199in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{2.497259in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{2.495096in}}%
\pgfpathlineto{\pgfqpoint{2.048100in}{2.491547in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{2.491413in}}%
\pgfpathlineto{\pgfqpoint{2.051060in}{2.492912in}}%
\pgfpathlineto{\pgfqpoint{2.055500in}{2.499933in}}%
\pgfpathlineto{\pgfqpoint{2.056240in}{2.500518in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{2.500621in}}%
\pgfpathlineto{\pgfqpoint{2.058460in}{2.498973in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{2.495514in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{2.491471in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{2.488805in}}%
\pgfpathlineto{\pgfqpoint{2.063640in}{2.487958in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{2.489162in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{2.492507in}}%
\pgfpathlineto{\pgfqpoint{2.070300in}{2.498003in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{2.074000in}{2.495519in}}%
\pgfpathlineto{\pgfqpoint{2.077700in}{2.488595in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{2.488201in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{2.489821in}}%
\pgfpathlineto{\pgfqpoint{2.082140in}{2.493927in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{2.498346in}}%
\pgfpathlineto{\pgfqpoint{2.085840in}{2.499449in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.499485in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{2.498279in}}%
\pgfpathlineto{\pgfqpoint{2.090280in}{2.493987in}}%
\pgfpathlineto{\pgfqpoint{2.093240in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{2.487784in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{2.487946in}}%
\pgfpathlineto{\pgfqpoint{2.099160in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{2.491114in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{2.482876in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{2.469773in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{2.467255in}}%
\pgfpathlineto{\pgfqpoint{2.110260in}{2.467696in}}%
\pgfpathlineto{\pgfqpoint{2.114700in}{2.474785in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{2.474410in}}%
\pgfpathlineto{\pgfqpoint{2.116180in}{2.473230in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{2.468687in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{2.455258in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{2.452071in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{2.449895in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{2.454867in}}%
\pgfpathlineto{\pgfqpoint{2.126540in}{2.470137in}}%
\pgfpathlineto{\pgfqpoint{2.133200in}{2.529703in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{2.536266in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{2.540400in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{2.542217in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{2.542298in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{2.541200in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.537904in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{2.529880in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{2.519439in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{2.504097in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{2.502574in}}%
\pgfpathlineto{\pgfqpoint{2.154660in}{2.501917in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{2.502692in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{2.503338in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{2.503206in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{2.502851in}}%
\pgfpathlineto{\pgfqpoint{2.164280in}{2.497840in}}%
\pgfpathlineto{\pgfqpoint{2.166500in}{2.493223in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{2.491432in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{2.492185in}}%
\pgfpathlineto{\pgfqpoint{2.172420in}{2.497686in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{2.500476in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{2.501168in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{2.501091in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{2.499151in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{2.489927in}}%
\pgfpathlineto{\pgfqpoint{2.182780in}{2.489343in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{2.489526in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{2.498446in}}%
\pgfpathlineto{\pgfqpoint{2.190180in}{2.499287in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{2.498063in}}%
\pgfpathlineto{\pgfqpoint{2.193880in}{2.494434in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{2.489769in}}%
\pgfpathlineto{\pgfqpoint{2.196840in}{2.488831in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{2.488387in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{2.490182in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{2.499113in}}%
\pgfpathlineto{\pgfqpoint{2.206460in}{2.498115in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{2.212380in}{2.488872in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{2.489369in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{2.491664in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{2.498913in}}%
\pgfpathlineto{\pgfqpoint{2.219040in}{2.499377in}}%
\pgfpathlineto{\pgfqpoint{2.219780in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{2.498318in}}%
\pgfpathlineto{\pgfqpoint{2.223480in}{2.491309in}}%
\pgfpathlineto{\pgfqpoint{2.224960in}{2.487637in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{2.486207in}}%
\pgfpathlineto{\pgfqpoint{2.227180in}{2.485537in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{2.233100in}{2.497672in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{2.498739in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{2.498306in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{2.492089in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{2.486583in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{2.484815in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{2.484956in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{2.485611in}}%
\pgfpathlineto{\pgfqpoint{2.249380in}{2.496877in}}%
\pgfpathlineto{\pgfqpoint{2.250120in}{2.497001in}}%
\pgfpathlineto{\pgfqpoint{2.250860in}{2.496321in}}%
\pgfpathlineto{\pgfqpoint{2.253820in}{2.489738in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{2.486161in}}%
\pgfpathlineto{\pgfqpoint{2.256040in}{2.484842in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{2.484459in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{2.485943in}}%
\pgfpathlineto{\pgfqpoint{2.263440in}{2.495599in}}%
\pgfpathlineto{\pgfqpoint{2.264180in}{2.496208in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{2.495537in}}%
\pgfpathlineto{\pgfqpoint{2.267880in}{2.491730in}}%
\pgfpathlineto{\pgfqpoint{2.271580in}{2.484448in}}%
\pgfpathlineto{\pgfqpoint{2.272320in}{2.484046in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{2.485288in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{2.493654in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{2.494305in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{2.491614in}}%
\pgfpathlineto{\pgfqpoint{2.284160in}{2.485893in}}%
\pgfpathlineto{\pgfqpoint{2.285640in}{2.482282in}}%
\pgfpathlineto{\pgfqpoint{2.286380in}{2.481106in}}%
\pgfpathlineto{\pgfqpoint{2.287120in}{2.480637in}}%
\pgfpathlineto{\pgfqpoint{2.287860in}{2.480638in}}%
\pgfpathlineto{\pgfqpoint{2.290080in}{2.484293in}}%
\pgfpathlineto{\pgfqpoint{2.293040in}{2.491159in}}%
\pgfpathlineto{\pgfqpoint{2.294520in}{2.491826in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{2.489387in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{2.301180in}{2.476599in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{2.475722in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{2.308580in}{2.485555in}}%
\pgfpathlineto{\pgfqpoint{2.309320in}{2.485578in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{2.484255in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{2.478984in}}%
\pgfpathlineto{\pgfqpoint{2.315240in}{2.473372in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{2.471733in}}%
\pgfpathlineto{\pgfqpoint{2.318200in}{2.472817in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{2.478690in}}%
\pgfpathlineto{\pgfqpoint{2.323380in}{2.479061in}}%
\pgfpathlineto{\pgfqpoint{2.324860in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{2.330040in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{2.331520in}{2.468183in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{2.469349in}}%
\pgfpathlineto{\pgfqpoint{2.336700in}{2.476916in}}%
\pgfpathlineto{\pgfqpoint{2.338180in}{2.478229in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{2.477916in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{2.475885in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{2.468754in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{2.468720in}}%
\pgfpathlineto{\pgfqpoint{2.347060in}{2.471013in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{2.474510in}}%
\pgfpathlineto{\pgfqpoint{2.352240in}{2.484950in}}%
\pgfpathlineto{\pgfqpoint{2.353720in}{2.485192in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{2.483076in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{2.477298in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{2.476620in}}%
\pgfpathlineto{\pgfqpoint{2.360380in}{2.476845in}}%
\pgfpathlineto{\pgfqpoint{2.361860in}{2.478746in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{2.491035in}}%
\pgfpathlineto{\pgfqpoint{2.367780in}{2.491520in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{2.491105in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{2.488386in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{2.481716in}}%
\pgfpathlineto{\pgfqpoint{2.374440in}{2.479818in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{2.479963in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.480634in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{2.485043in}}%
\pgfpathlineto{\pgfqpoint{2.381100in}{2.492537in}}%
\pgfpathlineto{\pgfqpoint{2.382580in}{2.494303in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{2.492952in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{2.490216in}}%
\pgfpathlineto{\pgfqpoint{2.387760in}{2.485413in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{2.482616in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{2.482477in}}%
\pgfpathlineto{\pgfqpoint{2.392200in}{2.484205in}}%
\pgfpathlineto{\pgfqpoint{2.397380in}{2.494285in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{2.493966in}}%
\pgfpathlineto{\pgfqpoint{2.398860in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{2.404780in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{2.405520in}{2.483413in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{2.484927in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{2.493795in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{2.494178in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{2.492476in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{2.482359in}}%
\pgfpathlineto{\pgfqpoint{2.421060in}{2.483679in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{2.488714in}}%
\pgfpathlineto{\pgfqpoint{2.425500in}{2.493950in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{2.495334in}}%
\pgfpathlineto{\pgfqpoint{2.426980in}{2.495516in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.495163in}}%
\pgfpathlineto{\pgfqpoint{2.429200in}{2.493083in}}%
\pgfpathlineto{\pgfqpoint{2.432160in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{2.433640in}{2.484399in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{2.484279in}}%
\pgfpathlineto{\pgfqpoint{2.435120in}{2.484694in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{2.486804in}}%
\pgfpathlineto{\pgfqpoint{2.438820in}{2.491813in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{2.495092in}}%
\pgfpathlineto{\pgfqpoint{2.441780in}{2.496132in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{2.493707in}}%
\pgfpathlineto{\pgfqpoint{2.446220in}{2.487235in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{2.484970in}}%
\pgfpathlineto{\pgfqpoint{2.448440in}{2.484142in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{2.485299in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{2.487969in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{2.493227in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{2.495947in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{2.496346in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{2.496307in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{2.494503in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{2.484749in}}%
\pgfpathlineto{\pgfqpoint{2.463240in}{2.483993in}}%
\pgfpathlineto{\pgfqpoint{2.463980in}{2.483987in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{2.484632in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{2.487150in}}%
\pgfpathlineto{\pgfqpoint{2.469160in}{2.494288in}}%
\pgfpathlineto{\pgfqpoint{2.470640in}{2.496831in}}%
\pgfpathlineto{\pgfqpoint{2.471380in}{2.496614in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{2.495959in}}%
\pgfpathlineto{\pgfqpoint{2.475080in}{2.489888in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{2.485098in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{2.483520in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{2.484678in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{2.487508in}}%
\pgfpathlineto{\pgfqpoint{2.485440in}{2.496850in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{2.496580in}}%
\pgfpathlineto{\pgfqpoint{2.486920in}{2.495824in}}%
\pgfpathlineto{\pgfqpoint{2.489880in}{2.488745in}}%
\pgfpathlineto{\pgfqpoint{2.492100in}{2.483556in}}%
\pgfpathlineto{\pgfqpoint{2.493580in}{2.482467in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.484065in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{2.489026in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{2.494329in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{2.495659in}}%
\pgfpathlineto{\pgfqpoint{2.500980in}{2.496199in}}%
\pgfpathlineto{\pgfqpoint{2.502460in}{2.494268in}}%
\pgfpathlineto{\pgfqpoint{2.504680in}{2.489090in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{2.481970in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{2.480515in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{2.482584in}}%
\pgfpathlineto{\pgfqpoint{2.512080in}{2.486050in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{2.491946in}}%
\pgfpathlineto{\pgfqpoint{2.515780in}{2.494110in}}%
\pgfpathlineto{\pgfqpoint{2.517260in}{2.492068in}}%
\pgfpathlineto{\pgfqpoint{2.520220in}{2.485572in}}%
\pgfpathlineto{\pgfqpoint{2.521700in}{2.481865in}}%
\pgfpathlineto{\pgfqpoint{2.522440in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{2.523180in}{2.480401in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{2.483404in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{2.494579in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{2.494925in}}%
\pgfpathlineto{\pgfqpoint{2.531320in}{2.494422in}}%
\pgfpathlineto{\pgfqpoint{2.533540in}{2.490029in}}%
\pgfpathlineto{\pgfqpoint{2.536500in}{2.481726in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{2.480012in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{2.481963in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{2.490271in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{2.494171in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{2.495696in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{2.495208in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{2.489452in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.482010in}}%
\pgfpathlineto{\pgfqpoint{2.552780in}{2.480613in}}%
\pgfpathlineto{\pgfqpoint{2.553520in}{2.481146in}}%
\pgfpathlineto{\pgfqpoint{2.554260in}{2.482203in}}%
\pgfpathlineto{\pgfqpoint{2.559440in}{2.495440in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{2.495448in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{2.493194in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{2.488162in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{2.483249in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{2.482335in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{2.570540in}{2.487569in}}%
\pgfpathlineto{\pgfqpoint{2.573500in}{2.495350in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{2.497423in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{2.495627in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{2.489971in}}%
\pgfpathlineto{\pgfqpoint{2.581640in}{2.482143in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{2.481167in}}%
\pgfpathlineto{\pgfqpoint{2.585340in}{2.485896in}}%
\pgfpathlineto{\pgfqpoint{2.588300in}{2.492924in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{2.494411in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{2.493816in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{2.489920in}}%
\pgfpathlineto{\pgfqpoint{2.594220in}{2.485965in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{2.484428in}}%
\pgfpathlineto{\pgfqpoint{2.596440in}{2.484097in}}%
\pgfpathlineto{\pgfqpoint{2.597180in}{2.484185in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{2.486242in}}%
\pgfpathlineto{\pgfqpoint{2.603100in}{2.494510in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{2.605320in}{2.493936in}}%
\pgfpathlineto{\pgfqpoint{2.608280in}{2.487728in}}%
\pgfpathlineto{\pgfqpoint{2.609760in}{2.484283in}}%
\pgfpathlineto{\pgfqpoint{2.611240in}{2.482913in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.482571in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{2.483682in}}%
\pgfpathlineto{\pgfqpoint{2.618640in}{2.490116in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{2.489750in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{2.487608in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{2.478157in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.478432in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{2.479221in}}%
\pgfpathlineto{\pgfqpoint{2.629740in}{2.483778in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{2.488650in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{2.489829in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{2.489574in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{2.483111in}}%
\pgfpathlineto{\pgfqpoint{2.640100in}{2.474951in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{2.474070in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{2.475538in}}%
\pgfpathlineto{\pgfqpoint{2.648240in}{2.491635in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{2.492489in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{2.491523in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{2.486895in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{2.481731in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{2.480971in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{2.481318in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{2.484733in}}%
\pgfpathlineto{\pgfqpoint{2.660820in}{2.490671in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{2.497587in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{2.498301in}}%
\pgfpathlineto{\pgfqpoint{2.664520in}{2.498175in}}%
\pgfpathlineto{\pgfqpoint{2.669700in}{2.484294in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{2.483634in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{2.485439in}}%
\pgfpathlineto{\pgfqpoint{2.677840in}{2.497915in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{2.498391in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{2.491850in}}%
\pgfpathlineto{\pgfqpoint{2.683760in}{2.488167in}}%
\pgfpathlineto{\pgfqpoint{2.685240in}{2.486863in}}%
\pgfpathlineto{\pgfqpoint{2.685980in}{2.486902in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{2.488470in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{2.498345in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{2.498670in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{2.498168in}}%
\pgfpathlineto{\pgfqpoint{2.695600in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{2.486869in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{2.487523in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{2.495889in}}%
\pgfpathlineto{\pgfqpoint{2.706700in}{2.498833in}}%
\pgfpathlineto{\pgfqpoint{2.708180in}{2.499431in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{2.498306in}}%
\pgfpathlineto{\pgfqpoint{2.714100in}{2.488789in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{2.487787in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{2.487697in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{2.488264in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{2.492702in}}%
\pgfpathlineto{\pgfqpoint{2.722240in}{2.500637in}}%
\pgfpathlineto{\pgfqpoint{2.722980in}{2.501080in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{2.501014in}}%
\pgfpathlineto{\pgfqpoint{2.724460in}{2.500287in}}%
\pgfpathlineto{\pgfqpoint{2.725940in}{2.496756in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{2.485530in}}%
\pgfpathlineto{\pgfqpoint{2.731860in}{2.485707in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{2.736300in}{2.489961in}}%
\pgfpathlineto{\pgfqpoint{2.737040in}{2.489299in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{2.484359in}}%
\pgfpathlineto{\pgfqpoint{2.741480in}{2.476884in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{2.465860in}}%
\pgfpathlineto{\pgfqpoint{2.746660in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{2.466998in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{2.472308in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{2.472219in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{2.471324in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{2.464397in}}%
\pgfpathlineto{\pgfqpoint{2.757020in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{2.455865in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{2.459605in}}%
\pgfpathlineto{\pgfqpoint{2.761460in}{2.472537in}}%
\pgfpathlineto{\pgfqpoint{2.762940in}{2.486553in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{2.539084in}}%
\pgfpathlineto{\pgfqpoint{2.769600in}{2.548191in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{2.551232in}}%
\pgfpathlineto{\pgfqpoint{2.771080in}{2.552631in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{2.553130in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{2.552366in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{2.549344in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{2.541766in}}%
\pgfpathlineto{\pgfqpoint{2.782180in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{2.789580in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{2.791800in}{2.498127in}}%
\pgfpathlineto{\pgfqpoint{2.792540in}{2.498713in}}%
\pgfpathlineto{\pgfqpoint{2.795500in}{2.503874in}}%
\pgfpathlineto{\pgfqpoint{2.796240in}{2.505465in}}%
\pgfpathlineto{\pgfqpoint{2.797720in}{2.506289in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{2.504345in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{2.501006in}}%
\pgfpathlineto{\pgfqpoint{2.802900in}{2.494630in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{2.492222in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{2.492785in}}%
\pgfpathlineto{\pgfqpoint{2.811040in}{2.501407in}}%
\pgfpathlineto{\pgfqpoint{2.811780in}{2.501780in}}%
\pgfpathlineto{\pgfqpoint{2.812520in}{2.501522in}}%
\pgfpathlineto{\pgfqpoint{2.814000in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{2.493776in}}%
\pgfpathlineto{\pgfqpoint{2.818440in}{2.487984in}}%
\pgfpathlineto{\pgfqpoint{2.819180in}{2.487861in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{2.488265in}}%
\pgfpathlineto{\pgfqpoint{2.821400in}{2.491065in}}%
\pgfpathlineto{\pgfqpoint{2.823620in}{2.496308in}}%
\pgfpathlineto{\pgfqpoint{2.825100in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{2.499430in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{2.498629in}}%
\pgfpathlineto{\pgfqpoint{2.830280in}{2.494957in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{2.489709in}}%
\pgfpathlineto{\pgfqpoint{2.834720in}{2.490287in}}%
\pgfpathlineto{\pgfqpoint{2.836200in}{2.492549in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{2.500317in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{2.503174in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{2.503859in}}%
\pgfpathlineto{\pgfqpoint{2.842120in}{2.503590in}}%
\pgfpathlineto{\pgfqpoint{2.842860in}{2.502862in}}%
\pgfpathlineto{\pgfqpoint{2.845080in}{2.497609in}}%
\pgfpathlineto{\pgfqpoint{2.848040in}{2.490089in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{2.489226in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{2.489379in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{2.491320in}}%
\pgfpathlineto{\pgfqpoint{2.856180in}{2.502637in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{2.502907in}}%
\pgfpathlineto{\pgfqpoint{2.858400in}{2.501071in}}%
\pgfpathlineto{\pgfqpoint{2.861360in}{2.493581in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{2.491525in}}%
\pgfpathlineto{\pgfqpoint{2.863580in}{2.490381in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{2.491899in}}%
\pgfpathlineto{\pgfqpoint{2.870240in}{2.502662in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{2.502426in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{2.500291in}}%
\pgfpathlineto{\pgfqpoint{2.873940in}{2.497158in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{2.487692in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{2.487956in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{2.491982in}}%
\pgfpathlineto{\pgfqpoint{2.885040in}{2.501130in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{2.501963in}}%
\pgfpathlineto{\pgfqpoint{2.887260in}{2.501424in}}%
\pgfpathlineto{\pgfqpoint{2.888740in}{2.499137in}}%
\pgfpathlineto{\pgfqpoint{2.892440in}{2.490317in}}%
\pgfpathlineto{\pgfqpoint{2.893920in}{2.488178in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{2.489184in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{2.491228in}}%
\pgfpathlineto{\pgfqpoint{2.900580in}{2.498774in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{2.499484in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{2.497283in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.488657in}}%
\pgfpathlineto{\pgfqpoint{2.907980in}{2.484344in}}%
\pgfpathlineto{\pgfqpoint{2.908720in}{2.483849in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{2.484601in}}%
\pgfpathlineto{\pgfqpoint{2.911680in}{2.489593in}}%
\pgfpathlineto{\pgfqpoint{2.913900in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{2.500035in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{2.500614in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{2.497798in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{2.491032in}}%
\pgfpathlineto{\pgfqpoint{2.922780in}{2.482193in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{2.480665in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{2.482903in}}%
\pgfpathlineto{\pgfqpoint{2.927220in}{2.486408in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{2.494320in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.495640in}}%
\pgfpathlineto{\pgfqpoint{2.932400in}{2.493941in}}%
\pgfpathlineto{\pgfqpoint{2.935360in}{2.483576in}}%
\pgfpathlineto{\pgfqpoint{2.937580in}{2.476058in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{2.474060in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{2.475532in}}%
\pgfpathlineto{\pgfqpoint{2.942760in}{2.480617in}}%
\pgfpathlineto{\pgfqpoint{2.944980in}{2.485736in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{2.486863in}}%
\pgfpathlineto{\pgfqpoint{2.946460in}{2.487002in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{2.484771in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{2.480784in}}%
\pgfpathlineto{\pgfqpoint{2.951640in}{2.473603in}}%
\pgfpathlineto{\pgfqpoint{2.953120in}{2.471207in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{2.471597in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{2.474130in}}%
\pgfpathlineto{\pgfqpoint{2.959780in}{2.482570in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{2.483788in}}%
\pgfpathlineto{\pgfqpoint{2.963480in}{2.480905in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{2.477594in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{2.470200in}}%
\pgfpathlineto{\pgfqpoint{2.968660in}{2.470049in}}%
\pgfpathlineto{\pgfqpoint{2.969400in}{2.470360in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{2.472883in}}%
\pgfpathlineto{\pgfqpoint{2.975320in}{2.482874in}}%
\pgfpathlineto{\pgfqpoint{2.976060in}{2.483178in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{2.482393in}}%
\pgfpathlineto{\pgfqpoint{2.979020in}{2.477681in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{2.471983in}}%
\pgfpathlineto{\pgfqpoint{2.982720in}{2.469712in}}%
\pgfpathlineto{\pgfqpoint{2.983460in}{2.469618in}}%
\pgfpathlineto{\pgfqpoint{2.985680in}{2.474575in}}%
\pgfpathlineto{\pgfqpoint{2.990860in}{2.489821in}}%
\pgfpathlineto{\pgfqpoint{2.991600in}{2.490663in}}%
\pgfpathlineto{\pgfqpoint{2.993080in}{2.489116in}}%
\pgfpathlineto{\pgfqpoint{2.997520in}{2.479491in}}%
\pgfpathlineto{\pgfqpoint{2.998260in}{2.478810in}}%
\pgfpathlineto{\pgfqpoint{2.999740in}{2.480884in}}%
\pgfpathlineto{\pgfqpoint{3.005660in}{2.495948in}}%
\pgfpathlineto{\pgfqpoint{3.006400in}{2.496510in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{2.493682in}}%
\pgfpathlineto{\pgfqpoint{3.010100in}{2.487822in}}%
\pgfpathlineto{\pgfqpoint{3.011580in}{2.483853in}}%
\pgfpathlineto{\pgfqpoint{3.013060in}{2.481452in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{2.481579in}}%
\pgfpathlineto{\pgfqpoint{3.016020in}{2.486053in}}%
\pgfpathlineto{\pgfqpoint{3.020460in}{2.498373in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{2.498912in}}%
\pgfpathlineto{\pgfqpoint{3.021940in}{2.498817in}}%
\pgfpathlineto{\pgfqpoint{3.024160in}{2.493993in}}%
\pgfpathlineto{\pgfqpoint{3.027120in}{2.485730in}}%
\pgfpathlineto{\pgfqpoint{3.028600in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{3.035260in}{2.499551in}}%
\pgfpathlineto{\pgfqpoint{3.036000in}{2.499430in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{2.498848in}}%
\pgfpathlineto{\pgfqpoint{3.038220in}{2.495776in}}%
\pgfpathlineto{\pgfqpoint{3.040440in}{2.488860in}}%
\pgfpathlineto{\pgfqpoint{3.041920in}{2.486035in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{2.485619in}}%
\pgfpathlineto{\pgfqpoint{3.043400in}{2.486085in}}%
\pgfpathlineto{\pgfqpoint{3.044880in}{2.488987in}}%
\pgfpathlineto{\pgfqpoint{3.049320in}{2.498720in}}%
\pgfpathlineto{\pgfqpoint{3.050060in}{2.498819in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{2.498481in}}%
\pgfpathlineto{\pgfqpoint{3.053020in}{2.494153in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.486557in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{2.486143in}}%
\pgfpathlineto{\pgfqpoint{3.060420in}{2.495232in}}%
\pgfpathlineto{\pgfqpoint{3.062640in}{2.502592in}}%
\pgfpathlineto{\pgfqpoint{3.063380in}{2.503283in}}%
\pgfpathlineto{\pgfqpoint{3.064120in}{2.503003in}}%
\pgfpathlineto{\pgfqpoint{3.065600in}{2.499157in}}%
\pgfpathlineto{\pgfqpoint{3.068560in}{2.489462in}}%
\pgfpathlineto{\pgfqpoint{3.070040in}{2.484498in}}%
\pgfpathlineto{\pgfqpoint{3.070780in}{2.483378in}}%
\pgfpathlineto{\pgfqpoint{3.071520in}{2.482977in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{2.483479in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{2.486619in}}%
\pgfpathlineto{\pgfqpoint{3.075960in}{2.493149in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{2.498641in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{2.499164in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{2.499088in}}%
\pgfpathlineto{\pgfqpoint{3.081880in}{2.494111in}}%
\pgfpathlineto{\pgfqpoint{3.084100in}{2.487764in}}%
\pgfpathlineto{\pgfqpoint{3.084840in}{2.486866in}}%
\pgfpathlineto{\pgfqpoint{3.086320in}{2.487655in}}%
\pgfpathlineto{\pgfqpoint{3.089280in}{2.494769in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{2.499895in}}%
\pgfpathlineto{\pgfqpoint{3.092240in}{2.500605in}}%
\pgfpathlineto{\pgfqpoint{3.092980in}{2.500637in}}%
\pgfpathlineto{\pgfqpoint{3.094460in}{2.498419in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{2.486436in}}%
\pgfpathlineto{\pgfqpoint{3.100380in}{2.486185in}}%
\pgfpathlineto{\pgfqpoint{3.101120in}{2.486613in}}%
\pgfpathlineto{\pgfqpoint{3.102600in}{2.489684in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{2.501611in}}%
\pgfpathlineto{\pgfqpoint{3.107780in}{2.501700in}}%
\pgfpathlineto{\pgfqpoint{3.108520in}{2.501361in}}%
\pgfpathlineto{\pgfqpoint{3.111480in}{2.495045in}}%
\pgfpathlineto{\pgfqpoint{3.114440in}{2.487050in}}%
\pgfpathlineto{\pgfqpoint{3.115180in}{2.486218in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.487214in}}%
\pgfpathlineto{\pgfqpoint{3.121100in}{2.499075in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{2.501046in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{2.501463in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{2.498571in}}%
\pgfpathlineto{\pgfqpoint{3.127020in}{2.491720in}}%
\pgfpathlineto{\pgfqpoint{3.128500in}{2.487905in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{2.487000in}}%
\pgfpathlineto{\pgfqpoint{3.129980in}{2.486756in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{2.487178in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{2.488118in}}%
\pgfpathlineto{\pgfqpoint{3.136640in}{2.500992in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{2.501426in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{2.499610in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{2.494304in}}%
\pgfpathlineto{\pgfqpoint{3.143300in}{2.487882in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{2.486457in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{2.486814in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{2.491268in}}%
\pgfpathlineto{\pgfqpoint{3.150700in}{2.499291in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{2.500333in}}%
\pgfpathlineto{\pgfqpoint{3.153660in}{2.497802in}}%
\pgfpathlineto{\pgfqpoint{3.158840in}{2.486722in}}%
\pgfpathlineto{\pgfqpoint{3.159580in}{2.486640in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{2.487057in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{3.166240in}{2.501209in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{2.500960in}}%
\pgfpathlineto{\pgfqpoint{3.167720in}{2.500161in}}%
\pgfpathlineto{\pgfqpoint{3.169940in}{2.494895in}}%
\pgfpathlineto{\pgfqpoint{3.172900in}{2.486925in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{2.486665in}}%
\pgfpathlineto{\pgfqpoint{3.175860in}{2.488411in}}%
\pgfpathlineto{\pgfqpoint{3.179560in}{2.498062in}}%
\pgfpathlineto{\pgfqpoint{3.181040in}{2.500601in}}%
\pgfpathlineto{\pgfqpoint{3.182520in}{2.500268in}}%
\pgfpathlineto{\pgfqpoint{3.188440in}{2.488947in}}%
\pgfpathlineto{\pgfqpoint{3.189180in}{2.488206in}}%
\pgfpathlineto{\pgfqpoint{3.189920in}{2.488458in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{2.489171in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{2.493503in}}%
\pgfpathlineto{\pgfqpoint{3.196580in}{2.501107in}}%
\pgfpathlineto{\pgfqpoint{3.197320in}{2.501233in}}%
\pgfpathlineto{\pgfqpoint{3.198060in}{2.500466in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{2.496893in}}%
\pgfpathlineto{\pgfqpoint{3.202500in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{3.203240in}{2.487756in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{2.488176in}}%
\pgfpathlineto{\pgfqpoint{3.206200in}{2.490840in}}%
\pgfpathlineto{\pgfqpoint{3.209900in}{2.499921in}}%
\pgfpathlineto{\pgfqpoint{3.211380in}{2.501793in}}%
\pgfpathlineto{\pgfqpoint{3.212860in}{2.500553in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{2.495425in}}%
\pgfpathlineto{\pgfqpoint{3.218040in}{2.487231in}}%
\pgfpathlineto{\pgfqpoint{3.219520in}{2.485563in}}%
\pgfpathlineto{\pgfqpoint{3.221000in}{2.487264in}}%
\pgfpathlineto{\pgfqpoint{3.226920in}{2.500781in}}%
\pgfpathlineto{\pgfqpoint{3.227660in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{2.498512in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.486957in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.486463in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.486512in}}%
\pgfpathlineto{\pgfqpoint{3.236540in}{2.488626in}}%
\pgfpathlineto{\pgfqpoint{3.238020in}{2.491941in}}%
\pgfpathlineto{\pgfqpoint{3.240980in}{2.499660in}}%
\pgfpathlineto{\pgfqpoint{3.241720in}{2.500907in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{3.247640in}{2.486312in}}%
\pgfpathlineto{\pgfqpoint{3.249120in}{2.482988in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{2.482086in}}%
\pgfpathlineto{\pgfqpoint{3.251340in}{2.483202in}}%
\pgfpathlineto{\pgfqpoint{3.256520in}{2.495361in}}%
\pgfpathlineto{\pgfqpoint{3.257260in}{2.495200in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.494334in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{2.491014in}}%
\pgfpathlineto{\pgfqpoint{3.263180in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{3.263920in}{2.478659in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{2.478656in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{2.479428in}}%
\pgfpathlineto{\pgfqpoint{3.266880in}{2.482847in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{2.493331in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{2.494986in}}%
\pgfpathlineto{\pgfqpoint{3.273540in}{2.492645in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{2.486755in}}%
\pgfpathlineto{\pgfqpoint{3.277980in}{2.480364in}}%
\pgfpathlineto{\pgfqpoint{3.278720in}{2.479104in}}%
\pgfpathlineto{\pgfqpoint{3.280200in}{2.480880in}}%
\pgfpathlineto{\pgfqpoint{3.282420in}{2.488763in}}%
\pgfpathlineto{\pgfqpoint{3.284640in}{2.496513in}}%
\pgfpathlineto{\pgfqpoint{3.285380in}{2.498368in}}%
\pgfpathlineto{\pgfqpoint{3.286120in}{2.499124in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{2.499278in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{2.497662in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{2.486274in}}%
\pgfpathlineto{\pgfqpoint{3.294260in}{2.486197in}}%
\pgfpathlineto{\pgfqpoint{3.295740in}{2.487854in}}%
\pgfpathlineto{\pgfqpoint{3.297220in}{2.490972in}}%
\pgfpathlineto{\pgfqpoint{3.300180in}{2.498183in}}%
\pgfpathlineto{\pgfqpoint{3.300920in}{2.499332in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{2.498491in}}%
\pgfpathlineto{\pgfqpoint{3.303880in}{2.495609in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{2.488404in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{2.487284in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{2.487693in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{2.494160in}}%
\pgfpathlineto{\pgfqpoint{3.313500in}{2.498498in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{2.500795in}}%
\pgfpathlineto{\pgfqpoint{3.320160in}{2.493452in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{2.488652in}}%
\pgfpathlineto{\pgfqpoint{3.323120in}{2.488398in}}%
\pgfpathlineto{\pgfqpoint{3.324600in}{2.490790in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{2.494949in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{2.501601in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.504301in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{2.502838in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{2.499626in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{2.489441in}}%
\pgfpathlineto{\pgfqpoint{3.337920in}{2.488165in}}%
\pgfpathlineto{\pgfqpoint{3.340140in}{2.491713in}}%
\pgfpathlineto{\pgfqpoint{3.341620in}{2.495957in}}%
\pgfpathlineto{\pgfqpoint{3.343840in}{2.501274in}}%
\pgfpathlineto{\pgfqpoint{3.344580in}{2.502808in}}%
\pgfpathlineto{\pgfqpoint{3.345320in}{2.502637in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{2.501946in}}%
\pgfpathlineto{\pgfqpoint{3.347540in}{2.498591in}}%
\pgfpathlineto{\pgfqpoint{3.350500in}{2.489293in}}%
\pgfpathlineto{\pgfqpoint{3.351980in}{2.487307in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{2.487540in}}%
\pgfpathlineto{\pgfqpoint{3.354200in}{2.490014in}}%
\pgfpathlineto{\pgfqpoint{3.357900in}{2.498722in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{2.499640in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{2.498469in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{3.366040in}{2.478155in}}%
\pgfpathlineto{\pgfqpoint{3.367520in}{2.474166in}}%
\pgfpathlineto{\pgfqpoint{3.368260in}{2.472822in}}%
\pgfpathlineto{\pgfqpoint{3.369740in}{2.472507in}}%
\pgfpathlineto{\pgfqpoint{3.372700in}{2.476002in}}%
\pgfpathlineto{\pgfqpoint{3.373440in}{2.477038in}}%
\pgfpathlineto{\pgfqpoint{3.374180in}{2.476856in}}%
\pgfpathlineto{\pgfqpoint{3.374920in}{2.476279in}}%
\pgfpathlineto{\pgfqpoint{3.377140in}{2.470864in}}%
\pgfpathlineto{\pgfqpoint{3.378620in}{2.465635in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{2.458247in}}%
\pgfpathlineto{\pgfqpoint{3.381580in}{2.456502in}}%
\pgfpathlineto{\pgfqpoint{3.382320in}{2.455794in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{2.455750in}}%
\pgfpathlineto{\pgfqpoint{3.384540in}{2.459619in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{2.464984in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{2.501861in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.519341in}}%
\pgfpathlineto{\pgfqpoint{3.395640in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{3.400820in}{2.557604in}}%
\pgfpathlineto{\pgfqpoint{3.402300in}{2.560515in}}%
\pgfpathlineto{\pgfqpoint{3.403040in}{2.560120in}}%
\pgfpathlineto{\pgfqpoint{3.403780in}{2.559145in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{2.553376in}}%
\pgfpathlineto{\pgfqpoint{3.408960in}{2.531811in}}%
\pgfpathlineto{\pgfqpoint{3.411180in}{2.518285in}}%
\pgfpathlineto{\pgfqpoint{3.412660in}{2.512346in}}%
\pgfpathlineto{\pgfqpoint{3.413400in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{2.509276in}}%
\pgfpathlineto{\pgfqpoint{3.417840in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{3.419320in}{2.509335in}}%
\pgfpathlineto{\pgfqpoint{3.420060in}{2.508670in}}%
\pgfpathlineto{\pgfqpoint{3.421540in}{2.505827in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{2.495073in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{2.494586in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{2.495586in}}%
\pgfpathlineto{\pgfqpoint{3.431160in}{2.499082in}}%
\pgfpathlineto{\pgfqpoint{3.434120in}{2.505645in}}%
\pgfpathlineto{\pgfqpoint{3.435600in}{2.505893in}}%
\pgfpathlineto{\pgfqpoint{3.437080in}{2.502676in}}%
\pgfpathlineto{\pgfqpoint{3.440780in}{2.492960in}}%
\pgfpathlineto{\pgfqpoint{3.442260in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{2.491715in}}%
\pgfpathlineto{\pgfqpoint{3.445960in}{2.496304in}}%
\pgfpathlineto{\pgfqpoint{3.448920in}{2.502642in}}%
\pgfpathlineto{\pgfqpoint{3.449660in}{2.502990in}}%
\pgfpathlineto{\pgfqpoint{3.450400in}{2.502708in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{2.499816in}}%
\pgfpathlineto{\pgfqpoint{3.454100in}{2.493866in}}%
\pgfpathlineto{\pgfqpoint{3.455580in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{2.488305in}}%
\pgfpathlineto{\pgfqpoint{3.457800in}{2.488322in}}%
\pgfpathlineto{\pgfqpoint{3.459280in}{2.490594in}}%
\pgfpathlineto{\pgfqpoint{3.460760in}{2.494250in}}%
\pgfpathlineto{\pgfqpoint{3.462980in}{2.500622in}}%
\pgfpathlineto{\pgfqpoint{3.464460in}{2.502957in}}%
\pgfpathlineto{\pgfqpoint{3.465940in}{2.501306in}}%
\pgfpathlineto{\pgfqpoint{3.468900in}{2.492752in}}%
\pgfpathlineto{\pgfqpoint{3.470380in}{2.488624in}}%
\pgfpathlineto{\pgfqpoint{3.471860in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{3.472600in}{2.485709in}}%
\pgfpathlineto{\pgfqpoint{3.476300in}{2.493837in}}%
\pgfpathlineto{\pgfqpoint{3.478520in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{3.479260in}{2.499755in}}%
\pgfpathlineto{\pgfqpoint{3.480740in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{3.482960in}{2.495861in}}%
\pgfpathlineto{\pgfqpoint{3.485920in}{2.489767in}}%
\pgfpathlineto{\pgfqpoint{3.487400in}{2.488715in}}%
\pgfpathlineto{\pgfqpoint{3.488140in}{2.488961in}}%
\pgfpathlineto{\pgfqpoint{3.489620in}{2.490724in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.496609in}}%
\pgfpathlineto{\pgfqpoint{3.494060in}{2.499185in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{2.499604in}}%
\pgfpathlineto{\pgfqpoint{3.496280in}{2.497897in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{2.490583in}}%
\pgfpathlineto{\pgfqpoint{3.500720in}{2.487146in}}%
\pgfpathlineto{\pgfqpoint{3.501460in}{2.486219in}}%
\pgfpathlineto{\pgfqpoint{3.502940in}{2.487200in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{3.507380in}{2.497791in}}%
\pgfpathlineto{\pgfqpoint{3.508120in}{2.499114in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{2.497486in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.486085in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{2.485461in}}%
\pgfpathlineto{\pgfqpoint{3.517000in}{2.485472in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{2.485987in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{2.497882in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{2.498392in}}%
\pgfpathlineto{\pgfqpoint{3.525140in}{2.496971in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{2.490109in}}%
\pgfpathlineto{\pgfqpoint{3.529580in}{2.486922in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{2.485708in}}%
\pgfpathlineto{\pgfqpoint{3.531800in}{2.485827in}}%
\pgfpathlineto{\pgfqpoint{3.534020in}{2.490106in}}%
\pgfpathlineto{\pgfqpoint{3.536980in}{2.496542in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{2.497000in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{2.494505in}}%
\pgfpathlineto{\pgfqpoint{3.545120in}{2.481295in}}%
\pgfpathlineto{\pgfqpoint{3.545860in}{2.481222in}}%
\pgfpathlineto{\pgfqpoint{3.546600in}{2.481841in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{2.484356in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{2.492285in}}%
\pgfpathlineto{\pgfqpoint{3.552520in}{2.493225in}}%
\pgfpathlineto{\pgfqpoint{3.553260in}{2.493102in}}%
\pgfpathlineto{\pgfqpoint{3.554000in}{2.492336in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{2.479078in}}%
\pgfpathlineto{\pgfqpoint{3.560660in}{2.478904in}}%
\pgfpathlineto{\pgfqpoint{3.562880in}{2.482503in}}%
\pgfpathlineto{\pgfqpoint{3.565100in}{2.487232in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{2.487928in}}%
\pgfpathlineto{\pgfqpoint{3.566580in}{2.487476in}}%
\pgfpathlineto{\pgfqpoint{3.567320in}{2.486485in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{2.478729in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{2.472408in}}%
\pgfpathlineto{\pgfqpoint{3.573240in}{2.471394in}}%
\pgfpathlineto{\pgfqpoint{3.573980in}{2.471364in}}%
\pgfpathlineto{\pgfqpoint{3.574720in}{2.472123in}}%
\pgfpathlineto{\pgfqpoint{3.579900in}{2.482082in}}%
\pgfpathlineto{\pgfqpoint{3.581380in}{2.480862in}}%
\pgfpathlineto{\pgfqpoint{3.587300in}{2.470060in}}%
\pgfpathlineto{\pgfqpoint{3.588040in}{2.469509in}}%
\pgfpathlineto{\pgfqpoint{3.589520in}{2.471646in}}%
\pgfpathlineto{\pgfqpoint{3.593960in}{2.480851in}}%
\pgfpathlineto{\pgfqpoint{3.594700in}{2.481285in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{2.480766in}}%
\pgfpathlineto{\pgfqpoint{3.596920in}{2.478411in}}%
\pgfpathlineto{\pgfqpoint{3.600620in}{2.471052in}}%
\pgfpathlineto{\pgfqpoint{3.601360in}{2.470520in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{3.603580in}{2.472789in}}%
\pgfpathlineto{\pgfqpoint{3.609500in}{2.486472in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{2.487025in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{2.486315in}}%
\pgfpathlineto{\pgfqpoint{3.613200in}{2.483829in}}%
\pgfpathlineto{\pgfqpoint{3.616160in}{2.477791in}}%
\pgfpathlineto{\pgfqpoint{3.616900in}{2.477126in}}%
\pgfpathlineto{\pgfqpoint{3.618380in}{2.478039in}}%
\pgfpathlineto{\pgfqpoint{3.619860in}{2.480041in}}%
\pgfpathlineto{\pgfqpoint{3.625040in}{2.491245in}}%
\pgfpathlineto{\pgfqpoint{3.626520in}{2.492500in}}%
\pgfpathlineto{\pgfqpoint{3.628000in}{2.491753in}}%
\pgfpathlineto{\pgfqpoint{3.631700in}{2.484317in}}%
\pgfpathlineto{\pgfqpoint{3.632440in}{2.483483in}}%
\pgfpathlineto{\pgfqpoint{3.633180in}{2.483233in}}%
\pgfpathlineto{\pgfqpoint{3.634660in}{2.484073in}}%
\pgfpathlineto{\pgfqpoint{3.636880in}{2.488393in}}%
\pgfpathlineto{\pgfqpoint{3.639100in}{2.492492in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{2.493738in}}%
\pgfpathlineto{\pgfqpoint{3.642060in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{3.643540in}{2.491964in}}%
\pgfpathlineto{\pgfqpoint{3.645020in}{2.489649in}}%
\pgfpathlineto{\pgfqpoint{3.647240in}{2.486005in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{2.484797in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{2.486251in}}%
\pgfpathlineto{\pgfqpoint{3.651680in}{2.488853in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{2.496900in}}%
\pgfpathlineto{\pgfqpoint{3.656860in}{2.497622in}}%
\pgfpathlineto{\pgfqpoint{3.658340in}{2.495996in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{2.491461in}}%
\pgfpathlineto{\pgfqpoint{3.662780in}{2.486714in}}%
\pgfpathlineto{\pgfqpoint{3.663520in}{2.485574in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{2.485653in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{2.488353in}}%
\pgfpathlineto{\pgfqpoint{3.670180in}{2.497670in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{2.498254in}}%
\pgfpathlineto{\pgfqpoint{3.672400in}{2.496174in}}%
\pgfpathlineto{\pgfqpoint{3.673880in}{2.492442in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{2.483902in}}%
\pgfpathlineto{\pgfqpoint{3.677580in}{2.482544in}}%
\pgfpathlineto{\pgfqpoint{3.678320in}{2.482438in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{2.482940in}}%
\pgfpathlineto{\pgfqpoint{3.681280in}{2.488550in}}%
\pgfpathlineto{\pgfqpoint{3.683500in}{2.495101in}}%
\pgfpathlineto{\pgfqpoint{3.684240in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{2.497536in}}%
\pgfpathlineto{\pgfqpoint{3.687200in}{2.495321in}}%
\pgfpathlineto{\pgfqpoint{3.691640in}{2.486147in}}%
\pgfpathlineto{\pgfqpoint{3.692380in}{2.485722in}}%
\pgfpathlineto{\pgfqpoint{3.693860in}{2.487862in}}%
\pgfpathlineto{\pgfqpoint{3.696080in}{2.492636in}}%
\pgfpathlineto{\pgfqpoint{3.698300in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.699040in}{2.498913in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{2.499024in}}%
\pgfpathlineto{\pgfqpoint{3.701260in}{2.496636in}}%
\pgfpathlineto{\pgfqpoint{3.703480in}{2.490691in}}%
\pgfpathlineto{\pgfqpoint{3.704960in}{2.487328in}}%
\pgfpathlineto{\pgfqpoint{3.706440in}{2.486114in}}%
\pgfpathlineto{\pgfqpoint{3.707920in}{2.487373in}}%
\pgfpathlineto{\pgfqpoint{3.710140in}{2.491221in}}%
\pgfpathlineto{\pgfqpoint{3.713100in}{2.496584in}}%
\pgfpathlineto{\pgfqpoint{3.714580in}{2.497312in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{3.721240in}{2.485201in}}%
\pgfpathlineto{\pgfqpoint{3.721980in}{2.485477in}}%
\pgfpathlineto{\pgfqpoint{3.723460in}{2.487328in}}%
\pgfpathlineto{\pgfqpoint{3.724940in}{2.490451in}}%
\pgfpathlineto{\pgfqpoint{3.727900in}{2.497496in}}%
\pgfpathlineto{\pgfqpoint{3.729380in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{3.730120in}{2.498106in}}%
\pgfpathlineto{\pgfqpoint{3.736040in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{3.736780in}{2.485567in}}%
\pgfpathlineto{\pgfqpoint{3.738260in}{2.487555in}}%
\pgfpathlineto{\pgfqpoint{3.743440in}{2.499129in}}%
\pgfpathlineto{\pgfqpoint{3.744920in}{2.499230in}}%
\pgfpathlineto{\pgfqpoint{3.747140in}{2.495248in}}%
\pgfpathlineto{\pgfqpoint{3.750840in}{2.486709in}}%
\pgfpathlineto{\pgfqpoint{3.751580in}{2.485891in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{2.486510in}}%
\pgfpathlineto{\pgfqpoint{3.756020in}{2.492121in}}%
\pgfpathlineto{\pgfqpoint{3.758240in}{2.497273in}}%
\pgfpathlineto{\pgfqpoint{3.759720in}{2.499101in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{2.498147in}}%
\pgfpathlineto{\pgfqpoint{3.762680in}{2.495616in}}%
\pgfpathlineto{\pgfqpoint{3.766380in}{2.486564in}}%
\pgfpathlineto{\pgfqpoint{3.767120in}{2.485694in}}%
\pgfpathlineto{\pgfqpoint{3.767860in}{2.485430in}}%
\pgfpathlineto{\pgfqpoint{3.768600in}{2.485841in}}%
\pgfpathlineto{\pgfqpoint{3.770080in}{2.487804in}}%
\pgfpathlineto{\pgfqpoint{3.772300in}{2.491915in}}%
\pgfpathlineto{\pgfqpoint{3.774520in}{2.495965in}}%
\pgfpathlineto{\pgfqpoint{3.775260in}{2.496695in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.496750in}}%
\pgfpathlineto{\pgfqpoint{3.776740in}{2.496398in}}%
\pgfpathlineto{\pgfqpoint{3.778220in}{2.494487in}}%
\pgfpathlineto{\pgfqpoint{3.782660in}{2.487418in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{2.486765in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{2.487642in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{2.490264in}}%
\pgfpathlineto{\pgfqpoint{3.790060in}{2.498616in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{2.498048in}}%
\pgfpathlineto{\pgfqpoint{3.797460in}{2.486684in}}%
\pgfpathlineto{\pgfqpoint{3.798200in}{2.486438in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{2.488410in}}%
\pgfpathlineto{\pgfqpoint{3.802640in}{2.494558in}}%
\pgfpathlineto{\pgfqpoint{3.804120in}{2.497903in}}%
\pgfpathlineto{\pgfqpoint{3.804860in}{2.498811in}}%
\pgfpathlineto{\pgfqpoint{3.805600in}{2.499071in}}%
\pgfpathlineto{\pgfqpoint{3.806340in}{2.498525in}}%
\pgfpathlineto{\pgfqpoint{3.807820in}{2.495822in}}%
\pgfpathlineto{\pgfqpoint{3.810040in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{3.810780in}{2.487951in}}%
\pgfpathlineto{\pgfqpoint{3.812260in}{2.486307in}}%
\pgfpathlineto{\pgfqpoint{3.813740in}{2.487314in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{2.489693in}}%
\pgfpathlineto{\pgfqpoint{3.818920in}{2.497137in}}%
\pgfpathlineto{\pgfqpoint{3.820400in}{2.498098in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{2.493589in}}%
\pgfpathlineto{\pgfqpoint{3.825580in}{2.488628in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{2.488015in}}%
\pgfpathlineto{\pgfqpoint{3.827060in}{2.487988in}}%
\pgfpathlineto{\pgfqpoint{3.829280in}{2.491341in}}%
\pgfpathlineto{\pgfqpoint{3.830020in}{2.492414in}}%
\pgfpathlineto{\pgfqpoint{3.832240in}{2.497692in}}%
\pgfpathlineto{\pgfqpoint{3.832980in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{3.833720in}{2.499305in}}%
\pgfpathlineto{\pgfqpoint{3.834460in}{2.499112in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{2.496645in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{2.488406in}}%
\pgfpathlineto{\pgfqpoint{3.841120in}{2.487932in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{2.489591in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{2.499954in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.500797in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.500797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.107711in}}%
\pgfpathlineto{\pgfqpoint{0.152220in}{2.104546in}}%
\pgfpathlineto{\pgfqpoint{0.153700in}{2.101015in}}%
\pgfpathlineto{\pgfqpoint{0.157400in}{2.090827in}}%
\pgfpathlineto{\pgfqpoint{0.158140in}{2.089956in}}%
\pgfpathlineto{\pgfqpoint{0.159620in}{2.091319in}}%
\pgfpathlineto{\pgfqpoint{0.161100in}{2.094361in}}%
\pgfpathlineto{\pgfqpoint{0.164060in}{2.102683in}}%
\pgfpathlineto{\pgfqpoint{0.164800in}{2.104177in}}%
\pgfpathlineto{\pgfqpoint{0.165540in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{0.167760in}{2.100439in}}%
\pgfpathlineto{\pgfqpoint{0.170720in}{2.092321in}}%
\pgfpathlineto{\pgfqpoint{0.172200in}{2.090108in}}%
\pgfpathlineto{\pgfqpoint{0.172940in}{2.090199in}}%
\pgfpathlineto{\pgfqpoint{0.173680in}{2.090690in}}%
\pgfpathlineto{\pgfqpoint{0.175160in}{2.093077in}}%
\pgfpathlineto{\pgfqpoint{0.179600in}{2.102219in}}%
\pgfpathlineto{\pgfqpoint{0.180340in}{2.103170in}}%
\pgfpathlineto{\pgfqpoint{0.181820in}{2.101956in}}%
\pgfpathlineto{\pgfqpoint{0.184040in}{2.097226in}}%
\pgfpathlineto{\pgfqpoint{0.186260in}{2.092495in}}%
\pgfpathlineto{\pgfqpoint{0.187000in}{2.091488in}}%
\pgfpathlineto{\pgfqpoint{0.188480in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{0.191440in}{2.098681in}}%
\pgfpathlineto{\pgfqpoint{0.193660in}{2.104322in}}%
\pgfpathlineto{\pgfqpoint{0.195140in}{2.105445in}}%
\pgfpathlineto{\pgfqpoint{0.196620in}{2.102643in}}%
\pgfpathlineto{\pgfqpoint{0.198840in}{2.095388in}}%
\pgfpathlineto{\pgfqpoint{0.201060in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{0.201800in}{2.086789in}}%
\pgfpathlineto{\pgfqpoint{0.202540in}{2.086144in}}%
\pgfpathlineto{\pgfqpoint{0.203280in}{2.086699in}}%
\pgfpathlineto{\pgfqpoint{0.204760in}{2.089515in}}%
\pgfpathlineto{\pgfqpoint{0.210680in}{2.107250in}}%
\pgfpathlineto{\pgfqpoint{0.211420in}{2.107028in}}%
\pgfpathlineto{\pgfqpoint{0.212160in}{2.106265in}}%
\pgfpathlineto{\pgfqpoint{0.214380in}{2.101031in}}%
\pgfpathlineto{\pgfqpoint{0.217340in}{2.093267in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{2.091396in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{2.091999in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{2.094054in}}%
\pgfpathlineto{\pgfqpoint{0.225480in}{2.100911in}}%
\pgfpathlineto{\pgfqpoint{0.226960in}{2.101272in}}%
\pgfpathlineto{\pgfqpoint{0.228440in}{2.100938in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{2.098823in}}%
\pgfpathlineto{\pgfqpoint{0.232140in}{2.099034in}}%
\pgfpathlineto{\pgfqpoint{0.232880in}{2.099964in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{2.110566in}}%
\pgfpathlineto{\pgfqpoint{0.239540in}{2.111505in}}%
\pgfpathlineto{\pgfqpoint{0.241020in}{2.109526in}}%
\pgfpathlineto{\pgfqpoint{0.242500in}{2.106216in}}%
\pgfpathlineto{\pgfqpoint{0.244720in}{2.099995in}}%
\pgfpathlineto{\pgfqpoint{0.246200in}{2.096206in}}%
\pgfpathlineto{\pgfqpoint{0.247680in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{0.249160in}{2.096612in}}%
\pgfpathlineto{\pgfqpoint{0.250640in}{2.100059in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{2.106321in}}%
\pgfpathlineto{\pgfqpoint{0.254340in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{0.255820in}{2.107602in}}%
\pgfpathlineto{\pgfqpoint{0.258040in}{2.101950in}}%
\pgfpathlineto{\pgfqpoint{0.260260in}{2.095813in}}%
\pgfpathlineto{\pgfqpoint{0.261740in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{0.262480in}{2.093095in}}%
\pgfpathlineto{\pgfqpoint{0.263960in}{2.095087in}}%
\pgfpathlineto{\pgfqpoint{0.268400in}{2.107442in}}%
\pgfpathlineto{\pgfqpoint{0.269140in}{2.108447in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{2.108468in}}%
\pgfpathlineto{\pgfqpoint{0.271360in}{2.104885in}}%
\pgfpathlineto{\pgfqpoint{0.274320in}{2.096076in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{2.092886in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{2.091737in}}%
\pgfpathlineto{\pgfqpoint{0.278020in}{2.092104in}}%
\pgfpathlineto{\pgfqpoint{0.279500in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{0.283200in}{2.103511in}}%
\pgfpathlineto{\pgfqpoint{0.284680in}{2.104268in}}%
\pgfpathlineto{\pgfqpoint{0.286900in}{2.100750in}}%
\pgfpathlineto{\pgfqpoint{0.290600in}{2.094020in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{2.094154in}}%
\pgfpathlineto{\pgfqpoint{0.292820in}{2.096498in}}%
\pgfpathlineto{\pgfqpoint{0.298000in}{2.106239in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{2.106354in}}%
\pgfpathlineto{\pgfqpoint{0.300220in}{2.103534in}}%
\pgfpathlineto{\pgfqpoint{0.304660in}{2.092565in}}%
\pgfpathlineto{\pgfqpoint{0.305400in}{2.091421in}}%
\pgfpathlineto{\pgfqpoint{0.306880in}{2.092363in}}%
\pgfpathlineto{\pgfqpoint{0.309100in}{2.096918in}}%
\pgfpathlineto{\pgfqpoint{0.312800in}{2.105962in}}%
\pgfpathlineto{\pgfqpoint{0.313540in}{2.106789in}}%
\pgfpathlineto{\pgfqpoint{0.315020in}{2.104502in}}%
\pgfpathlineto{\pgfqpoint{0.320200in}{2.092038in}}%
\pgfpathlineto{\pgfqpoint{0.320940in}{2.092032in}}%
\pgfpathlineto{\pgfqpoint{0.321680in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{0.323900in}{2.097062in}}%
\pgfpathlineto{\pgfqpoint{0.325380in}{2.101225in}}%
\pgfpathlineto{\pgfqpoint{0.326860in}{2.104828in}}%
\pgfpathlineto{\pgfqpoint{0.328340in}{2.106883in}}%
\pgfpathlineto{\pgfqpoint{0.329080in}{2.106700in}}%
\pgfpathlineto{\pgfqpoint{0.331300in}{2.102595in}}%
\pgfpathlineto{\pgfqpoint{0.333520in}{2.097261in}}%
\pgfpathlineto{\pgfqpoint{0.334260in}{2.096019in}}%
\pgfpathlineto{\pgfqpoint{0.335740in}{2.095515in}}%
\pgfpathlineto{\pgfqpoint{0.339440in}{2.102770in}}%
\pgfpathlineto{\pgfqpoint{0.341660in}{2.106750in}}%
\pgfpathlineto{\pgfqpoint{0.342400in}{2.107330in}}%
\pgfpathlineto{\pgfqpoint{0.343880in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{0.348320in}{2.094581in}}%
\pgfpathlineto{\pgfqpoint{0.349060in}{2.093517in}}%
\pgfpathlineto{\pgfqpoint{0.349800in}{2.093432in}}%
\pgfpathlineto{\pgfqpoint{0.350540in}{2.093902in}}%
\pgfpathlineto{\pgfqpoint{0.352760in}{2.098579in}}%
\pgfpathlineto{\pgfqpoint{0.356460in}{2.107491in}}%
\pgfpathlineto{\pgfqpoint{0.357200in}{2.107934in}}%
\pgfpathlineto{\pgfqpoint{0.357940in}{2.107516in}}%
\pgfpathlineto{\pgfqpoint{0.360160in}{2.103223in}}%
\pgfpathlineto{\pgfqpoint{0.363120in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{0.364600in}{2.094154in}}%
\pgfpathlineto{\pgfqpoint{0.367560in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{0.370520in}{2.106569in}}%
\pgfpathlineto{\pgfqpoint{0.371260in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{0.372740in}{2.107162in}}%
\pgfpathlineto{\pgfqpoint{0.375700in}{2.099939in}}%
\pgfpathlineto{\pgfqpoint{0.377920in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{0.379400in}{2.092175in}}%
\pgfpathlineto{\pgfqpoint{0.380880in}{2.093931in}}%
\pgfpathlineto{\pgfqpoint{0.383100in}{2.099785in}}%
\pgfpathlineto{\pgfqpoint{0.385320in}{2.105607in}}%
\pgfpathlineto{\pgfqpoint{0.386060in}{2.106644in}}%
\pgfpathlineto{\pgfqpoint{0.386800in}{2.106750in}}%
\pgfpathlineto{\pgfqpoint{0.388280in}{2.104471in}}%
\pgfpathlineto{\pgfqpoint{0.391240in}{2.096921in}}%
\pgfpathlineto{\pgfqpoint{0.392720in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{0.393460in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{0.394200in}{2.092567in}}%
\pgfpathlineto{\pgfqpoint{0.394940in}{2.092822in}}%
\pgfpathlineto{\pgfqpoint{0.397160in}{2.096963in}}%
\pgfpathlineto{\pgfqpoint{0.400860in}{2.104715in}}%
\pgfpathlineto{\pgfqpoint{0.401600in}{2.105142in}}%
\pgfpathlineto{\pgfqpoint{0.403820in}{2.100117in}}%
\pgfpathlineto{\pgfqpoint{0.407520in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{0.408260in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{0.409740in}{2.090729in}}%
\pgfpathlineto{\pgfqpoint{0.412700in}{2.096967in}}%
\pgfpathlineto{\pgfqpoint{0.414920in}{2.102627in}}%
\pgfpathlineto{\pgfqpoint{0.415660in}{2.103760in}}%
\pgfpathlineto{\pgfqpoint{0.416400in}{2.104201in}}%
\pgfpathlineto{\pgfqpoint{0.417140in}{2.103637in}}%
\pgfpathlineto{\pgfqpoint{0.418620in}{2.100891in}}%
\pgfpathlineto{\pgfqpoint{0.422320in}{2.093386in}}%
\pgfpathlineto{\pgfqpoint{0.423800in}{2.093551in}}%
\pgfpathlineto{\pgfqpoint{0.425280in}{2.095599in}}%
\pgfpathlineto{\pgfqpoint{0.430460in}{2.104389in}}%
\pgfpathlineto{\pgfqpoint{0.431940in}{2.103749in}}%
\pgfpathlineto{\pgfqpoint{0.433420in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{0.437120in}{2.093599in}}%
\pgfpathlineto{\pgfqpoint{0.438600in}{2.092667in}}%
\pgfpathlineto{\pgfqpoint{0.440080in}{2.094459in}}%
\pgfpathlineto{\pgfqpoint{0.445260in}{2.105435in}}%
\pgfpathlineto{\pgfqpoint{0.446000in}{2.105531in}}%
\pgfpathlineto{\pgfqpoint{0.446740in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{0.448220in}{2.102086in}}%
\pgfpathlineto{\pgfqpoint{0.451920in}{2.091633in}}%
\pgfpathlineto{\pgfqpoint{0.452660in}{2.090697in}}%
\pgfpathlineto{\pgfqpoint{0.453400in}{2.090813in}}%
\pgfpathlineto{\pgfqpoint{0.454140in}{2.091505in}}%
\pgfpathlineto{\pgfqpoint{0.455620in}{2.094832in}}%
\pgfpathlineto{\pgfqpoint{0.459320in}{2.105332in}}%
\pgfpathlineto{\pgfqpoint{0.460800in}{2.107238in}}%
\pgfpathlineto{\pgfqpoint{0.462280in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{0.465240in}{2.099657in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{2.096220in}}%
\pgfpathlineto{\pgfqpoint{0.467460in}{2.095198in}}%
\pgfpathlineto{\pgfqpoint{0.468940in}{2.095905in}}%
\pgfpathlineto{\pgfqpoint{0.471900in}{2.102585in}}%
\pgfpathlineto{\pgfqpoint{0.474120in}{2.108149in}}%
\pgfpathlineto{\pgfqpoint{0.474860in}{2.108716in}}%
\pgfpathlineto{\pgfqpoint{0.475600in}{2.108599in}}%
\pgfpathlineto{\pgfqpoint{0.477080in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{2.095683in}}%
\pgfpathlineto{\pgfqpoint{0.482260in}{2.094909in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{0.483740in}{2.095592in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{2.098912in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{0.489660in}{2.109556in}}%
\pgfpathlineto{\pgfqpoint{0.491140in}{2.108381in}}%
\pgfpathlineto{\pgfqpoint{0.493360in}{2.103714in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{2.095594in}}%
\pgfpathlineto{\pgfqpoint{0.497800in}{2.094800in}}%
\pgfpathlineto{\pgfqpoint{0.499280in}{2.096151in}}%
\pgfpathlineto{\pgfqpoint{0.502980in}{2.103985in}}%
\pgfpathlineto{\pgfqpoint{0.504460in}{2.106513in}}%
\pgfpathlineto{\pgfqpoint{0.505200in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.505940in}{2.105853in}}%
\pgfpathlineto{\pgfqpoint{0.507420in}{2.103190in}}%
\pgfpathlineto{\pgfqpoint{0.511120in}{2.094010in}}%
\pgfpathlineto{\pgfqpoint{0.511860in}{2.093345in}}%
\pgfpathlineto{\pgfqpoint{0.512600in}{2.093799in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{2.096001in}}%
\pgfpathlineto{\pgfqpoint{0.519260in}{2.106234in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{2.106624in}}%
\pgfpathlineto{\pgfqpoint{0.521480in}{2.104613in}}%
\pgfpathlineto{\pgfqpoint{0.523700in}{2.098803in}}%
\pgfpathlineto{\pgfqpoint{0.526660in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{0.528880in}{2.095223in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{2.098736in}}%
\pgfpathlineto{\pgfqpoint{0.533320in}{2.106136in}}%
\pgfpathlineto{\pgfqpoint{0.534800in}{2.107314in}}%
\pgfpathlineto{\pgfqpoint{0.536280in}{2.105933in}}%
\pgfpathlineto{\pgfqpoint{0.537760in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{0.540720in}{2.093798in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{0.542940in}{2.091516in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{2.093799in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{2.103434in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{2.103935in}}%
\pgfpathlineto{\pgfqpoint{0.550340in}{2.103793in}}%
\pgfpathlineto{\pgfqpoint{0.551820in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.554780in}{2.093532in}}%
\pgfpathlineto{\pgfqpoint{0.555520in}{2.091493in}}%
\pgfpathlineto{\pgfqpoint{0.557000in}{2.090344in}}%
\pgfpathlineto{\pgfqpoint{0.558480in}{2.092672in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{2.104731in}}%
\pgfpathlineto{\pgfqpoint{0.565140in}{2.105030in}}%
\pgfpathlineto{\pgfqpoint{0.568100in}{2.099663in}}%
\pgfpathlineto{\pgfqpoint{0.570320in}{2.095253in}}%
\pgfpathlineto{\pgfqpoint{0.571800in}{2.093446in}}%
\pgfpathlineto{\pgfqpoint{0.573280in}{2.093713in}}%
\pgfpathlineto{\pgfqpoint{0.574760in}{2.095273in}}%
\pgfpathlineto{\pgfqpoint{0.578460in}{2.103041in}}%
\pgfpathlineto{\pgfqpoint{0.579940in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{0.580680in}{2.104259in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{2.101615in}}%
\pgfpathlineto{\pgfqpoint{0.585860in}{2.093107in}}%
\pgfpathlineto{\pgfqpoint{0.587340in}{2.092434in}}%
\pgfpathlineto{\pgfqpoint{0.588820in}{2.094073in}}%
\pgfpathlineto{\pgfqpoint{0.590300in}{2.096932in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.104451in}}%
\pgfpathlineto{\pgfqpoint{0.595480in}{2.103855in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{2.101993in}}%
\pgfpathlineto{\pgfqpoint{0.601400in}{2.094187in}}%
\pgfpathlineto{\pgfqpoint{0.602140in}{2.093426in}}%
\pgfpathlineto{\pgfqpoint{0.603620in}{2.093736in}}%
\pgfpathlineto{\pgfqpoint{0.605840in}{2.097833in}}%
\pgfpathlineto{\pgfqpoint{0.608800in}{2.103799in}}%
\pgfpathlineto{\pgfqpoint{0.609540in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{2.104344in}}%
\pgfpathlineto{\pgfqpoint{0.611760in}{2.102890in}}%
\pgfpathlineto{\pgfqpoint{0.613240in}{2.100357in}}%
\pgfpathlineto{\pgfqpoint{0.615460in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{0.616940in}{2.093143in}}%
\pgfpathlineto{\pgfqpoint{0.617680in}{2.092892in}}%
\pgfpathlineto{\pgfqpoint{0.619160in}{2.094555in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{2.097394in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{2.102310in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{2.104647in}}%
\pgfpathlineto{\pgfqpoint{0.625820in}{2.103469in}}%
\pgfpathlineto{\pgfqpoint{0.627300in}{2.100520in}}%
\pgfpathlineto{\pgfqpoint{0.630260in}{2.093609in}}%
\pgfpathlineto{\pgfqpoint{0.631000in}{2.092472in}}%
\pgfpathlineto{\pgfqpoint{0.632480in}{2.092358in}}%
\pgfpathlineto{\pgfqpoint{0.634700in}{2.096186in}}%
\pgfpathlineto{\pgfqpoint{0.639140in}{2.105145in}}%
\pgfpathlineto{\pgfqpoint{0.639880in}{2.104955in}}%
\pgfpathlineto{\pgfqpoint{0.641360in}{2.102897in}}%
\pgfpathlineto{\pgfqpoint{0.642840in}{2.099723in}}%
\pgfpathlineto{\pgfqpoint{0.645060in}{2.094667in}}%
\pgfpathlineto{\pgfqpoint{0.646540in}{2.092792in}}%
\pgfpathlineto{\pgfqpoint{0.647280in}{2.093089in}}%
\pgfpathlineto{\pgfqpoint{0.648760in}{2.095082in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{2.101412in}}%
\pgfpathlineto{\pgfqpoint{0.653200in}{2.102639in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{2.102107in}}%
\pgfpathlineto{\pgfqpoint{0.656900in}{2.097796in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{2.091721in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{2.090036in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{2.092783in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{2.096012in}}%
\pgfpathlineto{\pgfqpoint{0.667260in}{2.100849in}}%
\pgfpathlineto{\pgfqpoint{0.668000in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{0.668740in}{2.102320in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{0.670960in}{2.099654in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{2.091502in}}%
\pgfpathlineto{\pgfqpoint{0.675400in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{0.676140in}{2.090227in}}%
\pgfpathlineto{\pgfqpoint{0.676880in}{2.090770in}}%
\pgfpathlineto{\pgfqpoint{0.679840in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.103125in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{2.104769in}}%
\pgfpathlineto{\pgfqpoint{0.685020in}{2.103113in}}%
\pgfpathlineto{\pgfqpoint{0.687240in}{2.098533in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{2.091157in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{2.090571in}}%
\pgfpathlineto{\pgfqpoint{0.694640in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{0.696860in}{2.103267in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{2.105180in}}%
\pgfpathlineto{\pgfqpoint{0.699820in}{2.103735in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{2.099199in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{2.092814in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.092686in}}%
\pgfpathlineto{\pgfqpoint{0.706480in}{2.093435in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{2.096309in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{2.102253in}}%
\pgfpathlineto{\pgfqpoint{0.711660in}{2.105733in}}%
\pgfpathlineto{\pgfqpoint{0.712400in}{2.106736in}}%
\pgfpathlineto{\pgfqpoint{0.713140in}{2.106952in}}%
\pgfpathlineto{\pgfqpoint{0.713880in}{2.106585in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{2.101552in}}%
\pgfpathlineto{\pgfqpoint{0.718320in}{2.095068in}}%
\pgfpathlineto{\pgfqpoint{0.719060in}{2.093596in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{0.722760in}{2.098395in}}%
\pgfpathlineto{\pgfqpoint{0.724980in}{2.104891in}}%
\pgfpathlineto{\pgfqpoint{0.726460in}{2.109264in}}%
\pgfpathlineto{\pgfqpoint{0.727200in}{2.110775in}}%
\pgfpathlineto{\pgfqpoint{0.727940in}{2.110747in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{2.110278in}}%
\pgfpathlineto{\pgfqpoint{0.731640in}{2.104127in}}%
\pgfpathlineto{\pgfqpoint{0.733120in}{2.100471in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{2.099084in}}%
\pgfpathlineto{\pgfqpoint{0.735340in}{2.099212in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{0.740520in}{2.113559in}}%
\pgfpathlineto{\pgfqpoint{0.741260in}{2.114962in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{2.115392in}}%
\pgfpathlineto{\pgfqpoint{0.742740in}{2.115251in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{2.111033in}}%
\pgfpathlineto{\pgfqpoint{0.747920in}{2.103685in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{2.103696in}}%
\pgfpathlineto{\pgfqpoint{0.751620in}{2.107851in}}%
\pgfpathlineto{\pgfqpoint{0.754580in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{0.755320in}{2.115056in}}%
\pgfpathlineto{\pgfqpoint{0.756060in}{2.115000in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{2.112407in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{2.102471in}}%
\pgfpathlineto{\pgfqpoint{0.761980in}{2.097326in}}%
\pgfpathlineto{\pgfqpoint{0.763460in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{0.764200in}{2.094863in}}%
\pgfpathlineto{\pgfqpoint{0.764940in}{2.095276in}}%
\pgfpathlineto{\pgfqpoint{0.767160in}{2.098378in}}%
\pgfpathlineto{\pgfqpoint{0.769380in}{2.101565in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{2.102290in}}%
\pgfpathlineto{\pgfqpoint{0.770860in}{2.102344in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{2.101937in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{2.089402in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{2.088995in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{2.090776in}}%
\pgfpathlineto{\pgfqpoint{0.782700in}{2.098602in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{2.104270in}}%
\pgfpathlineto{\pgfqpoint{0.785660in}{2.104378in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{2.104014in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{2.096538in}}%
\pgfpathlineto{\pgfqpoint{0.791580in}{2.091156in}}%
\pgfpathlineto{\pgfqpoint{0.792320in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{0.793800in}{2.090405in}}%
\pgfpathlineto{\pgfqpoint{0.795280in}{2.093073in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{2.104404in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{2.102145in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{2.091101in}}%
\pgfpathlineto{\pgfqpoint{0.807120in}{2.088975in}}%
\pgfpathlineto{\pgfqpoint{0.808600in}{2.090024in}}%
\pgfpathlineto{\pgfqpoint{0.810080in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{0.812300in}{2.098505in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{2.101573in}}%
\pgfpathlineto{\pgfqpoint{0.815260in}{2.102336in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{2.100265in}}%
\pgfpathlineto{\pgfqpoint{0.821180in}{2.090433in}}%
\pgfpathlineto{\pgfqpoint{0.821920in}{2.089882in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{2.090162in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{2.092604in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{2.101967in}}%
\pgfpathlineto{\pgfqpoint{0.830800in}{2.101457in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{2.099000in}}%
\pgfpathlineto{\pgfqpoint{0.835980in}{2.091578in}}%
\pgfpathlineto{\pgfqpoint{0.837460in}{2.092121in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{2.094593in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{2.104921in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{2.105052in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{2.097536in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{2.090288in}}%
\pgfpathlineto{\pgfqpoint{0.850780in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{0.851520in}{2.089301in}}%
\pgfpathlineto{\pgfqpoint{0.852260in}{2.090151in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{2.093899in}}%
\pgfpathlineto{\pgfqpoint{0.858920in}{2.111299in}}%
\pgfpathlineto{\pgfqpoint{0.859660in}{2.112747in}}%
\pgfpathlineto{\pgfqpoint{0.860400in}{2.113081in}}%
\pgfpathlineto{\pgfqpoint{0.861140in}{2.112524in}}%
\pgfpathlineto{\pgfqpoint{0.862620in}{2.109628in}}%
\pgfpathlineto{\pgfqpoint{0.867060in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{0.867800in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{0.868540in}{2.098093in}}%
\pgfpathlineto{\pgfqpoint{0.869280in}{2.098760in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.101703in}}%
\pgfpathlineto{\pgfqpoint{0.872980in}{2.106734in}}%
\pgfpathlineto{\pgfqpoint{0.874460in}{2.107431in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{2.095113in}}%
\pgfpathlineto{\pgfqpoint{0.882600in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{0.884080in}{2.097124in}}%
\pgfpathlineto{\pgfqpoint{0.887780in}{2.104667in}}%
\pgfpathlineto{\pgfqpoint{0.888520in}{2.105362in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{0.890740in}{2.103529in}}%
\pgfpathlineto{\pgfqpoint{0.892960in}{2.098826in}}%
\pgfpathlineto{\pgfqpoint{0.895180in}{2.093027in}}%
\pgfpathlineto{\pgfqpoint{0.896660in}{2.091393in}}%
\pgfpathlineto{\pgfqpoint{0.898140in}{2.092688in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{2.095767in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{2.099612in}}%
\pgfpathlineto{\pgfqpoint{0.903320in}{2.104446in}}%
\pgfpathlineto{\pgfqpoint{0.904800in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{0.907020in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{0.911460in}{2.091432in}}%
\pgfpathlineto{\pgfqpoint{0.912940in}{2.092750in}}%
\pgfpathlineto{\pgfqpoint{0.917380in}{2.101773in}}%
\pgfpathlineto{\pgfqpoint{0.918120in}{2.102407in}}%
\pgfpathlineto{\pgfqpoint{0.918860in}{2.102405in}}%
\pgfpathlineto{\pgfqpoint{0.920340in}{2.100977in}}%
\pgfpathlineto{\pgfqpoint{0.921820in}{2.098384in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{2.092427in}}%
\pgfpathlineto{\pgfqpoint{0.925520in}{2.091510in}}%
\pgfpathlineto{\pgfqpoint{0.926260in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{0.927000in}{2.091865in}}%
\pgfpathlineto{\pgfqpoint{0.928480in}{2.094089in}}%
\pgfpathlineto{\pgfqpoint{0.933660in}{2.104154in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{2.104301in}}%
\pgfpathlineto{\pgfqpoint{0.935140in}{2.104007in}}%
\pgfpathlineto{\pgfqpoint{0.937360in}{2.098734in}}%
\pgfpathlineto{\pgfqpoint{0.939580in}{2.093361in}}%
\pgfpathlineto{\pgfqpoint{0.940320in}{2.092072in}}%
\pgfpathlineto{\pgfqpoint{0.941800in}{2.092306in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{2.097825in}}%
\pgfpathlineto{\pgfqpoint{0.946980in}{2.102700in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{2.104545in}}%
\pgfpathlineto{\pgfqpoint{0.949200in}{2.104096in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{2.101633in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{2.092827in}}%
\pgfpathlineto{\pgfqpoint{0.955860in}{2.092529in}}%
\pgfpathlineto{\pgfqpoint{0.958080in}{2.095933in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{2.105814in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{2.106643in}}%
\pgfpathlineto{\pgfqpoint{0.965480in}{2.103901in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{0.970660in}{2.091833in}}%
\pgfpathlineto{\pgfqpoint{0.972140in}{2.093023in}}%
\pgfpathlineto{\pgfqpoint{0.973620in}{2.095760in}}%
\pgfpathlineto{\pgfqpoint{0.977320in}{2.104646in}}%
\pgfpathlineto{\pgfqpoint{0.978060in}{2.105204in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{2.105251in}}%
\pgfpathlineto{\pgfqpoint{0.980280in}{2.103149in}}%
\pgfpathlineto{\pgfqpoint{0.984720in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{2.093053in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{2.093372in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{2.096918in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{2.103741in}}%
\pgfpathlineto{\pgfqpoint{0.992860in}{2.106172in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{0.995820in}{2.101282in}}%
\pgfpathlineto{\pgfqpoint{0.997300in}{2.096751in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{2.091923in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{2.095823in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{2.106472in}}%
\pgfpathlineto{\pgfqpoint{1.008400in}{2.105883in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{2.103121in}}%
\pgfpathlineto{\pgfqpoint{1.014320in}{2.093232in}}%
\pgfpathlineto{\pgfqpoint{1.015060in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{2.092885in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{2.095053in}}%
\pgfpathlineto{\pgfqpoint{1.022460in}{2.105158in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{2.105007in}}%
\pgfpathlineto{\pgfqpoint{1.024680in}{2.102603in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{2.092939in}}%
\pgfpathlineto{\pgfqpoint{1.029860in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{1.031340in}{2.093060in}}%
\pgfpathlineto{\pgfqpoint{1.032820in}{2.095558in}}%
\pgfpathlineto{\pgfqpoint{1.036520in}{2.103773in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{2.103803in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{2.101030in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{2.091271in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{2.089631in}}%
\pgfpathlineto{\pgfqpoint{1.046880in}{2.091402in}}%
\pgfpathlineto{\pgfqpoint{1.047620in}{2.092638in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{2.101692in}}%
\pgfpathlineto{\pgfqpoint{1.052060in}{2.102433in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{2.102149in}}%
\pgfpathlineto{\pgfqpoint{1.054280in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{2.094892in}}%
\pgfpathlineto{\pgfqpoint{1.057980in}{2.091531in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.089963in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{2.089738in}}%
\pgfpathlineto{\pgfqpoint{1.062420in}{2.092661in}}%
\pgfpathlineto{\pgfqpoint{1.064640in}{2.098005in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{2.101128in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{2.102286in}}%
\pgfpathlineto{\pgfqpoint{1.068340in}{2.101990in}}%
\pgfpathlineto{\pgfqpoint{1.073520in}{2.091553in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{2.091237in}}%
\pgfpathlineto{\pgfqpoint{1.075000in}{2.091351in}}%
\pgfpathlineto{\pgfqpoint{1.076480in}{2.093292in}}%
\pgfpathlineto{\pgfqpoint{1.079440in}{2.099795in}}%
\pgfpathlineto{\pgfqpoint{1.080920in}{2.103058in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{2.104000in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{2.103969in}}%
\pgfpathlineto{\pgfqpoint{1.083880in}{2.101408in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.088887in}}%
\pgfpathlineto{\pgfqpoint{1.089800in}{2.088927in}}%
\pgfpathlineto{\pgfqpoint{1.090540in}{2.089511in}}%
\pgfpathlineto{\pgfqpoint{1.092760in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{2.102892in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{2.104989in}}%
\pgfpathlineto{\pgfqpoint{1.099420in}{2.101561in}}%
\pgfpathlineto{\pgfqpoint{1.101640in}{2.096382in}}%
\pgfpathlineto{\pgfqpoint{1.103120in}{2.093007in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{2.092224in}}%
\pgfpathlineto{\pgfqpoint{1.105340in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{2.102753in}}%
\pgfpathlineto{\pgfqpoint{1.112740in}{2.102218in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{2.098543in}}%
\pgfpathlineto{\pgfqpoint{1.117180in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{2.093236in}}%
\pgfpathlineto{\pgfqpoint{1.119400in}{2.093407in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{2.095273in}}%
\pgfpathlineto{\pgfqpoint{1.125320in}{2.104101in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{2.104839in}}%
\pgfpathlineto{\pgfqpoint{1.127540in}{2.103353in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{2.099187in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{2.092347in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{2.091933in}}%
\pgfpathlineto{\pgfqpoint{1.136420in}{2.095550in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{2.102029in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{2.102470in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{2.101865in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{2.095743in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{2.092302in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.091228in}}%
\pgfpathlineto{\pgfqpoint{1.149000in}{2.091468in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.092220in}}%
\pgfpathlineto{\pgfqpoint{1.152700in}{2.097770in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{2.100976in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{2.102239in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{2.102710in}}%
\pgfpathlineto{\pgfqpoint{1.157880in}{2.100586in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{2.092001in}}%
\pgfpathlineto{\pgfqpoint{1.163060in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{2.092187in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.100749in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{2.101115in}}%
\pgfpathlineto{\pgfqpoint{1.171200in}{2.100377in}}%
\pgfpathlineto{\pgfqpoint{1.174900in}{2.092991in}}%
\pgfpathlineto{\pgfqpoint{1.175640in}{2.091195in}}%
\pgfpathlineto{\pgfqpoint{1.177120in}{2.089962in}}%
\pgfpathlineto{\pgfqpoint{1.178600in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{2.093486in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{2.098578in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{2.100714in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{2.100677in}}%
\pgfpathlineto{\pgfqpoint{1.186740in}{2.099029in}}%
\pgfpathlineto{\pgfqpoint{1.191180in}{2.089856in}}%
\pgfpathlineto{\pgfqpoint{1.191920in}{2.088949in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{2.089331in}}%
\pgfpathlineto{\pgfqpoint{1.197100in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{2.101278in}}%
\pgfpathlineto{\pgfqpoint{1.201540in}{2.100094in}}%
\pgfpathlineto{\pgfqpoint{1.205980in}{2.091432in}}%
\pgfpathlineto{\pgfqpoint{1.206720in}{2.091354in}}%
\pgfpathlineto{\pgfqpoint{1.207460in}{2.091664in}}%
\pgfpathlineto{\pgfqpoint{1.208200in}{2.092451in}}%
\pgfpathlineto{\pgfqpoint{1.210420in}{2.097831in}}%
\pgfpathlineto{\pgfqpoint{1.212640in}{2.102766in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{2.103445in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{2.100774in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.095002in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{2.090247in}}%
\pgfpathlineto{\pgfqpoint{1.220780in}{2.089949in}}%
\pgfpathlineto{\pgfqpoint{1.222260in}{2.091222in}}%
\pgfpathlineto{\pgfqpoint{1.227440in}{2.102128in}}%
\pgfpathlineto{\pgfqpoint{1.228180in}{2.102421in}}%
\pgfpathlineto{\pgfqpoint{1.228920in}{2.102203in}}%
\pgfpathlineto{\pgfqpoint{1.230400in}{2.100376in}}%
\pgfpathlineto{\pgfqpoint{1.234100in}{2.092982in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{2.092089in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{2.092050in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{2.092467in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{2.094796in}}%
\pgfpathlineto{\pgfqpoint{1.241500in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{1.242980in}{2.102323in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{2.100169in}}%
\pgfpathlineto{\pgfqpoint{1.248160in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{2.091396in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{2.092508in}}%
\pgfpathlineto{\pgfqpoint{1.257040in}{2.102288in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{2.102328in}}%
\pgfpathlineto{\pgfqpoint{1.259260in}{2.100780in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{2.091955in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{2.091929in}}%
\pgfpathlineto{\pgfqpoint{1.265920in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{2.095008in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{2.103983in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{2.102797in}}%
\pgfpathlineto{\pgfqpoint{1.274800in}{2.099876in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{2.092838in}}%
\pgfpathlineto{\pgfqpoint{1.278500in}{2.091420in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{2.091103in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{2.093597in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{2.103973in}}%
\pgfpathlineto{\pgfqpoint{1.286640in}{2.104499in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{2.102769in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{2.092105in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{2.091851in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{2.093334in}}%
\pgfpathlineto{\pgfqpoint{1.297000in}{2.096353in}}%
\pgfpathlineto{\pgfqpoint{1.299220in}{2.101324in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{2.103208in}}%
\pgfpathlineto{\pgfqpoint{1.302180in}{2.102679in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{2.100047in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{2.091567in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{2.090253in}}%
\pgfpathlineto{\pgfqpoint{1.311800in}{2.094118in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{2.101650in}}%
\pgfpathlineto{\pgfqpoint{1.316240in}{2.101840in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{2.101538in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{2.097715in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{2.091150in}}%
\pgfpathlineto{\pgfqpoint{1.323640in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.091205in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{2.093529in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{2.098626in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{2.102606in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{2.103264in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{2.100722in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{2.097719in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.093039in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{2.091422in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{2.092596in}}%
\pgfpathlineto{\pgfqpoint{1.342140in}{2.095661in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{2.101274in}}%
\pgfpathlineto{\pgfqpoint{1.345840in}{2.104159in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{2.103622in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{2.099369in}}%
\pgfpathlineto{\pgfqpoint{1.353240in}{2.094098in}}%
\pgfpathlineto{\pgfqpoint{1.353980in}{2.093384in}}%
\pgfpathlineto{\pgfqpoint{1.354720in}{2.093498in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.094006in}}%
\pgfpathlineto{\pgfqpoint{1.356940in}{2.096737in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{2.108288in}}%
\pgfpathlineto{\pgfqpoint{1.362120in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{1.362860in}{2.109428in}}%
\pgfpathlineto{\pgfqpoint{1.363600in}{2.109036in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{2.100792in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{2.100346in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{2.101923in}}%
\pgfpathlineto{\pgfqpoint{1.373220in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{2.113029in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{2.113529in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{2.109849in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{2.105236in}}%
\pgfpathlineto{\pgfqpoint{1.388020in}{2.108746in}}%
\pgfpathlineto{\pgfqpoint{1.390980in}{2.113601in}}%
\pgfpathlineto{\pgfqpoint{1.391720in}{2.113813in}}%
\pgfpathlineto{\pgfqpoint{1.392460in}{2.113549in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{2.110812in}}%
\pgfpathlineto{\pgfqpoint{1.396160in}{2.105192in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{2.097152in}}%
\pgfpathlineto{\pgfqpoint{1.400600in}{2.094984in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{2.094959in}}%
\pgfpathlineto{\pgfqpoint{1.402820in}{2.096765in}}%
\pgfpathlineto{\pgfqpoint{1.405780in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{1.407260in}{2.102588in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{2.102557in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{2.100197in}}%
\pgfpathlineto{\pgfqpoint{1.413920in}{2.090681in}}%
\pgfpathlineto{\pgfqpoint{1.414660in}{2.090104in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{2.091420in}}%
\pgfpathlineto{\pgfqpoint{1.418360in}{2.095008in}}%
\pgfpathlineto{\pgfqpoint{1.421320in}{2.100060in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{2.100071in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{2.099604in}}%
\pgfpathlineto{\pgfqpoint{1.425020in}{2.096110in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{1.429460in}{2.089044in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{2.089140in}}%
\pgfpathlineto{\pgfqpoint{1.431680in}{2.090889in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{2.098565in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{2.098112in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{2.094565in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{2.089750in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{2.088818in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{2.088313in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{2.090459in}}%
\pgfpathlineto{\pgfqpoint{1.450180in}{2.097744in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{2.098753in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{2.097416in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{2.087726in}}%
\pgfpathlineto{\pgfqpoint{1.459800in}{2.087052in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{2.088591in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{2.093351in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{1.467200in}{2.092831in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{2.084212in}}%
\pgfpathlineto{\pgfqpoint{1.473860in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{2.087866in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.093638in}}%
\pgfpathlineto{\pgfqpoint{1.479780in}{2.097424in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{2.098704in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{2.098422in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{1.487920in}{2.080082in}}%
\pgfpathlineto{\pgfqpoint{1.488660in}{2.079061in}}%
\pgfpathlineto{\pgfqpoint{1.489400in}{2.079184in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{2.079990in}}%
\pgfpathlineto{\pgfqpoint{1.491620in}{2.083505in}}%
\pgfpathlineto{\pgfqpoint{1.496800in}{2.101435in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{2.104077in}}%
\pgfpathlineto{\pgfqpoint{1.499020in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{2.102482in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{2.096260in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{2.096101in}}%
\pgfpathlineto{\pgfqpoint{1.509380in}{2.098893in}}%
\pgfpathlineto{\pgfqpoint{1.510860in}{2.099224in}}%
\pgfpathlineto{\pgfqpoint{1.512340in}{2.098584in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{2.090162in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{2.089563in}}%
\pgfpathlineto{\pgfqpoint{1.519000in}{2.089765in}}%
\pgfpathlineto{\pgfqpoint{1.521220in}{2.091736in}}%
\pgfpathlineto{\pgfqpoint{1.524180in}{2.095035in}}%
\pgfpathlineto{\pgfqpoint{1.524920in}{2.095271in}}%
\pgfpathlineto{\pgfqpoint{1.525660in}{2.094956in}}%
\pgfpathlineto{\pgfqpoint{1.527140in}{2.093040in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{2.085900in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{2.087865in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{2.093268in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{2.094344in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.094476in}}%
\pgfpathlineto{\pgfqpoint{1.541200in}{2.093680in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{2.086645in}}%
\pgfpathlineto{\pgfqpoint{1.547860in}{2.086313in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{2.087653in}}%
\pgfpathlineto{\pgfqpoint{1.553040in}{2.092172in}}%
\pgfpathlineto{\pgfqpoint{1.554520in}{2.092242in}}%
\pgfpathlineto{\pgfqpoint{1.556000in}{2.091764in}}%
\pgfpathlineto{\pgfqpoint{1.557480in}{2.089985in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{2.084110in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{2.083897in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{1.568580in}{2.091655in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{2.092025in}}%
\pgfpathlineto{\pgfqpoint{1.572280in}{2.089549in}}%
\pgfpathlineto{\pgfqpoint{1.575980in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{2.083898in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.085008in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{2.089064in}}%
\pgfpathlineto{\pgfqpoint{1.583380in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{1.584860in}{2.088739in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{2.087260in}}%
\pgfpathlineto{\pgfqpoint{1.589300in}{2.083052in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{2.082852in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{2.085019in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{2.092067in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{2.091651in}}%
\pgfpathlineto{\pgfqpoint{1.603360in}{2.088662in}}%
\pgfpathlineto{\pgfqpoint{1.605580in}{2.086421in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{2.087117in}}%
\pgfpathlineto{\pgfqpoint{1.608540in}{2.089394in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{2.099540in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{2.101069in}}%
\pgfpathlineto{\pgfqpoint{1.616680in}{2.101121in}}%
\pgfpathlineto{\pgfqpoint{1.618160in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{2.094720in}}%
\pgfpathlineto{\pgfqpoint{1.623340in}{2.095082in}}%
\pgfpathlineto{\pgfqpoint{1.624820in}{2.097259in}}%
\pgfpathlineto{\pgfqpoint{1.628520in}{2.103642in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{2.104426in}}%
\pgfpathlineto{\pgfqpoint{1.630740in}{2.104142in}}%
\pgfpathlineto{\pgfqpoint{1.634440in}{2.099166in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{2.099246in}}%
\pgfpathlineto{\pgfqpoint{1.638140in}{2.101807in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{1.643320in}{2.107435in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{2.105717in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{2.099470in}}%
\pgfpathlineto{\pgfqpoint{1.649980in}{2.098784in}}%
\pgfpathlineto{\pgfqpoint{1.651460in}{2.098918in}}%
\pgfpathlineto{\pgfqpoint{1.655900in}{2.102619in}}%
\pgfpathlineto{\pgfqpoint{1.657380in}{2.103114in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{2.103169in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{2.101644in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{2.097255in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{2.099148in}}%
\pgfpathlineto{\pgfqpoint{1.669220in}{2.101788in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{2.103262in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{2.103349in}}%
\pgfpathlineto{\pgfqpoint{1.672920in}{2.102420in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{2.093741in}}%
\pgfpathlineto{\pgfqpoint{1.678840in}{2.093032in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{2.093271in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{2.094638in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{2.097927in}}%
\pgfpathlineto{\pgfqpoint{1.686240in}{2.099022in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{2.098347in}}%
\pgfpathlineto{\pgfqpoint{1.690680in}{2.094080in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{2.091558in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{2.090414in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{2.094198in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{2.094190in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{2.093071in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{2.088670in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{2.088590in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{2.089589in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{2.093615in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{2.093855in}}%
\pgfpathlineto{\pgfqpoint{1.715840in}{2.091644in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{2.084502in}}%
\pgfpathlineto{\pgfqpoint{1.719540in}{2.083860in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{2.084731in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{2.096726in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{2.101675in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{2.102077in}}%
\pgfpathlineto{\pgfqpoint{1.726940in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{1.729900in}{2.093342in}}%
\pgfpathlineto{\pgfqpoint{1.732860in}{2.081558in}}%
\pgfpathlineto{\pgfqpoint{1.733600in}{2.080518in}}%
\pgfpathlineto{\pgfqpoint{1.735080in}{2.082401in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{2.093803in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{2.096635in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{2.096909in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{2.096697in}}%
\pgfpathlineto{\pgfqpoint{1.744700in}{2.091640in}}%
\pgfpathlineto{\pgfqpoint{1.746920in}{2.087033in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{2.085294in}}%
\pgfpathlineto{\pgfqpoint{1.749140in}{2.085379in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{2.087518in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{2.094527in}}%
\pgfpathlineto{\pgfqpoint{1.755060in}{2.097688in}}%
\pgfpathlineto{\pgfqpoint{1.755800in}{2.098502in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{2.097908in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{2.096782in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{1.762460in}{2.080454in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{2.080866in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{2.097806in}}%
\pgfpathlineto{\pgfqpoint{1.770600in}{2.098590in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{2.097347in}}%
\pgfpathlineto{\pgfqpoint{1.774300in}{2.091774in}}%
\pgfpathlineto{\pgfqpoint{1.776520in}{2.085037in}}%
\pgfpathlineto{\pgfqpoint{1.777260in}{2.084331in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{2.084844in}}%
\pgfpathlineto{\pgfqpoint{1.780220in}{2.088595in}}%
\pgfpathlineto{\pgfqpoint{1.783920in}{2.098518in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{2.100038in}}%
\pgfpathlineto{\pgfqpoint{1.786140in}{2.100814in}}%
\pgfpathlineto{\pgfqpoint{1.786880in}{2.100551in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{2.099661in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.093287in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{2.089980in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{2.091142in}}%
\pgfpathlineto{\pgfqpoint{1.797240in}{2.098154in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{2.101765in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{2.103104in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{2.103938in}}%
\pgfpathlineto{\pgfqpoint{1.802420in}{2.102839in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{2.093575in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{2.092950in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{2.093033in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{2.097893in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.105172in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{2.105613in}}%
\pgfpathlineto{\pgfqpoint{1.817960in}{2.105168in}}%
\pgfpathlineto{\pgfqpoint{1.818700in}{2.104591in}}%
\pgfpathlineto{\pgfqpoint{1.820920in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{2.098439in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{2.097259in}}%
\pgfpathlineto{\pgfqpoint{1.824620in}{2.097319in}}%
\pgfpathlineto{\pgfqpoint{1.826100in}{2.099133in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{2.108632in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{2.111361in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{2.111735in}}%
\pgfpathlineto{\pgfqpoint{1.836460in}{2.111319in}}%
\pgfpathlineto{\pgfqpoint{1.838680in}{2.108205in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{2.102991in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{2.102658in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{1.846080in}{2.106666in}}%
\pgfpathlineto{\pgfqpoint{1.849780in}{2.113488in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{2.113986in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{2.113545in}}%
\pgfpathlineto{\pgfqpoint{1.856440in}{2.108232in}}%
\pgfpathlineto{\pgfqpoint{1.857920in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{1.858660in}{2.108194in}}%
\pgfpathlineto{\pgfqpoint{1.861620in}{2.112278in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{2.117492in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{1.866800in}{2.118823in}}%
\pgfpathlineto{\pgfqpoint{1.868280in}{2.116580in}}%
\pgfpathlineto{\pgfqpoint{1.871240in}{2.110533in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{2.109462in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{2.109535in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{2.110108in}}%
\pgfpathlineto{\pgfqpoint{1.875680in}{2.112777in}}%
\pgfpathlineto{\pgfqpoint{1.878640in}{2.119325in}}%
\pgfpathlineto{\pgfqpoint{1.880120in}{2.121306in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{2.121748in}}%
\pgfpathlineto{\pgfqpoint{1.882340in}{2.120265in}}%
\pgfpathlineto{\pgfqpoint{1.883820in}{2.117823in}}%
\pgfpathlineto{\pgfqpoint{1.887520in}{2.110032in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{1.890480in}{2.110836in}}%
\pgfpathlineto{\pgfqpoint{1.894180in}{2.115829in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{1.901580in}{2.107542in}}%
\pgfpathlineto{\pgfqpoint{1.903060in}{2.107331in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{2.108682in}}%
\pgfpathlineto{\pgfqpoint{1.906760in}{2.111842in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{2.115240in}}%
\pgfpathlineto{\pgfqpoint{1.909720in}{2.115729in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{2.114588in}}%
\pgfpathlineto{\pgfqpoint{1.916380in}{2.105154in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{2.104830in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{2.106040in}}%
\pgfpathlineto{\pgfqpoint{1.921560in}{2.109692in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{1.924520in}{2.112137in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.931180in}{2.102801in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{2.102401in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{1.934140in}{2.103299in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{2.109509in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{2.109617in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{2.108316in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{2.102022in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.105957in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{2.109608in}}%
\pgfpathlineto{\pgfqpoint{1.954120in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{2.110311in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{2.109429in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{2.101181in}}%
\pgfpathlineto{\pgfqpoint{1.961520in}{2.100978in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{2.101376in}}%
\pgfpathlineto{\pgfqpoint{1.963740in}{2.103377in}}%
\pgfpathlineto{\pgfqpoint{1.968180in}{2.111186in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{2.111708in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{1.972620in}{2.106901in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{2.102990in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{2.102124in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.105558in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{2.114420in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{2.114602in}}%
\pgfpathlineto{\pgfqpoint{1.985940in}{2.111495in}}%
\pgfpathlineto{\pgfqpoint{1.988160in}{2.106867in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{2.103814in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{2.102845in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{2.102580in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{2.102836in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{2.105412in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{2.116156in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{2.116324in}}%
\pgfpathlineto{\pgfqpoint{2.000740in}{2.114746in}}%
\pgfpathlineto{\pgfqpoint{2.003700in}{2.110251in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{2.109766in}}%
\pgfpathlineto{\pgfqpoint{2.006660in}{2.112474in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{2.115437in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{2.121421in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{2.123439in}}%
\pgfpathlineto{\pgfqpoint{2.014060in}{2.122415in}}%
\pgfpathlineto{\pgfqpoint{2.016280in}{2.118984in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{2.113636in}}%
\pgfpathlineto{\pgfqpoint{2.019980in}{2.113161in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{2.113213in}}%
\pgfpathlineto{\pgfqpoint{2.022200in}{2.114451in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{2.121330in}}%
\pgfpathlineto{\pgfqpoint{2.027380in}{2.121728in}}%
\pgfpathlineto{\pgfqpoint{2.028120in}{2.121629in}}%
\pgfpathlineto{\pgfqpoint{2.029600in}{2.119800in}}%
\pgfpathlineto{\pgfqpoint{2.031080in}{2.116779in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{2.109677in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{2.107307in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{2.106781in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{2.107203in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{2.110495in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{2.109945in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{2.100335in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{2.100156in}}%
\pgfpathlineto{\pgfqpoint{2.051060in}{2.101126in}}%
\pgfpathlineto{\pgfqpoint{2.056240in}{2.107967in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{2.108234in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{2.106517in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{2.101452in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{2.097989in}}%
\pgfpathlineto{\pgfqpoint{2.063640in}{2.096860in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{2.097093in}}%
\pgfpathlineto{\pgfqpoint{2.068080in}{2.101676in}}%
\pgfpathlineto{\pgfqpoint{2.069560in}{2.104076in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{2.106100in}}%
\pgfpathlineto{\pgfqpoint{2.073260in}{2.104739in}}%
\pgfpathlineto{\pgfqpoint{2.077700in}{2.097398in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{2.096984in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{2.097503in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{2.099263in}}%
\pgfpathlineto{\pgfqpoint{2.085100in}{2.105171in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.106271in}}%
\pgfpathlineto{\pgfqpoint{2.087320in}{2.106157in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{2.103199in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{2.097240in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{2.095708in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{2.096318in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{2.103466in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{2.103000in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{2.100609in}}%
\pgfpathlineto{\pgfqpoint{2.106560in}{2.094136in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{2.093287in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{2.093204in}}%
\pgfpathlineto{\pgfqpoint{2.110260in}{2.095311in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{2.101739in}}%
\pgfpathlineto{\pgfqpoint{2.114700in}{2.105390in}}%
\pgfpathlineto{\pgfqpoint{2.116180in}{2.107047in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{2.107069in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{2.104422in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{2.097923in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{2.090987in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{2.088180in}}%
\pgfpathlineto{\pgfqpoint{2.125060in}{2.088553in}}%
\pgfpathlineto{\pgfqpoint{2.126540in}{2.091105in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{2.097950in}}%
\pgfpathlineto{\pgfqpoint{2.131720in}{2.107691in}}%
\pgfpathlineto{\pgfqpoint{2.132460in}{2.108944in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{2.109194in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{2.107783in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{2.139120in}{2.104178in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{2.104922in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{2.108238in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.109666in}}%
\pgfpathlineto{\pgfqpoint{2.145780in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{2.109563in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{2.106609in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{2.100567in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{2.100087in}}%
\pgfpathlineto{\pgfqpoint{2.154660in}{2.100104in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{2.100596in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{2.104024in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{2.107365in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{2.107694in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{2.104408in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{2.095517in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{2.172420in}{2.100951in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{2.106093in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{2.107816in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{2.106522in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{2.095784in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{2.095953in}}%
\pgfpathlineto{\pgfqpoint{2.185740in}{2.098019in}}%
\pgfpathlineto{\pgfqpoint{2.189440in}{2.104456in}}%
\pgfpathlineto{\pgfqpoint{2.190920in}{2.105708in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{2.105669in}}%
\pgfpathlineto{\pgfqpoint{2.193140in}{2.103656in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{2.095531in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{2.095032in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{2.096134in}}%
\pgfpathlineto{\pgfqpoint{2.202760in}{2.101860in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{2.104452in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{2.105389in}}%
\pgfpathlineto{\pgfqpoint{2.206460in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{2.207940in}{2.103363in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{2.095376in}}%
\pgfpathlineto{\pgfqpoint{2.212380in}{2.094734in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{2.094875in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{2.219040in}{2.106184in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{2.105806in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{2.103782in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{2.095597in}}%
\pgfpathlineto{\pgfqpoint{2.227180in}{2.094768in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{2.095917in}}%
\pgfpathlineto{\pgfqpoint{2.233100in}{2.104885in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{2.105930in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{2.105729in}}%
\pgfpathlineto{\pgfqpoint{2.236800in}{2.104072in}}%
\pgfpathlineto{\pgfqpoint{2.239020in}{2.099583in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{2.094547in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{2.093664in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{2.093691in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{2.245680in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{2.248640in}{2.106339in}}%
\pgfpathlineto{\pgfqpoint{2.249380in}{2.107272in}}%
\pgfpathlineto{\pgfqpoint{2.250120in}{2.107225in}}%
\pgfpathlineto{\pgfqpoint{2.250860in}{2.106566in}}%
\pgfpathlineto{\pgfqpoint{2.253820in}{2.100545in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{2.097603in}}%
\pgfpathlineto{\pgfqpoint{2.256780in}{2.096021in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{2.095637in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{2.095894in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{2.096552in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{2.103102in}}%
\pgfpathlineto{\pgfqpoint{2.263440in}{2.106506in}}%
\pgfpathlineto{\pgfqpoint{2.264920in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{2.108313in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{2.106644in}}%
\pgfpathlineto{\pgfqpoint{2.271580in}{2.098058in}}%
\pgfpathlineto{\pgfqpoint{2.272320in}{2.097579in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{2.107557in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{2.108414in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{2.106668in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{2.103587in}}%
\pgfpathlineto{\pgfqpoint{2.285640in}{2.097524in}}%
\pgfpathlineto{\pgfqpoint{2.286380in}{2.096276in}}%
\pgfpathlineto{\pgfqpoint{2.287120in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{2.287860in}{2.095977in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{2.098533in}}%
\pgfpathlineto{\pgfqpoint{2.293040in}{2.107286in}}%
\pgfpathlineto{\pgfqpoint{2.294520in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{2.108691in}}%
\pgfpathlineto{\pgfqpoint{2.298960in}{2.101699in}}%
\pgfpathlineto{\pgfqpoint{2.301180in}{2.096320in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{2.095274in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{2.099217in}}%
\pgfpathlineto{\pgfqpoint{2.308580in}{2.107166in}}%
\pgfpathlineto{\pgfqpoint{2.309320in}{2.107511in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{2.106771in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{2.095524in}}%
\pgfpathlineto{\pgfqpoint{2.317460in}{2.095643in}}%
\pgfpathlineto{\pgfqpoint{2.318200in}{2.096268in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{2.103170in}}%
\pgfpathlineto{\pgfqpoint{2.323380in}{2.103996in}}%
\pgfpathlineto{\pgfqpoint{2.324860in}{2.103404in}}%
\pgfpathlineto{\pgfqpoint{2.327080in}{2.100133in}}%
\pgfpathlineto{\pgfqpoint{2.330780in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{2.331520in}{2.093207in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{2.094285in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{2.102796in}}%
\pgfpathlineto{\pgfqpoint{2.338180in}{2.103424in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{2.103204in}}%
\pgfpathlineto{\pgfqpoint{2.339660in}{2.102381in}}%
\pgfpathlineto{\pgfqpoint{2.342620in}{2.096096in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{2.091854in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{2.091238in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{2.347060in}{2.091845in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{2.094203in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{2.103496in}}%
\pgfpathlineto{\pgfqpoint{2.353720in}{2.103633in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{2.101808in}}%
\pgfpathlineto{\pgfqpoint{2.359640in}{2.093406in}}%
\pgfpathlineto{\pgfqpoint{2.360380in}{2.092735in}}%
\pgfpathlineto{\pgfqpoint{2.361860in}{2.094053in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{2.097976in}}%
\pgfpathlineto{\pgfqpoint{2.367780in}{2.105138in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{2.102979in}}%
\pgfpathlineto{\pgfqpoint{2.373700in}{2.093081in}}%
\pgfpathlineto{\pgfqpoint{2.374440in}{2.091780in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.091544in}}%
\pgfpathlineto{\pgfqpoint{2.377400in}{2.093169in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{2.096380in}}%
\pgfpathlineto{\pgfqpoint{2.380360in}{2.099918in}}%
\pgfpathlineto{\pgfqpoint{2.382580in}{2.103988in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{2.103582in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{2.101209in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{2.092350in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{2.091276in}}%
\pgfpathlineto{\pgfqpoint{2.392200in}{2.092540in}}%
\pgfpathlineto{\pgfqpoint{2.394420in}{2.096835in}}%
\pgfpathlineto{\pgfqpoint{2.397380in}{2.102807in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{2.102714in}}%
\pgfpathlineto{\pgfqpoint{2.398860in}{2.102069in}}%
\pgfpathlineto{\pgfqpoint{2.401080in}{2.097839in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{2.093435in}}%
\pgfpathlineto{\pgfqpoint{2.404780in}{2.091427in}}%
\pgfpathlineto{\pgfqpoint{2.405520in}{2.091159in}}%
\pgfpathlineto{\pgfqpoint{2.406260in}{2.091391in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{2.092019in}}%
\pgfpathlineto{\pgfqpoint{2.409220in}{2.096143in}}%
\pgfpathlineto{\pgfqpoint{2.412180in}{2.102243in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{2.102891in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{2.101101in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{2.091128in}}%
\pgfpathlineto{\pgfqpoint{2.421060in}{2.091874in}}%
\pgfpathlineto{\pgfqpoint{2.422540in}{2.093671in}}%
\pgfpathlineto{\pgfqpoint{2.425500in}{2.100134in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{2.101569in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{2.429200in}{2.100706in}}%
\pgfpathlineto{\pgfqpoint{2.432900in}{2.093338in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{2.091302in}}%
\pgfpathlineto{\pgfqpoint{2.435120in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.435860in}{2.091568in}}%
\pgfpathlineto{\pgfqpoint{2.437340in}{2.093501in}}%
\pgfpathlineto{\pgfqpoint{2.441040in}{2.100607in}}%
\pgfpathlineto{\pgfqpoint{2.441780in}{2.101189in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{2.100081in}}%
\pgfpathlineto{\pgfqpoint{2.448440in}{2.090553in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{2.091049in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{2.093366in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{2.102840in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{2.103663in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{2.091671in}}%
\pgfpathlineto{\pgfqpoint{2.463240in}{2.090920in}}%
\pgfpathlineto{\pgfqpoint{2.463980in}{2.090697in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{2.090932in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{2.093054in}}%
\pgfpathlineto{\pgfqpoint{2.469900in}{2.100970in}}%
\pgfpathlineto{\pgfqpoint{2.470640in}{2.102083in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{2.102306in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{2.100693in}}%
\pgfpathlineto{\pgfqpoint{2.475080in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{2.093249in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{2.090942in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{2.091625in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{2.093648in}}%
\pgfpathlineto{\pgfqpoint{2.485440in}{2.101909in}}%
\pgfpathlineto{\pgfqpoint{2.486920in}{2.102235in}}%
\pgfpathlineto{\pgfqpoint{2.489880in}{2.097067in}}%
\pgfpathlineto{\pgfqpoint{2.492100in}{2.092645in}}%
\pgfpathlineto{\pgfqpoint{2.493580in}{2.091127in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{2.093814in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{2.101912in}}%
\pgfpathlineto{\pgfqpoint{2.500980in}{2.102788in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{2.102632in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{2.100844in}}%
\pgfpathlineto{\pgfqpoint{2.504680in}{2.097527in}}%
\pgfpathlineto{\pgfqpoint{2.506900in}{2.091215in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{2.089746in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{2.088799in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{2.090696in}}%
\pgfpathlineto{\pgfqpoint{2.512080in}{2.093914in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{2.099420in}}%
\pgfpathlineto{\pgfqpoint{2.515780in}{2.101966in}}%
\pgfpathlineto{\pgfqpoint{2.517260in}{2.101482in}}%
\pgfpathlineto{\pgfqpoint{2.518740in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{2.522440in}{2.090382in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{2.089035in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{2.090777in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{2.093803in}}%
\pgfpathlineto{\pgfqpoint{2.529100in}{2.100012in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{2.102786in}}%
\pgfpathlineto{\pgfqpoint{2.531320in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{2.533540in}{2.098975in}}%
\pgfpathlineto{\pgfqpoint{2.537240in}{2.090471in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{2.089488in}}%
\pgfpathlineto{\pgfqpoint{2.538720in}{2.089422in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{2.090009in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{2.097677in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{2.101825in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{2.103443in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{2.104431in}}%
\pgfpathlineto{\pgfqpoint{2.548340in}{2.100318in}}%
\pgfpathlineto{\pgfqpoint{2.549820in}{2.095660in}}%
\pgfpathlineto{\pgfqpoint{2.551300in}{2.091268in}}%
\pgfpathlineto{\pgfqpoint{2.552780in}{2.088818in}}%
\pgfpathlineto{\pgfqpoint{2.554260in}{2.089599in}}%
\pgfpathlineto{\pgfqpoint{2.559440in}{2.102884in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{2.103162in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{2.102652in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{2.100116in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{2.094690in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{2.091351in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{2.089595in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{2.089543in}}%
\pgfpathlineto{\pgfqpoint{2.570540in}{2.093417in}}%
\pgfpathlineto{\pgfqpoint{2.573500in}{2.101039in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{2.102665in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{2.579420in}{2.095656in}}%
\pgfpathlineto{\pgfqpoint{2.581640in}{2.090870in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{2.089273in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.586820in}{2.095833in}}%
\pgfpathlineto{\pgfqpoint{2.589040in}{2.100155in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{2.100694in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{2.100313in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{2.098015in}}%
\pgfpathlineto{\pgfqpoint{2.594960in}{2.092626in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{2.092007in}}%
\pgfpathlineto{\pgfqpoint{2.597180in}{2.092370in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{2.094419in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{2.098991in}}%
\pgfpathlineto{\pgfqpoint{2.603100in}{2.103041in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{2.103913in}}%
\pgfpathlineto{\pgfqpoint{2.605320in}{2.103873in}}%
\pgfpathlineto{\pgfqpoint{2.608280in}{2.099675in}}%
\pgfpathlineto{\pgfqpoint{2.610500in}{2.095905in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.095297in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{2.096918in}}%
\pgfpathlineto{\pgfqpoint{2.617900in}{2.104774in}}%
\pgfpathlineto{\pgfqpoint{2.618640in}{2.105459in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{2.105365in}}%
\pgfpathlineto{\pgfqpoint{2.620120in}{2.104789in}}%
\pgfpathlineto{\pgfqpoint{2.622340in}{2.100688in}}%
\pgfpathlineto{\pgfqpoint{2.625300in}{2.095274in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{2.094953in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.095668in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{2.098818in}}%
\pgfpathlineto{\pgfqpoint{2.633440in}{2.111566in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{2.112276in}}%
\pgfpathlineto{\pgfqpoint{2.635660in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{2.101171in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{2.112348in}}%
\pgfpathlineto{\pgfqpoint{2.648240in}{2.118035in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{2.118828in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{2.118304in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{2.112688in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{2.109365in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{2.107850in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{2.107892in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{2.109667in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{2.119313in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{2.119210in}}%
\pgfpathlineto{\pgfqpoint{2.664520in}{2.118681in}}%
\pgfpathlineto{\pgfqpoint{2.666000in}{2.115298in}}%
\pgfpathlineto{\pgfqpoint{2.670440in}{2.101416in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{2.099831in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{2.099589in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{2.104218in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{2.678580in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{2.107542in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.105413in}}%
\pgfpathlineto{\pgfqpoint{2.685240in}{2.094370in}}%
\pgfpathlineto{\pgfqpoint{2.685980in}{2.093624in}}%
\pgfpathlineto{\pgfqpoint{2.686720in}{2.093589in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{2.094043in}}%
\pgfpathlineto{\pgfqpoint{2.689680in}{2.098178in}}%
\pgfpathlineto{\pgfqpoint{2.691900in}{2.102482in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{2.104048in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{2.694860in}{2.103388in}}%
\pgfpathlineto{\pgfqpoint{2.697820in}{2.096867in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{2.093616in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{2.092531in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{2.092661in}}%
\pgfpathlineto{\pgfqpoint{2.703740in}{2.096690in}}%
\pgfpathlineto{\pgfqpoint{2.706700in}{2.102676in}}%
\pgfpathlineto{\pgfqpoint{2.708180in}{2.103544in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{2.102365in}}%
\pgfpathlineto{\pgfqpoint{2.711140in}{2.100123in}}%
\pgfpathlineto{\pgfqpoint{2.713360in}{2.095280in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{2.092939in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{2.093223in}}%
\pgfpathlineto{\pgfqpoint{2.717800in}{2.096080in}}%
\pgfpathlineto{\pgfqpoint{2.722240in}{2.105961in}}%
\pgfpathlineto{\pgfqpoint{2.722980in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{2.106260in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{2.098525in}}%
\pgfpathlineto{\pgfqpoint{2.729640in}{2.093191in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{2.092330in}}%
\pgfpathlineto{\pgfqpoint{2.731860in}{2.093005in}}%
\pgfpathlineto{\pgfqpoint{2.737780in}{2.102741in}}%
\pgfpathlineto{\pgfqpoint{2.738520in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.100915in}}%
\pgfpathlineto{\pgfqpoint{2.744440in}{2.091672in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{2.746660in}{2.092408in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{2.095160in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{2.106412in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{2.103188in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{2.087489in}}%
\pgfpathlineto{\pgfqpoint{2.761460in}{2.088166in}}%
\pgfpathlineto{\pgfqpoint{2.762200in}{2.089719in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{2.101949in}}%
\pgfpathlineto{\pgfqpoint{2.767380in}{2.112003in}}%
\pgfpathlineto{\pgfqpoint{2.768860in}{2.115088in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{2.114169in}}%
\pgfpathlineto{\pgfqpoint{2.773300in}{2.106902in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{2.101811in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{2.100414in}}%
\pgfpathlineto{\pgfqpoint{2.779220in}{2.103826in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{2.107693in}}%
\pgfpathlineto{\pgfqpoint{2.782920in}{2.108908in}}%
\pgfpathlineto{\pgfqpoint{2.783660in}{2.108875in}}%
\pgfpathlineto{\pgfqpoint{2.785140in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{2.788100in}{2.100088in}}%
\pgfpathlineto{\pgfqpoint{2.789580in}{2.095706in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{2.094797in}}%
\pgfpathlineto{\pgfqpoint{2.791800in}{2.095103in}}%
\pgfpathlineto{\pgfqpoint{2.793280in}{2.097405in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{2.105307in}}%
\pgfpathlineto{\pgfqpoint{2.797720in}{2.106315in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{2.106214in}}%
\pgfpathlineto{\pgfqpoint{2.801420in}{2.102205in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{2.096046in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{2.808080in}{2.098538in}}%
\pgfpathlineto{\pgfqpoint{2.811780in}{2.104446in}}%
\pgfpathlineto{\pgfqpoint{2.812520in}{2.104344in}}%
\pgfpathlineto{\pgfqpoint{2.814000in}{2.102506in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{2.096794in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{2.093047in}}%
\pgfpathlineto{\pgfqpoint{2.818440in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{2.091764in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{2.092380in}}%
\pgfpathlineto{\pgfqpoint{2.822140in}{2.095049in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{2.103641in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{2.830280in}{2.099128in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{2.093149in}}%
\pgfpathlineto{\pgfqpoint{2.834720in}{2.092588in}}%
\pgfpathlineto{\pgfqpoint{2.836200in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{2.105528in}}%
\pgfpathlineto{\pgfqpoint{2.842860in}{2.105627in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{2.103355in}}%
\pgfpathlineto{\pgfqpoint{2.848040in}{2.093863in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{2.092733in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{2.092654in}}%
\pgfpathlineto{\pgfqpoint{2.850260in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{2.851740in}{2.096140in}}%
\pgfpathlineto{\pgfqpoint{2.856180in}{2.106382in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{2.857660in}{2.107254in}}%
\pgfpathlineto{\pgfqpoint{2.858400in}{2.106727in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{2.097313in}}%
\pgfpathlineto{\pgfqpoint{2.863580in}{2.094950in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{2.095731in}}%
\pgfpathlineto{\pgfqpoint{2.866540in}{2.098494in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{2.102253in}}%
\pgfpathlineto{\pgfqpoint{2.870240in}{2.105932in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{2.106172in}}%
\pgfpathlineto{\pgfqpoint{2.871720in}{2.105920in}}%
\pgfpathlineto{\pgfqpoint{2.873200in}{2.104192in}}%
\pgfpathlineto{\pgfqpoint{2.875420in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{2.094497in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{2.880600in}{2.095798in}}%
\pgfpathlineto{\pgfqpoint{2.882820in}{2.100597in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{2.106208in}}%
\pgfpathlineto{\pgfqpoint{2.887260in}{2.106473in}}%
\pgfpathlineto{\pgfqpoint{2.888740in}{2.104890in}}%
\pgfpathlineto{\pgfqpoint{2.893920in}{2.095274in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{2.095598in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{2.097587in}}%
\pgfpathlineto{\pgfqpoint{2.901320in}{2.105705in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{2.106254in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{2.104641in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{2.099879in}}%
\pgfpathlineto{\pgfqpoint{2.907980in}{2.095007in}}%
\pgfpathlineto{\pgfqpoint{2.908720in}{2.094077in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{2.094173in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{2.094824in}}%
\pgfpathlineto{\pgfqpoint{2.911680in}{2.097417in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{2.104885in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{2.107830in}}%
\pgfpathlineto{\pgfqpoint{2.916860in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{2.107841in}}%
\pgfpathlineto{\pgfqpoint{2.919080in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{2.921300in}{2.099311in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{2.093246in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{2.092027in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{2.093551in}}%
\pgfpathlineto{\pgfqpoint{2.927220in}{2.096823in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.106957in}}%
\pgfpathlineto{\pgfqpoint{2.932400in}{2.107157in}}%
\pgfpathlineto{\pgfqpoint{2.934620in}{2.101347in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{2.090837in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{2.089870in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{2.942760in}{2.096616in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{2.946460in}{2.105148in}}%
\pgfpathlineto{\pgfqpoint{2.947200in}{2.105553in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{2.101036in}}%
\pgfpathlineto{\pgfqpoint{2.953120in}{2.091054in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{2.090353in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{2.091894in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{2.959780in}{2.100413in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{2.103541in}}%
\pgfpathlineto{\pgfqpoint{2.962740in}{2.102441in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{2.099568in}}%
\pgfpathlineto{\pgfqpoint{2.967180in}{2.091914in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{2.090433in}}%
\pgfpathlineto{\pgfqpoint{2.969400in}{2.090034in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{2.091982in}}%
\pgfpathlineto{\pgfqpoint{2.976060in}{2.101184in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{2.101004in}}%
\pgfpathlineto{\pgfqpoint{2.978280in}{2.098974in}}%
\pgfpathlineto{\pgfqpoint{2.979760in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{2.983460in}{2.088352in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{2.088593in}}%
\pgfpathlineto{\pgfqpoint{2.985680in}{2.090354in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{2.093221in}}%
\pgfpathlineto{\pgfqpoint{2.990860in}{2.102852in}}%
\pgfpathlineto{\pgfqpoint{2.991600in}{2.103916in}}%
\pgfpathlineto{\pgfqpoint{2.993080in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{2.997520in}{2.089922in}}%
\pgfpathlineto{\pgfqpoint{2.998260in}{2.089125in}}%
\pgfpathlineto{\pgfqpoint{2.999740in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.003440in}{2.098494in}}%
\pgfpathlineto{\pgfqpoint{3.005660in}{2.102802in}}%
\pgfpathlineto{\pgfqpoint{3.006400in}{2.103740in}}%
\pgfpathlineto{\pgfqpoint{3.007140in}{2.103199in}}%
\pgfpathlineto{\pgfqpoint{3.008620in}{2.100698in}}%
\pgfpathlineto{\pgfqpoint{3.010100in}{2.096916in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{2.091574in}}%
\pgfpathlineto{\pgfqpoint{3.013060in}{2.090348in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{3.014540in}{2.090306in}}%
\pgfpathlineto{\pgfqpoint{3.016020in}{2.092609in}}%
\pgfpathlineto{\pgfqpoint{3.018240in}{2.098663in}}%
\pgfpathlineto{\pgfqpoint{3.020460in}{2.105034in}}%
\pgfpathlineto{\pgfqpoint{3.021940in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{3.023420in}{2.104607in}}%
\pgfpathlineto{\pgfqpoint{3.024900in}{2.100496in}}%
\pgfpathlineto{\pgfqpoint{3.026380in}{2.095743in}}%
\pgfpathlineto{\pgfqpoint{3.027860in}{2.092827in}}%
\pgfpathlineto{\pgfqpoint{3.028600in}{2.091823in}}%
\pgfpathlineto{\pgfqpoint{3.030080in}{2.093608in}}%
\pgfpathlineto{\pgfqpoint{3.032300in}{2.098940in}}%
\pgfpathlineto{\pgfqpoint{3.034520in}{2.104229in}}%
\pgfpathlineto{\pgfqpoint{3.035260in}{2.105678in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{2.106003in}}%
\pgfpathlineto{\pgfqpoint{3.038220in}{2.102933in}}%
\pgfpathlineto{\pgfqpoint{3.041180in}{2.094113in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{2.092028in}}%
\pgfpathlineto{\pgfqpoint{3.043400in}{2.092054in}}%
\pgfpathlineto{\pgfqpoint{3.044140in}{2.092955in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{2.099735in}}%
\pgfpathlineto{\pgfqpoint{3.049320in}{2.105073in}}%
\pgfpathlineto{\pgfqpoint{3.050060in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{2.105960in}}%
\pgfpathlineto{\pgfqpoint{3.053020in}{2.101996in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.093705in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{2.092075in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{2.097562in}}%
\pgfpathlineto{\pgfqpoint{3.063380in}{2.108644in}}%
\pgfpathlineto{\pgfqpoint{3.064120in}{2.109376in}}%
\pgfpathlineto{\pgfqpoint{3.064860in}{2.108340in}}%
\pgfpathlineto{\pgfqpoint{3.066340in}{2.104423in}}%
\pgfpathlineto{\pgfqpoint{3.070780in}{2.090825in}}%
\pgfpathlineto{\pgfqpoint{3.071520in}{2.090175in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{2.091001in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{2.096205in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.102996in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{2.106534in}}%
\pgfpathlineto{\pgfqpoint{3.081140in}{2.103911in}}%
\pgfpathlineto{\pgfqpoint{3.084840in}{2.094394in}}%
\pgfpathlineto{\pgfqpoint{3.086320in}{2.093520in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{2.095795in}}%
\pgfpathlineto{\pgfqpoint{3.092240in}{2.105145in}}%
\pgfpathlineto{\pgfqpoint{3.092980in}{2.105928in}}%
\pgfpathlineto{\pgfqpoint{3.093720in}{2.105519in}}%
\pgfpathlineto{\pgfqpoint{3.095200in}{2.103215in}}%
\pgfpathlineto{\pgfqpoint{3.097420in}{2.097846in}}%
\pgfpathlineto{\pgfqpoint{3.098900in}{2.092796in}}%
\pgfpathlineto{\pgfqpoint{3.100380in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{3.101120in}{2.091651in}}%
\pgfpathlineto{\pgfqpoint{3.102600in}{2.093901in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{2.106865in}}%
\pgfpathlineto{\pgfqpoint{3.107780in}{2.107257in}}%
\pgfpathlineto{\pgfqpoint{3.108520in}{2.107149in}}%
\pgfpathlineto{\pgfqpoint{3.110740in}{2.102497in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{3.114440in}{2.093016in}}%
\pgfpathlineto{\pgfqpoint{3.115180in}{2.092061in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.092548in}}%
\pgfpathlineto{\pgfqpoint{3.121100in}{2.103975in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{2.105994in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{2.106531in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{2.104196in}}%
\pgfpathlineto{\pgfqpoint{3.127020in}{2.098417in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{2.092943in}}%
\pgfpathlineto{\pgfqpoint{3.129980in}{2.092384in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{2.092636in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{2.093517in}}%
\pgfpathlineto{\pgfqpoint{3.135160in}{2.102870in}}%
\pgfpathlineto{\pgfqpoint{3.136640in}{2.105997in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{2.106799in}}%
\pgfpathlineto{\pgfqpoint{3.138120in}{2.106578in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{2.105750in}}%
\pgfpathlineto{\pgfqpoint{3.141820in}{2.098150in}}%
\pgfpathlineto{\pgfqpoint{3.143300in}{2.094497in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{2.093250in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{2.097406in}}%
\pgfpathlineto{\pgfqpoint{3.150700in}{2.104377in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{2.106316in}}%
\pgfpathlineto{\pgfqpoint{3.153660in}{2.105111in}}%
\pgfpathlineto{\pgfqpoint{3.158840in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{3.159580in}{2.091988in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{2.092367in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{2.106562in}}%
\pgfpathlineto{\pgfqpoint{3.167720in}{2.106489in}}%
\pgfpathlineto{\pgfqpoint{3.169200in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{3.173640in}{2.092250in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{2.091863in}}%
\pgfpathlineto{\pgfqpoint{3.175860in}{2.093634in}}%
\pgfpathlineto{\pgfqpoint{3.181040in}{2.105857in}}%
\pgfpathlineto{\pgfqpoint{3.182520in}{2.106111in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.100289in}}%
\pgfpathlineto{\pgfqpoint{3.188440in}{2.093756in}}%
\pgfpathlineto{\pgfqpoint{3.189180in}{2.092955in}}%
\pgfpathlineto{\pgfqpoint{3.189920in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{2.093786in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{2.098493in}}%
\pgfpathlineto{\pgfqpoint{3.196580in}{2.106806in}}%
\pgfpathlineto{\pgfqpoint{3.197320in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{3.198060in}{2.107301in}}%
\pgfpathlineto{\pgfqpoint{3.198800in}{2.106189in}}%
\pgfpathlineto{\pgfqpoint{3.203980in}{2.093027in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.206200in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{2.105200in}}%
\pgfpathlineto{\pgfqpoint{3.211380in}{2.106511in}}%
\pgfpathlineto{\pgfqpoint{3.212860in}{2.106374in}}%
\pgfpathlineto{\pgfqpoint{3.214340in}{2.103764in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{2.093123in}}%
\pgfpathlineto{\pgfqpoint{3.219520in}{2.092101in}}%
\pgfpathlineto{\pgfqpoint{3.221000in}{2.093002in}}%
\pgfpathlineto{\pgfqpoint{3.226920in}{2.105999in}}%
\pgfpathlineto{\pgfqpoint{3.227660in}{2.106512in}}%
\pgfpathlineto{\pgfqpoint{3.228400in}{2.105928in}}%
\pgfpathlineto{\pgfqpoint{3.230620in}{2.102196in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.094367in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.093907in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.093992in}}%
\pgfpathlineto{\pgfqpoint{3.236540in}{2.096276in}}%
\pgfpathlineto{\pgfqpoint{3.238020in}{2.100143in}}%
\pgfpathlineto{\pgfqpoint{3.239500in}{2.104677in}}%
\pgfpathlineto{\pgfqpoint{3.241720in}{2.109843in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{2.110228in}}%
\pgfpathlineto{\pgfqpoint{3.245420in}{2.105545in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{2.094757in}}%
\pgfpathlineto{\pgfqpoint{3.251340in}{2.095611in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{3.256520in}{2.109401in}}%
\pgfpathlineto{\pgfqpoint{3.257260in}{2.110153in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.110364in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.263180in}{2.099633in}}%
\pgfpathlineto{\pgfqpoint{3.263920in}{2.098763in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{2.098741in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{2.099477in}}%
\pgfpathlineto{\pgfqpoint{3.266880in}{2.102773in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{2.111972in}}%
\pgfpathlineto{\pgfqpoint{3.271320in}{2.115796in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{2.116644in}}%
\pgfpathlineto{\pgfqpoint{3.273540in}{2.116035in}}%
\pgfpathlineto{\pgfqpoint{3.275020in}{2.112854in}}%
\pgfpathlineto{\pgfqpoint{3.277980in}{2.103941in}}%
\pgfpathlineto{\pgfqpoint{3.278720in}{2.102353in}}%
\pgfpathlineto{\pgfqpoint{3.280200in}{2.103664in}}%
\pgfpathlineto{\pgfqpoint{3.282420in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{3.285380in}{2.117915in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{2.119825in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{2.117608in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{2.111540in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{2.102114in}}%
\pgfpathlineto{\pgfqpoint{3.294260in}{2.100818in}}%
\pgfpathlineto{\pgfqpoint{3.295000in}{2.100488in}}%
\pgfpathlineto{\pgfqpoint{3.295740in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{3.297960in}{2.104688in}}%
\pgfpathlineto{\pgfqpoint{3.300180in}{2.108880in}}%
\pgfpathlineto{\pgfqpoint{3.300920in}{2.109503in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{2.107528in}}%
\pgfpathlineto{\pgfqpoint{3.304620in}{2.101161in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{2.094261in}}%
\pgfpathlineto{\pgfqpoint{3.308320in}{2.091658in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{2.090865in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{2.092738in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{2.096087in}}%
\pgfpathlineto{\pgfqpoint{3.314240in}{2.102317in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{2.105187in}}%
\pgfpathlineto{\pgfqpoint{3.316460in}{2.104818in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{2.103960in}}%
\pgfpathlineto{\pgfqpoint{3.320160in}{2.095906in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{2.090038in}}%
\pgfpathlineto{\pgfqpoint{3.323120in}{2.089627in}}%
\pgfpathlineto{\pgfqpoint{3.324600in}{2.091774in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{2.095418in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{2.101335in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{2.103956in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{2.103744in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{2.101378in}}%
\pgfpathlineto{\pgfqpoint{3.337920in}{2.089338in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{2.090546in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{2.093551in}}%
\pgfpathlineto{\pgfqpoint{3.344580in}{2.103790in}}%
\pgfpathlineto{\pgfqpoint{3.345320in}{2.104198in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{2.104116in}}%
\pgfpathlineto{\pgfqpoint{3.348280in}{2.098950in}}%
\pgfpathlineto{\pgfqpoint{3.351980in}{2.089220in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{2.088526in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{2.089039in}}%
\pgfpathlineto{\pgfqpoint{3.354940in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{2.095954in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{2.101782in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{2.102886in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{2.103176in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{2.100189in}}%
\pgfpathlineto{\pgfqpoint{3.366780in}{2.086101in}}%
\pgfpathlineto{\pgfqpoint{3.368260in}{2.086446in}}%
\pgfpathlineto{\pgfqpoint{3.370480in}{2.090972in}}%
\pgfpathlineto{\pgfqpoint{3.374180in}{2.101497in}}%
\pgfpathlineto{\pgfqpoint{3.374920in}{2.102755in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{2.101642in}}%
\pgfpathlineto{\pgfqpoint{3.378620in}{2.096616in}}%
\pgfpathlineto{\pgfqpoint{3.381580in}{2.089751in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{2.088233in}}%
\pgfpathlineto{\pgfqpoint{3.384540in}{2.089354in}}%
\pgfpathlineto{\pgfqpoint{3.386760in}{2.093209in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.101669in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.101338in}}%
\pgfpathlineto{\pgfqpoint{3.396380in}{2.099634in}}%
\pgfpathlineto{\pgfqpoint{3.397120in}{2.099608in}}%
\pgfpathlineto{\pgfqpoint{3.398600in}{2.101121in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{2.107348in}}%
\pgfpathlineto{\pgfqpoint{3.403040in}{2.110755in}}%
\pgfpathlineto{\pgfqpoint{3.403780in}{2.112022in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{2.112356in}}%
\pgfpathlineto{\pgfqpoint{3.408220in}{2.104146in}}%
\pgfpathlineto{\pgfqpoint{3.410440in}{2.096652in}}%
\pgfpathlineto{\pgfqpoint{3.411920in}{2.094333in}}%
\pgfpathlineto{\pgfqpoint{3.413400in}{2.094342in}}%
\pgfpathlineto{\pgfqpoint{3.416360in}{2.100007in}}%
\pgfpathlineto{\pgfqpoint{3.418580in}{2.104714in}}%
\pgfpathlineto{\pgfqpoint{3.420060in}{2.106259in}}%
\pgfpathlineto{\pgfqpoint{3.420800in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{3.422280in}{2.103260in}}%
\pgfpathlineto{\pgfqpoint{3.424500in}{2.097557in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{2.092547in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{2.091637in}}%
\pgfpathlineto{\pgfqpoint{3.428200in}{2.091480in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{3.431160in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{3.434120in}{2.104719in}}%
\pgfpathlineto{\pgfqpoint{3.435600in}{2.106814in}}%
\pgfpathlineto{\pgfqpoint{3.437080in}{2.104638in}}%
\pgfpathlineto{\pgfqpoint{3.441520in}{2.092602in}}%
\pgfpathlineto{\pgfqpoint{3.442260in}{2.091705in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{2.092299in}}%
\pgfpathlineto{\pgfqpoint{3.445960in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{3.449660in}{2.105184in}}%
\pgfpathlineto{\pgfqpoint{3.450400in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{2.103666in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{2.091878in}}%
\pgfpathlineto{\pgfqpoint{3.457800in}{2.091589in}}%
\pgfpathlineto{\pgfqpoint{3.458540in}{2.092030in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{2.095038in}}%
\pgfpathlineto{\pgfqpoint{3.464460in}{2.107095in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{2.107286in}}%
\pgfpathlineto{\pgfqpoint{3.465940in}{2.106829in}}%
\pgfpathlineto{\pgfqpoint{3.472600in}{2.089548in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{2.091251in}}%
\pgfpathlineto{\pgfqpoint{3.475560in}{2.095021in}}%
\pgfpathlineto{\pgfqpoint{3.478520in}{2.104005in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.106182in}}%
\pgfpathlineto{\pgfqpoint{3.480740in}{2.106633in}}%
\pgfpathlineto{\pgfqpoint{3.482960in}{2.102262in}}%
\pgfpathlineto{\pgfqpoint{3.487400in}{2.092966in}}%
\pgfpathlineto{\pgfqpoint{3.488140in}{2.092841in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{2.093238in}}%
\pgfpathlineto{\pgfqpoint{3.490360in}{2.096062in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.101535in}}%
\pgfpathlineto{\pgfqpoint{3.494060in}{2.105156in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{2.106272in}}%
\pgfpathlineto{\pgfqpoint{3.495540in}{2.106347in}}%
\pgfpathlineto{\pgfqpoint{3.496280in}{2.105672in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{2.098108in}}%
\pgfpathlineto{\pgfqpoint{3.500720in}{2.093530in}}%
\pgfpathlineto{\pgfqpoint{3.501460in}{2.091729in}}%
\pgfpathlineto{\pgfqpoint{3.502940in}{2.091096in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{2.097459in}}%
\pgfpathlineto{\pgfqpoint{3.508120in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{2.108227in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{2.106696in}}%
\pgfpathlineto{\pgfqpoint{3.514040in}{2.099359in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.094481in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{2.093328in}}%
\pgfpathlineto{\pgfqpoint{3.517000in}{2.092865in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{2.092951in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{2.107711in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{2.107748in}}%
\pgfpathlineto{\pgfqpoint{3.525140in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{2.100021in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{2.094867in}}%
\pgfpathlineto{\pgfqpoint{3.531800in}{2.094341in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{2.096856in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{2.107572in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{2.108308in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{2.107209in}}%
\pgfpathlineto{\pgfqpoint{3.542900in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{3.544380in}{2.094734in}}%
\pgfpathlineto{\pgfqpoint{3.545120in}{2.093346in}}%
\pgfpathlineto{\pgfqpoint{3.545860in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{3.546600in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{2.094930in}}%
\pgfpathlineto{\pgfqpoint{3.552520in}{2.106460in}}%
\pgfpathlineto{\pgfqpoint{3.553260in}{2.106958in}}%
\pgfpathlineto{\pgfqpoint{3.554000in}{2.106656in}}%
\pgfpathlineto{\pgfqpoint{3.556220in}{2.101442in}}%
\pgfpathlineto{\pgfqpoint{3.559180in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{3.560660in}{2.092907in}}%
\pgfpathlineto{\pgfqpoint{3.562880in}{2.097487in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{2.104935in}}%
\pgfpathlineto{\pgfqpoint{3.566580in}{2.105221in}}%
\pgfpathlineto{\pgfqpoint{3.567320in}{2.104910in}}%
\pgfpathlineto{\pgfqpoint{3.569540in}{2.099361in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{2.092027in}}%
\pgfpathlineto{\pgfqpoint{3.573240in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{3.573980in}{2.090961in}}%
\pgfpathlineto{\pgfqpoint{3.574720in}{2.091608in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{2.094530in}}%
\pgfpathlineto{\pgfqpoint{3.579900in}{2.102988in}}%
\pgfpathlineto{\pgfqpoint{3.581380in}{2.102794in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{2.096760in}}%
\pgfpathlineto{\pgfqpoint{3.586560in}{2.091821in}}%
\pgfpathlineto{\pgfqpoint{3.588040in}{2.090285in}}%
\pgfpathlineto{\pgfqpoint{3.589520in}{2.091066in}}%
\pgfpathlineto{\pgfqpoint{3.593960in}{2.100699in}}%
\pgfpathlineto{\pgfqpoint{3.594700in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{2.101266in}}%
\pgfpathlineto{\pgfqpoint{3.598400in}{2.097126in}}%
\pgfpathlineto{\pgfqpoint{3.601360in}{2.090477in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{2.089682in}}%
\pgfpathlineto{\pgfqpoint{3.602840in}{2.089791in}}%
\pgfpathlineto{\pgfqpoint{3.603580in}{2.090497in}}%
\pgfpathlineto{\pgfqpoint{3.605060in}{2.093309in}}%
\pgfpathlineto{\pgfqpoint{3.609500in}{2.102973in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{2.103691in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{2.102322in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{2.097677in}}%
\pgfpathlineto{\pgfqpoint{3.616900in}{2.090804in}}%
\pgfpathlineto{\pgfqpoint{3.618380in}{2.090308in}}%
\pgfpathlineto{\pgfqpoint{3.619860in}{2.092145in}}%
\pgfpathlineto{\pgfqpoint{3.625040in}{2.103546in}}%
\pgfpathlineto{\pgfqpoint{3.626520in}{2.104649in}}%
\pgfpathlineto{\pgfqpoint{3.628000in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{3.630220in}{2.099573in}}%
\pgfpathlineto{\pgfqpoint{3.633180in}{2.093451in}}%
\pgfpathlineto{\pgfqpoint{3.633920in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{3.634660in}{2.093217in}}%
\pgfpathlineto{\pgfqpoint{3.636140in}{2.094962in}}%
\pgfpathlineto{\pgfqpoint{3.639100in}{2.101288in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{3.641320in}{2.103641in}}%
\pgfpathlineto{\pgfqpoint{3.642800in}{2.102623in}}%
\pgfpathlineto{\pgfqpoint{3.645020in}{2.100085in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{2.094614in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{2.095047in}}%
\pgfpathlineto{\pgfqpoint{3.651680in}{2.096753in}}%
\pgfpathlineto{\pgfqpoint{3.653160in}{2.099670in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{2.104503in}}%
\pgfpathlineto{\pgfqpoint{3.656860in}{2.106384in}}%
\pgfpathlineto{\pgfqpoint{3.658340in}{2.105198in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{2.102745in}}%
\pgfpathlineto{\pgfqpoint{3.662780in}{2.096395in}}%
\pgfpathlineto{\pgfqpoint{3.663520in}{2.095001in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{3.667220in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{3.670180in}{2.105610in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{2.106414in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{2.106415in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{2.104304in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{2.098215in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{2.093850in}}%
\pgfpathlineto{\pgfqpoint{3.677580in}{2.092279in}}%
\pgfpathlineto{\pgfqpoint{3.678320in}{2.091687in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{2.091626in}}%
\pgfpathlineto{\pgfqpoint{3.680540in}{2.093773in}}%
\pgfpathlineto{\pgfqpoint{3.682020in}{2.097341in}}%
\pgfpathlineto{\pgfqpoint{3.683500in}{2.101379in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{2.105381in}}%
\pgfpathlineto{\pgfqpoint{3.687200in}{2.104365in}}%
\pgfpathlineto{\pgfqpoint{3.688680in}{2.101483in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{2.096064in}}%
\pgfpathlineto{\pgfqpoint{3.692380in}{2.092613in}}%
\pgfpathlineto{\pgfqpoint{3.693120in}{2.092717in}}%
\pgfpathlineto{\pgfqpoint{3.693860in}{2.093366in}}%
\pgfpathlineto{\pgfqpoint{3.696080in}{2.097545in}}%
\pgfpathlineto{\pgfqpoint{3.699040in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{2.105433in}}%
\pgfpathlineto{\pgfqpoint{3.700520in}{2.105577in}}%
\pgfpathlineto{\pgfqpoint{3.701260in}{2.104752in}}%
\pgfpathlineto{\pgfqpoint{3.704220in}{2.098543in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{2.095789in}}%
\pgfpathlineto{\pgfqpoint{3.707180in}{2.094103in}}%
\pgfpathlineto{\pgfqpoint{3.707920in}{2.093799in}}%
\pgfpathlineto{\pgfqpoint{3.709400in}{2.095184in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{2.098107in}}%
\pgfpathlineto{\pgfqpoint{3.713840in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.714580in}{2.105822in}}%
\pgfpathlineto{\pgfqpoint{3.716060in}{2.104698in}}%
\pgfpathlineto{\pgfqpoint{3.718280in}{2.100948in}}%
\pgfpathlineto{\pgfqpoint{3.722720in}{2.091761in}}%
\pgfpathlineto{\pgfqpoint{3.724200in}{2.093425in}}%
\pgfpathlineto{\pgfqpoint{3.725680in}{2.096245in}}%
\pgfpathlineto{\pgfqpoint{3.727900in}{2.101878in}}%
\pgfpathlineto{\pgfqpoint{3.729380in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{3.730120in}{2.105106in}}%
\pgfpathlineto{\pgfqpoint{3.730860in}{2.104865in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{2.102664in}}%
\pgfpathlineto{\pgfqpoint{3.734560in}{2.097079in}}%
\pgfpathlineto{\pgfqpoint{3.736040in}{2.093693in}}%
\pgfpathlineto{\pgfqpoint{3.737520in}{2.092330in}}%
\pgfpathlineto{\pgfqpoint{3.738260in}{2.092670in}}%
\pgfpathlineto{\pgfqpoint{3.739740in}{2.095261in}}%
\pgfpathlineto{\pgfqpoint{3.744920in}{2.105801in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{2.105648in}}%
\pgfpathlineto{\pgfqpoint{3.746400in}{2.105078in}}%
\pgfpathlineto{\pgfqpoint{3.752320in}{2.094295in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{2.093655in}}%
\pgfpathlineto{\pgfqpoint{3.756020in}{2.097424in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{2.108035in}}%
\pgfpathlineto{\pgfqpoint{3.762680in}{2.106260in}}%
\pgfpathlineto{\pgfqpoint{3.767860in}{2.095184in}}%
\pgfpathlineto{\pgfqpoint{3.769340in}{2.094216in}}%
\pgfpathlineto{\pgfqpoint{3.770820in}{2.096116in}}%
\pgfpathlineto{\pgfqpoint{3.773040in}{2.100470in}}%
\pgfpathlineto{\pgfqpoint{3.775260in}{2.104912in}}%
\pgfpathlineto{\pgfqpoint{3.776740in}{2.105829in}}%
\pgfpathlineto{\pgfqpoint{3.777480in}{2.105442in}}%
\pgfpathlineto{\pgfqpoint{3.778960in}{2.103397in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{2.095766in}}%
\pgfpathlineto{\pgfqpoint{3.787100in}{2.100362in}}%
\pgfpathlineto{\pgfqpoint{3.789320in}{2.105018in}}%
\pgfpathlineto{\pgfqpoint{3.790060in}{2.106159in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{2.106840in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{2.105333in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{2.101158in}}%
\pgfpathlineto{\pgfqpoint{3.797460in}{2.096070in}}%
\pgfpathlineto{\pgfqpoint{3.798200in}{2.095094in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{2.095261in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.097417in}}%
\pgfpathlineto{\pgfqpoint{3.804860in}{2.105633in}}%
\pgfpathlineto{\pgfqpoint{3.805600in}{2.106361in}}%
\pgfpathlineto{\pgfqpoint{3.806340in}{2.106318in}}%
\pgfpathlineto{\pgfqpoint{3.807080in}{2.105426in}}%
\pgfpathlineto{\pgfqpoint{3.813000in}{2.094273in}}%
\pgfpathlineto{\pgfqpoint{3.813740in}{2.094273in}}%
\pgfpathlineto{\pgfqpoint{3.816700in}{2.099061in}}%
\pgfpathlineto{\pgfqpoint{3.818920in}{2.103930in}}%
\pgfpathlineto{\pgfqpoint{3.820400in}{2.106078in}}%
\pgfpathlineto{\pgfqpoint{3.821880in}{2.105311in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{2.102847in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{2.096295in}}%
\pgfpathlineto{\pgfqpoint{3.827060in}{2.095296in}}%
\pgfpathlineto{\pgfqpoint{3.827800in}{2.095442in}}%
\pgfpathlineto{\pgfqpoint{3.828540in}{2.096029in}}%
\pgfpathlineto{\pgfqpoint{3.830760in}{2.100357in}}%
\pgfpathlineto{\pgfqpoint{3.832980in}{2.105100in}}%
\pgfpathlineto{\pgfqpoint{3.833720in}{2.105855in}}%
\pgfpathlineto{\pgfqpoint{3.834460in}{2.106073in}}%
\pgfpathlineto{\pgfqpoint{3.835200in}{2.105590in}}%
\pgfpathlineto{\pgfqpoint{3.836680in}{2.103310in}}%
\pgfpathlineto{\pgfqpoint{3.840380in}{2.096207in}}%
\pgfpathlineto{\pgfqpoint{3.841120in}{2.095676in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{2.096899in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{2.104902in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{2.107188in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.107986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.776778in}}%
\pgfpathlineto{\pgfqpoint{0.153700in}{1.774335in}}%
\pgfpathlineto{\pgfqpoint{0.158140in}{1.769428in}}%
\pgfpathlineto{\pgfqpoint{0.159620in}{1.769428in}}%
\pgfpathlineto{\pgfqpoint{0.161840in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{0.164060in}{1.773120in}}%
\pgfpathlineto{\pgfqpoint{0.165540in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{0.167020in}{1.773007in}}%
\pgfpathlineto{\pgfqpoint{0.170720in}{1.770244in}}%
\pgfpathlineto{\pgfqpoint{0.172940in}{1.768723in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{1.768727in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{1.769975in}}%
\pgfpathlineto{\pgfqpoint{0.178120in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{0.181080in}{1.773461in}}%
\pgfpathlineto{\pgfqpoint{0.181820in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{0.187000in}{1.769885in}}%
\pgfpathlineto{\pgfqpoint{0.188480in}{1.769726in}}%
\pgfpathlineto{\pgfqpoint{0.190700in}{1.771854in}}%
\pgfpathlineto{\pgfqpoint{0.193660in}{1.775284in}}%
\pgfpathlineto{\pgfqpoint{0.195140in}{1.775974in}}%
\pgfpathlineto{\pgfqpoint{0.198100in}{1.775995in}}%
\pgfpathlineto{\pgfqpoint{0.200320in}{1.775358in}}%
\pgfpathlineto{\pgfqpoint{0.201060in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{0.202540in}{1.777080in}}%
\pgfpathlineto{\pgfqpoint{0.204020in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{0.209200in}{1.796403in}}%
\pgfpathlineto{\pgfqpoint{0.211420in}{1.799981in}}%
\pgfpathlineto{\pgfqpoint{0.212900in}{1.800673in}}%
\pgfpathlineto{\pgfqpoint{0.219560in}{1.800933in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{1.800564in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{1.798072in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{1.790678in}}%
\pgfpathlineto{\pgfqpoint{0.226960in}{1.772587in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{0.235100in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{0.236580in}{1.721166in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{1.722700in}}%
\pgfpathlineto{\pgfqpoint{0.240280in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{0.243240in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{0.248420in}{1.750408in}}%
\pgfpathlineto{\pgfqpoint{0.253600in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{0.254340in}{1.768011in}}%
\pgfpathlineto{\pgfqpoint{0.255820in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{0.262480in}{1.765383in}}%
\pgfpathlineto{\pgfqpoint{0.263960in}{1.766675in}}%
\pgfpathlineto{\pgfqpoint{0.268400in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{0.273580in}{1.769788in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{0.277280in}{1.767403in}}%
\pgfpathlineto{\pgfqpoint{0.278760in}{1.767977in}}%
\pgfpathlineto{\pgfqpoint{0.283940in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{0.286900in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{0.288380in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{0.290600in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{0.292820in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{1.772850in}}%
\pgfpathlineto{\pgfqpoint{0.300960in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{0.303180in}{1.769611in}}%
\pgfpathlineto{\pgfqpoint{0.304660in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{0.305400in}{1.767918in}}%
\pgfpathlineto{\pgfqpoint{0.306880in}{1.768219in}}%
\pgfpathlineto{\pgfqpoint{0.310580in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{0.312800in}{1.771269in}}%
\pgfpathlineto{\pgfqpoint{0.314280in}{1.771039in}}%
\pgfpathlineto{\pgfqpoint{0.315760in}{1.770111in}}%
\pgfpathlineto{\pgfqpoint{0.320200in}{1.765905in}}%
\pgfpathlineto{\pgfqpoint{0.321680in}{1.766383in}}%
\pgfpathlineto{\pgfqpoint{0.327600in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{0.329080in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{0.332040in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.334260in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{0.335740in}{1.767417in}}%
\pgfpathlineto{\pgfqpoint{0.337220in}{1.767777in}}%
\pgfpathlineto{\pgfqpoint{0.339440in}{1.768893in}}%
\pgfpathlineto{\pgfqpoint{0.341660in}{1.769190in}}%
\pgfpathlineto{\pgfqpoint{0.343140in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{0.344620in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{0.346840in}{1.765333in}}%
\pgfpathlineto{\pgfqpoint{0.349060in}{1.762403in}}%
\pgfpathlineto{\pgfqpoint{0.350540in}{1.761577in}}%
\pgfpathlineto{\pgfqpoint{0.355720in}{1.762528in}}%
\pgfpathlineto{\pgfqpoint{0.357200in}{1.762076in}}%
\pgfpathlineto{\pgfqpoint{0.358680in}{1.760910in}}%
\pgfpathlineto{\pgfqpoint{0.360900in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{0.363120in}{1.754797in}}%
\pgfpathlineto{\pgfqpoint{0.364600in}{1.754586in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{1.755527in}}%
\pgfpathlineto{\pgfqpoint{0.374960in}{1.766669in}}%
\pgfpathlineto{\pgfqpoint{0.378660in}{1.767694in}}%
\pgfpathlineto{\pgfqpoint{0.382360in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.383840in}{1.771114in}}%
\pgfpathlineto{\pgfqpoint{0.385320in}{1.771024in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{1.769781in}}%
\pgfpathlineto{\pgfqpoint{0.392720in}{1.764521in}}%
\pgfpathlineto{\pgfqpoint{0.396420in}{1.762568in}}%
\pgfpathlineto{\pgfqpoint{0.398640in}{1.762049in}}%
\pgfpathlineto{\pgfqpoint{0.400120in}{1.761051in}}%
\pgfpathlineto{\pgfqpoint{0.401600in}{1.759144in}}%
\pgfpathlineto{\pgfqpoint{0.403820in}{1.753523in}}%
\pgfpathlineto{\pgfqpoint{0.407520in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{0.409740in}{1.732326in}}%
\pgfpathlineto{\pgfqpoint{0.413440in}{1.711996in}}%
\pgfpathlineto{\pgfqpoint{0.416400in}{1.690329in}}%
\pgfpathlineto{\pgfqpoint{0.418620in}{1.671770in}}%
\pgfpathlineto{\pgfqpoint{0.430460in}{1.561656in}}%
\pgfpathlineto{\pgfqpoint{0.435640in}{1.525164in}}%
\pgfpathlineto{\pgfqpoint{0.437860in}{1.512063in}}%
\pgfpathlineto{\pgfqpoint{0.439340in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{0.442300in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{1.454297in}}%
\pgfpathlineto{\pgfqpoint{0.454140in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{0.457100in}{1.427652in}}%
\pgfpathlineto{\pgfqpoint{0.458580in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{0.460800in}{1.405399in}}%
\pgfpathlineto{\pgfqpoint{0.465980in}{1.377343in}}%
\pgfpathlineto{\pgfqpoint{0.473380in}{1.345094in}}%
\pgfpathlineto{\pgfqpoint{0.475600in}{1.338016in}}%
\pgfpathlineto{\pgfqpoint{0.477820in}{1.334567in}}%
\pgfpathlineto{\pgfqpoint{0.478560in}{1.333615in}}%
\pgfpathlineto{\pgfqpoint{0.480780in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{0.489660in}{1.331910in}}%
\pgfpathlineto{\pgfqpoint{0.491140in}{1.331568in}}%
\pgfpathlineto{\pgfqpoint{0.492620in}{1.332973in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.337233in}}%
\pgfpathlineto{\pgfqpoint{0.497800in}{1.343910in}}%
\pgfpathlineto{\pgfqpoint{0.499280in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{0.503720in}{1.347217in}}%
\pgfpathlineto{\pgfqpoint{0.507420in}{1.350862in}}%
\pgfpathlineto{\pgfqpoint{0.511860in}{1.361276in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{1.366598in}}%
\pgfpathlineto{\pgfqpoint{0.515560in}{1.368493in}}%
\pgfpathlineto{\pgfqpoint{0.519260in}{1.369373in}}%
\pgfpathlineto{\pgfqpoint{0.520740in}{1.370764in}}%
\pgfpathlineto{\pgfqpoint{0.522220in}{1.373398in}}%
\pgfpathlineto{\pgfqpoint{0.525180in}{1.382176in}}%
\pgfpathlineto{\pgfqpoint{0.528880in}{1.396997in}}%
\pgfpathlineto{\pgfqpoint{0.531100in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{0.533320in}{1.407516in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{0.537760in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{1.432200in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{1.437769in}}%
\pgfpathlineto{\pgfqpoint{0.546640in}{1.442313in}}%
\pgfpathlineto{\pgfqpoint{0.551080in}{1.448129in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{0.555520in}{1.460334in}}%
\pgfpathlineto{\pgfqpoint{0.558480in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{0.560700in}{1.474653in}}%
\pgfpathlineto{\pgfqpoint{0.562920in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{0.565140in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{0.566620in}{1.481233in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{1.487284in}}%
\pgfpathlineto{\pgfqpoint{0.573280in}{1.499416in}}%
\pgfpathlineto{\pgfqpoint{0.575500in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{0.580680in}{1.507282in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{0.589560in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{0.591780in}{1.531455in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.532875in}}%
\pgfpathlineto{\pgfqpoint{0.596220in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{0.597700in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{0.603620in}{1.554889in}}%
\pgfpathlineto{\pgfqpoint{0.605840in}{1.558456in}}%
\pgfpathlineto{\pgfqpoint{0.608060in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{0.609540in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{0.611760in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{0.613240in}{1.566842in}}%
\pgfpathlineto{\pgfqpoint{0.618420in}{1.583021in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{0.621380in}{1.589179in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{1.589873in}}%
\pgfpathlineto{\pgfqpoint{0.627300in}{1.590093in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{1.591168in}}%
\pgfpathlineto{\pgfqpoint{0.630260in}{1.593559in}}%
\pgfpathlineto{\pgfqpoint{0.631740in}{1.597008in}}%
\pgfpathlineto{\pgfqpoint{0.636180in}{1.610135in}}%
\pgfpathlineto{\pgfqpoint{0.642840in}{1.631033in}}%
\pgfpathlineto{\pgfqpoint{0.647280in}{1.650540in}}%
\pgfpathlineto{\pgfqpoint{0.649500in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{0.660600in}{1.743139in}}%
\pgfpathlineto{\pgfqpoint{0.666520in}{1.778426in}}%
\pgfpathlineto{\pgfqpoint{0.668740in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{1.789234in}}%
\pgfpathlineto{\pgfqpoint{0.670960in}{1.790693in}}%
\pgfpathlineto{\pgfqpoint{0.673920in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{0.675400in}{1.793388in}}%
\pgfpathlineto{\pgfqpoint{0.676880in}{1.796690in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{1.814019in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.817741in}}%
\pgfpathlineto{\pgfqpoint{0.685020in}{1.818212in}}%
\pgfpathlineto{\pgfqpoint{0.689460in}{1.815006in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{1.814980in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{1.816972in}}%
\pgfpathlineto{\pgfqpoint{0.693900in}{1.822581in}}%
\pgfpathlineto{\pgfqpoint{0.696860in}{1.830619in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{1.833225in}}%
\pgfpathlineto{\pgfqpoint{0.699820in}{1.834072in}}%
\pgfpathlineto{\pgfqpoint{0.701300in}{1.833435in}}%
\pgfpathlineto{\pgfqpoint{0.704260in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{1.830665in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.712400in}{1.846235in}}%
\pgfpathlineto{\pgfqpoint{0.713140in}{1.846797in}}%
\pgfpathlineto{\pgfqpoint{0.713880in}{1.846881in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{1.844109in}}%
\pgfpathlineto{\pgfqpoint{0.718320in}{1.841586in}}%
\pgfpathlineto{\pgfqpoint{0.719060in}{1.841184in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{1.842048in}}%
\pgfpathlineto{\pgfqpoint{0.722760in}{1.846383in}}%
\pgfpathlineto{\pgfqpoint{0.727200in}{1.856817in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{1.858322in}}%
\pgfpathlineto{\pgfqpoint{0.730160in}{1.857347in}}%
\pgfpathlineto{\pgfqpoint{0.733860in}{1.853315in}}%
\pgfpathlineto{\pgfqpoint{0.735340in}{1.852514in}}%
\pgfpathlineto{\pgfqpoint{0.736080in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{0.738300in}{1.856604in}}%
\pgfpathlineto{\pgfqpoint{0.741260in}{1.862269in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.862653in}}%
\pgfpathlineto{\pgfqpoint{0.742740in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{1.858879in}}%
\pgfpathlineto{\pgfqpoint{0.748660in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{1.850585in}}%
\pgfpathlineto{\pgfqpoint{0.750880in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{0.752360in}{1.852077in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{1.852302in}}%
\pgfpathlineto{\pgfqpoint{0.755320in}{1.851612in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{1.841458in}}%
\pgfpathlineto{\pgfqpoint{0.762720in}{1.835253in}}%
\pgfpathlineto{\pgfqpoint{0.764940in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{0.766420in}{1.830140in}}%
\pgfpathlineto{\pgfqpoint{0.767900in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{0.769380in}{1.829435in}}%
\pgfpathlineto{\pgfqpoint{0.770860in}{1.828447in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{1.826399in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{1.816139in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{1.816603in}}%
\pgfpathlineto{\pgfqpoint{0.783440in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.820180in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{1.819763in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{1.818305in}}%
\pgfpathlineto{\pgfqpoint{0.792320in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{0.793800in}{1.809526in}}%
\pgfpathlineto{\pgfqpoint{0.794540in}{1.809509in}}%
\pgfpathlineto{\pgfqpoint{0.796020in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{1.813580in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.812689in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.809493in}}%
\pgfpathlineto{\pgfqpoint{0.806380in}{1.805677in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{1.804383in}}%
\pgfpathlineto{\pgfqpoint{0.808600in}{1.804152in}}%
\pgfpathlineto{\pgfqpoint{0.813040in}{1.806787in}}%
\pgfpathlineto{\pgfqpoint{0.814520in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.806210in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{1.805803in}}%
\pgfpathlineto{\pgfqpoint{0.820440in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{0.821180in}{1.800671in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{1.801617in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{1.805904in}}%
\pgfpathlineto{\pgfqpoint{0.828580in}{1.811163in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{1.812766in}}%
\pgfpathlineto{\pgfqpoint{0.836720in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{0.838200in}{1.820402in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.825331in}}%
\pgfpathlineto{\pgfqpoint{0.843380in}{1.831003in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.831646in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{1.830800in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.823009in}}%
\pgfpathlineto{\pgfqpoint{0.849300in}{1.814576in}}%
\pgfpathlineto{\pgfqpoint{0.855220in}{1.777289in}}%
\pgfpathlineto{\pgfqpoint{0.863360in}{1.738793in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{1.735426in}}%
\pgfpathlineto{\pgfqpoint{0.866320in}{1.735752in}}%
\pgfpathlineto{\pgfqpoint{0.868540in}{1.741698in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.751263in}}%
\pgfpathlineto{\pgfqpoint{0.872980in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{1.766445in}}%
\pgfpathlineto{\pgfqpoint{0.876680in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{0.878160in}{1.770812in}}%
\pgfpathlineto{\pgfqpoint{0.882600in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{0.887040in}{1.777307in}}%
\pgfpathlineto{\pgfqpoint{0.888520in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{0.890740in}{1.776973in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{0.895180in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{0.896660in}{1.771611in}}%
\pgfpathlineto{\pgfqpoint{0.898140in}{1.772030in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{1.773474in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{1.776346in}}%
\pgfpathlineto{\pgfqpoint{0.903320in}{1.777097in}}%
\pgfpathlineto{\pgfqpoint{0.904800in}{1.775876in}}%
\pgfpathlineto{\pgfqpoint{0.910720in}{1.768001in}}%
\pgfpathlineto{\pgfqpoint{0.911460in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{0.915160in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{0.918120in}{1.770653in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{1.770099in}}%
\pgfpathlineto{\pgfqpoint{0.921820in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{0.924040in}{1.765203in}}%
\pgfpathlineto{\pgfqpoint{0.925520in}{1.764597in}}%
\pgfpathlineto{\pgfqpoint{0.927000in}{1.764706in}}%
\pgfpathlineto{\pgfqpoint{0.928480in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.767037in}}%
\pgfpathlineto{\pgfqpoint{0.932920in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{0.933660in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{0.935140in}{1.767888in}}%
\pgfpathlineto{\pgfqpoint{0.941060in}{1.760421in}}%
\pgfpathlineto{\pgfqpoint{0.941800in}{1.760229in}}%
\pgfpathlineto{\pgfqpoint{0.946980in}{1.763766in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{1.763831in}}%
\pgfpathlineto{\pgfqpoint{0.949940in}{1.762791in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{1.759361in}}%
\pgfpathlineto{\pgfqpoint{0.955860in}{1.753482in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{1.753826in}}%
\pgfpathlineto{\pgfqpoint{0.961040in}{1.756543in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{1.757415in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{0.965480in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{0.970660in}{1.749202in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{1.749960in}}%
\pgfpathlineto{\pgfqpoint{0.977320in}{1.752863in}}%
\pgfpathlineto{\pgfqpoint{0.980280in}{1.752598in}}%
\pgfpathlineto{\pgfqpoint{0.981760in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{0.983980in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.748276in}}%
\pgfpathlineto{\pgfqpoint{0.992120in}{1.750696in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{1.750565in}}%
\pgfpathlineto{\pgfqpoint{0.995820in}{1.749667in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{1.746215in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{1.009140in}{1.750393in}}%
\pgfpathlineto{\pgfqpoint{1.012100in}{1.748184in}}%
\pgfpathlineto{\pgfqpoint{1.015060in}{1.745366in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{1.744987in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{1.745595in}}%
\pgfpathlineto{\pgfqpoint{1.022460in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{1.750644in}}%
\pgfpathlineto{\pgfqpoint{1.026900in}{1.747532in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{1.746076in}}%
\pgfpathlineto{\pgfqpoint{1.029860in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{1.032820in}{1.747738in}}%
\pgfpathlineto{\pgfqpoint{1.035780in}{1.749823in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{1.750180in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{1.747833in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{1.744646in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{1.744168in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{1.744563in}}%
\pgfpathlineto{\pgfqpoint{1.049100in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{1.749773in}}%
\pgfpathlineto{\pgfqpoint{1.054280in}{1.748754in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{1.057980in}{1.744077in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{1.742189in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{1.742920in}}%
\pgfpathlineto{\pgfqpoint{1.064640in}{1.745756in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{1.746214in}}%
\pgfpathlineto{\pgfqpoint{1.067600in}{1.745911in}}%
\pgfpathlineto{\pgfqpoint{1.068340in}{1.745549in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{1.073520in}{1.738714in}}%
\pgfpathlineto{\pgfqpoint{1.075000in}{1.737765in}}%
\pgfpathlineto{\pgfqpoint{1.077220in}{1.738538in}}%
\pgfpathlineto{\pgfqpoint{1.080180in}{1.739658in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{1.739676in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.739177in}}%
\pgfpathlineto{\pgfqpoint{1.083880in}{1.736936in}}%
\pgfpathlineto{\pgfqpoint{1.088320in}{1.729230in}}%
\pgfpathlineto{\pgfqpoint{1.089800in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{1.091280in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{1.092760in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{1.732614in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{1.732980in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{1.732720in}}%
\pgfpathlineto{\pgfqpoint{1.098680in}{1.731728in}}%
\pgfpathlineto{\pgfqpoint{1.104600in}{1.724315in}}%
\pgfpathlineto{\pgfqpoint{1.105340in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.725471in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{1.727809in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{1.727811in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.726697in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.119400in}{1.721198in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{1.722057in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{1.725775in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{1.725948in}}%
\pgfpathlineto{\pgfqpoint{1.128280in}{1.724865in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{1.718969in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{1.718283in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{1.721649in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{1.721360in}}%
\pgfpathlineto{\pgfqpoint{1.143080in}{1.720165in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{1.714513in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{1.150480in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{1.152700in}{1.717214in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{1.719295in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{1.157880in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{1.161580in}{1.712706in}}%
\pgfpathlineto{\pgfqpoint{1.163060in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.712686in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{1.716495in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{1.716022in}}%
\pgfpathlineto{\pgfqpoint{1.173420in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{1.177120in}{1.709310in}}%
\pgfpathlineto{\pgfqpoint{1.178600in}{1.708810in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{1.709672in}}%
\pgfpathlineto{\pgfqpoint{1.183040in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.184520in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{1.186740in}{1.712323in}}%
\pgfpathlineto{\pgfqpoint{1.188220in}{1.711456in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{1.709743in}}%
\pgfpathlineto{\pgfqpoint{1.191920in}{1.706593in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{1.195620in}{1.708186in}}%
\pgfpathlineto{\pgfqpoint{1.198580in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{1.712218in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{1.709928in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.707028in}}%
\pgfpathlineto{\pgfqpoint{1.205980in}{1.706137in}}%
\pgfpathlineto{\pgfqpoint{1.207460in}{1.706150in}}%
\pgfpathlineto{\pgfqpoint{1.208940in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.709395in}}%
\pgfpathlineto{\pgfqpoint{1.212640in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{1.711783in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{1.710712in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.220780in}{1.703632in}}%
\pgfpathlineto{\pgfqpoint{1.222260in}{1.703903in}}%
\pgfpathlineto{\pgfqpoint{1.223740in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{1.709229in}}%
\pgfpathlineto{\pgfqpoint{1.228180in}{1.709994in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{1.230400in}{1.709467in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{1.704215in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.704985in}}%
\pgfpathlineto{\pgfqpoint{1.241500in}{1.708008in}}%
\pgfpathlineto{\pgfqpoint{1.242980in}{1.707773in}}%
\pgfpathlineto{\pgfqpoint{1.248900in}{1.703545in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.703259in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{1.256300in}{1.707905in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.707494in}}%
\pgfpathlineto{\pgfqpoint{1.259260in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{1.262960in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{1.701633in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{1.271100in}{1.705738in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.705740in}}%
\pgfpathlineto{\pgfqpoint{1.274800in}{1.705054in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{1.282940in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{1.285160in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{1.286640in}{1.705737in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{1.705124in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{1.703776in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{1.699564in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{1.698588in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{1.699354in}}%
\pgfpathlineto{\pgfqpoint{1.299960in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{1.703376in}}%
\pgfpathlineto{\pgfqpoint{1.302920in}{1.702684in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.700297in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{1.697319in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{1.701055in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{1.700616in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.699424in}}%
\pgfpathlineto{\pgfqpoint{1.323640in}{1.696008in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.696876in}}%
\pgfpathlineto{\pgfqpoint{1.327340in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{1.702191in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.703371in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{1.700630in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{1.701125in}}%
\pgfpathlineto{\pgfqpoint{1.341400in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{1.345840in}{1.709699in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{1.710168in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.709860in}}%
\pgfpathlineto{\pgfqpoint{1.351020in}{1.708889in}}%
\pgfpathlineto{\pgfqpoint{1.354720in}{1.704952in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{1.705047in}}%
\pgfpathlineto{\pgfqpoint{1.356940in}{1.706929in}}%
\pgfpathlineto{\pgfqpoint{1.362860in}{1.718766in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.719233in}}%
\pgfpathlineto{\pgfqpoint{1.365820in}{1.718802in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{1.716628in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{1.719911in}}%
\pgfpathlineto{\pgfqpoint{1.376920in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{1.724051in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{1.722921in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{1.385060in}{1.720213in}}%
\pgfpathlineto{\pgfqpoint{1.387280in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{1.391720in}{1.719068in}}%
\pgfpathlineto{\pgfqpoint{1.392460in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{1.711060in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{1.706405in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{1.703532in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.701477in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{1.701317in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{1.700426in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.696912in}}%
\pgfpathlineto{\pgfqpoint{1.413920in}{1.693436in}}%
\pgfpathlineto{\pgfqpoint{1.415400in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{1.692280in}}%
\pgfpathlineto{\pgfqpoint{1.418360in}{1.692948in}}%
\pgfpathlineto{\pgfqpoint{1.420580in}{1.694121in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{1.426500in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{1.688331in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{1.689043in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{1.693804in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.439820in}{1.693886in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.687824in}}%
\pgfpathlineto{\pgfqpoint{1.447220in}{1.689369in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{1.693525in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{1.693486in}}%
\pgfpathlineto{\pgfqpoint{1.455360in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{1.688590in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{1.460540in}{1.689173in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{1.467940in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{1.469420in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{1.704865in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.707995in}}%
\pgfpathlineto{\pgfqpoint{1.483480in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.718167in}}%
\pgfpathlineto{\pgfqpoint{1.488660in}{1.711853in}}%
\pgfpathlineto{\pgfqpoint{1.493840in}{1.682441in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{1.658630in}}%
\pgfpathlineto{\pgfqpoint{1.501240in}{1.645898in}}%
\pgfpathlineto{\pgfqpoint{1.502720in}{1.640936in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{1.639485in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{1.641204in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{1.644539in}}%
\pgfpathlineto{\pgfqpoint{1.509380in}{1.653134in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{1.667490in}}%
\pgfpathlineto{\pgfqpoint{1.514560in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{1.518260in}{1.677915in}}%
\pgfpathlineto{\pgfqpoint{1.521220in}{1.682747in}}%
\pgfpathlineto{\pgfqpoint{1.522700in}{1.684599in}}%
\pgfpathlineto{\pgfqpoint{1.524180in}{1.685493in}}%
\pgfpathlineto{\pgfqpoint{1.525660in}{1.685568in}}%
\pgfpathlineto{\pgfqpoint{1.528620in}{1.684620in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.683285in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{1.683890in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{1.687859in}}%
\pgfpathlineto{\pgfqpoint{1.544160in}{1.687269in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{1.685530in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{1.553780in}{1.688037in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{1.687106in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{1.686126in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{1.686163in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{1.687997in}}%
\pgfpathlineto{\pgfqpoint{1.572280in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{1.687122in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{1.686296in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{1.685887in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{1.589300in}{1.684306in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{1.683587in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{1.685356in}}%
\pgfpathlineto{\pgfqpoint{1.598180in}{1.689791in}}%
\pgfpathlineto{\pgfqpoint{1.599660in}{1.690137in}}%
\pgfpathlineto{\pgfqpoint{1.601880in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{1.603360in}{1.689645in}}%
\pgfpathlineto{\pgfqpoint{1.605580in}{1.690100in}}%
\pgfpathlineto{\pgfqpoint{1.607800in}{1.691462in}}%
\pgfpathlineto{\pgfqpoint{1.610020in}{1.694153in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{1.698383in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{1.699028in}}%
\pgfpathlineto{\pgfqpoint{1.621860in}{1.699205in}}%
\pgfpathlineto{\pgfqpoint{1.624080in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{1.625560in}{1.700832in}}%
\pgfpathlineto{\pgfqpoint{1.628520in}{1.701558in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{1.706931in}}%
\pgfpathlineto{\pgfqpoint{1.641100in}{1.709819in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{1.645540in}{1.710342in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{1.707728in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{1.707988in}}%
\pgfpathlineto{\pgfqpoint{1.653680in}{1.710115in}}%
\pgfpathlineto{\pgfqpoint{1.655900in}{1.711818in}}%
\pgfpathlineto{\pgfqpoint{1.657380in}{1.712248in}}%
\pgfpathlineto{\pgfqpoint{1.658860in}{1.712053in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{1.710494in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.710585in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{1.712427in}}%
\pgfpathlineto{\pgfqpoint{1.669220in}{1.714577in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{1.714883in}}%
\pgfpathlineto{\pgfqpoint{1.672920in}{1.714690in}}%
\pgfpathlineto{\pgfqpoint{1.675140in}{1.713113in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{1.711426in}}%
\pgfpathlineto{\pgfqpoint{1.678840in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{1.714169in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{1.714759in}}%
\pgfpathlineto{\pgfqpoint{1.687720in}{1.714428in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{1.713118in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{1.711072in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{1.710520in}}%
\pgfpathlineto{\pgfqpoint{1.695860in}{1.711508in}}%
\pgfpathlineto{\pgfqpoint{1.698080in}{1.712375in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.711927in}}%
\pgfpathlineto{\pgfqpoint{1.704000in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{1.706286in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{1.708090in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{1.715840in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{1.700071in}}%
\pgfpathlineto{\pgfqpoint{1.721020in}{1.700091in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{1.701217in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{1.726940in}{1.705282in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{1.703188in}}%
\pgfpathlineto{\pgfqpoint{1.733600in}{1.693459in}}%
\pgfpathlineto{\pgfqpoint{1.735080in}{1.693337in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{1.739520in}{1.698467in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{1.698801in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{1.698300in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{1.693276in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{1.693305in}}%
\pgfpathlineto{\pgfqpoint{1.751360in}{1.694629in}}%
\pgfpathlineto{\pgfqpoint{1.754320in}{1.698281in}}%
\pgfpathlineto{\pgfqpoint{1.755800in}{1.698998in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{1.698688in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.695724in}}%
\pgfpathlineto{\pgfqpoint{1.762460in}{1.689812in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{1.765420in}{1.690200in}}%
\pgfpathlineto{\pgfqpoint{1.768380in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{1.697496in}}%
\pgfpathlineto{\pgfqpoint{1.771340in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{1.774300in}{1.696045in}}%
\pgfpathlineto{\pgfqpoint{1.777260in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{1.691145in}}%
\pgfpathlineto{\pgfqpoint{1.780220in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{1.698623in}}%
\pgfpathlineto{\pgfqpoint{1.786140in}{1.698898in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{1.698194in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{1.694417in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{1.796500in}{1.697964in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{1.700656in}}%
\pgfpathlineto{\pgfqpoint{1.800200in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{1.803160in}{1.700989in}}%
\pgfpathlineto{\pgfqpoint{1.804640in}{1.700316in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{1.810560in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{1.813520in}{1.702752in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{1.705685in}}%
\pgfpathlineto{\pgfqpoint{1.817960in}{1.705775in}}%
\pgfpathlineto{\pgfqpoint{1.819440in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{1.820920in}{1.703858in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{1.702579in}}%
\pgfpathlineto{\pgfqpoint{1.823140in}{1.702198in}}%
\pgfpathlineto{\pgfqpoint{1.824620in}{1.702535in}}%
\pgfpathlineto{\pgfqpoint{1.827580in}{1.704886in}}%
\pgfpathlineto{\pgfqpoint{1.829800in}{1.707210in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{1.712339in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{1.712185in}}%
\pgfpathlineto{\pgfqpoint{1.840160in}{1.710291in}}%
\pgfpathlineto{\pgfqpoint{1.841640in}{1.709702in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{1.709668in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{1.710621in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{1.715768in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{1.716326in}}%
\pgfpathlineto{\pgfqpoint{1.853480in}{1.715063in}}%
\pgfpathlineto{\pgfqpoint{1.855700in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.857180in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{1.861620in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{1.866800in}{1.721760in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.720539in}}%
\pgfpathlineto{\pgfqpoint{1.871980in}{1.718789in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{1.718770in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{1.720577in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{1.726019in}}%
\pgfpathlineto{\pgfqpoint{1.881600in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{1.889740in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{1.890480in}{1.720025in}}%
\pgfpathlineto{\pgfqpoint{1.893440in}{1.722268in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.722028in}}%
\pgfpathlineto{\pgfqpoint{1.901580in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{1.903060in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{1.909720in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{1.917120in}{1.716502in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{1.716521in}}%
\pgfpathlineto{\pgfqpoint{1.920080in}{1.717429in}}%
\pgfpathlineto{\pgfqpoint{1.923040in}{1.719513in}}%
\pgfpathlineto{\pgfqpoint{1.924520in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{1.926740in}{1.718307in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{1.712334in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{1.711725in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{1.938580in}{1.716221in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{1.716516in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{1.716072in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{1.711469in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{1.714793in}}%
\pgfpathlineto{\pgfqpoint{1.954120in}{1.715066in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.714831in}}%
\pgfpathlineto{\pgfqpoint{1.958560in}{1.713802in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{1.711675in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{1.717110in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{1.715345in}}%
\pgfpathlineto{\pgfqpoint{1.979280in}{1.720230in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{1.723089in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{1.724126in}}%
\pgfpathlineto{\pgfqpoint{1.987420in}{1.723370in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{1.720729in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{1.995560in}{1.724694in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.730696in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{1.729593in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{1.730404in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{1.737548in}}%
\pgfpathlineto{\pgfqpoint{2.014800in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{2.015540in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{1.736066in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{1.732432in}}%
\pgfpathlineto{\pgfqpoint{2.022200in}{1.732096in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.733872in}}%
\pgfpathlineto{\pgfqpoint{2.028860in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{1.731941in}}%
\pgfpathlineto{\pgfqpoint{2.032560in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{2.039220in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{1.717242in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{1.709769in}}%
\pgfpathlineto{\pgfqpoint{2.050320in}{1.709313in}}%
\pgfpathlineto{\pgfqpoint{2.051800in}{1.709554in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{2.055500in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{2.058460in}{1.712891in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{1.709359in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.708348in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{1.708698in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{1.711307in}}%
\pgfpathlineto{\pgfqpoint{2.074000in}{1.710287in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.708084in}}%
\pgfpathlineto{\pgfqpoint{2.077700in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.706482in}}%
\pgfpathlineto{\pgfqpoint{2.080660in}{1.706860in}}%
\pgfpathlineto{\pgfqpoint{2.082880in}{1.708290in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{2.090280in}{1.708567in}}%
\pgfpathlineto{\pgfqpoint{2.091020in}{1.708159in}}%
\pgfpathlineto{\pgfqpoint{2.093240in}{1.705825in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{1.705304in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{1.706001in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{2.102860in}{1.715288in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{1.739079in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{1.740024in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{2.125800in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{2.132460in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{1.674551in}}%
\pgfpathlineto{\pgfqpoint{2.139120in}{1.664845in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{1.662783in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{2.144300in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.691713in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.699795in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{1.703973in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{1.705422in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{1.705340in}}%
\pgfpathlineto{\pgfqpoint{2.165760in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{2.168720in}{1.702170in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{2.173160in}{1.705920in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{1.708281in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{1.704542in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{1.704165in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{1.704469in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{1.705439in}}%
\pgfpathlineto{\pgfqpoint{2.190180in}{1.708676in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{1.708907in}}%
\pgfpathlineto{\pgfqpoint{2.193140in}{1.707997in}}%
\pgfpathlineto{\pgfqpoint{2.194620in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{1.704682in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.704202in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{1.705101in}}%
\pgfpathlineto{\pgfqpoint{2.202760in}{1.708423in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{1.708968in}}%
\pgfpathlineto{\pgfqpoint{2.206460in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{1.704755in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{1.704605in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{1.705456in}}%
\pgfpathlineto{\pgfqpoint{2.219040in}{1.709908in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{1.709558in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{1.706586in}}%
\pgfpathlineto{\pgfqpoint{2.227180in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.233100in}{1.710293in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.710815in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{1.710776in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{1.709153in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{1.706643in}}%
\pgfpathlineto{\pgfqpoint{2.249380in}{1.712943in}}%
\pgfpathlineto{\pgfqpoint{2.251600in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{2.253820in}{1.711224in}}%
\pgfpathlineto{\pgfqpoint{2.256780in}{1.709159in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{1.708981in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{1.709681in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{1.712235in}}%
\pgfpathlineto{\pgfqpoint{2.263440in}{1.714773in}}%
\pgfpathlineto{\pgfqpoint{2.264920in}{1.715190in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{1.715172in}}%
\pgfpathlineto{\pgfqpoint{2.268620in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{2.272320in}{1.711788in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{1.716581in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{1.717290in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{1.716867in}}%
\pgfpathlineto{\pgfqpoint{2.285640in}{1.713609in}}%
\pgfpathlineto{\pgfqpoint{2.286380in}{1.713357in}}%
\pgfpathlineto{\pgfqpoint{2.287860in}{1.713771in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.716355in}}%
\pgfpathlineto{\pgfqpoint{2.295260in}{1.721608in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{1.721895in}}%
\pgfpathlineto{\pgfqpoint{2.297480in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{1.717989in}}%
\pgfpathlineto{\pgfqpoint{2.301180in}{1.717603in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{1.717854in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{1.719005in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{2.309320in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{2.315240in}{1.720452in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{1.720420in}}%
\pgfpathlineto{\pgfqpoint{2.320420in}{1.723117in}}%
\pgfpathlineto{\pgfqpoint{2.321900in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{2.325600in}{1.724222in}}%
\pgfpathlineto{\pgfqpoint{2.327080in}{1.724148in}}%
\pgfpathlineto{\pgfqpoint{2.328560in}{1.723078in}}%
\pgfpathlineto{\pgfqpoint{2.330780in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{2.331520in}{1.721283in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{1.721644in}}%
\pgfpathlineto{\pgfqpoint{2.335220in}{1.723747in}}%
\pgfpathlineto{\pgfqpoint{2.336700in}{1.725236in}}%
\pgfpathlineto{\pgfqpoint{2.338180in}{1.725659in}}%
\pgfpathlineto{\pgfqpoint{2.339660in}{1.725046in}}%
\pgfpathlineto{\pgfqpoint{2.342620in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{2.347060in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.350760in}{1.720068in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{1.720176in}}%
\pgfpathlineto{\pgfqpoint{2.354460in}{1.719656in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{2.359640in}{1.712606in}}%
\pgfpathlineto{\pgfqpoint{2.360380in}{1.712030in}}%
\pgfpathlineto{\pgfqpoint{2.361860in}{1.712012in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{1.715054in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{1.715363in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{1.715189in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.714178in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{1.707429in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.707282in}}%
\pgfpathlineto{\pgfqpoint{2.377400in}{1.708089in}}%
\pgfpathlineto{\pgfqpoint{2.381100in}{1.711123in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{1.710962in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{1.709996in}}%
\pgfpathlineto{\pgfqpoint{2.387020in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.705541in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{1.704842in}}%
\pgfpathlineto{\pgfqpoint{2.393680in}{1.706403in}}%
\pgfpathlineto{\pgfqpoint{2.397380in}{1.708497in}}%
\pgfpathlineto{\pgfqpoint{2.398860in}{1.708751in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.704775in}}%
\pgfpathlineto{\pgfqpoint{2.406260in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{2.407740in}{1.704878in}}%
\pgfpathlineto{\pgfqpoint{2.409960in}{1.706626in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{1.707996in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{1.708220in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{1.707440in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.704343in}}%
\pgfpathlineto{\pgfqpoint{2.418840in}{1.703112in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{2.421060in}{1.703217in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{1.707905in}}%
\pgfpathlineto{\pgfqpoint{2.431420in}{1.705436in}}%
\pgfpathlineto{\pgfqpoint{2.435120in}{1.702039in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{1.702085in}}%
\pgfpathlineto{\pgfqpoint{2.438080in}{1.702863in}}%
\pgfpathlineto{\pgfqpoint{2.441780in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{1.705627in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{1.703736in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{1.702389in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{1.702133in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{1.702371in}}%
\pgfpathlineto{\pgfqpoint{2.452880in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{1.708279in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{1.707675in}}%
\pgfpathlineto{\pgfqpoint{2.463240in}{1.702494in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{1.702096in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{1.702268in}}%
\pgfpathlineto{\pgfqpoint{2.468420in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{2.470640in}{1.706152in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{1.706256in}}%
\pgfpathlineto{\pgfqpoint{2.475080in}{1.705042in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{1.702691in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{1.703126in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.704509in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{1.708411in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{1.708956in}}%
\pgfpathlineto{\pgfqpoint{2.487660in}{1.708521in}}%
\pgfpathlineto{\pgfqpoint{2.489880in}{1.706920in}}%
\pgfpathlineto{\pgfqpoint{2.493580in}{1.702626in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.702260in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.702943in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{1.708155in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{1.707423in}}%
\pgfpathlineto{\pgfqpoint{2.505420in}{1.705451in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{1.702766in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.703453in}}%
\pgfpathlineto{\pgfqpoint{2.512820in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{1.708493in}}%
\pgfpathlineto{\pgfqpoint{2.515780in}{1.708927in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{1.708266in}}%
\pgfpathlineto{\pgfqpoint{2.519480in}{1.707011in}}%
\pgfpathlineto{\pgfqpoint{2.522440in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{1.703527in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{1.708494in}}%
\pgfpathlineto{\pgfqpoint{2.531320in}{1.708412in}}%
\pgfpathlineto{\pgfqpoint{2.533540in}{1.706579in}}%
\pgfpathlineto{\pgfqpoint{2.536500in}{1.703754in}}%
\pgfpathlineto{\pgfqpoint{2.538720in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{1.703137in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{2.543160in}{1.707831in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{1.710277in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{2.552780in}{1.702683in}}%
\pgfpathlineto{\pgfqpoint{2.554260in}{1.702925in}}%
\pgfpathlineto{\pgfqpoint{2.556480in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{2.558700in}{1.708103in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{1.708721in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.708241in}}%
\pgfpathlineto{\pgfqpoint{2.563140in}{1.706985in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{1.702499in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{1.702503in}}%
\pgfpathlineto{\pgfqpoint{2.572760in}{1.706050in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.706137in}}%
\pgfpathlineto{\pgfqpoint{2.577200in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{2.582380in}{1.702092in}}%
\pgfpathlineto{\pgfqpoint{2.583860in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{2.585340in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{1.705249in}}%
\pgfpathlineto{\pgfqpoint{2.589040in}{1.706173in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{1.706146in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{1.704943in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{1.704236in}}%
\pgfpathlineto{\pgfqpoint{2.597180in}{1.704511in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{1.705673in}}%
\pgfpathlineto{\pgfqpoint{2.603100in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{2.604580in}{1.711234in}}%
\pgfpathlineto{\pgfqpoint{2.606800in}{1.711188in}}%
\pgfpathlineto{\pgfqpoint{2.609760in}{1.709993in}}%
\pgfpathlineto{\pgfqpoint{2.611240in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.614200in}{1.713756in}}%
\pgfpathlineto{\pgfqpoint{2.617160in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.618640in}{1.717764in}}%
\pgfpathlineto{\pgfqpoint{2.620120in}{1.717684in}}%
\pgfpathlineto{\pgfqpoint{2.622340in}{1.716935in}}%
\pgfpathlineto{\pgfqpoint{2.624560in}{1.715909in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{2.631220in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{2.635660in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{1.727596in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{1.726119in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{1.735718in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{1.731621in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.730848in}}%
\pgfpathlineto{\pgfqpoint{2.660820in}{1.732467in}}%
\pgfpathlineto{\pgfqpoint{2.661560in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.732847in}}%
\pgfpathlineto{\pgfqpoint{2.665260in}{1.729708in}}%
\pgfpathlineto{\pgfqpoint{2.668960in}{1.721450in}}%
\pgfpathlineto{\pgfqpoint{2.670440in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{1.715298in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{1.714073in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{1.712230in}}%
\pgfpathlineto{\pgfqpoint{2.681540in}{1.710134in}}%
\pgfpathlineto{\pgfqpoint{2.683760in}{1.706942in}}%
\pgfpathlineto{\pgfqpoint{2.685980in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{1.704392in}}%
\pgfpathlineto{\pgfqpoint{2.689680in}{1.705559in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{1.706296in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{1.706421in}}%
\pgfpathlineto{\pgfqpoint{2.695600in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{2.697820in}{1.703817in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{1.702660in}}%
\pgfpathlineto{\pgfqpoint{2.700780in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{1.702442in}}%
\pgfpathlineto{\pgfqpoint{2.706700in}{1.704058in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{1.704022in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{1.702324in}}%
\pgfpathlineto{\pgfqpoint{2.713360in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.700789in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{1.701469in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{1.706274in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{1.706142in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{1.705681in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{1.704560in}}%
\pgfpathlineto{\pgfqpoint{2.728160in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{2.731860in}{1.703073in}}%
\pgfpathlineto{\pgfqpoint{2.733340in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{2.737780in}{1.713204in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{1.716943in}}%
\pgfpathlineto{\pgfqpoint{2.744440in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{2.746660in}{1.724328in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{1.739222in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{1.739387in}}%
\pgfpathlineto{\pgfqpoint{2.756280in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{1.732653in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{1.705473in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{1.659374in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.654994in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{1.654401in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{1.654415in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{1.656625in}}%
\pgfpathlineto{\pgfqpoint{2.778480in}{1.661048in}}%
\pgfpathlineto{\pgfqpoint{2.783660in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{2.785880in}{1.688092in}}%
\pgfpathlineto{\pgfqpoint{2.787360in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{2.793280in}{1.698578in}}%
\pgfpathlineto{\pgfqpoint{2.795500in}{1.701423in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.702250in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.702434in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{1.702165in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{1.700465in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{1.700743in}}%
\pgfpathlineto{\pgfqpoint{2.811040in}{1.704255in}}%
\pgfpathlineto{\pgfqpoint{2.812520in}{1.703598in}}%
\pgfpathlineto{\pgfqpoint{2.815480in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{1.698777in}}%
\pgfpathlineto{\pgfqpoint{2.819180in}{1.698550in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{2.823620in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{2.825100in}{1.704105in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{1.704569in}}%
\pgfpathlineto{\pgfqpoint{2.828800in}{1.703479in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.834720in}{1.700599in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{2.839900in}{1.705435in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{2.842860in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{2.845080in}{1.704507in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{1.700856in}}%
\pgfpathlineto{\pgfqpoint{2.850260in}{1.701297in}}%
\pgfpathlineto{\pgfqpoint{2.852480in}{1.703780in}}%
\pgfpathlineto{\pgfqpoint{2.854700in}{1.706347in}}%
\pgfpathlineto{\pgfqpoint{2.855440in}{1.706870in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.858400in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{1.704486in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{1.701502in}}%
\pgfpathlineto{\pgfqpoint{2.863580in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{1.701388in}}%
\pgfpathlineto{\pgfqpoint{2.867280in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{2.869500in}{1.706116in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{1.706404in}}%
\pgfpathlineto{\pgfqpoint{2.873940in}{1.705477in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{1.702608in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{1.703139in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{2.885040in}{1.708499in}}%
\pgfpathlineto{\pgfqpoint{2.886520in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{2.890220in}{1.706038in}}%
\pgfpathlineto{\pgfqpoint{2.892440in}{1.703722in}}%
\pgfpathlineto{\pgfqpoint{2.893920in}{1.703056in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{1.703766in}}%
\pgfpathlineto{\pgfqpoint{2.900580in}{1.709044in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{1.709158in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.706840in}}%
\pgfpathlineto{\pgfqpoint{2.908720in}{1.705467in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{1.706136in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{1.712976in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{1.712631in}}%
\pgfpathlineto{\pgfqpoint{2.921300in}{1.709585in}}%
\pgfpathlineto{\pgfqpoint{2.922780in}{1.707925in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{1.707493in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.715098in}}%
\pgfpathlineto{\pgfqpoint{2.932400in}{1.715386in}}%
\pgfpathlineto{\pgfqpoint{2.933880in}{1.714582in}}%
\pgfpathlineto{\pgfqpoint{2.937580in}{1.709893in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.719672in}}%
\pgfpathlineto{\pgfqpoint{2.946460in}{1.719945in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{1.719320in}}%
\pgfpathlineto{\pgfqpoint{2.953120in}{1.715126in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{1.717384in}}%
\pgfpathlineto{\pgfqpoint{2.959780in}{1.719741in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{2.963480in}{1.719317in}}%
\pgfpathlineto{\pgfqpoint{2.965700in}{1.717931in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{1.716267in}}%
\pgfpathlineto{\pgfqpoint{2.969400in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.716235in}}%
\pgfpathlineto{\pgfqpoint{2.975320in}{1.719975in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{2.978280in}{1.719178in}}%
\pgfpathlineto{\pgfqpoint{2.979760in}{1.717623in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{2.982720in}{1.713270in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{1.711998in}}%
\pgfpathlineto{\pgfqpoint{2.984940in}{1.711864in}}%
\pgfpathlineto{\pgfqpoint{2.986420in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{2.987900in}{1.713285in}}%
\pgfpathlineto{\pgfqpoint{2.991600in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{2.993080in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{2.994560in}{1.711053in}}%
\pgfpathlineto{\pgfqpoint{2.997520in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{2.998260in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{2.999740in}{1.706051in}}%
\pgfpathlineto{\pgfqpoint{3.003440in}{1.708839in}}%
\pgfpathlineto{\pgfqpoint{3.005660in}{1.708929in}}%
\pgfpathlineto{\pgfqpoint{3.007140in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{1.708583in}}%
\pgfpathlineto{\pgfqpoint{3.009360in}{1.707257in}}%
\pgfpathlineto{\pgfqpoint{3.011580in}{1.704469in}}%
\pgfpathlineto{\pgfqpoint{3.013060in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{3.014540in}{1.703463in}}%
\pgfpathlineto{\pgfqpoint{3.016020in}{1.704657in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{1.708624in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{1.708983in}}%
\pgfpathlineto{\pgfqpoint{3.023420in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{3.024900in}{1.707972in}}%
\pgfpathlineto{\pgfqpoint{3.026380in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{3.027860in}{1.704500in}}%
\pgfpathlineto{\pgfqpoint{3.028600in}{1.703928in}}%
\pgfpathlineto{\pgfqpoint{3.030820in}{1.704949in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{1.707010in}}%
\pgfpathlineto{\pgfqpoint{3.035260in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{1.708722in}}%
\pgfpathlineto{\pgfqpoint{3.038220in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{3.041180in}{1.703939in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{3.044140in}{1.703886in}}%
\pgfpathlineto{\pgfqpoint{3.050060in}{1.708287in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.708376in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{1.707514in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{1.703838in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.708390in}}%
\pgfpathlineto{\pgfqpoint{3.063380in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{3.064120in}{1.710211in}}%
\pgfpathlineto{\pgfqpoint{3.065600in}{1.709378in}}%
\pgfpathlineto{\pgfqpoint{3.070780in}{1.702987in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{1.702521in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{1.703159in}}%
\pgfpathlineto{\pgfqpoint{3.075960in}{1.705668in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{1.708369in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{1.708055in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{1.703081in}}%
\pgfpathlineto{\pgfqpoint{3.086320in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{3.094460in}{1.706957in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{1.706623in}}%
\pgfpathlineto{\pgfqpoint{3.098160in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{1.703006in}}%
\pgfpathlineto{\pgfqpoint{3.101120in}{1.702484in}}%
\pgfpathlineto{\pgfqpoint{3.102600in}{1.703009in}}%
\pgfpathlineto{\pgfqpoint{3.104820in}{1.705108in}}%
\pgfpathlineto{\pgfqpoint{3.107780in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{3.108520in}{1.708883in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.708175in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{1.704081in}}%
\pgfpathlineto{\pgfqpoint{3.114440in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{3.115180in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{3.119620in}{1.704966in}}%
\pgfpathlineto{\pgfqpoint{3.121840in}{1.707987in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{1.706921in}}%
\pgfpathlineto{\pgfqpoint{3.127760in}{1.703513in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{1.702825in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{1.703200in}}%
\pgfpathlineto{\pgfqpoint{3.132200in}{1.704388in}}%
\pgfpathlineto{\pgfqpoint{3.135900in}{1.708429in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{1.708947in}}%
\pgfpathlineto{\pgfqpoint{3.139600in}{1.707529in}}%
\pgfpathlineto{\pgfqpoint{3.141820in}{1.705471in}}%
\pgfpathlineto{\pgfqpoint{3.143300in}{1.703892in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{1.703306in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{3.147000in}{1.705111in}}%
\pgfpathlineto{\pgfqpoint{3.149220in}{1.708112in}}%
\pgfpathlineto{\pgfqpoint{3.150700in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{3.153660in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{3.157360in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{3.158840in}{1.702649in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{1.702593in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{1.705641in}}%
\pgfpathlineto{\pgfqpoint{3.166240in}{1.708569in}}%
\pgfpathlineto{\pgfqpoint{3.167720in}{1.708757in}}%
\pgfpathlineto{\pgfqpoint{3.169200in}{1.707710in}}%
\pgfpathlineto{\pgfqpoint{3.173640in}{1.703463in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{1.703448in}}%
\pgfpathlineto{\pgfqpoint{3.178080in}{1.706547in}}%
\pgfpathlineto{\pgfqpoint{3.180300in}{1.708656in}}%
\pgfpathlineto{\pgfqpoint{3.181040in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{3.183260in}{1.708179in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{1.707093in}}%
\pgfpathlineto{\pgfqpoint{3.189180in}{1.702677in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{1.702653in}}%
\pgfpathlineto{\pgfqpoint{3.192140in}{1.703568in}}%
\pgfpathlineto{\pgfqpoint{3.195840in}{1.708252in}}%
\pgfpathlineto{\pgfqpoint{3.197320in}{1.708786in}}%
\pgfpathlineto{\pgfqpoint{3.198800in}{1.708059in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{3.203240in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{1.701607in}}%
\pgfpathlineto{\pgfqpoint{3.206200in}{1.702137in}}%
\pgfpathlineto{\pgfqpoint{3.208420in}{1.704664in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{3.211380in}{1.707197in}}%
\pgfpathlineto{\pgfqpoint{3.213600in}{1.706197in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{1.704793in}}%
\pgfpathlineto{\pgfqpoint{3.217300in}{1.702961in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{1.702396in}}%
\pgfpathlineto{\pgfqpoint{3.221000in}{1.702554in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{3.227660in}{1.708612in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{1.708223in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{1.707553in}}%
\pgfpathlineto{\pgfqpoint{3.242460in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{1.715280in}}%
\pgfpathlineto{\pgfqpoint{3.244680in}{1.714557in}}%
\pgfpathlineto{\pgfqpoint{3.246900in}{1.711902in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{1.710096in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{3.251340in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.255780in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{1.720209in}}%
\pgfpathlineto{\pgfqpoint{3.261700in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.263180in}{1.719159in}}%
\pgfpathlineto{\pgfqpoint{3.263920in}{1.719247in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{1.720562in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{3.273540in}{1.728916in}}%
\pgfpathlineto{\pgfqpoint{3.278720in}{1.725245in}}%
\pgfpathlineto{\pgfqpoint{3.280940in}{1.725348in}}%
\pgfpathlineto{\pgfqpoint{3.282420in}{1.726340in}}%
\pgfpathlineto{\pgfqpoint{3.285380in}{1.728792in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{1.728609in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{1.727334in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{1.723684in}}%
\pgfpathlineto{\pgfqpoint{3.294260in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{3.295740in}{1.716465in}}%
\pgfpathlineto{\pgfqpoint{3.300180in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.301660in}{1.713428in}}%
\pgfpathlineto{\pgfqpoint{3.303880in}{1.709584in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{1.700156in}}%
\pgfpathlineto{\pgfqpoint{3.311280in}{1.701360in}}%
\pgfpathlineto{\pgfqpoint{3.314980in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{3.316460in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{3.317940in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.318680in}{1.703053in}}%
\pgfpathlineto{\pgfqpoint{3.321640in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{3.323120in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{3.324600in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{1.701803in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{1.701891in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{1.701193in}}%
\pgfpathlineto{\pgfqpoint{3.337920in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{1.697078in}}%
\pgfpathlineto{\pgfqpoint{3.345320in}{1.702316in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{1.702306in}}%
\pgfpathlineto{\pgfqpoint{3.347540in}{1.701376in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{1.696650in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{1.696253in}}%
\pgfpathlineto{\pgfqpoint{3.354200in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{1.699873in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{1.704927in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{1.704845in}}%
\pgfpathlineto{\pgfqpoint{3.365300in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{3.366780in}{1.705506in}}%
\pgfpathlineto{\pgfqpoint{3.369000in}{1.710692in}}%
\pgfpathlineto{\pgfqpoint{3.374920in}{1.727741in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{1.729257in}}%
\pgfpathlineto{\pgfqpoint{3.379360in}{1.727860in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{1.729291in}}%
\pgfpathlineto{\pgfqpoint{3.384540in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{1.724583in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{1.714757in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{1.702359in}}%
\pgfpathlineto{\pgfqpoint{3.393420in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.396380in}{1.665415in}}%
\pgfpathlineto{\pgfqpoint{3.399340in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{3.400820in}{1.652320in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{1.652262in}}%
\pgfpathlineto{\pgfqpoint{3.403040in}{1.653887in}}%
\pgfpathlineto{\pgfqpoint{3.404520in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{3.411920in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{3.417100in}{1.692484in}}%
\pgfpathlineto{\pgfqpoint{3.418580in}{1.695443in}}%
\pgfpathlineto{\pgfqpoint{3.420060in}{1.697624in}}%
\pgfpathlineto{\pgfqpoint{3.421540in}{1.698330in}}%
\pgfpathlineto{\pgfqpoint{3.423020in}{1.697922in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{1.695467in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{1.694353in}}%
\pgfpathlineto{\pgfqpoint{3.428200in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{1.694334in}}%
\pgfpathlineto{\pgfqpoint{3.431160in}{1.696810in}}%
\pgfpathlineto{\pgfqpoint{3.434860in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{3.435600in}{1.701788in}}%
\pgfpathlineto{\pgfqpoint{3.437080in}{1.701787in}}%
\pgfpathlineto{\pgfqpoint{3.438560in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{3.440780in}{1.698694in}}%
\pgfpathlineto{\pgfqpoint{3.443000in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{1.698047in}}%
\pgfpathlineto{\pgfqpoint{3.445220in}{1.698987in}}%
\pgfpathlineto{\pgfqpoint{3.449660in}{1.704254in}}%
\pgfpathlineto{\pgfqpoint{3.450400in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{1.703893in}}%
\pgfpathlineto{\pgfqpoint{3.454100in}{1.702188in}}%
\pgfpathlineto{\pgfqpoint{3.455580in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{3.458540in}{1.700614in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{3.463720in}{1.706608in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{1.707112in}}%
\pgfpathlineto{\pgfqpoint{3.465940in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{3.468160in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.471120in}{1.701183in}}%
\pgfpathlineto{\pgfqpoint{3.472600in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{1.701582in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{1.705741in}}%
\pgfpathlineto{\pgfqpoint{3.478520in}{1.706771in}}%
\pgfpathlineto{\pgfqpoint{3.480740in}{1.707094in}}%
\pgfpathlineto{\pgfqpoint{3.482220in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.703331in}}%
\pgfpathlineto{\pgfqpoint{3.487400in}{1.702673in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{3.490360in}{1.703643in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{1.706496in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{1.709178in}}%
\pgfpathlineto{\pgfqpoint{3.496280in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{3.497760in}{1.708036in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{1.703096in}}%
\pgfpathlineto{\pgfqpoint{3.502940in}{1.702863in}}%
\pgfpathlineto{\pgfqpoint{3.504420in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{1.711368in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{1.711865in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{1.705748in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{1.705313in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{3.525880in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{1.710871in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{1.707824in}}%
\pgfpathlineto{\pgfqpoint{3.531800in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{3.534760in}{1.711482in}}%
\pgfpathlineto{\pgfqpoint{3.536980in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{1.714178in}}%
\pgfpathlineto{\pgfqpoint{3.541420in}{1.713795in}}%
\pgfpathlineto{\pgfqpoint{3.544380in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.545860in}{1.710107in}}%
\pgfpathlineto{\pgfqpoint{3.547340in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{3.549560in}{1.713670in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{1.715795in}}%
\pgfpathlineto{\pgfqpoint{3.553260in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{3.555480in}{1.715960in}}%
\pgfpathlineto{\pgfqpoint{3.557700in}{1.714323in}}%
\pgfpathlineto{\pgfqpoint{3.559180in}{1.712874in}}%
\pgfpathlineto{\pgfqpoint{3.560660in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{3.562880in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{3.566580in}{1.720058in}}%
\pgfpathlineto{\pgfqpoint{3.567320in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.568800in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{3.571760in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{3.573240in}{1.715745in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{3.579900in}{1.720464in}}%
\pgfpathlineto{\pgfqpoint{3.583600in}{1.720236in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{1.718190in}}%
\pgfpathlineto{\pgfqpoint{3.587300in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{3.588040in}{1.716757in}}%
\pgfpathlineto{\pgfqpoint{3.593220in}{1.720370in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{1.720734in}}%
\pgfpathlineto{\pgfqpoint{3.598400in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.599880in}{1.718693in}}%
\pgfpathlineto{\pgfqpoint{3.602840in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{3.604320in}{1.714928in}}%
\pgfpathlineto{\pgfqpoint{3.605800in}{1.716045in}}%
\pgfpathlineto{\pgfqpoint{3.608020in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{3.609500in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{3.610980in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{3.612460in}{1.717863in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{1.715598in}}%
\pgfpathlineto{\pgfqpoint{3.616900in}{1.710717in}}%
\pgfpathlineto{\pgfqpoint{3.619120in}{1.710278in}}%
\pgfpathlineto{\pgfqpoint{3.620600in}{1.710702in}}%
\pgfpathlineto{\pgfqpoint{3.622820in}{1.712165in}}%
\pgfpathlineto{\pgfqpoint{3.625040in}{1.713754in}}%
\pgfpathlineto{\pgfqpoint{3.626520in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{3.628000in}{1.713053in}}%
\pgfpathlineto{\pgfqpoint{3.632440in}{1.707893in}}%
\pgfpathlineto{\pgfqpoint{3.633920in}{1.707231in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{1.707547in}}%
\pgfpathlineto{\pgfqpoint{3.639840in}{1.709668in}}%
\pgfpathlineto{\pgfqpoint{3.644280in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.708439in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{3.651680in}{1.708207in}}%
\pgfpathlineto{\pgfqpoint{3.653900in}{1.709979in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{1.711391in}}%
\pgfpathlineto{\pgfqpoint{3.656860in}{1.711695in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{3.662040in}{1.707623in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{1.705812in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{1.706668in}}%
\pgfpathlineto{\pgfqpoint{3.669440in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{1.711662in}}%
\pgfpathlineto{\pgfqpoint{3.672400in}{1.711541in}}%
\pgfpathlineto{\pgfqpoint{3.673880in}{1.710779in}}%
\pgfpathlineto{\pgfqpoint{3.674620in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{3.677580in}{1.706218in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{1.705533in}}%
\pgfpathlineto{\pgfqpoint{3.680540in}{1.705955in}}%
\pgfpathlineto{\pgfqpoint{3.682020in}{1.707152in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{3.687940in}{1.710139in}}%
\pgfpathlineto{\pgfqpoint{3.690160in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{3.693120in}{1.705069in}}%
\pgfpathlineto{\pgfqpoint{3.693860in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{3.696080in}{1.705970in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{1.708896in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{3.703480in}{1.709062in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.707920in}{1.703892in}}%
\pgfpathlineto{\pgfqpoint{3.708660in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{3.709400in}{1.703855in}}%
\pgfpathlineto{\pgfqpoint{3.715320in}{1.708962in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{1.708523in}}%
\pgfpathlineto{\pgfqpoint{3.718280in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{3.721980in}{1.702993in}}%
\pgfpathlineto{\pgfqpoint{3.722720in}{1.702728in}}%
\pgfpathlineto{\pgfqpoint{3.724200in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{3.729380in}{1.708738in}}%
\pgfpathlineto{\pgfqpoint{3.730860in}{1.709050in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{1.708543in}}%
\pgfpathlineto{\pgfqpoint{3.733820in}{1.707444in}}%
\pgfpathlineto{\pgfqpoint{3.737520in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{3.738260in}{1.702551in}}%
\pgfpathlineto{\pgfqpoint{3.739740in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.704500in}}%
\pgfpathlineto{\pgfqpoint{3.744180in}{1.708066in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{1.708887in}}%
\pgfpathlineto{\pgfqpoint{3.747140in}{1.708666in}}%
\pgfpathlineto{\pgfqpoint{3.749360in}{1.707186in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{1.704476in}}%
\pgfpathlineto{\pgfqpoint{3.754540in}{1.705090in}}%
\pgfpathlineto{\pgfqpoint{3.756760in}{1.707714in}}%
\pgfpathlineto{\pgfqpoint{3.759720in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{1.711510in}}%
\pgfpathlineto{\pgfqpoint{3.762680in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{3.764900in}{1.708955in}}%
\pgfpathlineto{\pgfqpoint{3.767860in}{1.705684in}}%
\pgfpathlineto{\pgfqpoint{3.769340in}{1.705088in}}%
\pgfpathlineto{\pgfqpoint{3.772300in}{1.706742in}}%
\pgfpathlineto{\pgfqpoint{3.777480in}{1.711163in}}%
\pgfpathlineto{\pgfqpoint{3.778960in}{1.710380in}}%
\pgfpathlineto{\pgfqpoint{3.784140in}{1.705676in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{1.705686in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{1.706684in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{1.711358in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{1.711339in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{1.710491in}}%
\pgfpathlineto{\pgfqpoint{3.798200in}{1.708006in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{1.707432in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.708142in}}%
\pgfpathlineto{\pgfqpoint{3.804120in}{1.711294in}}%
\pgfpathlineto{\pgfqpoint{3.806340in}{1.711983in}}%
\pgfpathlineto{\pgfqpoint{3.807820in}{1.711213in}}%
\pgfpathlineto{\pgfqpoint{3.813000in}{1.705759in}}%
\pgfpathlineto{\pgfqpoint{3.814480in}{1.705417in}}%
\pgfpathlineto{\pgfqpoint{3.815960in}{1.706120in}}%
\pgfpathlineto{\pgfqpoint{3.821140in}{1.711645in}}%
\pgfpathlineto{\pgfqpoint{3.822620in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{3.824100in}{1.710887in}}%
\pgfpathlineto{\pgfqpoint{3.825580in}{1.708828in}}%
\pgfpathlineto{\pgfqpoint{3.827800in}{1.705969in}}%
\pgfpathlineto{\pgfqpoint{3.828540in}{1.705521in}}%
\pgfpathlineto{\pgfqpoint{3.830020in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{3.832240in}{1.708254in}}%
\pgfpathlineto{\pgfqpoint{3.834460in}{1.709254in}}%
\pgfpathlineto{\pgfqpoint{3.836680in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.708355in}}%
\pgfpathlineto{\pgfqpoint{3.840380in}{1.706440in}}%
\pgfpathlineto{\pgfqpoint{3.841860in}{1.706103in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{3.845560in}{1.708980in}}%
\pgfpathlineto{\pgfqpoint{3.848520in}{1.712084in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.712516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.446350in}}%
\pgfpathlineto{\pgfqpoint{0.153700in}{1.446134in}}%
\pgfpathlineto{\pgfqpoint{0.158140in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{0.161100in}{1.445938in}}%
\pgfpathlineto{\pgfqpoint{0.165540in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{0.169240in}{1.444363in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{0.178860in}{1.444511in}}%
\pgfpathlineto{\pgfqpoint{0.182560in}{1.445832in}}%
\pgfpathlineto{\pgfqpoint{0.191440in}{1.446396in}}%
\pgfpathlineto{\pgfqpoint{0.192920in}{1.447128in}}%
\pgfpathlineto{\pgfqpoint{0.195140in}{1.449345in}}%
\pgfpathlineto{\pgfqpoint{0.197360in}{1.452566in}}%
\pgfpathlineto{\pgfqpoint{0.198840in}{1.455821in}}%
\pgfpathlineto{\pgfqpoint{0.202540in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{0.209940in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{0.212160in}{1.495940in}}%
\pgfpathlineto{\pgfqpoint{0.213640in}{1.498383in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{1.508882in}}%
\pgfpathlineto{\pgfqpoint{0.219560in}{1.509281in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{1.502229in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{1.484679in}}%
\pgfpathlineto{\pgfqpoint{0.226220in}{1.453908in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{1.377972in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{0.235840in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{0.236580in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{1.337709in}}%
\pgfpathlineto{\pgfqpoint{0.239540in}{1.342668in}}%
\pgfpathlineto{\pgfqpoint{0.242500in}{1.359612in}}%
\pgfpathlineto{\pgfqpoint{0.249160in}{1.408717in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{0.255820in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{1.435734in}}%
\pgfpathlineto{\pgfqpoint{0.263220in}{1.436923in}}%
\pgfpathlineto{\pgfqpoint{0.264700in}{1.437323in}}%
\pgfpathlineto{\pgfqpoint{0.266180in}{1.438224in}}%
\pgfpathlineto{\pgfqpoint{0.268400in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{0.271360in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{0.279500in}{1.439910in}}%
\pgfpathlineto{\pgfqpoint{0.283200in}{1.441825in}}%
\pgfpathlineto{\pgfqpoint{0.292080in}{1.441891in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{0.298000in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{0.299480in}{1.440562in}}%
\pgfpathlineto{\pgfqpoint{0.302440in}{1.441731in}}%
\pgfpathlineto{\pgfqpoint{0.309100in}{1.441452in}}%
\pgfpathlineto{\pgfqpoint{0.313540in}{1.439773in}}%
\pgfpathlineto{\pgfqpoint{0.323160in}{1.439466in}}%
\pgfpathlineto{\pgfqpoint{0.326860in}{1.437831in}}%
\pgfpathlineto{\pgfqpoint{0.332780in}{1.437417in}}%
\pgfpathlineto{\pgfqpoint{0.335000in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{0.337960in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{0.350540in}{1.429164in}}%
\pgfpathlineto{\pgfqpoint{0.353500in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{0.359420in}{1.414472in}}%
\pgfpathlineto{\pgfqpoint{0.360900in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{0.362380in}{1.412778in}}%
\pgfpathlineto{\pgfqpoint{0.365340in}{1.410989in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{1.411062in}}%
\pgfpathlineto{\pgfqpoint{0.367560in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{0.369040in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{0.371260in}{1.419413in}}%
\pgfpathlineto{\pgfqpoint{0.377920in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{0.379400in}{1.441643in}}%
\pgfpathlineto{\pgfqpoint{0.380880in}{1.441889in}}%
\pgfpathlineto{\pgfqpoint{0.383100in}{1.440120in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{1.435955in}}%
\pgfpathlineto{\pgfqpoint{0.389760in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{0.391240in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{0.392720in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{0.394200in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{0.397160in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{0.400860in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{0.403080in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{0.405300in}{1.402561in}}%
\pgfpathlineto{\pgfqpoint{0.406780in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{0.409000in}{1.376617in}}%
\pgfpathlineto{\pgfqpoint{0.411220in}{1.351712in}}%
\pgfpathlineto{\pgfqpoint{0.413440in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{0.420840in}{1.201253in}}%
\pgfpathlineto{\pgfqpoint{0.426760in}{1.086181in}}%
\pgfpathlineto{\pgfqpoint{0.431200in}{1.006400in}}%
\pgfpathlineto{\pgfqpoint{0.436380in}{0.943573in}}%
\pgfpathlineto{\pgfqpoint{0.446740in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{0.449700in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{0.452660in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{0.454880in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{0.458580in}{0.733633in}}%
\pgfpathlineto{\pgfqpoint{0.460800in}{0.702090in}}%
\pgfpathlineto{\pgfqpoint{0.463760in}{0.671724in}}%
\pgfpathlineto{\pgfqpoint{0.468940in}{0.629505in}}%
\pgfpathlineto{\pgfqpoint{0.474860in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{0.476340in}{0.567577in}}%
\pgfpathlineto{\pgfqpoint{0.477080in}{0.564848in}}%
\pgfpathlineto{\pgfqpoint{0.478560in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{0.480780in}{0.566916in}}%
\pgfpathlineto{\pgfqpoint{0.482260in}{0.569014in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.569485in}}%
\pgfpathlineto{\pgfqpoint{0.483740in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{0.564120in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{0.557112in}}%
\pgfpathlineto{\pgfqpoint{0.489660in}{0.555540in}}%
\pgfpathlineto{\pgfqpoint{0.490400in}{0.555836in}}%
\pgfpathlineto{\pgfqpoint{0.491140in}{0.556710in}}%
\pgfpathlineto{\pgfqpoint{0.492620in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{0.498540in}{0.591295in}}%
\pgfpathlineto{\pgfqpoint{0.499280in}{0.593412in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{0.500760in}{0.594271in}}%
\pgfpathlineto{\pgfqpoint{0.503720in}{0.590159in}}%
\pgfpathlineto{\pgfqpoint{0.504460in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{0.505940in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{0.507420in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{0.512600in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{0.515560in}{0.635449in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{0.634261in}}%
\pgfpathlineto{\pgfqpoint{0.518520in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{0.522220in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{0.525180in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{0.528140in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{0.531840in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{0.533320in}{0.708250in}}%
\pgfpathlineto{\pgfqpoint{0.534800in}{0.713694in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{0.540720in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{0.771158in}}%
\pgfpathlineto{\pgfqpoint{0.543680in}{0.778536in}}%
\pgfpathlineto{\pgfqpoint{0.545160in}{0.783290in}}%
\pgfpathlineto{\pgfqpoint{0.545900in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{0.550340in}{0.791606in}}%
\pgfpathlineto{\pgfqpoint{0.551820in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{0.553300in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{0.557000in}{0.838518in}}%
\pgfpathlineto{\pgfqpoint{0.558480in}{0.846476in}}%
\pgfpathlineto{\pgfqpoint{0.559960in}{0.849829in}}%
\pgfpathlineto{\pgfqpoint{0.560700in}{0.850220in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{0.562180in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{0.850036in}}%
\pgfpathlineto{\pgfqpoint{0.565880in}{0.858033in}}%
\pgfpathlineto{\pgfqpoint{0.567360in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{0.572540in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{0.573280in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{0.574760in}{0.904954in}}%
\pgfpathlineto{\pgfqpoint{0.576980in}{0.905813in}}%
\pgfpathlineto{\pgfqpoint{0.578460in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{0.579200in}{0.909059in}}%
\pgfpathlineto{\pgfqpoint{0.581420in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{0.940495in}}%
\pgfpathlineto{\pgfqpoint{0.588820in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{0.590300in}{0.961092in}}%
\pgfpathlineto{\pgfqpoint{0.591040in}{0.961306in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{0.960683in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{0.595480in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{0.597700in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{0.602140in}{1.008305in}}%
\pgfpathlineto{\pgfqpoint{0.603620in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{0.605100in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{0.607320in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{0.608060in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{0.609540in}{1.020634in}}%
\pgfpathlineto{\pgfqpoint{0.611760in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{0.614720in}{1.050148in}}%
\pgfpathlineto{\pgfqpoint{0.617680in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{0.619160in}{1.074802in}}%
\pgfpathlineto{\pgfqpoint{0.619900in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{1.077288in}}%
\pgfpathlineto{\pgfqpoint{0.622120in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{1.077371in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.077729in}}%
\pgfpathlineto{\pgfqpoint{0.626560in}{1.082863in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{1.090071in}}%
\pgfpathlineto{\pgfqpoint{0.633960in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{0.636180in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{0.642100in}{1.158997in}}%
\pgfpathlineto{\pgfqpoint{0.648760in}{1.225226in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{0.658380in}{1.366870in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{0.664300in}{1.433385in}}%
\pgfpathlineto{\pgfqpoint{0.667260in}{1.461268in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{1.476750in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.487383in}}%
\pgfpathlineto{\pgfqpoint{0.673920in}{1.494024in}}%
\pgfpathlineto{\pgfqpoint{0.676140in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{0.679100in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{1.531576in}}%
\pgfpathlineto{\pgfqpoint{0.685020in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{0.687240in}{1.539039in}}%
\pgfpathlineto{\pgfqpoint{0.688720in}{1.538643in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{1.539688in}}%
\pgfpathlineto{\pgfqpoint{0.693900in}{1.547276in}}%
\pgfpathlineto{\pgfqpoint{0.699080in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{0.699820in}{1.568698in}}%
\pgfpathlineto{\pgfqpoint{0.701300in}{1.569828in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{0.706480in}{1.570564in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{1.573399in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{0.712400in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{0.713880in}{1.590173in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{0.718320in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{0.719800in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{1.589753in}}%
\pgfpathlineto{\pgfqpoint{0.722760in}{1.593650in}}%
\pgfpathlineto{\pgfqpoint{0.724240in}{1.597217in}}%
\pgfpathlineto{\pgfqpoint{0.727940in}{1.607978in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{1.609649in}}%
\pgfpathlineto{\pgfqpoint{0.730160in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{0.733860in}{1.605427in}}%
\pgfpathlineto{\pgfqpoint{0.735340in}{1.604726in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.605728in}}%
\pgfpathlineto{\pgfqpoint{0.739040in}{1.608575in}}%
\pgfpathlineto{\pgfqpoint{0.741260in}{1.611537in}}%
\pgfpathlineto{\pgfqpoint{0.742740in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{0.744220in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{0.746440in}{1.605512in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{0.751620in}{1.595217in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{1.588922in}}%
\pgfpathlineto{\pgfqpoint{0.759760in}{1.582901in}}%
\pgfpathlineto{\pgfqpoint{0.762720in}{1.573745in}}%
\pgfpathlineto{\pgfqpoint{0.765680in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{1.551526in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{1.542249in}}%
\pgfpathlineto{\pgfqpoint{0.782700in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{1.538037in}}%
\pgfpathlineto{\pgfqpoint{0.791580in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.525776in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.525430in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{0.808600in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{0.810080in}{1.517084in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.514849in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{1.514100in}}%
\pgfpathlineto{\pgfqpoint{0.821180in}{1.511763in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{1.513597in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{1.516025in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{1.523748in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{0.835240in}{1.540916in}}%
\pgfpathlineto{\pgfqpoint{0.837460in}{1.546027in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.551030in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{0.844860in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{1.559141in}}%
\pgfpathlineto{\pgfqpoint{0.847080in}{1.554710in}}%
\pgfpathlineto{\pgfqpoint{0.848560in}{1.544886in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{1.529430in}}%
\pgfpathlineto{\pgfqpoint{0.860400in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{0.862620in}{1.376203in}}%
\pgfpathlineto{\pgfqpoint{0.863360in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{0.866320in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{0.868540in}{1.384876in}}%
\pgfpathlineto{\pgfqpoint{0.872980in}{1.414652in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{0.878900in}{1.445031in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{1.450631in}}%
\pgfpathlineto{\pgfqpoint{0.882600in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{0.887780in}{1.452984in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{0.893700in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{0.903320in}{1.450474in}}%
\pgfpathlineto{\pgfqpoint{0.906280in}{1.448515in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{0.912940in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{0.915160in}{1.443758in}}%
\pgfpathlineto{\pgfqpoint{0.917380in}{1.442572in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{1.440757in}}%
\pgfpathlineto{\pgfqpoint{0.922560in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{0.932180in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{0.938840in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{0.942540in}{1.426565in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{0.946980in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{0.949200in}{1.423385in}}%
\pgfpathlineto{\pgfqpoint{0.955860in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{0.961780in}{1.410193in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{1.408158in}}%
\pgfpathlineto{\pgfqpoint{0.975100in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{0.978060in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{0.979540in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{0.983240in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{1.398902in}}%
\pgfpathlineto{\pgfqpoint{0.996560in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{1.399342in}}%
\pgfpathlineto{\pgfqpoint{1.004700in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{1.396728in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{1.016540in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.018760in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.394488in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.398501in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.035780in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{1.396683in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.040960in}{1.398535in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{1.049840in}{1.398380in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{1.054280in}{1.397649in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.398473in}}%
\pgfpathlineto{\pgfqpoint{1.057980in}{1.398066in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{1.395920in}}%
\pgfpathlineto{\pgfqpoint{1.076480in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.080180in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{1.083880in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{1.089800in}{1.367926in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{1.362694in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{1.099420in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{1.101640in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{1.357688in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.355952in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{1.119400in}{1.349394in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{1.348846in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{1.347517in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{1.345486in}}%
\pgfpathlineto{\pgfqpoint{1.136420in}{1.342354in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{1.341963in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{1.337663in}}%
\pgfpathlineto{\pgfqpoint{1.152700in}{1.335692in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{1.335310in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{1.334384in}}%
\pgfpathlineto{\pgfqpoint{1.160840in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.332816in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{1.332397in}}%
\pgfpathlineto{\pgfqpoint{1.172680in}{1.330601in}}%
\pgfpathlineto{\pgfqpoint{1.174160in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.177860in}{1.328247in}}%
\pgfpathlineto{\pgfqpoint{1.181560in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{1.324292in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{1.324054in}}%
\pgfpathlineto{\pgfqpoint{1.192660in}{1.323833in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.321969in}}%
\pgfpathlineto{\pgfqpoint{1.210420in}{1.321589in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{1.317489in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{1.316894in}}%
\pgfpathlineto{\pgfqpoint{1.227440in}{1.315991in}}%
\pgfpathlineto{\pgfqpoint{1.228920in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{1.231140in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.316352in}}%
\pgfpathlineto{\pgfqpoint{1.240760in}{1.314230in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{1.313460in}}%
\pgfpathlineto{\pgfqpoint{1.245200in}{1.313141in}}%
\pgfpathlineto{\pgfqpoint{1.252600in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{1.254080in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{1.314677in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{1.310846in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.310491in}}%
\pgfpathlineto{\pgfqpoint{1.272580in}{1.309484in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{1.309892in}}%
\pgfpathlineto{\pgfqpoint{1.276280in}{1.310791in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.310542in}}%
\pgfpathlineto{\pgfqpoint{1.283680in}{1.308916in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{1.308643in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{1.304832in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{1.304339in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{1.305578in}}%
\pgfpathlineto{\pgfqpoint{1.302920in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{1.305880in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.303912in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{1.302244in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{1.302062in}}%
\pgfpathlineto{\pgfqpoint{1.336960in}{1.307127in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{1.309335in}}%
\pgfpathlineto{\pgfqpoint{1.341400in}{1.312440in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.346580in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{1.317727in}}%
\pgfpathlineto{\pgfqpoint{1.357680in}{1.319392in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.363600in}{1.329164in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.330676in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{1.333079in}}%
\pgfpathlineto{\pgfqpoint{1.374700in}{1.333308in}}%
\pgfpathlineto{\pgfqpoint{1.378400in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{1.385060in}{1.334168in}}%
\pgfpathlineto{\pgfqpoint{1.388760in}{1.332253in}}%
\pgfpathlineto{\pgfqpoint{1.390980in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{1.394680in}{1.321502in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{1.317864in}}%
\pgfpathlineto{\pgfqpoint{1.405780in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{1.410960in}{1.298014in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{1.292926in}}%
\pgfpathlineto{\pgfqpoint{1.418360in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.423540in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{1.288076in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{1.288748in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{1.441300in}{1.290293in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.288321in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.288770in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{1.289772in}}%
\pgfpathlineto{\pgfqpoint{1.456100in}{1.287993in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{1.287078in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{1.460540in}{1.289198in}}%
\pgfpathlineto{\pgfqpoint{1.462760in}{1.293936in}}%
\pgfpathlineto{\pgfqpoint{1.467940in}{1.306234in}}%
\pgfpathlineto{\pgfqpoint{1.470900in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{1.330545in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{1.334582in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.354717in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{1.356232in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{1.355918in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.354498in}}%
\pgfpathlineto{\pgfqpoint{1.487920in}{1.346678in}}%
\pgfpathlineto{\pgfqpoint{1.489400in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{1.215865in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{1.186709in}}%
\pgfpathlineto{\pgfqpoint{1.502720in}{1.182805in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{1.182938in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{1.199809in}}%
\pgfpathlineto{\pgfqpoint{1.514560in}{1.246433in}}%
\pgfpathlineto{\pgfqpoint{1.518260in}{1.264416in}}%
\pgfpathlineto{\pgfqpoint{1.521220in}{1.273137in}}%
\pgfpathlineto{\pgfqpoint{1.522700in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.524920in}{1.277978in}}%
\pgfpathlineto{\pgfqpoint{1.526400in}{1.278848in}}%
\pgfpathlineto{\pgfqpoint{1.529360in}{1.278956in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{1.279041in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{1.542680in}{1.283458in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{1.284491in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{1.283821in}}%
\pgfpathlineto{\pgfqpoint{1.551560in}{1.283673in}}%
\pgfpathlineto{\pgfqpoint{1.553040in}{1.284098in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{1.288111in}}%
\pgfpathlineto{\pgfqpoint{1.566360in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.567840in}{1.288050in}}%
\pgfpathlineto{\pgfqpoint{1.569320in}{1.287289in}}%
\pgfpathlineto{\pgfqpoint{1.570800in}{1.286432in}}%
\pgfpathlineto{\pgfqpoint{1.573020in}{1.285858in}}%
\pgfpathlineto{\pgfqpoint{1.575240in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.286201in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{1.587820in}{1.283875in}}%
\pgfpathlineto{\pgfqpoint{1.589300in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{1.285457in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{1.289113in}}%
\pgfpathlineto{\pgfqpoint{1.601140in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{1.605580in}{1.291798in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{1.293836in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{1.296895in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{1.621860in}{1.303218in}}%
\pgfpathlineto{\pgfqpoint{1.624080in}{1.303928in}}%
\pgfpathlineto{\pgfqpoint{1.625560in}{1.303612in}}%
\pgfpathlineto{\pgfqpoint{1.627040in}{1.302597in}}%
\pgfpathlineto{\pgfqpoint{1.628520in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{1.301145in}}%
\pgfpathlineto{\pgfqpoint{1.630740in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{1.632220in}{1.303957in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{1.312504in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{1.314449in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.315053in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{1.313161in}}%
\pgfpathlineto{\pgfqpoint{1.644060in}{1.313247in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{1.317915in}}%
\pgfpathlineto{\pgfqpoint{1.654420in}{1.319535in}}%
\pgfpathlineto{\pgfqpoint{1.655900in}{1.319978in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.320045in}}%
\pgfpathlineto{\pgfqpoint{1.663300in}{1.320750in}}%
\pgfpathlineto{\pgfqpoint{1.665520in}{1.323258in}}%
\pgfpathlineto{\pgfqpoint{1.669220in}{1.327621in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.328283in}}%
\pgfpathlineto{\pgfqpoint{1.672180in}{1.327935in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{1.326609in}}%
\pgfpathlineto{\pgfqpoint{1.675880in}{1.327071in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{1.328137in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{1.333083in}}%
\pgfpathlineto{\pgfqpoint{1.684020in}{1.333312in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{1.691420in}{1.331034in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{1.331304in}}%
\pgfpathlineto{\pgfqpoint{1.696600in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{1.698820in}{1.333175in}}%
\pgfpathlineto{\pgfqpoint{1.701780in}{1.333089in}}%
\pgfpathlineto{\pgfqpoint{1.703260in}{1.332028in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.329178in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{1.327461in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{1.715100in}{1.322396in}}%
\pgfpathlineto{\pgfqpoint{1.716580in}{1.320581in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{1.311054in}}%
\pgfpathlineto{\pgfqpoint{1.726940in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{1.734340in}{1.305621in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{1.301103in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{1.299802in}}%
\pgfpathlineto{\pgfqpoint{1.752840in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{1.755060in}{1.300490in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{1.301828in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.302126in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{1.301707in}}%
\pgfpathlineto{\pgfqpoint{1.763200in}{1.299498in}}%
\pgfpathlineto{\pgfqpoint{1.766160in}{1.296133in}}%
\pgfpathlineto{\pgfqpoint{1.767640in}{1.295646in}}%
\pgfpathlineto{\pgfqpoint{1.769120in}{1.296081in}}%
\pgfpathlineto{\pgfqpoint{1.773560in}{1.299645in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{1.298815in}}%
\pgfpathlineto{\pgfqpoint{1.783180in}{1.295839in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{1.296701in}}%
\pgfpathlineto{\pgfqpoint{1.786880in}{1.298871in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.299271in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{1.299486in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.806120in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{1.304042in}}%
\pgfpathlineto{\pgfqpoint{1.812040in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{1.828320in}{1.308035in}}%
\pgfpathlineto{\pgfqpoint{1.829800in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{1.841640in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{1.851260in}{1.319670in}}%
\pgfpathlineto{\pgfqpoint{1.853480in}{1.320012in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{1.857920in}{1.322898in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.875680in}{1.328466in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{1.330819in}}%
\pgfpathlineto{\pgfqpoint{1.885300in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{1.887520in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{1.889740in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.891220in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.331054in}}%
\pgfpathlineto{\pgfqpoint{1.896400in}{1.330907in}}%
\pgfpathlineto{\pgfqpoint{1.897880in}{1.330188in}}%
\pgfpathlineto{\pgfqpoint{1.901580in}{1.327688in}}%
\pgfpathlineto{\pgfqpoint{1.905280in}{1.329169in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{1.327935in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.327324in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{1.326820in}}%
\pgfpathlineto{\pgfqpoint{1.920820in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{1.923040in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{1.925260in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{1.928220in}{1.325119in}}%
\pgfpathlineto{\pgfqpoint{1.931180in}{1.323147in}}%
\pgfpathlineto{\pgfqpoint{1.934140in}{1.322531in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{1.322041in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.320284in}}%
\pgfpathlineto{\pgfqpoint{1.964480in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{1.323728in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.326209in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{1.326659in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{1.327462in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{1.335590in}}%
\pgfpathlineto{\pgfqpoint{1.984460in}{1.335892in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.336054in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{1.995560in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{1.348947in}}%
\pgfpathlineto{\pgfqpoint{2.006660in}{1.349446in}}%
\pgfpathlineto{\pgfqpoint{2.009620in}{1.350144in}}%
\pgfpathlineto{\pgfqpoint{2.015540in}{1.354075in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{1.353553in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{1.352233in}}%
\pgfpathlineto{\pgfqpoint{2.025160in}{1.347212in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{1.343940in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{1.331298in}}%
\pgfpathlineto{\pgfqpoint{2.039960in}{1.328591in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{2.048100in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{1.315900in}}%
\pgfpathlineto{\pgfqpoint{2.055500in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{1.318116in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{1.318085in}}%
\pgfpathlineto{\pgfqpoint{2.069560in}{1.317139in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{2.077700in}{1.315839in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{1.313535in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{1.313443in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{1.313862in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{1.322516in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{1.363671in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{1.376237in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{1.383451in}}%
\pgfpathlineto{\pgfqpoint{2.122100in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{1.372860in}}%
\pgfpathlineto{\pgfqpoint{2.128020in}{1.335091in}}%
\pgfpathlineto{\pgfqpoint{2.131720in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{1.256593in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.139120in}{1.224361in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{1.220530in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{1.223255in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{1.228292in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{1.287576in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{1.295620in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{1.302602in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.305760in}}%
\pgfpathlineto{\pgfqpoint{2.162060in}{1.306681in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{1.307906in}}%
\pgfpathlineto{\pgfqpoint{2.168720in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{2.176860in}{1.311182in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{1.311240in}}%
\pgfpathlineto{\pgfqpoint{2.189440in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{2.193880in}{1.313409in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{1.313180in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{1.312265in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.201280in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{1.313030in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{1.311699in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{1.311773in}}%
\pgfpathlineto{\pgfqpoint{2.222740in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{2.224960in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{1.316327in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{2.247900in}{1.320090in}}%
\pgfpathlineto{\pgfqpoint{2.253820in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{2.259740in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{1.322441in}}%
\pgfpathlineto{\pgfqpoint{2.266400in}{1.324372in}}%
\pgfpathlineto{\pgfqpoint{2.267880in}{1.324515in}}%
\pgfpathlineto{\pgfqpoint{2.270840in}{1.324484in}}%
\pgfpathlineto{\pgfqpoint{2.273060in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{2.276760in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{1.326950in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{2.293040in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{1.335523in}}%
\pgfpathlineto{\pgfqpoint{2.298220in}{1.336677in}}%
\pgfpathlineto{\pgfqpoint{2.303400in}{1.339258in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{1.340083in}}%
\pgfpathlineto{\pgfqpoint{2.308580in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.344294in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{1.345107in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{1.347430in}}%
\pgfpathlineto{\pgfqpoint{2.323380in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{2.326340in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.330040in}{1.349890in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{1.349404in}}%
\pgfpathlineto{\pgfqpoint{2.335220in}{1.349962in}}%
\pgfpathlineto{\pgfqpoint{2.338180in}{1.349915in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{1.349113in}}%
\pgfpathlineto{\pgfqpoint{2.342620in}{1.347647in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{1.345694in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{1.342308in}}%
\pgfpathlineto{\pgfqpoint{2.357420in}{1.335716in}}%
\pgfpathlineto{\pgfqpoint{2.359640in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{2.361860in}{1.329526in}}%
\pgfpathlineto{\pgfqpoint{2.363340in}{1.327943in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{1.326918in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{1.325043in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.321773in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{2.386280in}{1.319485in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{1.318594in}}%
\pgfpathlineto{\pgfqpoint{2.391460in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{2.393680in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.315268in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.313530in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.313423in}}%
\pgfpathlineto{\pgfqpoint{2.432160in}{1.313137in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{2.438080in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{1.311276in}}%
\pgfpathlineto{\pgfqpoint{2.452140in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{2.454360in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{1.311934in}}%
\pgfpathlineto{\pgfqpoint{2.458800in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{2.460280in}{1.312984in}}%
\pgfpathlineto{\pgfqpoint{2.466940in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{1.311454in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{1.311745in}}%
\pgfpathlineto{\pgfqpoint{2.483220in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{2.486920in}{1.315898in}}%
\pgfpathlineto{\pgfqpoint{2.489140in}{1.315950in}}%
\pgfpathlineto{\pgfqpoint{2.490620in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{2.492840in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{2.500980in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{2.503940in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{2.506160in}{1.315702in}}%
\pgfpathlineto{\pgfqpoint{2.512820in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{2.528360in}{1.315667in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.314616in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{2.543160in}{1.315984in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{1.315748in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{1.315512in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{1.315836in}}%
\pgfpathlineto{\pgfqpoint{2.569060in}{1.315428in}}%
\pgfpathlineto{\pgfqpoint{2.572760in}{1.313908in}}%
\pgfpathlineto{\pgfqpoint{2.575720in}{1.313308in}}%
\pgfpathlineto{\pgfqpoint{2.577940in}{1.312273in}}%
\pgfpathlineto{\pgfqpoint{2.579420in}{1.312442in}}%
\pgfpathlineto{\pgfqpoint{2.582380in}{1.313727in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{2.586820in}{1.313394in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{1.313716in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{1.314687in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{1.315720in}}%
\pgfpathlineto{\pgfqpoint{2.600140in}{1.316060in}}%
\pgfpathlineto{\pgfqpoint{2.601620in}{1.317069in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{1.320575in}}%
\pgfpathlineto{\pgfqpoint{2.608280in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{2.618640in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{1.333044in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{1.337309in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{1.340964in}}%
\pgfpathlineto{\pgfqpoint{2.634920in}{1.345457in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{1.348697in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{1.352207in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.352531in}}%
\pgfpathlineto{\pgfqpoint{2.651940in}{1.354420in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{1.354141in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{1.352608in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{2.666000in}{1.343224in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{2.678580in}{1.320512in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{1.317053in}}%
\pgfpathlineto{\pgfqpoint{2.684500in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{2.686720in}{1.313506in}}%
\pgfpathlineto{\pgfqpoint{2.690420in}{1.311974in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{2.705960in}{1.308842in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{1.307203in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{1.307452in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{2.729640in}{1.309398in}}%
\pgfpathlineto{\pgfqpoint{2.731120in}{1.310392in}}%
\pgfpathlineto{\pgfqpoint{2.732600in}{1.312326in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.331654in}}%
\pgfpathlineto{\pgfqpoint{2.746660in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{1.364347in}}%
\pgfpathlineto{\pgfqpoint{2.755540in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{2.756280in}{1.376465in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{2.762200in}{1.337655in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.230316in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{2.773300in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.207246in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{1.207384in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{1.208468in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{1.212741in}}%
\pgfpathlineto{\pgfqpoint{2.780700in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{2.788840in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{2.795500in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.299977in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{2.801420in}{1.303008in}}%
\pgfpathlineto{\pgfqpoint{2.802900in}{1.304140in}}%
\pgfpathlineto{\pgfqpoint{2.805120in}{1.304487in}}%
\pgfpathlineto{\pgfqpoint{2.813260in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{1.304002in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{1.306010in}}%
\pgfpathlineto{\pgfqpoint{2.829540in}{1.307062in}}%
\pgfpathlineto{\pgfqpoint{2.834720in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{1.305456in}}%
\pgfpathlineto{\pgfqpoint{2.838420in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.842860in}{1.306860in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{1.307274in}}%
\pgfpathlineto{\pgfqpoint{2.852480in}{1.308711in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{1.307277in}}%
\pgfpathlineto{\pgfqpoint{2.866540in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{2.869500in}{1.307360in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{1.311522in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{2.886520in}{1.309546in}}%
\pgfpathlineto{\pgfqpoint{2.891700in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{2.893180in}{1.310180in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{1.311347in}}%
\pgfpathlineto{\pgfqpoint{2.901320in}{1.312547in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{1.315242in}}%
\pgfpathlineto{\pgfqpoint{2.907980in}{1.317360in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{2.911680in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{2.913900in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{1.316785in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{2.920560in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{2.922780in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{2.926480in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{2.935360in}{1.327136in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{1.329453in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{1.330819in}}%
\pgfpathlineto{\pgfqpoint{2.944240in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{2.947200in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{1.336473in}}%
\pgfpathlineto{\pgfqpoint{2.951640in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{2.953860in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{1.338680in}}%
\pgfpathlineto{\pgfqpoint{2.967180in}{1.339804in}}%
\pgfpathlineto{\pgfqpoint{2.968660in}{1.339258in}}%
\pgfpathlineto{\pgfqpoint{2.970140in}{1.338610in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{2.979760in}{1.337992in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{2.986420in}{1.333339in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.329677in}}%
\pgfpathlineto{\pgfqpoint{2.995300in}{1.323898in}}%
\pgfpathlineto{\pgfqpoint{2.998260in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{3.006400in}{1.316453in}}%
\pgfpathlineto{\pgfqpoint{3.008620in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{3.026380in}{1.313891in}}%
\pgfpathlineto{\pgfqpoint{3.031560in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{3.035260in}{1.311971in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{3.041180in}{1.313972in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{3.046360in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.311799in}}%
\pgfpathlineto{\pgfqpoint{3.053020in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.313695in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{3.063380in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{3.064860in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{3.067080in}{1.312665in}}%
\pgfpathlineto{\pgfqpoint{3.069300in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{1.313876in}}%
\pgfpathlineto{\pgfqpoint{3.076700in}{1.313615in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{1.312228in}}%
\pgfpathlineto{\pgfqpoint{3.082620in}{1.311638in}}%
\pgfpathlineto{\pgfqpoint{3.089280in}{1.310999in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{3.092240in}{1.309845in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{1.311405in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{1.310539in}}%
\pgfpathlineto{\pgfqpoint{3.104080in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{3.106300in}{1.309770in}}%
\pgfpathlineto{\pgfqpoint{3.108520in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.311400in}}%
\pgfpathlineto{\pgfqpoint{3.113700in}{1.311319in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.309646in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{1.309907in}}%
\pgfpathlineto{\pgfqpoint{3.121100in}{1.311430in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{1.311396in}}%
\pgfpathlineto{\pgfqpoint{3.125540in}{1.310836in}}%
\pgfpathlineto{\pgfqpoint{3.127020in}{1.311091in}}%
\pgfpathlineto{\pgfqpoint{3.129980in}{1.311571in}}%
\pgfpathlineto{\pgfqpoint{3.134420in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{1.310762in}}%
\pgfpathlineto{\pgfqpoint{3.143300in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{3.144780in}{1.314062in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{1.313938in}}%
\pgfpathlineto{\pgfqpoint{3.149960in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{1.312253in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.312017in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{1.311457in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{3.165500in}{1.309720in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{1.310253in}}%
\pgfpathlineto{\pgfqpoint{3.169940in}{1.311748in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{1.312009in}}%
\pgfpathlineto{\pgfqpoint{3.181040in}{1.311289in}}%
\pgfpathlineto{\pgfqpoint{3.182520in}{1.310125in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{1.311575in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.193620in}{1.310392in}}%
\pgfpathlineto{\pgfqpoint{3.195100in}{1.310717in}}%
\pgfpathlineto{\pgfqpoint{3.196580in}{1.311475in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{3.203240in}{1.311374in}}%
\pgfpathlineto{\pgfqpoint{3.208420in}{1.309597in}}%
\pgfpathlineto{\pgfqpoint{3.213600in}{1.309388in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{1.311459in}}%
\pgfpathlineto{\pgfqpoint{3.221740in}{1.311511in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{1.311599in}}%
\pgfpathlineto{\pgfqpoint{3.231360in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{1.316855in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{1.318400in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{1.320063in}}%
\pgfpathlineto{\pgfqpoint{3.250600in}{1.325427in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{1.326770in}}%
\pgfpathlineto{\pgfqpoint{3.257260in}{1.328983in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{1.340082in}}%
\pgfpathlineto{\pgfqpoint{3.266880in}{1.341083in}}%
\pgfpathlineto{\pgfqpoint{3.268360in}{1.341327in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{1.342757in}}%
\pgfpathlineto{\pgfqpoint{3.277980in}{1.346841in}}%
\pgfpathlineto{\pgfqpoint{3.279460in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{3.280940in}{1.346808in}}%
\pgfpathlineto{\pgfqpoint{3.282420in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{1.339854in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{1.329019in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{1.318071in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.311535in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{1.309548in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{3.313500in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{3.316460in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{3.319420in}{1.305217in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.304962in}}%
\pgfpathlineto{\pgfqpoint{3.325340in}{1.303603in}}%
\pgfpathlineto{\pgfqpoint{3.327560in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{1.302055in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{1.301882in}}%
\pgfpathlineto{\pgfqpoint{3.335700in}{1.302481in}}%
\pgfpathlineto{\pgfqpoint{3.340140in}{1.302441in}}%
\pgfpathlineto{\pgfqpoint{3.355680in}{1.302799in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{1.306012in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{1.314805in}}%
\pgfpathlineto{\pgfqpoint{3.368260in}{1.328019in}}%
\pgfpathlineto{\pgfqpoint{3.374180in}{1.350078in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{3.378620in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{1.364989in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{1.368086in}}%
\pgfpathlineto{\pgfqpoint{3.383800in}{1.367096in}}%
\pgfpathlineto{\pgfqpoint{3.384540in}{1.365484in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{1.358199in}}%
\pgfpathlineto{\pgfqpoint{3.387500in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{3.394900in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{3.396380in}{1.228860in}}%
\pgfpathlineto{\pgfqpoint{3.398600in}{1.209756in}}%
\pgfpathlineto{\pgfqpoint{3.400080in}{1.201306in}}%
\pgfpathlineto{\pgfqpoint{3.400820in}{1.198786in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{1.197810in}}%
\pgfpathlineto{\pgfqpoint{3.402300in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{3.403780in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{3.409700in}{1.239480in}}%
\pgfpathlineto{\pgfqpoint{3.412660in}{1.261327in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{3.418580in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{3.420800in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{3.422280in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{3.424500in}{1.293854in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{3.431900in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{3.434120in}{1.298006in}}%
\pgfpathlineto{\pgfqpoint{3.437080in}{1.299246in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{1.302388in}}%
\pgfpathlineto{\pgfqpoint{3.446700in}{1.302648in}}%
\pgfpathlineto{\pgfqpoint{3.448920in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{3.451140in}{1.304628in}}%
\pgfpathlineto{\pgfqpoint{3.453360in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{3.455580in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{3.459280in}{1.307227in}}%
\pgfpathlineto{\pgfqpoint{3.468160in}{1.307389in}}%
\pgfpathlineto{\pgfqpoint{3.472600in}{1.309087in}}%
\pgfpathlineto{\pgfqpoint{3.474820in}{1.309431in}}%
\pgfpathlineto{\pgfqpoint{3.478520in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{3.481480in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{3.484440in}{1.309588in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{3.490360in}{1.311876in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{1.312500in}}%
\pgfpathlineto{\pgfqpoint{3.512560in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{3.519960in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{3.521440in}{1.317012in}}%
\pgfpathlineto{\pgfqpoint{3.525880in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{3.532540in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{3.535500in}{1.320822in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{1.321682in}}%
\pgfpathlineto{\pgfqpoint{3.540680in}{1.323119in}}%
\pgfpathlineto{\pgfqpoint{3.545120in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{1.324899in}}%
\pgfpathlineto{\pgfqpoint{3.552520in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{3.556220in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{1.330650in}}%
\pgfpathlineto{\pgfqpoint{3.564360in}{1.333829in}}%
\pgfpathlineto{\pgfqpoint{3.569540in}{1.336531in}}%
\pgfpathlineto{\pgfqpoint{3.573980in}{1.338468in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{1.339578in}}%
\pgfpathlineto{\pgfqpoint{3.578420in}{1.341330in}}%
\pgfpathlineto{\pgfqpoint{3.587300in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{3.588780in}{1.342606in}}%
\pgfpathlineto{\pgfqpoint{3.590260in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{3.591740in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{1.341473in}}%
\pgfpathlineto{\pgfqpoint{3.599880in}{1.341264in}}%
\pgfpathlineto{\pgfqpoint{3.602840in}{1.340247in}}%
\pgfpathlineto{\pgfqpoint{3.612460in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{3.620600in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{3.626520in}{1.323729in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{1.323170in}}%
\pgfpathlineto{\pgfqpoint{3.632440in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{3.636140in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{3.639100in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{3.641320in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{3.662040in}{1.316651in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{3.667960in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{3.669440in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{1.316985in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{1.316611in}}%
\pgfpathlineto{\pgfqpoint{3.687200in}{1.315782in}}%
\pgfpathlineto{\pgfqpoint{3.689420in}{1.314830in}}%
\pgfpathlineto{\pgfqpoint{3.692380in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{3.698300in}{1.314083in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{3.713840in}{1.314056in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{1.313949in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{3.747880in}{1.314015in}}%
\pgfpathlineto{\pgfqpoint{3.754540in}{1.314604in}}%
\pgfpathlineto{\pgfqpoint{3.758240in}{1.316178in}}%
\pgfpathlineto{\pgfqpoint{3.761940in}{1.316148in}}%
\pgfpathlineto{\pgfqpoint{3.764160in}{1.316262in}}%
\pgfpathlineto{\pgfqpoint{3.766380in}{1.316185in}}%
\pgfpathlineto{\pgfqpoint{3.772300in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{3.787840in}{1.316646in}}%
\pgfpathlineto{\pgfqpoint{3.789320in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{1.318263in}}%
\pgfpathlineto{\pgfqpoint{3.794500in}{1.318416in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{3.804120in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{3.810040in}{1.316607in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{1.316646in}}%
\pgfpathlineto{\pgfqpoint{3.818920in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{3.821140in}{1.318373in}}%
\pgfpathlineto{\pgfqpoint{3.822620in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{3.825580in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{3.829280in}{1.315914in}}%
\pgfpathlineto{\pgfqpoint{3.830760in}{1.315206in}}%
\pgfpathlineto{\pgfqpoint{3.833720in}{1.314825in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.314695in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.314941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151480in}{1.054447in}}%
\pgfpathlineto{\pgfqpoint{0.154440in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.159620in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{0.163320in}{1.051772in}}%
\pgfpathlineto{\pgfqpoint{0.165540in}{1.051228in}}%
\pgfpathlineto{\pgfqpoint{0.167020in}{1.051718in}}%
\pgfpathlineto{\pgfqpoint{0.169240in}{1.053071in}}%
\pgfpathlineto{\pgfqpoint{0.170720in}{1.052846in}}%
\pgfpathlineto{\pgfqpoint{0.175160in}{1.049556in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{0.177380in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{0.182560in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{0.186260in}{1.056150in}}%
\pgfpathlineto{\pgfqpoint{0.188480in}{1.054577in}}%
\pgfpathlineto{\pgfqpoint{0.191440in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.192920in}{1.051810in}}%
\pgfpathlineto{\pgfqpoint{0.193660in}{1.052082in}}%
\pgfpathlineto{\pgfqpoint{0.195140in}{1.054439in}}%
\pgfpathlineto{\pgfqpoint{0.197360in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{0.203280in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{0.207720in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{0.216600in}{1.113293in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{0.219560in}{1.118252in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{1.117289in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{1.109332in}}%
\pgfpathlineto{\pgfqpoint{0.223260in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{0.224740in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{0.229180in}{1.010716in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{0.980205in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{0.235840in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{0.236580in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{0.239540in}{0.946308in}}%
\pgfpathlineto{\pgfqpoint{0.242500in}{0.966625in}}%
\pgfpathlineto{\pgfqpoint{0.247680in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{0.249900in}{1.017925in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{0.256560in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{0.260260in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{0.262480in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{0.266920in}{1.043241in}}%
\pgfpathlineto{\pgfqpoint{0.269140in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{0.273580in}{1.049081in}}%
\pgfpathlineto{\pgfqpoint{0.275060in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{0.279500in}{1.048188in}}%
\pgfpathlineto{\pgfqpoint{0.283200in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{0.284680in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{0.286900in}{1.049642in}}%
\pgfpathlineto{\pgfqpoint{0.289860in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{1.049573in}}%
\pgfpathlineto{\pgfqpoint{0.292820in}{1.047801in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{1.045077in}}%
\pgfpathlineto{\pgfqpoint{0.295780in}{1.044475in}}%
\pgfpathlineto{\pgfqpoint{0.297260in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{0.303920in}{1.051631in}}%
\pgfpathlineto{\pgfqpoint{0.305400in}{1.051662in}}%
\pgfpathlineto{\pgfqpoint{0.307620in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{0.311320in}{1.044926in}}%
\pgfpathlineto{\pgfqpoint{0.312060in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{0.313540in}{1.045486in}}%
\pgfpathlineto{\pgfqpoint{0.315760in}{1.047349in}}%
\pgfpathlineto{\pgfqpoint{0.317240in}{1.047778in}}%
\pgfpathlineto{\pgfqpoint{0.319460in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{0.320940in}{1.046783in}}%
\pgfpathlineto{\pgfqpoint{0.322420in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{0.324640in}{1.043241in}}%
\pgfpathlineto{\pgfqpoint{0.326860in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{0.328340in}{1.043058in}}%
\pgfpathlineto{\pgfqpoint{0.332040in}{1.044941in}}%
\pgfpathlineto{\pgfqpoint{0.332780in}{1.044992in}}%
\pgfpathlineto{\pgfqpoint{0.334260in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{0.340920in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{0.342400in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{0.346840in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{0.348320in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{0.349060in}{1.038003in}}%
\pgfpathlineto{\pgfqpoint{0.350540in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{0.353500in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{0.355720in}{1.023580in}}%
\pgfpathlineto{\pgfqpoint{0.357200in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{0.358680in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{0.362380in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{0.364600in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{0.367560in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{0.368300in}{1.018363in}}%
\pgfpathlineto{\pgfqpoint{0.369780in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{0.371260in}{1.024439in}}%
\pgfpathlineto{\pgfqpoint{0.374220in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{0.377180in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{0.377920in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{0.378660in}{1.050743in}}%
\pgfpathlineto{\pgfqpoint{0.379400in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{0.380880in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{0.386060in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{0.386800in}{1.040753in}}%
\pgfpathlineto{\pgfqpoint{0.388280in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{0.391240in}{1.043060in}}%
\pgfpathlineto{\pgfqpoint{0.391980in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{0.393460in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{0.394940in}{1.039608in}}%
\pgfpathlineto{\pgfqpoint{0.400860in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{0.405300in}{1.010133in}}%
\pgfpathlineto{\pgfqpoint{0.406780in}{1.002641in}}%
\pgfpathlineto{\pgfqpoint{0.408260in}{0.991709in}}%
\pgfpathlineto{\pgfqpoint{0.410480in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{0.413440in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{0.423800in}{0.754591in}}%
\pgfpathlineto{\pgfqpoint{0.431200in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{0.434900in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{0.439340in}{0.523391in}}%
\pgfpathlineto{\pgfqpoint{0.446740in}{0.440905in}}%
\pgfpathlineto{\pgfqpoint{0.448960in}{0.428255in}}%
\pgfpathlineto{\pgfqpoint{0.452660in}{0.410677in}}%
\pgfpathlineto{\pgfqpoint{0.454880in}{0.393293in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.375329in}}%
\pgfpathlineto{\pgfqpoint{0.462280in}{0.287390in}}%
\pgfpathlineto{\pgfqpoint{0.463760in}{0.274938in}}%
\pgfpathlineto{\pgfqpoint{0.467460in}{0.252876in}}%
\pgfpathlineto{\pgfqpoint{0.470420in}{0.226104in}}%
\pgfpathlineto{\pgfqpoint{0.473380in}{0.191940in}}%
\pgfpathlineto{\pgfqpoint{0.474860in}{0.177563in}}%
\pgfpathlineto{\pgfqpoint{0.476340in}{0.170834in}}%
\pgfpathlineto{\pgfqpoint{0.477080in}{0.168699in}}%
\pgfpathlineto{\pgfqpoint{0.478560in}{0.167287in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{0.172788in}}%
\pgfpathlineto{\pgfqpoint{0.483740in}{0.174142in}}%
\pgfpathlineto{\pgfqpoint{0.484480in}{0.173795in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{0.172862in}}%
\pgfpathlineto{\pgfqpoint{0.489660in}{0.159927in}}%
\pgfpathlineto{\pgfqpoint{0.490400in}{0.159917in}}%
\pgfpathlineto{\pgfqpoint{0.491140in}{0.160513in}}%
\pgfpathlineto{\pgfqpoint{0.492620in}{0.165079in}}%
\pgfpathlineto{\pgfqpoint{0.494100in}{0.172482in}}%
\pgfpathlineto{\pgfqpoint{0.497800in}{0.194899in}}%
\pgfpathlineto{\pgfqpoint{0.499280in}{0.199725in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{0.200591in}}%
\pgfpathlineto{\pgfqpoint{0.500760in}{0.200845in}}%
\pgfpathlineto{\pgfqpoint{0.502240in}{0.198105in}}%
\pgfpathlineto{\pgfqpoint{0.504460in}{0.193241in}}%
\pgfpathlineto{\pgfqpoint{0.505200in}{0.194104in}}%
\pgfpathlineto{\pgfqpoint{0.505940in}{0.195829in}}%
\pgfpathlineto{\pgfqpoint{0.507420in}{0.202219in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.238669in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{0.241021in}}%
\pgfpathlineto{\pgfqpoint{0.515560in}{0.242551in}}%
\pgfpathlineto{\pgfqpoint{0.518520in}{0.238525in}}%
\pgfpathlineto{\pgfqpoint{0.519260in}{0.238656in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.239506in}}%
\pgfpathlineto{\pgfqpoint{0.521480in}{0.245414in}}%
\pgfpathlineto{\pgfqpoint{0.522960in}{0.254683in}}%
\pgfpathlineto{\pgfqpoint{0.529620in}{0.305916in}}%
\pgfpathlineto{\pgfqpoint{0.531100in}{0.309316in}}%
\pgfpathlineto{\pgfqpoint{0.532580in}{0.310372in}}%
\pgfpathlineto{\pgfqpoint{0.533320in}{0.311323in}}%
\pgfpathlineto{\pgfqpoint{0.534800in}{0.315714in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{0.329470in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{0.342911in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{0.376845in}}%
\pgfpathlineto{\pgfqpoint{0.543680in}{0.385350in}}%
\pgfpathlineto{\pgfqpoint{0.545160in}{0.389819in}}%
\pgfpathlineto{\pgfqpoint{0.545900in}{0.391400in}}%
\pgfpathlineto{\pgfqpoint{0.547380in}{0.391099in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{0.391901in}}%
\pgfpathlineto{\pgfqpoint{0.550340in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{0.551820in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{0.553300in}{0.414982in}}%
\pgfpathlineto{\pgfqpoint{0.555520in}{0.434044in}}%
\pgfpathlineto{\pgfqpoint{0.558480in}{0.452159in}}%
\pgfpathlineto{\pgfqpoint{0.559960in}{0.455707in}}%
\pgfpathlineto{\pgfqpoint{0.560700in}{0.456042in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.455861in}}%
\pgfpathlineto{\pgfqpoint{0.562920in}{0.455010in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{0.454896in}}%
\pgfpathlineto{\pgfqpoint{0.565140in}{0.458616in}}%
\pgfpathlineto{\pgfqpoint{0.566620in}{0.464549in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{0.480232in}}%
\pgfpathlineto{\pgfqpoint{0.572540in}{0.506428in}}%
\pgfpathlineto{\pgfqpoint{0.574020in}{0.511998in}}%
\pgfpathlineto{\pgfqpoint{0.574760in}{0.513460in}}%
\pgfpathlineto{\pgfqpoint{0.577720in}{0.511323in}}%
\pgfpathlineto{\pgfqpoint{0.578460in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{0.579200in}{0.513184in}}%
\pgfpathlineto{\pgfqpoint{0.580680in}{0.518761in}}%
\pgfpathlineto{\pgfqpoint{0.582900in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{0.585860in}{0.551028in}}%
\pgfpathlineto{\pgfqpoint{0.588080in}{0.562360in}}%
\pgfpathlineto{\pgfqpoint{0.589560in}{0.566496in}}%
\pgfpathlineto{\pgfqpoint{0.590300in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{0.591780in}{0.567250in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{0.566880in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{0.595480in}{0.571642in}}%
\pgfpathlineto{\pgfqpoint{0.597700in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{0.602880in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{0.604360in}{0.621329in}}%
\pgfpathlineto{\pgfqpoint{0.605100in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{0.606580in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{0.607320in}{0.623425in}}%
\pgfpathlineto{\pgfqpoint{0.608060in}{0.623717in}}%
\pgfpathlineto{\pgfqpoint{0.608800in}{0.624605in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{0.628064in}}%
\pgfpathlineto{\pgfqpoint{0.611760in}{0.634612in}}%
\pgfpathlineto{\pgfqpoint{0.613980in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{0.617680in}{0.675002in}}%
\pgfpathlineto{\pgfqpoint{0.619160in}{0.681190in}}%
\pgfpathlineto{\pgfqpoint{0.619900in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{0.683236in}}%
\pgfpathlineto{\pgfqpoint{0.622120in}{0.683225in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{0.683099in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.683747in}}%
\pgfpathlineto{\pgfqpoint{0.625820in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{0.697224in}}%
\pgfpathlineto{\pgfqpoint{0.632480in}{0.711716in}}%
\pgfpathlineto{\pgfqpoint{0.635440in}{0.720871in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{0.734651in}}%
\pgfpathlineto{\pgfqpoint{0.640620in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{0.645800in}{0.800165in}}%
\pgfpathlineto{\pgfqpoint{0.648020in}{0.823586in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{0.653940in}{0.904333in}}%
\pgfpathlineto{\pgfqpoint{0.659120in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{1.035537in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{1.086993in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.097117in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{1.105567in}}%
\pgfpathlineto{\pgfqpoint{0.676880in}{1.111037in}}%
\pgfpathlineto{\pgfqpoint{0.679840in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{0.685760in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{1.147352in}}%
\pgfpathlineto{\pgfqpoint{0.687240in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{1.148159in}}%
\pgfpathlineto{\pgfqpoint{0.694640in}{1.157574in}}%
\pgfpathlineto{\pgfqpoint{0.696860in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{0.699820in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{0.701300in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{1.176221in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{0.707220in}{1.178356in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{0.710920in}{1.188943in}}%
\pgfpathlineto{\pgfqpoint{0.713140in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{0.714620in}{1.198938in}}%
\pgfpathlineto{\pgfqpoint{0.715360in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{1.199263in}}%
\pgfpathlineto{\pgfqpoint{0.718320in}{1.196772in}}%
\pgfpathlineto{\pgfqpoint{0.719800in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{1.196898in}}%
\pgfpathlineto{\pgfqpoint{0.724980in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{0.727200in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{0.730160in}{1.216010in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{1.212181in}}%
\pgfpathlineto{\pgfqpoint{0.735340in}{1.206759in}}%
\pgfpathlineto{\pgfqpoint{0.736080in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{0.738300in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{0.742740in}{1.216463in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{1.212966in}}%
\pgfpathlineto{\pgfqpoint{0.747180in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{0.751620in}{1.193250in}}%
\pgfpathlineto{\pgfqpoint{0.752360in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{1.192558in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{1.192231in}}%
\pgfpathlineto{\pgfqpoint{0.759020in}{1.189525in}}%
\pgfpathlineto{\pgfqpoint{0.761240in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{0.764200in}{1.172773in}}%
\pgfpathlineto{\pgfqpoint{0.765680in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{0.767160in}{1.167017in}}%
\pgfpathlineto{\pgfqpoint{0.770860in}{1.166846in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{1.165364in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{1.162493in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{1.147164in}}%
\pgfpathlineto{\pgfqpoint{0.781220in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{0.782700in}{1.146485in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.147454in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{1.147407in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{0.790100in}{1.143425in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{1.136792in}}%
\pgfpathlineto{\pgfqpoint{0.795280in}{1.132691in}}%
\pgfpathlineto{\pgfqpoint{0.796020in}{1.131788in}}%
\pgfpathlineto{\pgfqpoint{0.797500in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{0.802680in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.134010in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{0.810080in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{0.811560in}{1.122593in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.123871in}}%
\pgfpathlineto{\pgfqpoint{0.815260in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{1.124705in}}%
\pgfpathlineto{\pgfqpoint{0.818220in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{0.821920in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{1.120724in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{1.125993in}}%
\pgfpathlineto{\pgfqpoint{0.828580in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{0.833760in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{0.835240in}{1.150997in}}%
\pgfpathlineto{\pgfqpoint{0.835980in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{0.838200in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{0.839680in}{1.154201in}}%
\pgfpathlineto{\pgfqpoint{0.841160in}{1.156883in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{1.160739in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{0.847080in}{1.165111in}}%
\pgfpathlineto{\pgfqpoint{0.848560in}{1.154663in}}%
\pgfpathlineto{\pgfqpoint{0.850780in}{1.127201in}}%
\pgfpathlineto{\pgfqpoint{0.858920in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{0.860400in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{0.862620in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{0.863360in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{0.973280in}}%
\pgfpathlineto{\pgfqpoint{0.866320in}{0.976681in}}%
\pgfpathlineto{\pgfqpoint{0.869280in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.874460in}{1.033595in}}%
\pgfpathlineto{\pgfqpoint{0.878160in}{1.050357in}}%
\pgfpathlineto{\pgfqpoint{0.879640in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{0.883340in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{0.884080in}{1.056977in}}%
\pgfpathlineto{\pgfqpoint{0.887780in}{1.060721in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{1.061136in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.061135in}}%
\pgfpathlineto{\pgfqpoint{0.895180in}{1.058463in}}%
\pgfpathlineto{\pgfqpoint{0.898140in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{1.055494in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{1.056984in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{1.058269in}}%
\pgfpathlineto{\pgfqpoint{0.905540in}{1.058787in}}%
\pgfpathlineto{\pgfqpoint{0.907020in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{1.057304in}}%
\pgfpathlineto{\pgfqpoint{0.910720in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{0.912940in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{0.914420in}{1.047780in}}%
\pgfpathlineto{\pgfqpoint{0.915900in}{1.047766in}}%
\pgfpathlineto{\pgfqpoint{0.918120in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{1.049750in}}%
\pgfpathlineto{\pgfqpoint{0.921820in}{1.049721in}}%
\pgfpathlineto{\pgfqpoint{0.922560in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{1.040860in}}%
\pgfpathlineto{\pgfqpoint{0.935880in}{1.040495in}}%
\pgfpathlineto{\pgfqpoint{0.937360in}{1.039659in}}%
\pgfpathlineto{\pgfqpoint{0.939580in}{1.036329in}}%
\pgfpathlineto{\pgfqpoint{0.941060in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{0.942540in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{0.947720in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{0.951420in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{0.958080in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{0.961040in}{1.014820in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{1.014831in}}%
\pgfpathlineto{\pgfqpoint{0.965480in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.015927in}}%
\pgfpathlineto{\pgfqpoint{0.969180in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{0.971400in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{0.975840in}{1.009732in}}%
\pgfpathlineto{\pgfqpoint{0.978060in}{1.009410in}}%
\pgfpathlineto{\pgfqpoint{0.983980in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.008260in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{1.006592in}}%
\pgfpathlineto{\pgfqpoint{0.990640in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.005088in}}%
\pgfpathlineto{\pgfqpoint{0.992860in}{1.005735in}}%
\pgfpathlineto{\pgfqpoint{0.996560in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{1.009252in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{1.007763in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{1.004700in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.006180in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{1.008400in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{1.004461in}}%
\pgfpathlineto{\pgfqpoint{1.012840in}{1.004985in}}%
\pgfpathlineto{\pgfqpoint{1.014320in}{1.004537in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{1.019500in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.000577in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{1.026900in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{1.006859in}}%
\pgfpathlineto{\pgfqpoint{1.030600in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{1.032080in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{1.003585in}}%
\pgfpathlineto{\pgfqpoint{1.035780in}{1.003634in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.006488in}}%
\pgfpathlineto{\pgfqpoint{1.041700in}{1.006722in}}%
\pgfpathlineto{\pgfqpoint{1.047620in}{1.006123in}}%
\pgfpathlineto{\pgfqpoint{1.049840in}{1.005039in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{1.005067in}}%
\pgfpathlineto{\pgfqpoint{1.053540in}{1.006243in}}%
\pgfpathlineto{\pgfqpoint{1.055020in}{1.006779in}}%
\pgfpathlineto{\pgfqpoint{1.057240in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{1.004409in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{0.998808in}}%
\pgfpathlineto{\pgfqpoint{1.067600in}{0.997999in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.997522in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{0.996159in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{0.994666in}}%
\pgfpathlineto{\pgfqpoint{1.075740in}{0.992349in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{0.980441in}}%
\pgfpathlineto{\pgfqpoint{1.083880in}{0.980058in}}%
\pgfpathlineto{\pgfqpoint{1.086100in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.979233in}}%
\pgfpathlineto{\pgfqpoint{1.089800in}{0.976499in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{0.966577in}}%
\pgfpathlineto{\pgfqpoint{1.103120in}{0.966076in}}%
\pgfpathlineto{\pgfqpoint{1.104600in}{0.965358in}}%
\pgfpathlineto{\pgfqpoint{1.108300in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{1.112740in}{0.959138in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.957672in}}%
\pgfpathlineto{\pgfqpoint{1.123100in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.953300in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{0.952991in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{0.952720in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{0.950529in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{0.946399in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{1.146040in}{0.947983in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{0.947592in}}%
\pgfpathlineto{\pgfqpoint{1.150480in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{1.159360in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{1.165280in}{0.940999in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{0.939781in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{0.937773in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{1.175640in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{1.177860in}{0.938523in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{1.191920in}{0.934079in}}%
\pgfpathlineto{\pgfqpoint{1.194880in}{0.932512in}}%
\pgfpathlineto{\pgfqpoint{1.198580in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{0.928920in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.929963in}}%
\pgfpathlineto{\pgfqpoint{1.205240in}{0.930052in}}%
\pgfpathlineto{\pgfqpoint{1.208200in}{0.929658in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{0.927572in}}%
\pgfpathlineto{\pgfqpoint{1.213380in}{0.926093in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.928870in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{1.220780in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{1.225960in}{0.922119in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{1.228920in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{0.926541in}}%
\pgfpathlineto{\pgfqpoint{1.234100in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{0.927542in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{0.926453in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{0.922382in}}%
\pgfpathlineto{\pgfqpoint{1.240760in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.242980in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{0.923311in}}%
\pgfpathlineto{\pgfqpoint{1.248900in}{0.923161in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{1.257040in}{0.919170in}}%
\pgfpathlineto{\pgfqpoint{1.258520in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{1.261480in}{0.920993in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{0.920953in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{0.920154in}}%
\pgfpathlineto{\pgfqpoint{1.268140in}{0.918536in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{0.917503in}}%
\pgfpathlineto{\pgfqpoint{1.277020in}{0.920596in}}%
\pgfpathlineto{\pgfqpoint{1.278500in}{0.921041in}}%
\pgfpathlineto{\pgfqpoint{1.280720in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{0.912833in}}%
\pgfpathlineto{\pgfqpoint{1.291820in}{0.914571in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{0.914419in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{1.299960in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{0.910634in}}%
\pgfpathlineto{\pgfqpoint{1.302920in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{0.914343in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{0.911283in}}%
\pgfpathlineto{\pgfqpoint{1.314020in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{0.908056in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{1.322160in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{0.911938in}}%
\pgfpathlineto{\pgfqpoint{1.326600in}{0.910778in}}%
\pgfpathlineto{\pgfqpoint{1.328820in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{0.908278in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{0.920385in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{0.921111in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{0.921447in}}%
\pgfpathlineto{\pgfqpoint{1.348800in}{0.922733in}}%
\pgfpathlineto{\pgfqpoint{1.351020in}{0.925388in}}%
\pgfpathlineto{\pgfqpoint{1.352500in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{0.925769in}}%
\pgfpathlineto{\pgfqpoint{1.357680in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{0.924996in}}%
\pgfpathlineto{\pgfqpoint{1.360640in}{0.926799in}}%
\pgfpathlineto{\pgfqpoint{1.362120in}{0.929171in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.934425in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{0.937037in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{0.937047in}}%
\pgfpathlineto{\pgfqpoint{1.388760in}{0.932354in}}%
\pgfpathlineto{\pgfqpoint{1.390980in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{1.394680in}{0.923408in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{0.923103in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{1.400600in}{0.920426in}}%
\pgfpathlineto{\pgfqpoint{1.402820in}{0.916581in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.408740in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{1.410220in}{0.905420in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{1.419840in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{1.421320in}{0.898555in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{1.425020in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.427240in}{0.900733in}}%
\pgfpathlineto{\pgfqpoint{1.429460in}{0.900263in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{0.895168in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.894799in}}%
\pgfpathlineto{\pgfqpoint{1.437600in}{0.895959in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{0.897656in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{0.902352in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{0.896313in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{0.897034in}}%
\pgfpathlineto{\pgfqpoint{1.454620in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{0.898635in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{0.899657in}}%
\pgfpathlineto{\pgfqpoint{1.460540in}{0.901538in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{0.910307in}}%
\pgfpathlineto{\pgfqpoint{1.467940in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{1.473860in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{0.944258in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{0.947686in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.952419in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{0.968607in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{0.969099in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.967083in}}%
\pgfpathlineto{\pgfqpoint{1.488660in}{0.959452in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.494580in}{0.879512in}}%
\pgfpathlineto{\pgfqpoint{1.496800in}{0.844508in}}%
\pgfpathlineto{\pgfqpoint{1.499760in}{0.810957in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{0.795268in}}%
\pgfpathlineto{\pgfqpoint{1.502720in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{0.790928in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{1.510120in}{0.821844in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{0.843733in}}%
\pgfpathlineto{\pgfqpoint{1.515300in}{0.859079in}}%
\pgfpathlineto{\pgfqpoint{1.518260in}{0.874681in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{0.884523in}}%
\pgfpathlineto{\pgfqpoint{1.525660in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{1.528620in}{0.890794in}}%
\pgfpathlineto{\pgfqpoint{1.530840in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{0.894002in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{0.893805in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{0.892692in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{0.889942in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{1.541200in}{0.891170in}}%
\pgfpathlineto{\pgfqpoint{1.545640in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{0.897899in}}%
\pgfpathlineto{\pgfqpoint{1.553780in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{1.555260in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.556740in}{0.896189in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{0.902063in}}%
\pgfpathlineto{\pgfqpoint{1.562660in}{0.902967in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{0.902896in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{1.568580in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{0.897297in}}%
\pgfpathlineto{\pgfqpoint{1.573020in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.900522in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{0.896697in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{0.896801in}}%
\pgfpathlineto{\pgfqpoint{1.587080in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{0.900731in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{0.899965in}}%
\pgfpathlineto{\pgfqpoint{1.595220in}{0.898997in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{0.899630in}}%
\pgfpathlineto{\pgfqpoint{1.602620in}{0.902310in}}%
\pgfpathlineto{\pgfqpoint{1.604100in}{0.903934in}}%
\pgfpathlineto{\pgfqpoint{1.605580in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{1.608540in}{0.904565in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{0.901568in}}%
\pgfpathlineto{\pgfqpoint{1.615200in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.618900in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{1.621860in}{0.912807in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{1.623340in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{1.624820in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.630740in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{1.632220in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{0.920200in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{0.920922in}}%
\pgfpathlineto{\pgfqpoint{1.640360in}{0.917785in}}%
\pgfpathlineto{\pgfqpoint{1.641840in}{0.916280in}}%
\pgfpathlineto{\pgfqpoint{1.643320in}{0.916032in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{1.646280in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{0.924578in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.925152in}}%
\pgfpathlineto{\pgfqpoint{1.653680in}{0.924538in}}%
\pgfpathlineto{\pgfqpoint{1.656640in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.923562in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{0.925633in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{1.668480in}{0.932244in}}%
\pgfpathlineto{\pgfqpoint{1.669960in}{0.932009in}}%
\pgfpathlineto{\pgfqpoint{1.672180in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{1.676620in}{0.935875in}}%
\pgfpathlineto{\pgfqpoint{1.678840in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.943815in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{0.943771in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{1.686240in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.938946in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{0.938779in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{0.943612in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{0.942837in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{0.941657in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{0.941181in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{1.704000in}{0.941111in}}%
\pgfpathlineto{\pgfqpoint{1.705480in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{0.940249in}}%
\pgfpathlineto{\pgfqpoint{1.709920in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{1.715840in}{0.930700in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{1.719540in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{1.721020in}{0.929035in}}%
\pgfpathlineto{\pgfqpoint{1.723240in}{0.922541in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{1.726940in}{0.913877in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{0.914190in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{1.732860in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{1.733600in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{1.735080in}{0.920144in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{0.914365in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{0.909593in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.743220in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{1.745440in}{0.911761in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{1.751360in}{0.913671in}}%
\pgfpathlineto{\pgfqpoint{1.755800in}{0.909000in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{1.758760in}{0.910264in}}%
\pgfpathlineto{\pgfqpoint{1.761720in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{1.762460in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{0.914110in}}%
\pgfpathlineto{\pgfqpoint{1.765420in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.769120in}{0.905583in}}%
\pgfpathlineto{\pgfqpoint{1.770600in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{0.905897in}}%
\pgfpathlineto{\pgfqpoint{1.775780in}{0.911540in}}%
\pgfpathlineto{\pgfqpoint{1.776520in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{0.912028in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{0.911108in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{0.908397in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{0.904781in}}%
\pgfpathlineto{\pgfqpoint{1.786140in}{0.904470in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{1.789840in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{1.795020in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{1.797240in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{0.905173in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{0.905063in}}%
\pgfpathlineto{\pgfqpoint{1.803160in}{0.907406in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{0.912106in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{0.912019in}}%
\pgfpathlineto{\pgfqpoint{1.814260in}{0.910310in}}%
\pgfpathlineto{\pgfqpoint{1.817220in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{1.818700in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{0.914248in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{0.914423in}}%
\pgfpathlineto{\pgfqpoint{1.829060in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{0.912409in}}%
\pgfpathlineto{\pgfqpoint{1.836460in}{0.912646in}}%
\pgfpathlineto{\pgfqpoint{1.837940in}{0.914228in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.922504in}}%
\pgfpathlineto{\pgfqpoint{1.845340in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{0.922035in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{0.918136in}}%
\pgfpathlineto{\pgfqpoint{1.854220in}{0.919944in}}%
\pgfpathlineto{\pgfqpoint{1.856440in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{1.858660in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{1.860140in}{0.927930in}}%
\pgfpathlineto{\pgfqpoint{1.861620in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{0.922805in}}%
\pgfpathlineto{\pgfqpoint{1.866800in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{1.868280in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{0.929321in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{1.875680in}{0.929910in}}%
\pgfpathlineto{\pgfqpoint{1.877160in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{1.882340in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{1.883820in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{1.886780in}{0.932062in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{0.932619in}}%
\pgfpathlineto{\pgfqpoint{1.889740in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{1.891220in}{0.931433in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{0.927407in}}%
\pgfpathlineto{\pgfqpoint{1.900840in}{0.930555in}}%
\pgfpathlineto{\pgfqpoint{1.903060in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{0.932326in}}%
\pgfpathlineto{\pgfqpoint{1.905280in}{0.932098in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{1.909720in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{1.912680in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{1.916380in}{0.931629in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{1.921560in}{0.928679in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{1.925260in}{0.926081in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{0.925703in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{0.927447in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{1.934140in}{0.928052in}}%
\pgfpathlineto{\pgfqpoint{1.936360in}{0.926752in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{0.924799in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.924145in}}%
\pgfpathlineto{\pgfqpoint{1.942280in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{1.943760in}{0.925153in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{0.927686in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{0.928082in}}%
\pgfpathlineto{\pgfqpoint{1.949680in}{0.927250in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.921857in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{1.961520in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{0.927379in}}%
\pgfpathlineto{\pgfqpoint{1.968180in}{0.924116in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{0.924216in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{0.927590in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{0.936196in}}%
\pgfpathlineto{\pgfqpoint{1.980020in}{0.935835in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{0.934059in}}%
\pgfpathlineto{\pgfqpoint{1.988160in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{0.942369in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{0.940124in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{0.941258in}}%
\pgfpathlineto{\pgfqpoint{2.002220in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.952309in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.950498in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{2.011840in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{0.945252in}}%
\pgfpathlineto{\pgfqpoint{2.014060in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{0.952237in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{0.952720in}}%
\pgfpathlineto{\pgfqpoint{2.023680in}{0.949091in}}%
\pgfpathlineto{\pgfqpoint{2.027380in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{2.028120in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{2.029600in}{0.939817in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{0.939473in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{0.924140in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{0.924190in}}%
\pgfpathlineto{\pgfqpoint{2.051800in}{0.923309in}}%
\pgfpathlineto{\pgfqpoint{2.053280in}{0.922287in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{0.918738in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{2.063640in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{2.068820in}{0.923564in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{0.920213in}}%
\pgfpathlineto{\pgfqpoint{2.073260in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{2.075480in}{0.921052in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{2.082140in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{0.920114in}}%
\pgfpathlineto{\pgfqpoint{2.087320in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{0.919640in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{0.922695in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{2.099160in}{0.925167in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{0.930126in}}%
\pgfpathlineto{\pgfqpoint{2.106560in}{0.946766in}}%
\pgfpathlineto{\pgfqpoint{2.108040in}{0.952913in}}%
\pgfpathlineto{\pgfqpoint{2.111000in}{0.961382in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{2.122100in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{0.991606in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{0.989702in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{2.126540in}{0.966500in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{0.866420in}}%
\pgfpathlineto{\pgfqpoint{2.136900in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{0.832195in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{0.830767in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{2.148000in}{0.855090in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{0.886438in}}%
\pgfpathlineto{\pgfqpoint{2.154660in}{0.898196in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{0.904033in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{0.907670in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{0.908634in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{0.911594in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{0.914104in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{0.916658in}}%
\pgfpathlineto{\pgfqpoint{2.170940in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{0.913414in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{2.185740in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.919538in}}%
\pgfpathlineto{\pgfqpoint{2.190920in}{0.915599in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{2.193140in}{0.916771in}}%
\pgfpathlineto{\pgfqpoint{2.195360in}{0.919059in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{0.921086in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{0.921642in}}%
\pgfpathlineto{\pgfqpoint{2.201280in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{2.202760in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{2.207200in}{0.917349in}}%
\pgfpathlineto{\pgfqpoint{2.207940in}{0.917297in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{0.918519in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{0.921761in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{0.921634in}}%
\pgfpathlineto{\pgfqpoint{2.216820in}{0.919525in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{0.918110in}}%
\pgfpathlineto{\pgfqpoint{2.219780in}{0.917473in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{2.222740in}{0.919260in}}%
\pgfpathlineto{\pgfqpoint{2.227920in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{0.926428in}}%
\pgfpathlineto{\pgfqpoint{2.230140in}{0.925916in}}%
\pgfpathlineto{\pgfqpoint{2.231620in}{0.924504in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{2.236800in}{0.918741in}}%
\pgfpathlineto{\pgfqpoint{2.239020in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{0.927815in}}%
\pgfpathlineto{\pgfqpoint{2.244940in}{0.928279in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{0.927749in}}%
\pgfpathlineto{\pgfqpoint{2.250860in}{0.923320in}}%
\pgfpathlineto{\pgfqpoint{2.251600in}{0.923250in}}%
\pgfpathlineto{\pgfqpoint{2.253080in}{0.924431in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{0.929623in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{0.930279in}}%
\pgfpathlineto{\pgfqpoint{2.260480in}{0.930034in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{2.264180in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{0.926777in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{2.270100in}{0.930974in}}%
\pgfpathlineto{\pgfqpoint{2.272320in}{0.934072in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{0.932116in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{0.929730in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{2.290080in}{0.939597in}}%
\pgfpathlineto{\pgfqpoint{2.291560in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{2.295260in}{0.936095in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{0.936029in}}%
\pgfpathlineto{\pgfqpoint{2.298220in}{0.939422in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{2.305620in}{0.948513in}}%
\pgfpathlineto{\pgfqpoint{2.310060in}{0.945772in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{0.945719in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{0.946698in}}%
\pgfpathlineto{\pgfqpoint{2.315240in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{2.317460in}{0.954345in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.955274in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{2.325600in}{0.953520in}}%
\pgfpathlineto{\pgfqpoint{2.327080in}{0.954001in}}%
\pgfpathlineto{\pgfqpoint{2.328560in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{2.331520in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{2.334480in}{0.959203in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{0.956521in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{0.955325in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{0.953959in}}%
\pgfpathlineto{\pgfqpoint{2.341140in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{2.342620in}{0.953612in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{2.347060in}{0.954857in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{2.354460in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{2.356680in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.942227in}}%
\pgfpathlineto{\pgfqpoint{2.359640in}{0.942305in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.941458in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{0.938623in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{0.930606in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{0.929288in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{0.929990in}}%
\pgfpathlineto{\pgfqpoint{2.374440in}{0.932638in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.933154in}}%
\pgfpathlineto{\pgfqpoint{2.377400in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{0.931206in}}%
\pgfpathlineto{\pgfqpoint{2.381840in}{0.925831in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{0.923669in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{0.923677in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{0.927810in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{2.393680in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{2.398860in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{0.922237in}}%
\pgfpathlineto{\pgfqpoint{2.402560in}{0.924008in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{0.928100in}}%
\pgfpathlineto{\pgfqpoint{2.408480in}{0.927492in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{0.918863in}}%
\pgfpathlineto{\pgfqpoint{2.415880in}{0.920168in}}%
\pgfpathlineto{\pgfqpoint{2.420320in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{2.421060in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{2.422540in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{0.923835in}}%
\pgfpathlineto{\pgfqpoint{2.426980in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{2.428460in}{0.918851in}}%
\pgfpathlineto{\pgfqpoint{2.429200in}{0.918707in}}%
\pgfpathlineto{\pgfqpoint{2.433640in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{2.435120in}{0.923601in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{0.923201in}}%
\pgfpathlineto{\pgfqpoint{2.438080in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{2.441780in}{0.917376in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.918198in}}%
\pgfpathlineto{\pgfqpoint{2.446220in}{0.920195in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{0.922218in}}%
\pgfpathlineto{\pgfqpoint{2.449180in}{0.923313in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.923017in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{0.920208in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{0.917614in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{0.917867in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{0.922822in}}%
\pgfpathlineto{\pgfqpoint{2.463980in}{0.923555in}}%
\pgfpathlineto{\pgfqpoint{2.465460in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{0.922183in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{0.916546in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{0.916947in}}%
\pgfpathlineto{\pgfqpoint{2.475080in}{0.918984in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{0.925366in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{2.482480in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{0.920413in}}%
\pgfpathlineto{\pgfqpoint{2.486920in}{0.920165in}}%
\pgfpathlineto{\pgfqpoint{2.488400in}{0.920736in}}%
\pgfpathlineto{\pgfqpoint{2.490620in}{0.923337in}}%
\pgfpathlineto{\pgfqpoint{2.492840in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{2.493580in}{0.926220in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{0.918814in}}%
\pgfpathlineto{\pgfqpoint{2.500980in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{0.919923in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{0.928043in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{0.928182in}}%
\pgfpathlineto{\pgfqpoint{2.512080in}{0.927001in}}%
\pgfpathlineto{\pgfqpoint{2.515780in}{0.922482in}}%
\pgfpathlineto{\pgfqpoint{2.517260in}{0.922141in}}%
\pgfpathlineto{\pgfqpoint{2.519480in}{0.924639in}}%
\pgfpathlineto{\pgfqpoint{2.521700in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{2.523180in}{0.928408in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{0.927998in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{0.921684in}}%
\pgfpathlineto{\pgfqpoint{2.531320in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{0.921256in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{2.538720in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{0.920323in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{0.920915in}}%
\pgfpathlineto{\pgfqpoint{2.549820in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{2.552780in}{0.927570in}}%
\pgfpathlineto{\pgfqpoint{2.554260in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{2.555740in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{2.557220in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{0.918308in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{0.918666in}}%
\pgfpathlineto{\pgfqpoint{2.563140in}{0.921090in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{0.926982in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{0.928384in}}%
\pgfpathlineto{\pgfqpoint{2.569800in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{2.571280in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{0.918072in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{0.917156in}}%
\pgfpathlineto{\pgfqpoint{2.577940in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{2.579420in}{0.920330in}}%
\pgfpathlineto{\pgfqpoint{2.582380in}{0.925395in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{0.926167in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{2.586080in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{0.918867in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{0.919006in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{2.596440in}{0.925723in}}%
\pgfpathlineto{\pgfqpoint{2.597920in}{0.926021in}}%
\pgfpathlineto{\pgfqpoint{2.600140in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{2.601620in}{0.924852in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{2.605320in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{2.607540in}{0.927253in}}%
\pgfpathlineto{\pgfqpoint{2.611240in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{0.935025in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{0.935460in}}%
\pgfpathlineto{\pgfqpoint{2.614940in}{0.935354in}}%
\pgfpathlineto{\pgfqpoint{2.618640in}{0.933841in}}%
\pgfpathlineto{\pgfqpoint{2.620120in}{0.934890in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{0.943691in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{0.944633in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{2.630480in}{0.943969in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{0.943711in}}%
\pgfpathlineto{\pgfqpoint{2.635660in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{0.958079in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{0.957270in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{0.950767in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{0.953810in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{0.957280in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{2.662300in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{0.942355in}}%
\pgfpathlineto{\pgfqpoint{2.665260in}{0.940397in}}%
\pgfpathlineto{\pgfqpoint{2.666000in}{0.940051in}}%
\pgfpathlineto{\pgfqpoint{2.668220in}{0.940934in}}%
\pgfpathlineto{\pgfqpoint{2.669700in}{0.942213in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{2.683760in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{2.685240in}{0.924786in}}%
\pgfpathlineto{\pgfqpoint{2.686720in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{2.688940in}{0.922903in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{0.916013in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{0.915225in}}%
\pgfpathlineto{\pgfqpoint{2.694860in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{2.696340in}{0.916980in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{2.702260in}{0.921454in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{0.920987in}}%
\pgfpathlineto{\pgfqpoint{2.704480in}{0.918891in}}%
\pgfpathlineto{\pgfqpoint{2.708180in}{0.912166in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{0.911287in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{2.714100in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{0.920376in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{0.921168in}}%
\pgfpathlineto{\pgfqpoint{2.717800in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{2.719280in}{0.919232in}}%
\pgfpathlineto{\pgfqpoint{2.722240in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{2.724460in}{0.912033in}}%
\pgfpathlineto{\pgfqpoint{2.725940in}{0.913128in}}%
\pgfpathlineto{\pgfqpoint{2.728900in}{0.917614in}}%
\pgfpathlineto{\pgfqpoint{2.731120in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{2.737780in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{2.742220in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{0.959106in}}%
\pgfpathlineto{\pgfqpoint{2.746660in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{0.966382in}}%
\pgfpathlineto{\pgfqpoint{2.750360in}{0.968091in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{0.968984in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{0.972224in}}%
\pgfpathlineto{\pgfqpoint{2.756280in}{0.982870in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{0.977429in}}%
\pgfpathlineto{\pgfqpoint{2.761460in}{0.957804in}}%
\pgfpathlineto{\pgfqpoint{2.762940in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{2.769600in}{0.841578in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.811414in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{0.811941in}}%
\pgfpathlineto{\pgfqpoint{2.776260in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{2.779220in}{0.828443in}}%
\pgfpathlineto{\pgfqpoint{2.782920in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.788840in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{2.791800in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{2.793280in}{0.905471in}}%
\pgfpathlineto{\pgfqpoint{2.794760in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{0.904048in}}%
\pgfpathlineto{\pgfqpoint{2.797720in}{0.903954in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{2.802160in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{0.914062in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{2.808080in}{0.913148in}}%
\pgfpathlineto{\pgfqpoint{2.811780in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{2.813260in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{2.814740in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{0.911247in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{0.915869in}}%
\pgfpathlineto{\pgfqpoint{2.821400in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{2.822880in}{0.915077in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{0.911855in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{2.828800in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{2.836200in}{0.915703in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{0.915011in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{2.842860in}{0.910214in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{2.850260in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{0.918918in}}%
\pgfpathlineto{\pgfqpoint{2.852480in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{2.858400in}{0.911091in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{2.863580in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{0.917149in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{2.870240in}{0.911396in}}%
\pgfpathlineto{\pgfqpoint{2.871720in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.873200in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{0.920563in}}%
\pgfpathlineto{\pgfqpoint{2.886520in}{0.914525in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{2.889480in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{2.890960in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{0.920502in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{0.920826in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{0.920200in}}%
\pgfpathlineto{\pgfqpoint{2.901320in}{0.917081in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{2.907980in}{0.925830in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{0.927776in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{2.911680in}{0.926981in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{0.919871in}}%
\pgfpathlineto{\pgfqpoint{2.916860in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{2.918340in}{0.921818in}}%
\pgfpathlineto{\pgfqpoint{2.920560in}{0.926024in}}%
\pgfpathlineto{\pgfqpoint{2.922780in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{0.932460in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{2.927960in}{0.931279in}}%
\pgfpathlineto{\pgfqpoint{2.931660in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{2.932400in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{2.934620in}{0.931902in}}%
\pgfpathlineto{\pgfqpoint{2.936100in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{0.940916in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{0.942134in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{2.942760in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{2.946460in}{0.939979in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{2.950160in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{0.947175in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{0.948782in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{0.948104in}}%
\pgfpathlineto{\pgfqpoint{2.959040in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{0.944886in}}%
\pgfpathlineto{\pgfqpoint{2.962740in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{0.946404in}}%
\pgfpathlineto{\pgfqpoint{2.969400in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{2.971620in}{0.949595in}}%
\pgfpathlineto{\pgfqpoint{2.976060in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{2.979020in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{0.947220in}}%
\pgfpathlineto{\pgfqpoint{2.982720in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{2.983460in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{0.948146in}}%
\pgfpathlineto{\pgfqpoint{2.985680in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.939331in}}%
\pgfpathlineto{\pgfqpoint{2.990860in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{0.932166in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{2.995300in}{0.931921in}}%
\pgfpathlineto{\pgfqpoint{2.997520in}{0.932805in}}%
\pgfpathlineto{\pgfqpoint{2.998260in}{0.932861in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{3.004180in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{3.006400in}{0.921521in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{3.010100in}{0.923817in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.014540in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{3.016020in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{3.021940in}{0.918677in}}%
\pgfpathlineto{\pgfqpoint{3.023420in}{0.919838in}}%
\pgfpathlineto{\pgfqpoint{3.027120in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{3.029340in}{0.924284in}}%
\pgfpathlineto{\pgfqpoint{3.030080in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{3.031560in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{3.034520in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{3.036000in}{0.917880in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{0.917658in}}%
\pgfpathlineto{\pgfqpoint{3.038960in}{0.919386in}}%
\pgfpathlineto{\pgfqpoint{3.041180in}{0.922111in}}%
\pgfpathlineto{\pgfqpoint{3.043400in}{0.924232in}}%
\pgfpathlineto{\pgfqpoint{3.044880in}{0.924022in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{0.921084in}}%
\pgfpathlineto{\pgfqpoint{3.049320in}{0.918313in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{3.058940in}{0.922991in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{0.918487in}}%
\pgfpathlineto{\pgfqpoint{3.063380in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{3.064120in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{3.065600in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{0.919336in}}%
\pgfpathlineto{\pgfqpoint{3.070040in}{0.923498in}}%
\pgfpathlineto{\pgfqpoint{3.071520in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{0.924336in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{0.923088in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{0.917221in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{0.916951in}}%
\pgfpathlineto{\pgfqpoint{3.081140in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{3.084840in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{3.086320in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{0.919995in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{0.916007in}}%
\pgfpathlineto{\pgfqpoint{3.092240in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{3.093720in}{0.915916in}}%
\pgfpathlineto{\pgfqpoint{3.095200in}{0.917143in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.101120in}{0.921227in}}%
\pgfpathlineto{\pgfqpoint{3.103340in}{0.920034in}}%
\pgfpathlineto{\pgfqpoint{3.104820in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{3.107780in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{3.108520in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{3.111480in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{3.113700in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{3.120360in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{3.121840in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{0.915516in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{0.915917in}}%
\pgfpathlineto{\pgfqpoint{3.127760in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{0.921030in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{0.921744in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{0.921644in}}%
\pgfpathlineto{\pgfqpoint{3.132940in}{0.920356in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{3.138120in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{0.914881in}}%
\pgfpathlineto{\pgfqpoint{3.140340in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{0.924315in}}%
\pgfpathlineto{\pgfqpoint{3.147000in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{0.917151in}}%
\pgfpathlineto{\pgfqpoint{3.153660in}{0.917137in}}%
\pgfpathlineto{\pgfqpoint{3.155140in}{0.918624in}}%
\pgfpathlineto{\pgfqpoint{3.157360in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{3.158840in}{0.922363in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{0.921229in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{3.166240in}{0.916074in}}%
\pgfpathlineto{\pgfqpoint{3.167720in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{3.170680in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{0.921580in}}%
\pgfpathlineto{\pgfqpoint{3.172900in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{0.922387in}}%
\pgfpathlineto{\pgfqpoint{3.175860in}{0.921812in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{3.181040in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{3.182520in}{0.915847in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.916185in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{3.188440in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{3.189180in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{3.197320in}{0.915771in}}%
\pgfpathlineto{\pgfqpoint{3.198800in}{0.915955in}}%
\pgfpathlineto{\pgfqpoint{3.200280in}{0.917158in}}%
\pgfpathlineto{\pgfqpoint{3.203240in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{0.920859in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{3.209900in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{3.211380in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{3.212860in}{0.913950in}}%
\pgfpathlineto{\pgfqpoint{3.214340in}{0.915013in}}%
\pgfpathlineto{\pgfqpoint{3.219520in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{3.221740in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{0.921689in}}%
\pgfpathlineto{\pgfqpoint{3.223960in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{3.226180in}{0.916386in}}%
\pgfpathlineto{\pgfqpoint{3.227660in}{0.915728in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{3.235800in}{0.924329in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{0.924204in}}%
\pgfpathlineto{\pgfqpoint{3.238760in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{3.240980in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{3.241720in}{0.920879in}}%
\pgfpathlineto{\pgfqpoint{3.243940in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{3.246160in}{0.926980in}}%
\pgfpathlineto{\pgfqpoint{3.249120in}{0.932388in}}%
\pgfpathlineto{\pgfqpoint{3.250600in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{3.251340in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{3.252820in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{3.255040in}{0.931838in}}%
\pgfpathlineto{\pgfqpoint{3.256520in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.932175in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{0.933949in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{3.266140in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{0.947237in}}%
\pgfpathlineto{\pgfqpoint{3.269100in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{3.273540in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{3.278720in}{0.952014in}}%
\pgfpathlineto{\pgfqpoint{3.280200in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{3.281680in}{0.950551in}}%
\pgfpathlineto{\pgfqpoint{3.283160in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{0.937108in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{3.292040in}{0.939287in}}%
\pgfpathlineto{\pgfqpoint{3.292780in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{3.294260in}{0.938324in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{0.934778in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{0.922653in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{3.311280in}{0.917149in}}%
\pgfpathlineto{\pgfqpoint{3.314980in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{0.911539in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{0.912053in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{0.915147in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{0.915487in}}%
\pgfpathlineto{\pgfqpoint{3.323860in}{0.914934in}}%
\pgfpathlineto{\pgfqpoint{3.325340in}{0.913613in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{0.907263in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{0.908877in}}%
\pgfpathlineto{\pgfqpoint{3.337180in}{0.915056in}}%
\pgfpathlineto{\pgfqpoint{3.337920in}{0.915372in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{0.915086in}}%
\pgfpathlineto{\pgfqpoint{3.341620in}{0.913208in}}%
\pgfpathlineto{\pgfqpoint{3.345320in}{0.909252in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{0.909115in}}%
\pgfpathlineto{\pgfqpoint{3.347540in}{0.910056in}}%
\pgfpathlineto{\pgfqpoint{3.351980in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{0.915097in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{0.913301in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{3.368260in}{0.938971in}}%
\pgfpathlineto{\pgfqpoint{3.372700in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{3.377880in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{3.381580in}{0.977489in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{3.383800in}{0.979167in}}%
\pgfpathlineto{\pgfqpoint{3.384540in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.387500in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{3.394160in}{0.866458in}}%
\pgfpathlineto{\pgfqpoint{3.397120in}{0.831817in}}%
\pgfpathlineto{\pgfqpoint{3.399340in}{0.812828in}}%
\pgfpathlineto{\pgfqpoint{3.400820in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{3.402300in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{3.403040in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{3.403780in}{0.802606in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{0.808581in}}%
\pgfpathlineto{\pgfqpoint{3.408960in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{3.413400in}{0.871953in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{0.881762in}}%
\pgfpathlineto{\pgfqpoint{3.419320in}{0.895010in}}%
\pgfpathlineto{\pgfqpoint{3.421540in}{0.899537in}}%
\pgfpathlineto{\pgfqpoint{3.424500in}{0.903389in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{3.432640in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{3.435600in}{0.904210in}}%
\pgfpathlineto{\pgfqpoint{3.437820in}{0.905961in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{0.908815in}}%
\pgfpathlineto{\pgfqpoint{3.442260in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{3.445220in}{0.912441in}}%
\pgfpathlineto{\pgfqpoint{3.448920in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{3.450400in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{3.454840in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{3.457800in}{0.916603in}}%
\pgfpathlineto{\pgfqpoint{3.459280in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{0.917226in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{3.463720in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{0.912663in}}%
\pgfpathlineto{\pgfqpoint{3.466680in}{0.912498in}}%
\pgfpathlineto{\pgfqpoint{3.468160in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{3.470380in}{0.916050in}}%
\pgfpathlineto{\pgfqpoint{3.472600in}{0.918970in}}%
\pgfpathlineto{\pgfqpoint{3.474820in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{3.476300in}{0.918949in}}%
\pgfpathlineto{\pgfqpoint{3.478520in}{0.916821in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{3.481480in}{0.915625in}}%
\pgfpathlineto{\pgfqpoint{3.482220in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{3.484440in}{0.917564in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{0.919674in}}%
\pgfpathlineto{\pgfqpoint{3.488140in}{0.919983in}}%
\pgfpathlineto{\pgfqpoint{3.491840in}{0.919278in}}%
\pgfpathlineto{\pgfqpoint{3.495540in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{3.497020in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{3.501460in}{0.922247in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{3.506640in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{0.919312in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{0.919364in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{3.514780in}{0.925748in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{0.926194in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{0.922719in}}%
\pgfpathlineto{\pgfqpoint{3.525140in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{3.528840in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{3.531060in}{0.928771in}}%
\pgfpathlineto{\pgfqpoint{3.531800in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{3.535500in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{3.541420in}{0.928058in}}%
\pgfpathlineto{\pgfqpoint{3.545120in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{3.546600in}{0.933412in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{3.550300in}{0.932374in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{0.931614in}}%
\pgfpathlineto{\pgfqpoint{3.553260in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{0.932450in}}%
\pgfpathlineto{\pgfqpoint{3.556960in}{0.935398in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{0.939536in}}%
\pgfpathlineto{\pgfqpoint{3.560660in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{3.562880in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{3.565100in}{0.939712in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{0.939438in}}%
\pgfpathlineto{\pgfqpoint{3.567320in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{3.568800in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{0.947454in}}%
\pgfpathlineto{\pgfqpoint{3.573980in}{0.948935in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{0.949027in}}%
\pgfpathlineto{\pgfqpoint{3.580640in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.581380in}{0.947760in}}%
\pgfpathlineto{\pgfqpoint{3.588780in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{3.590260in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{3.591740in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{0.948559in}}%
\pgfpathlineto{\pgfqpoint{3.600620in}{0.951863in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{3.603580in}{0.950867in}}%
\pgfpathlineto{\pgfqpoint{3.605060in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{0.941352in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{3.616900in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{3.619860in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{3.624300in}{0.930741in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.929921in}}%
\pgfpathlineto{\pgfqpoint{3.628000in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{3.631700in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{3.633180in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{0.930095in}}%
\pgfpathlineto{\pgfqpoint{3.637620in}{0.928151in}}%
\pgfpathlineto{\pgfqpoint{3.639840in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{3.641320in}{0.925046in}}%
\pgfpathlineto{\pgfqpoint{3.642800in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{0.928996in}}%
\pgfpathlineto{\pgfqpoint{3.650940in}{0.927083in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{3.657600in}{0.922269in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{0.926251in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{0.921784in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{0.924405in}}%
\pgfpathlineto{\pgfqpoint{3.678320in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{0.928393in}}%
\pgfpathlineto{\pgfqpoint{3.680540in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{0.920713in}}%
\pgfpathlineto{\pgfqpoint{3.687200in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{3.692380in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{0.923937in}}%
\pgfpathlineto{\pgfqpoint{3.698300in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{3.700520in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{3.704220in}{0.921521in}}%
\pgfpathlineto{\pgfqpoint{3.706440in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{3.707920in}{0.924312in}}%
\pgfpathlineto{\pgfqpoint{3.709400in}{0.923720in}}%
\pgfpathlineto{\pgfqpoint{3.713840in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{3.714580in}{0.919037in}}%
\pgfpathlineto{\pgfqpoint{3.716060in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{3.719020in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{3.721240in}{0.922801in}}%
\pgfpathlineto{\pgfqpoint{3.723460in}{0.923941in}}%
\pgfpathlineto{\pgfqpoint{3.724200in}{0.923914in}}%
\pgfpathlineto{\pgfqpoint{3.728640in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{3.730120in}{0.919068in}}%
\pgfpathlineto{\pgfqpoint{3.730860in}{0.918824in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{3.738260in}{0.923784in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{0.923900in}}%
\pgfpathlineto{\pgfqpoint{3.740480in}{0.922923in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{0.918012in}}%
\pgfpathlineto{\pgfqpoint{3.747140in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{3.748620in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{3.753800in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.754540in}{0.924307in}}%
\pgfpathlineto{\pgfqpoint{3.756760in}{0.922922in}}%
\pgfpathlineto{\pgfqpoint{3.760460in}{0.920857in}}%
\pgfpathlineto{\pgfqpoint{3.761940in}{0.920556in}}%
\pgfpathlineto{\pgfqpoint{3.762680in}{0.920621in}}%
\pgfpathlineto{\pgfqpoint{3.767120in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{3.770080in}{0.924349in}}%
\pgfpathlineto{\pgfqpoint{3.772300in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{3.776740in}{0.921683in}}%
\pgfpathlineto{\pgfqpoint{3.778220in}{0.921988in}}%
\pgfpathlineto{\pgfqpoint{3.779700in}{0.923002in}}%
\pgfpathlineto{\pgfqpoint{3.781180in}{0.923979in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{3.787100in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{3.795980in}{0.926380in}}%
\pgfpathlineto{\pgfqpoint{3.797460in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{0.926972in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{3.806340in}{0.921160in}}%
\pgfpathlineto{\pgfqpoint{3.807820in}{0.922045in}}%
\pgfpathlineto{\pgfqpoint{3.810780in}{0.924441in}}%
\pgfpathlineto{\pgfqpoint{3.813000in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{0.924577in}}%
\pgfpathlineto{\pgfqpoint{3.818180in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{3.821880in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{3.824100in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{0.924933in}}%
\pgfpathlineto{\pgfqpoint{3.828540in}{0.924886in}}%
\pgfpathlineto{\pgfqpoint{3.830020in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{3.832980in}{0.920916in}}%
\pgfpathlineto{\pgfqpoint{3.834460in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{3.836680in}{0.922266in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{3.841120in}{0.924882in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{3.844080in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.845560in}{0.921860in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{0.919230in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{0.919230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{0.152220in}{0.636692in}}%
\pgfpathlineto{\pgfqpoint{0.155920in}{0.639442in}}%
\pgfpathlineto{\pgfqpoint{0.158140in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{0.160360in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{0.163320in}{0.635445in}}%
\pgfpathlineto{\pgfqpoint{0.164800in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{0.166280in}{0.635430in}}%
\pgfpathlineto{\pgfqpoint{0.170720in}{0.640159in}}%
\pgfpathlineto{\pgfqpoint{0.172200in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{0.173680in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{0.176640in}{0.633495in}}%
\pgfpathlineto{\pgfqpoint{0.177380in}{0.633147in}}%
\pgfpathlineto{\pgfqpoint{0.178860in}{0.633985in}}%
\pgfpathlineto{\pgfqpoint{0.181080in}{0.636812in}}%
\pgfpathlineto{\pgfqpoint{0.184040in}{0.641058in}}%
\pgfpathlineto{\pgfqpoint{0.185520in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{0.187000in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.189960in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{0.191440in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{0.192180in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{0.192920in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{0.194400in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{0.195880in}{0.639103in}}%
\pgfpathlineto{\pgfqpoint{0.198840in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{0.201060in}{0.661453in}}%
\pgfpathlineto{\pgfqpoint{0.203280in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{0.205500in}{0.670329in}}%
\pgfpathlineto{\pgfqpoint{0.206980in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{0.210680in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.213640in}{0.688236in}}%
\pgfpathlineto{\pgfqpoint{0.217340in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{0.219560in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{0.703244in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{0.695709in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{0.226220in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{0.232140in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{0.234360in}{0.532102in}}%
\pgfpathlineto{\pgfqpoint{0.236580in}{0.515049in}}%
\pgfpathlineto{\pgfqpoint{0.237320in}{0.515453in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{0.516314in}}%
\pgfpathlineto{\pgfqpoint{0.239540in}{0.522801in}}%
\pgfpathlineto{\pgfqpoint{0.243240in}{0.553510in}}%
\pgfpathlineto{\pgfqpoint{0.246200in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{0.249160in}{0.597927in}}%
\pgfpathlineto{\pgfqpoint{0.252120in}{0.606965in}}%
\pgfpathlineto{\pgfqpoint{0.255820in}{0.616126in}}%
\pgfpathlineto{\pgfqpoint{0.259520in}{0.626243in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{0.262480in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{0.263960in}{0.628580in}}%
\pgfpathlineto{\pgfqpoint{0.266920in}{0.624091in}}%
\pgfpathlineto{\pgfqpoint{0.268400in}{0.624052in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{0.625928in}}%
\pgfpathlineto{\pgfqpoint{0.273580in}{0.632695in}}%
\pgfpathlineto{\pgfqpoint{0.275060in}{0.634116in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{0.279500in}{0.631359in}}%
\pgfpathlineto{\pgfqpoint{0.281720in}{0.629146in}}%
\pgfpathlineto{\pgfqpoint{0.283200in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{0.285420in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{0.288380in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{0.289860in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{0.634020in}}%
\pgfpathlineto{\pgfqpoint{0.292820in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{0.296520in}{0.624888in}}%
\pgfpathlineto{\pgfqpoint{0.297260in}{0.624701in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{0.303920in}{0.637941in}}%
\pgfpathlineto{\pgfqpoint{0.305400in}{0.637809in}}%
\pgfpathlineto{\pgfqpoint{0.307620in}{0.633711in}}%
\pgfpathlineto{\pgfqpoint{0.311320in}{0.625594in}}%
\pgfpathlineto{\pgfqpoint{0.312060in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{0.313540in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{0.319460in}{0.634289in}}%
\pgfpathlineto{\pgfqpoint{0.320200in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{0.321680in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{0.326120in}{0.623346in}}%
\pgfpathlineto{\pgfqpoint{0.327600in}{0.623021in}}%
\pgfpathlineto{\pgfqpoint{0.329080in}{0.624134in}}%
\pgfpathlineto{\pgfqpoint{0.332780in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{0.334260in}{0.627548in}}%
\pgfpathlineto{\pgfqpoint{0.335740in}{0.625962in}}%
\pgfpathlineto{\pgfqpoint{0.339440in}{0.619724in}}%
\pgfpathlineto{\pgfqpoint{0.340920in}{0.618432in}}%
\pgfpathlineto{\pgfqpoint{0.342400in}{0.618510in}}%
\pgfpathlineto{\pgfqpoint{0.343880in}{0.619831in}}%
\pgfpathlineto{\pgfqpoint{0.347580in}{0.624747in}}%
\pgfpathlineto{\pgfqpoint{0.348320in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{0.349800in}{0.622769in}}%
\pgfpathlineto{\pgfqpoint{0.350540in}{0.621266in}}%
\pgfpathlineto{\pgfqpoint{0.354240in}{0.607878in}}%
\pgfpathlineto{\pgfqpoint{0.355720in}{0.602793in}}%
\pgfpathlineto{\pgfqpoint{0.357200in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{0.357940in}{0.600155in}}%
\pgfpathlineto{\pgfqpoint{0.359420in}{0.601553in}}%
\pgfpathlineto{\pgfqpoint{0.361640in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{0.363120in}{0.605543in}}%
\pgfpathlineto{\pgfqpoint{0.364600in}{0.604380in}}%
\pgfpathlineto{\pgfqpoint{0.368300in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{0.369040in}{0.598559in}}%
\pgfpathlineto{\pgfqpoint{0.369780in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{0.371260in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{0.372740in}{0.608793in}}%
\pgfpathlineto{\pgfqpoint{0.375700in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{0.377180in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{0.378660in}{0.635554in}}%
\pgfpathlineto{\pgfqpoint{0.379400in}{0.636174in}}%
\pgfpathlineto{\pgfqpoint{0.380880in}{0.634007in}}%
\pgfpathlineto{\pgfqpoint{0.383100in}{0.628473in}}%
\pgfpathlineto{\pgfqpoint{0.385320in}{0.622332in}}%
\pgfpathlineto{\pgfqpoint{0.386060in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{0.386800in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{0.621651in}}%
\pgfpathlineto{\pgfqpoint{0.389760in}{0.625232in}}%
\pgfpathlineto{\pgfqpoint{0.391980in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{0.393460in}{0.628990in}}%
\pgfpathlineto{\pgfqpoint{0.394940in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{0.397900in}{0.613594in}}%
\pgfpathlineto{\pgfqpoint{0.400120in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{0.401600in}{0.600242in}}%
\pgfpathlineto{\pgfqpoint{0.403080in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{0.404560in}{0.598059in}}%
\pgfpathlineto{\pgfqpoint{0.405300in}{0.596944in}}%
\pgfpathlineto{\pgfqpoint{0.406040in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{0.408260in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{0.409740in}{0.565722in}}%
\pgfpathlineto{\pgfqpoint{0.420840in}{0.396341in}}%
\pgfpathlineto{\pgfqpoint{0.432680in}{0.180035in}}%
\pgfpathlineto{\pgfqpoint{0.434900in}{0.155168in}}%
\pgfpathlineto{\pgfqpoint{0.435911in}{0.146667in}}%
\pgfpathmoveto{\pgfqpoint{0.588192in}{0.146667in}}%
\pgfpathlineto{\pgfqpoint{0.589560in}{0.150671in}}%
\pgfpathlineto{\pgfqpoint{0.590300in}{0.149985in}}%
\pgfpathlineto{\pgfqpoint{0.591257in}{0.146667in}}%
\pgfpathmoveto{\pgfqpoint{0.595614in}{0.146667in}}%
\pgfpathlineto{\pgfqpoint{0.599180in}{0.171832in}}%
\pgfpathlineto{\pgfqpoint{0.601400in}{0.190463in}}%
\pgfpathlineto{\pgfqpoint{0.603620in}{0.202644in}}%
\pgfpathlineto{\pgfqpoint{0.605100in}{0.205220in}}%
\pgfpathlineto{\pgfqpoint{0.608060in}{0.203799in}}%
\pgfpathlineto{\pgfqpoint{0.608800in}{0.204341in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{0.208099in}}%
\pgfpathlineto{\pgfqpoint{0.612500in}{0.219251in}}%
\pgfpathlineto{\pgfqpoint{0.613980in}{0.230082in}}%
\pgfpathlineto{\pgfqpoint{0.616940in}{0.252583in}}%
\pgfpathlineto{\pgfqpoint{0.618420in}{0.261113in}}%
\pgfpathlineto{\pgfqpoint{0.619900in}{0.265363in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{0.265720in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{0.264817in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.266002in}}%
\pgfpathlineto{\pgfqpoint{0.625820in}{0.269524in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{0.280037in}}%
\pgfpathlineto{\pgfqpoint{0.631000in}{0.289426in}}%
\pgfpathlineto{\pgfqpoint{0.633220in}{0.296756in}}%
\pgfpathlineto{\pgfqpoint{0.636180in}{0.304281in}}%
\pgfpathlineto{\pgfqpoint{0.637660in}{0.309658in}}%
\pgfpathlineto{\pgfqpoint{0.639140in}{0.317545in}}%
\pgfpathlineto{\pgfqpoint{0.641360in}{0.336385in}}%
\pgfpathlineto{\pgfqpoint{0.648020in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{0.437001in}}%
\pgfpathlineto{\pgfqpoint{0.657640in}{0.544995in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{0.670960in}{0.678547in}}%
\pgfpathlineto{\pgfqpoint{0.673180in}{0.686515in}}%
\pgfpathlineto{\pgfqpoint{0.675400in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{0.677620in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{0.680580in}{0.706380in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.720951in}}%
\pgfpathlineto{\pgfqpoint{0.685760in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{0.687240in}{0.732678in}}%
\pgfpathlineto{\pgfqpoint{0.687980in}{0.732892in}}%
\pgfpathlineto{\pgfqpoint{0.689460in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{0.732379in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.735070in}}%
\pgfpathlineto{\pgfqpoint{0.694640in}{0.739510in}}%
\pgfpathlineto{\pgfqpoint{0.699820in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{0.701300in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{0.706480in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{0.709440in}{0.764295in}}%
\pgfpathlineto{\pgfqpoint{0.715360in}{0.782558in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{0.782973in}}%
\pgfpathlineto{\pgfqpoint{0.717580in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{0.721280in}{0.778160in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{0.778224in}}%
\pgfpathlineto{\pgfqpoint{0.724240in}{0.782595in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{0.730160in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.735340in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{0.784310in}}%
\pgfpathlineto{\pgfqpoint{0.738300in}{0.785669in}}%
\pgfpathlineto{\pgfqpoint{0.740520in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{0.792822in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{0.794471in}}%
\pgfpathlineto{\pgfqpoint{0.744220in}{0.794095in}}%
\pgfpathlineto{\pgfqpoint{0.745700in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{0.747180in}{0.785609in}}%
\pgfpathlineto{\pgfqpoint{0.750880in}{0.770467in}}%
\pgfpathlineto{\pgfqpoint{0.752360in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{0.769159in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{0.772577in}}%
\pgfpathlineto{\pgfqpoint{0.759020in}{0.770885in}}%
\pgfpathlineto{\pgfqpoint{0.761240in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{0.766420in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{0.767160in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{0.768640in}{0.749326in}}%
\pgfpathlineto{\pgfqpoint{0.770860in}{0.750125in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{0.773080in}{0.749570in}}%
\pgfpathlineto{\pgfqpoint{0.774560in}{0.747105in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{0.780480in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{0.781220in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{0.782700in}{0.728989in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{0.730767in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{0.731849in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{0.731110in}}%
\pgfpathlineto{\pgfqpoint{0.790840in}{0.728975in}}%
\pgfpathlineto{\pgfqpoint{0.796020in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{0.797500in}{0.715565in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{0.718787in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{0.802680in}{0.720565in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{0.720035in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{0.717397in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{0.707285in}}%
\pgfpathlineto{\pgfqpoint{0.810080in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{0.810820in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{0.811560in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{0.813040in}{0.706872in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{0.710966in}}%
\pgfpathlineto{\pgfqpoint{0.818960in}{0.708739in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{0.702992in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{0.703398in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{0.708543in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{0.830800in}{0.723778in}}%
\pgfpathlineto{\pgfqpoint{0.833020in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{0.834500in}{0.736517in}}%
\pgfpathlineto{\pgfqpoint{0.835980in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{0.838200in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{0.839680in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{0.735586in}}%
\pgfpathlineto{\pgfqpoint{0.841900in}{0.738483in}}%
\pgfpathlineto{\pgfqpoint{0.843380in}{0.742968in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{0.750274in}}%
\pgfpathlineto{\pgfqpoint{0.846340in}{0.751115in}}%
\pgfpathlineto{\pgfqpoint{0.847080in}{0.751145in}}%
\pgfpathlineto{\pgfqpoint{0.848560in}{0.741824in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{0.726432in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{0.671431in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{0.860400in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{0.862620in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{0.864100in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{0.554064in}}%
\pgfpathlineto{\pgfqpoint{0.866320in}{0.555990in}}%
\pgfpathlineto{\pgfqpoint{0.868540in}{0.565851in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{0.581655in}}%
\pgfpathlineto{\pgfqpoint{0.876680in}{0.625980in}}%
\pgfpathlineto{\pgfqpoint{0.878160in}{0.633198in}}%
\pgfpathlineto{\pgfqpoint{0.879640in}{0.637179in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{0.639129in}}%
\pgfpathlineto{\pgfqpoint{0.882600in}{0.639328in}}%
\pgfpathlineto{\pgfqpoint{0.884820in}{0.639232in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{0.639425in}}%
\pgfpathlineto{\pgfqpoint{0.887040in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{0.890740in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{0.893700in}{0.645065in}}%
\pgfpathlineto{\pgfqpoint{0.895920in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{0.898880in}{0.638499in}}%
\pgfpathlineto{\pgfqpoint{0.900360in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{0.638241in}}%
\pgfpathlineto{\pgfqpoint{0.906280in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{0.907760in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{0.641921in}}%
\pgfpathlineto{\pgfqpoint{0.910720in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{0.912200in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{0.913680in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{0.915900in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.917380in}{0.629867in}}%
\pgfpathlineto{\pgfqpoint{0.920340in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{0.921820in}{0.634230in}}%
\pgfpathlineto{\pgfqpoint{0.922560in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{0.924040in}{0.633165in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{0.622073in}}%
\pgfpathlineto{\pgfqpoint{0.932180in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{0.625324in}}%
\pgfpathlineto{\pgfqpoint{0.937360in}{0.625265in}}%
\pgfpathlineto{\pgfqpoint{0.938840in}{0.623734in}}%
\pgfpathlineto{\pgfqpoint{0.941060in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{0.615975in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{0.946240in}{0.612717in}}%
\pgfpathlineto{\pgfqpoint{0.947720in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{0.949200in}{0.614346in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{0.614652in}}%
\pgfpathlineto{\pgfqpoint{0.951420in}{0.614661in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{0.613379in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{0.958820in}{0.599638in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{0.961040in}{0.596194in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.597607in}}%
\pgfpathlineto{\pgfqpoint{0.967700in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{0.969180in}{0.601097in}}%
\pgfpathlineto{\pgfqpoint{0.970660in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{0.975840in}{0.591994in}}%
\pgfpathlineto{\pgfqpoint{0.977320in}{0.591509in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{0.981760in}{0.595865in}}%
\pgfpathlineto{\pgfqpoint{0.983240in}{0.596155in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{0.593974in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{0.989900in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{0.992860in}{0.586641in}}%
\pgfpathlineto{\pgfqpoint{0.997300in}{0.593543in}}%
\pgfpathlineto{\pgfqpoint{0.998780in}{0.593945in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{0.593870in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{0.592154in}}%
\pgfpathlineto{\pgfqpoint{1.003960in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{1.005440in}{0.583781in}}%
\pgfpathlineto{\pgfqpoint{1.006180in}{0.583494in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{0.584247in}}%
\pgfpathlineto{\pgfqpoint{1.012100in}{0.590556in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.591058in}}%
\pgfpathlineto{\pgfqpoint{1.015060in}{0.589618in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.019500in}{0.582435in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{0.581754in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{0.582452in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{0.584807in}}%
\pgfpathlineto{\pgfqpoint{1.026160in}{0.590822in}}%
\pgfpathlineto{\pgfqpoint{1.026900in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{1.031340in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{1.035040in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{1.036520in}{0.585996in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{1.040960in}{0.592757in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{0.593759in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{0.593907in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{0.593558in}}%
\pgfpathlineto{\pgfqpoint{1.049840in}{0.589378in}}%
\pgfpathlineto{\pgfqpoint{1.050580in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{1.052060in}{0.589399in}}%
\pgfpathlineto{\pgfqpoint{1.057240in}{0.593984in}}%
\pgfpathlineto{\pgfqpoint{1.058720in}{0.593517in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{1.064640in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{0.582264in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{0.582126in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.584280in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.584415in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{0.583655in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{1.075740in}{0.579191in}}%
\pgfpathlineto{\pgfqpoint{1.078700in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{0.562935in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{0.562031in}}%
\pgfpathlineto{\pgfqpoint{1.083140in}{0.561773in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.563202in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.566865in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.565949in}}%
\pgfpathlineto{\pgfqpoint{1.090540in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{0.549139in}}%
\pgfpathlineto{\pgfqpoint{1.098680in}{0.549460in}}%
\pgfpathlineto{\pgfqpoint{1.100160in}{0.550680in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{0.553034in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{0.553162in}}%
\pgfpathlineto{\pgfqpoint{1.105340in}{0.551714in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.547586in}}%
\pgfpathlineto{\pgfqpoint{1.110520in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{0.541097in}}%
\pgfpathlineto{\pgfqpoint{1.112740in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{1.114220in}{0.542401in}}%
\pgfpathlineto{\pgfqpoint{1.115700in}{0.543587in}}%
\pgfpathlineto{\pgfqpoint{1.117180in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{0.544213in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.542912in}}%
\pgfpathlineto{\pgfqpoint{1.121620in}{0.541187in}}%
\pgfpathlineto{\pgfqpoint{1.125320in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.534352in}}%
\pgfpathlineto{\pgfqpoint{1.128280in}{0.535889in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{0.538934in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{0.531656in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{0.529728in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{0.529285in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{0.529617in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{0.530883in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{0.534936in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{0.534291in}}%
\pgfpathlineto{\pgfqpoint{1.151220in}{0.529801in}}%
\pgfpathlineto{\pgfqpoint{1.153440in}{0.525596in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{0.523729in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{0.524099in}}%
\pgfpathlineto{\pgfqpoint{1.161580in}{0.528310in}}%
\pgfpathlineto{\pgfqpoint{1.163060in}{0.528464in}}%
\pgfpathlineto{\pgfqpoint{1.165280in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{0.524361in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{0.521223in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{0.520447in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{1.171940in}{0.521836in}}%
\pgfpathlineto{\pgfqpoint{1.175640in}{0.527473in}}%
\pgfpathlineto{\pgfqpoint{1.177120in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{1.179340in}{0.523896in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{0.514548in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{0.514556in}}%
\pgfpathlineto{\pgfqpoint{1.187480in}{0.517076in}}%
\pgfpathlineto{\pgfqpoint{1.191180in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{1.192660in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.521384in}}%
\pgfpathlineto{\pgfqpoint{1.194880in}{0.519298in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{0.512989in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{0.511389in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{1.201540in}{0.512462in}}%
\pgfpathlineto{\pgfqpoint{1.205240in}{0.516541in}}%
\pgfpathlineto{\pgfqpoint{1.206720in}{0.516988in}}%
\pgfpathlineto{\pgfqpoint{1.208200in}{0.516514in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.514831in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{0.506307in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{0.508302in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{0.516038in}}%
\pgfpathlineto{\pgfqpoint{1.220780in}{0.516758in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{1.224480in}{0.509191in}}%
\pgfpathlineto{\pgfqpoint{1.225960in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{1.227440in}{0.503913in}}%
\pgfpathlineto{\pgfqpoint{1.228180in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{1.228920in}{0.504461in}}%
\pgfpathlineto{\pgfqpoint{1.230400in}{0.506759in}}%
\pgfpathlineto{\pgfqpoint{1.232620in}{0.511807in}}%
\pgfpathlineto{\pgfqpoint{1.234100in}{0.514012in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{0.514588in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.514276in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{1.238540in}{0.508629in}}%
\pgfpathlineto{\pgfqpoint{1.241500in}{0.501747in}}%
\pgfpathlineto{\pgfqpoint{1.242980in}{0.501332in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{0.502755in}}%
\pgfpathlineto{\pgfqpoint{1.248900in}{0.509837in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{0.510308in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{0.509369in}}%
\pgfpathlineto{\pgfqpoint{1.257040in}{0.502053in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{1.259260in}{0.502190in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{0.507429in}}%
\pgfpathlineto{\pgfqpoint{1.264440in}{0.507634in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{0.507400in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{0.504651in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{0.496810in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{0.497500in}}%
\pgfpathlineto{\pgfqpoint{1.274800in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{0.506326in}}%
\pgfpathlineto{\pgfqpoint{1.278500in}{0.507448in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{0.503436in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{0.495668in}}%
\pgfpathlineto{\pgfqpoint{1.286640in}{0.495149in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{0.495924in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.498876in}}%
\pgfpathlineto{\pgfqpoint{1.291820in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{0.501378in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{0.499659in}}%
\pgfpathlineto{\pgfqpoint{1.299220in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{0.492448in}}%
\pgfpathlineto{\pgfqpoint{1.302180in}{0.493201in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{0.500087in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{0.500876in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{1.311800in}{0.496772in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{0.489848in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{0.490148in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{0.494629in}}%
\pgfpathlineto{\pgfqpoint{1.323640in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{0.500447in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{0.490237in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{0.489638in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{0.490930in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{0.502264in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{0.506226in}}%
\pgfpathlineto{\pgfqpoint{1.342140in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{0.504313in}}%
\pgfpathlineto{\pgfqpoint{1.345840in}{0.503031in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{0.503202in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{0.506446in}}%
\pgfpathlineto{\pgfqpoint{1.353980in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{0.511847in}}%
\pgfpathlineto{\pgfqpoint{1.356940in}{0.510329in}}%
\pgfpathlineto{\pgfqpoint{1.359160in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{0.506552in}}%
\pgfpathlineto{\pgfqpoint{1.361380in}{0.506686in}}%
\pgfpathlineto{\pgfqpoint{1.362860in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{0.517216in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{0.519311in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{0.515563in}}%
\pgfpathlineto{\pgfqpoint{1.376920in}{0.511521in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{0.511039in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{0.511313in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{0.513831in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.516454in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.516931in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{0.516820in}}%
\pgfpathlineto{\pgfqpoint{1.388760in}{0.511212in}}%
\pgfpathlineto{\pgfqpoint{1.391720in}{0.503868in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.501548in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{0.501081in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{0.502436in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{0.505820in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{0.504465in}}%
\pgfpathlineto{\pgfqpoint{1.403560in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.407260in}{0.490841in}}%
\pgfpathlineto{\pgfqpoint{1.408740in}{0.488692in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{0.488297in}}%
\pgfpathlineto{\pgfqpoint{1.410960in}{0.489208in}}%
\pgfpathlineto{\pgfqpoint{1.413920in}{0.492064in}}%
\pgfpathlineto{\pgfqpoint{1.414660in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{0.491076in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{1.421320in}{0.483003in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{0.482712in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{0.483909in}}%
\pgfpathlineto{\pgfqpoint{1.427240in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{0.489492in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{0.489390in}}%
\pgfpathlineto{\pgfqpoint{1.431680in}{0.488042in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{0.487048in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{0.479685in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{0.481124in}}%
\pgfpathlineto{\pgfqpoint{1.439820in}{0.483737in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.488234in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{0.490006in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{0.489788in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.488123in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{0.480743in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{0.480424in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{0.481180in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{0.487683in}}%
\pgfpathlineto{\pgfqpoint{1.462020in}{0.489779in}}%
\pgfpathlineto{\pgfqpoint{1.463500in}{0.490997in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.466460in}{0.497280in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{1.471640in}{0.517389in}}%
\pgfpathlineto{\pgfqpoint{1.473860in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{0.528977in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{0.528827in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{0.528949in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{0.531297in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.535683in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{0.546907in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{0.553943in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{0.556065in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.556549in}}%
\pgfpathlineto{\pgfqpoint{1.487920in}{0.555385in}}%
\pgfpathlineto{\pgfqpoint{1.489400in}{0.548094in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.542866in}}%
\pgfpathlineto{\pgfqpoint{1.493100in}{0.501291in}}%
\pgfpathlineto{\pgfqpoint{1.495320in}{0.462656in}}%
\pgfpathlineto{\pgfqpoint{1.497540in}{0.426575in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{0.392117in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{0.381971in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.375179in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{0.373702in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{0.375287in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{0.385598in}}%
\pgfpathlineto{\pgfqpoint{1.510120in}{0.400333in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{0.423565in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{1.519000in}{0.464355in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{0.469156in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{0.469911in}}%
\pgfpathlineto{\pgfqpoint{1.523440in}{0.469557in}}%
\pgfpathlineto{\pgfqpoint{1.524920in}{0.470210in}}%
\pgfpathlineto{\pgfqpoint{1.527140in}{0.474576in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{0.484554in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{0.484882in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{0.481529in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{0.475299in}}%
\pgfpathlineto{\pgfqpoint{1.541940in}{0.478655in}}%
\pgfpathlineto{\pgfqpoint{1.544160in}{0.483266in}}%
\pgfpathlineto{\pgfqpoint{1.545640in}{0.486169in}}%
\pgfpathlineto{\pgfqpoint{1.546380in}{0.487070in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{0.487196in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{0.486238in}}%
\pgfpathlineto{\pgfqpoint{1.550820in}{0.483949in}}%
\pgfpathlineto{\pgfqpoint{1.553040in}{0.481256in}}%
\pgfpathlineto{\pgfqpoint{1.553780in}{0.480788in}}%
\pgfpathlineto{\pgfqpoint{1.555260in}{0.481166in}}%
\pgfpathlineto{\pgfqpoint{1.556740in}{0.482964in}}%
\pgfpathlineto{\pgfqpoint{1.558960in}{0.487205in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{0.493115in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{0.494156in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{0.493804in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{0.492941in}}%
\pgfpathlineto{\pgfqpoint{1.569320in}{0.484591in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{0.484240in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{0.485739in}}%
\pgfpathlineto{\pgfqpoint{1.575240in}{0.491140in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{1.579680in}{0.489689in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{0.485553in}}%
\pgfpathlineto{\pgfqpoint{1.583380in}{0.485013in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{0.484940in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{0.486837in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{0.491990in}}%
\pgfpathlineto{\pgfqpoint{1.594480in}{0.489881in}}%
\pgfpathlineto{\pgfqpoint{1.597440in}{0.486331in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{0.486172in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{1.604100in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{1.605580in}{0.496318in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{1.608540in}{0.495058in}}%
\pgfpathlineto{\pgfqpoint{1.613720in}{0.483930in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{0.483712in}}%
\pgfpathlineto{\pgfqpoint{1.615200in}{0.484018in}}%
\pgfpathlineto{\pgfqpoint{1.616680in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{1.618900in}{0.491835in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{1.621860in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{0.498793in}}%
\pgfpathlineto{\pgfqpoint{1.623340in}{0.498793in}}%
\pgfpathlineto{\pgfqpoint{1.624820in}{0.497417in}}%
\pgfpathlineto{\pgfqpoint{1.627040in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{1.630000in}{0.485134in}}%
\pgfpathlineto{\pgfqpoint{1.630740in}{0.484951in}}%
\pgfpathlineto{\pgfqpoint{1.632220in}{0.488569in}}%
\pgfpathlineto{\pgfqpoint{1.633700in}{0.493890in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{0.502979in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{0.496512in}}%
\pgfpathlineto{\pgfqpoint{1.644060in}{0.495575in}}%
\pgfpathlineto{\pgfqpoint{1.645540in}{0.497274in}}%
\pgfpathlineto{\pgfqpoint{1.648500in}{0.503123in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{1.651460in}{0.508125in}}%
\pgfpathlineto{\pgfqpoint{1.652940in}{0.507901in}}%
\pgfpathlineto{\pgfqpoint{1.654420in}{0.506700in}}%
\pgfpathlineto{\pgfqpoint{1.656640in}{0.504329in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.504615in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{0.507083in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.515029in}}%
\pgfpathlineto{\pgfqpoint{1.668480in}{0.514904in}}%
\pgfpathlineto{\pgfqpoint{1.672920in}{0.513880in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{0.515296in}}%
\pgfpathlineto{\pgfqpoint{1.675880in}{0.517625in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.529290in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{1.682540in}{0.529465in}}%
\pgfpathlineto{\pgfqpoint{1.684020in}{0.527367in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.522943in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{0.524263in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{0.530103in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{0.530031in}}%
\pgfpathlineto{\pgfqpoint{1.698820in}{0.528768in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{0.526774in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{0.526707in}}%
\pgfpathlineto{\pgfqpoint{1.703260in}{0.526974in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{0.530280in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{1.711400in}{0.524874in}}%
\pgfpathlineto{\pgfqpoint{1.715100in}{0.517030in}}%
\pgfpathlineto{\pgfqpoint{1.715840in}{0.516824in}}%
\pgfpathlineto{\pgfqpoint{1.717320in}{0.518733in}}%
\pgfpathlineto{\pgfqpoint{1.719540in}{0.522534in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{1.721020in}{0.522121in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{1.726940in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.494445in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{0.502027in}}%
\pgfpathlineto{\pgfqpoint{1.733600in}{0.513265in}}%
\pgfpathlineto{\pgfqpoint{1.735080in}{0.515484in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{0.511554in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{0.502167in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{0.491960in}}%
\pgfpathlineto{\pgfqpoint{1.742480in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{1.743220in}{0.492899in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{0.503333in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{1.751360in}{0.504181in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{0.499064in}}%
\pgfpathlineto{\pgfqpoint{1.755800in}{0.492921in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{0.492483in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{0.492638in}}%
\pgfpathlineto{\pgfqpoint{1.758760in}{0.495462in}}%
\pgfpathlineto{\pgfqpoint{1.763200in}{0.508111in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{1.765420in}{0.506973in}}%
\pgfpathlineto{\pgfqpoint{1.767640in}{0.498551in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{0.490379in}}%
\pgfpathlineto{\pgfqpoint{1.770600in}{0.488695in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{0.488757in}}%
\pgfpathlineto{\pgfqpoint{1.773560in}{0.491988in}}%
\pgfpathlineto{\pgfqpoint{1.775780in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{0.503382in}}%
\pgfpathlineto{\pgfqpoint{1.780220in}{0.501332in}}%
\pgfpathlineto{\pgfqpoint{1.783180in}{0.493420in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{0.488310in}}%
\pgfpathlineto{\pgfqpoint{1.786140in}{0.486366in}}%
\pgfpathlineto{\pgfqpoint{1.786880in}{0.486172in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{0.486751in}}%
\pgfpathlineto{\pgfqpoint{1.789100in}{0.489841in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{0.499504in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{0.500393in}}%
\pgfpathlineto{\pgfqpoint{1.795760in}{0.497933in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{0.485380in}}%
\pgfpathlineto{\pgfqpoint{1.802420in}{0.486191in}}%
\pgfpathlineto{\pgfqpoint{1.806120in}{0.495356in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{0.501070in}}%
\pgfpathlineto{\pgfqpoint{1.810560in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{0.489922in}}%
\pgfpathlineto{\pgfqpoint{1.817220in}{0.489336in}}%
\pgfpathlineto{\pgfqpoint{1.818700in}{0.490252in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{0.494851in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{0.499303in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{0.500451in}}%
\pgfpathlineto{\pgfqpoint{1.826100in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.827580in}{0.498771in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{0.491460in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{0.490607in}}%
\pgfpathlineto{\pgfqpoint{1.836460in}{0.490732in}}%
\pgfpathlineto{\pgfqpoint{1.837940in}{0.492189in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.502150in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{0.503437in}}%
\pgfpathlineto{\pgfqpoint{1.845340in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{0.501686in}}%
\pgfpathlineto{\pgfqpoint{1.849780in}{0.496509in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{0.495241in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{0.494990in}}%
\pgfpathlineto{\pgfqpoint{1.853480in}{0.496126in}}%
\pgfpathlineto{\pgfqpoint{1.859400in}{0.505114in}}%
\pgfpathlineto{\pgfqpoint{1.860140in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{1.861620in}{0.504445in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{0.499636in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{0.497087in}}%
\pgfpathlineto{\pgfqpoint{1.866800in}{0.496522in}}%
\pgfpathlineto{\pgfqpoint{1.868280in}{0.497182in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{0.501271in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{0.507425in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{0.507663in}}%
\pgfpathlineto{\pgfqpoint{1.876420in}{0.505657in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{0.498585in}}%
\pgfpathlineto{\pgfqpoint{1.882340in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{1.883820in}{0.501111in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{1.890480in}{0.510515in}}%
\pgfpathlineto{\pgfqpoint{1.892700in}{0.507490in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{0.502262in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{0.501812in}}%
\pgfpathlineto{\pgfqpoint{1.898620in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.903060in}{0.511377in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{0.511824in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{1.905280in}{0.511109in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{0.500174in}}%
\pgfpathlineto{\pgfqpoint{1.911940in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{1.912680in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{0.503378in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{0.512301in}}%
\pgfpathlineto{\pgfqpoint{1.920080in}{0.511439in}}%
\pgfpathlineto{\pgfqpoint{1.920820in}{0.510682in}}%
\pgfpathlineto{\pgfqpoint{1.925260in}{0.503010in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{0.502237in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{0.502691in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{0.509468in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{0.510363in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{0.510495in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{0.509425in}}%
\pgfpathlineto{\pgfqpoint{1.937100in}{0.506555in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{0.502705in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{0.502335in}}%
\pgfpathlineto{\pgfqpoint{1.942280in}{0.502691in}}%
\pgfpathlineto{\pgfqpoint{1.943760in}{0.504592in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{0.509798in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{0.510739in}}%
\pgfpathlineto{\pgfqpoint{1.949680in}{0.509835in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{0.505852in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{0.499819in}}%
\pgfpathlineto{\pgfqpoint{1.957820in}{0.501386in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.507180in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{0.509680in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{0.510087in}}%
\pgfpathlineto{\pgfqpoint{1.964480in}{0.509172in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.501239in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{0.501271in}}%
\pgfpathlineto{\pgfqpoint{1.971140in}{0.501928in}}%
\pgfpathlineto{\pgfqpoint{1.972620in}{0.504705in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{0.515921in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{0.517372in}}%
\pgfpathlineto{\pgfqpoint{1.979280in}{0.517047in}}%
\pgfpathlineto{\pgfqpoint{1.980020in}{0.516315in}}%
\pgfpathlineto{\pgfqpoint{1.984460in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{0.508971in}}%
\pgfpathlineto{\pgfqpoint{1.986680in}{0.511178in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{0.523222in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{0.523849in}}%
\pgfpathlineto{\pgfqpoint{1.994820in}{0.522911in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{0.517927in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{0.517012in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{0.516693in}}%
\pgfpathlineto{\pgfqpoint{2.000740in}{0.517995in}}%
\pgfpathlineto{\pgfqpoint{2.002220in}{0.520637in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.528493in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{0.528694in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{0.526884in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{0.523896in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{0.518247in}}%
\pgfpathlineto{\pgfqpoint{2.014060in}{0.517191in}}%
\pgfpathlineto{\pgfqpoint{2.017020in}{0.523298in}}%
\pgfpathlineto{\pgfqpoint{2.019980in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{0.530271in}}%
\pgfpathlineto{\pgfqpoint{2.021460in}{0.529679in}}%
\pgfpathlineto{\pgfqpoint{2.022940in}{0.527103in}}%
\pgfpathlineto{\pgfqpoint{2.023680in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{2.028120in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{2.028860in}{0.511584in}}%
\pgfpathlineto{\pgfqpoint{2.029600in}{0.511476in}}%
\pgfpathlineto{\pgfqpoint{2.031080in}{0.513150in}}%
\pgfpathlineto{\pgfqpoint{2.034780in}{0.519322in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{0.519588in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{0.519445in}}%
\pgfpathlineto{\pgfqpoint{2.038480in}{0.515286in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{0.503913in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.503511in}}%
\pgfpathlineto{\pgfqpoint{2.047360in}{0.506386in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{0.508653in}}%
\pgfpathlineto{\pgfqpoint{2.051060in}{0.508327in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{0.506800in}}%
\pgfpathlineto{\pgfqpoint{2.054020in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{2.056240in}{0.498783in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{0.497611in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{0.497179in}}%
\pgfpathlineto{\pgfqpoint{2.058460in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{0.499817in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{2.064380in}{0.510622in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{0.511821in}}%
\pgfpathlineto{\pgfqpoint{2.065860in}{0.511850in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{2.068820in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{0.501379in}}%
\pgfpathlineto{\pgfqpoint{2.073260in}{0.499808in}}%
\pgfpathlineto{\pgfqpoint{2.074740in}{0.501119in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.505349in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.509438in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{0.508634in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.504574in}}%
\pgfpathlineto{\pgfqpoint{2.087320in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{0.496206in}}%
\pgfpathlineto{\pgfqpoint{2.088800in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{0.497339in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{0.509930in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{2.096940in}{0.510720in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{0.507667in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{0.509466in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{0.513678in}}%
\pgfpathlineto{\pgfqpoint{2.106560in}{0.527614in}}%
\pgfpathlineto{\pgfqpoint{2.108040in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{2.111000in}{0.546774in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{0.548206in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{0.547944in}}%
\pgfpathlineto{\pgfqpoint{2.114700in}{0.546659in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{0.546339in}}%
\pgfpathlineto{\pgfqpoint{2.116180in}{0.546646in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{0.551599in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{0.576846in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{0.577056in}}%
\pgfpathlineto{\pgfqpoint{2.125800in}{0.567100in}}%
\pgfpathlineto{\pgfqpoint{2.127280in}{0.552289in}}%
\pgfpathlineto{\pgfqpoint{2.129500in}{0.520398in}}%
\pgfpathlineto{\pgfqpoint{2.133200in}{0.463706in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{0.435877in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{0.418695in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{0.409434in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{0.406819in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{0.405845in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{0.408038in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.412331in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{0.422848in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{0.438964in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{0.481459in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{0.486084in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{0.487937in}}%
\pgfpathlineto{\pgfqpoint{2.162800in}{0.489030in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{0.492769in}}%
\pgfpathlineto{\pgfqpoint{2.168720in}{0.499917in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{0.501321in}}%
\pgfpathlineto{\pgfqpoint{2.170940in}{0.501545in}}%
\pgfpathlineto{\pgfqpoint{2.172420in}{0.500292in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{0.496423in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{0.499928in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{0.504705in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{0.505819in}}%
\pgfpathlineto{\pgfqpoint{2.185740in}{0.506224in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.504597in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{2.190920in}{0.497247in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{0.495719in}}%
\pgfpathlineto{\pgfqpoint{2.193140in}{0.496020in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{0.500790in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{0.505460in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{2.201280in}{0.507518in}}%
\pgfpathlineto{\pgfqpoint{2.202760in}{0.505488in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{2.206460in}{0.497522in}}%
\pgfpathlineto{\pgfqpoint{2.207940in}{0.496602in}}%
\pgfpathlineto{\pgfqpoint{2.210160in}{0.501010in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{0.507104in}}%
\pgfpathlineto{\pgfqpoint{2.213860in}{0.507543in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{0.507537in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{0.505383in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{0.500922in}}%
\pgfpathlineto{\pgfqpoint{2.219780in}{0.498087in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{0.497235in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{0.496992in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{0.497567in}}%
\pgfpathlineto{\pgfqpoint{2.224960in}{0.503985in}}%
\pgfpathlineto{\pgfqpoint{2.227920in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{0.512430in}}%
\pgfpathlineto{\pgfqpoint{2.229400in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{2.230140in}{0.511392in}}%
\pgfpathlineto{\pgfqpoint{2.233100in}{0.504491in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{0.498797in}}%
\pgfpathlineto{\pgfqpoint{2.236800in}{0.498072in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.500263in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{0.507982in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{0.513627in}}%
\pgfpathlineto{\pgfqpoint{2.244940in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{2.247160in}{0.509999in}}%
\pgfpathlineto{\pgfqpoint{2.250860in}{0.502655in}}%
\pgfpathlineto{\pgfqpoint{2.251600in}{0.502421in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{0.503111in}}%
\pgfpathlineto{\pgfqpoint{2.253820in}{0.506118in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{0.515145in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{2.259740in}{0.516243in}}%
\pgfpathlineto{\pgfqpoint{2.260480in}{0.515523in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.511087in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{0.505408in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{0.505104in}}%
\pgfpathlineto{\pgfqpoint{2.268620in}{0.507453in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{0.519697in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{0.519665in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{0.513932in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{0.510838in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{0.509885in}}%
\pgfpathlineto{\pgfqpoint{2.281200in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{0.509795in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{0.523796in}}%
\pgfpathlineto{\pgfqpoint{2.290080in}{0.523564in}}%
\pgfpathlineto{\pgfqpoint{2.291560in}{0.521226in}}%
\pgfpathlineto{\pgfqpoint{2.295260in}{0.513679in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{0.513604in}}%
\pgfpathlineto{\pgfqpoint{2.297480in}{0.516338in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{0.532109in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{0.533155in}}%
\pgfpathlineto{\pgfqpoint{2.305620in}{0.532493in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{2.309320in}{0.526186in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{0.524972in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{0.526262in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{0.531474in}}%
\pgfpathlineto{\pgfqpoint{2.318200in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.541934in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.320420in}{0.541591in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{0.538247in}}%
\pgfpathlineto{\pgfqpoint{2.324860in}{0.535058in}}%
\pgfpathlineto{\pgfqpoint{2.326340in}{0.535240in}}%
\pgfpathlineto{\pgfqpoint{2.327820in}{0.536840in}}%
\pgfpathlineto{\pgfqpoint{2.330780in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{2.332260in}{0.545528in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{2.334480in}{0.545343in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{2.339660in}{0.536321in}}%
\pgfpathlineto{\pgfqpoint{2.341140in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{2.343360in}{0.539910in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{0.543018in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{0.543398in}}%
\pgfpathlineto{\pgfqpoint{2.347060in}{0.543221in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{0.541030in}}%
\pgfpathlineto{\pgfqpoint{2.350020in}{0.537144in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{2.353720in}{0.525743in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{0.524240in}}%
\pgfpathlineto{\pgfqpoint{2.356680in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{2.359640in}{0.528313in}}%
\pgfpathlineto{\pgfqpoint{2.360380in}{0.529157in}}%
\pgfpathlineto{\pgfqpoint{2.361860in}{0.528723in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{0.525069in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{0.520892in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{0.510832in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{0.511930in}}%
\pgfpathlineto{\pgfqpoint{2.374440in}{0.518198in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{2.376660in}{0.521227in}}%
\pgfpathlineto{\pgfqpoint{2.377400in}{0.520880in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{2.380360in}{0.514213in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{0.505734in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{0.504698in}}%
\pgfpathlineto{\pgfqpoint{2.384800in}{0.504791in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{2.387020in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{2.389980in}{0.514659in}}%
\pgfpathlineto{\pgfqpoint{2.391460in}{0.516773in}}%
\pgfpathlineto{\pgfqpoint{2.392200in}{0.517466in}}%
\pgfpathlineto{\pgfqpoint{2.393680in}{0.516183in}}%
\pgfpathlineto{\pgfqpoint{2.395160in}{0.513516in}}%
\pgfpathlineto{\pgfqpoint{2.398860in}{0.504435in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{0.503433in}}%
\pgfpathlineto{\pgfqpoint{2.402560in}{0.506416in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{0.514679in}}%
\pgfpathlineto{\pgfqpoint{2.407740in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{2.408480in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{0.506955in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.502180in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{0.501390in}}%
\pgfpathlineto{\pgfqpoint{2.415140in}{0.501570in}}%
\pgfpathlineto{\pgfqpoint{2.416620in}{0.503652in}}%
\pgfpathlineto{\pgfqpoint{2.421060in}{0.514126in}}%
\pgfpathlineto{\pgfqpoint{2.422540in}{0.513511in}}%
\pgfpathlineto{\pgfqpoint{2.424760in}{0.508689in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{0.500704in}}%
\pgfpathlineto{\pgfqpoint{2.429200in}{0.500332in}}%
\pgfpathlineto{\pgfqpoint{2.430680in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{0.509780in}}%
\pgfpathlineto{\pgfqpoint{2.435860in}{0.511686in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{0.511451in}}%
\pgfpathlineto{\pgfqpoint{2.438080in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{2.444000in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.501626in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{0.512481in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.511794in}}%
\pgfpathlineto{\pgfqpoint{2.454360in}{0.504575in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.499389in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{0.498624in}}%
\pgfpathlineto{\pgfqpoint{2.460280in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.465460in}{0.512342in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{0.509435in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{0.498742in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{0.498352in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{2.475080in}{0.501394in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{2.483960in}{0.507949in}}%
\pgfpathlineto{\pgfqpoint{2.486920in}{0.502088in}}%
\pgfpathlineto{\pgfqpoint{2.488400in}{0.501832in}}%
\pgfpathlineto{\pgfqpoint{2.489880in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.513442in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{0.512556in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{0.501283in}}%
\pgfpathlineto{\pgfqpoint{2.502460in}{0.501082in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{0.501869in}}%
\pgfpathlineto{\pgfqpoint{2.505420in}{0.506519in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{0.517435in}}%
\pgfpathlineto{\pgfqpoint{2.512080in}{0.515673in}}%
\pgfpathlineto{\pgfqpoint{2.513560in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{2.517260in}{0.503479in}}%
\pgfpathlineto{\pgfqpoint{2.518740in}{0.505100in}}%
\pgfpathlineto{\pgfqpoint{2.520220in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{2.523180in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{0.517709in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{0.518149in}}%
\pgfpathlineto{\pgfqpoint{2.527620in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{2.531320in}{0.503342in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{0.502502in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{0.502838in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{0.505126in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.508585in}}%
\pgfpathlineto{\pgfqpoint{2.538720in}{0.516711in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{0.517796in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{0.516871in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{2.545380in}{0.504230in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{0.502479in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{0.501943in}}%
\pgfpathlineto{\pgfqpoint{2.549820in}{0.506521in}}%
\pgfpathlineto{\pgfqpoint{2.554260in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{2.555740in}{0.516550in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{0.501970in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{0.500490in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{0.500334in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{0.500920in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{0.506648in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.569060in}{0.516850in}}%
\pgfpathlineto{\pgfqpoint{2.569800in}{0.516059in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{0.500954in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{0.498779in}}%
\pgfpathlineto{\pgfqpoint{2.577940in}{0.500542in}}%
\pgfpathlineto{\pgfqpoint{2.579420in}{0.503944in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{0.515122in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{0.516749in}}%
\pgfpathlineto{\pgfqpoint{2.586820in}{0.511843in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{0.502630in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{0.501791in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{0.503437in}}%
\pgfpathlineto{\pgfqpoint{2.594960in}{0.508332in}}%
\pgfpathlineto{\pgfqpoint{2.597180in}{0.513388in}}%
\pgfpathlineto{\pgfqpoint{2.597920in}{0.514244in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.600140in}{0.512383in}}%
\pgfpathlineto{\pgfqpoint{2.601620in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{2.605320in}{0.503513in}}%
\pgfpathlineto{\pgfqpoint{2.606800in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{2.609020in}{0.512217in}}%
\pgfpathlineto{\pgfqpoint{2.611240in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{0.520895in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{0.521853in}}%
\pgfpathlineto{\pgfqpoint{2.614940in}{0.520981in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{0.514886in}}%
\pgfpathlineto{\pgfqpoint{2.620120in}{0.514842in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{0.517140in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{0.520028in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{0.530524in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{0.530365in}}%
\pgfpathlineto{\pgfqpoint{2.629740in}{0.528717in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{0.523911in}}%
\pgfpathlineto{\pgfqpoint{2.633440in}{0.521158in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{0.520499in}}%
\pgfpathlineto{\pgfqpoint{2.635660in}{0.522266in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{0.533620in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{0.540070in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{0.541421in}}%
\pgfpathlineto{\pgfqpoint{2.643060in}{0.541342in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{0.540885in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{0.525744in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{0.524027in}}%
\pgfpathlineto{\pgfqpoint{2.651940in}{0.525874in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{0.535352in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{0.536616in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{0.536990in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{2.659340in}{0.533288in}}%
\pgfpathlineto{\pgfqpoint{2.661560in}{0.526621in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{0.517304in}}%
\pgfpathlineto{\pgfqpoint{2.665260in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.666000in}{0.513525in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{0.515867in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{0.524328in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{0.523604in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{0.510308in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{0.501968in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{0.499660in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{0.501808in}}%
\pgfpathlineto{\pgfqpoint{2.686720in}{0.511740in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{0.512255in}}%
\pgfpathlineto{\pgfqpoint{2.688940in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{0.496862in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{0.496042in}}%
\pgfpathlineto{\pgfqpoint{2.694860in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{2.695600in}{0.496458in}}%
\pgfpathlineto{\pgfqpoint{2.697080in}{0.499448in}}%
\pgfpathlineto{\pgfqpoint{2.700780in}{0.508687in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{0.509680in}}%
\pgfpathlineto{\pgfqpoint{2.702260in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{0.509009in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{2.708920in}{0.492947in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{2.711140in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.713360in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{0.505358in}}%
\pgfpathlineto{\pgfqpoint{2.717060in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{2.717800in}{0.508031in}}%
\pgfpathlineto{\pgfqpoint{2.719280in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{0.493221in}}%
\pgfpathlineto{\pgfqpoint{2.724460in}{0.492700in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{0.492739in}}%
\pgfpathlineto{\pgfqpoint{2.725940in}{0.493188in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{0.496560in}}%
\pgfpathlineto{\pgfqpoint{2.733340in}{0.511327in}}%
\pgfpathlineto{\pgfqpoint{2.734820in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{2.736300in}{0.510333in}}%
\pgfpathlineto{\pgfqpoint{2.737040in}{0.510237in}}%
\pgfpathlineto{\pgfqpoint{2.738520in}{0.512277in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{0.519416in}}%
\pgfpathlineto{\pgfqpoint{2.742220in}{0.526729in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{2.747400in}{0.551371in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{2.749620in}{0.552022in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{0.549845in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{0.549449in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{0.549927in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{0.553724in}}%
\pgfpathlineto{\pgfqpoint{2.755540in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{0.569157in}}%
\pgfpathlineto{\pgfqpoint{2.758500in}{0.569442in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{0.569083in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{0.559692in}}%
\pgfpathlineto{\pgfqpoint{2.762200in}{0.544941in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{0.415835in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{0.397235in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.392187in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{0.392559in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{0.393799in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{0.397914in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{0.410841in}}%
\pgfpathlineto{\pgfqpoint{2.782920in}{0.426329in}}%
\pgfpathlineto{\pgfqpoint{2.785880in}{0.447907in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{0.484477in}}%
\pgfpathlineto{\pgfqpoint{2.792540in}{0.489145in}}%
\pgfpathlineto{\pgfqpoint{2.793280in}{0.490092in}}%
\pgfpathlineto{\pgfqpoint{2.794020in}{0.489859in}}%
\pgfpathlineto{\pgfqpoint{2.795500in}{0.488074in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{0.485455in}}%
\pgfpathlineto{\pgfqpoint{2.797720in}{0.484081in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{0.484113in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{0.486314in}}%
\pgfpathlineto{\pgfqpoint{2.802160in}{0.490853in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{0.496210in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{0.501411in}}%
\pgfpathlineto{\pgfqpoint{2.807340in}{0.500863in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{2.812520in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{2.813260in}{0.489624in}}%
\pgfpathlineto{\pgfqpoint{2.814000in}{0.489825in}}%
\pgfpathlineto{\pgfqpoint{2.815480in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.819180in}{0.501651in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{0.503019in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{0.503581in}}%
\pgfpathlineto{\pgfqpoint{2.821400in}{0.503645in}}%
\pgfpathlineto{\pgfqpoint{2.822140in}{0.503285in}}%
\pgfpathlineto{\pgfqpoint{2.823620in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{2.827320in}{0.492728in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{0.492212in}}%
\pgfpathlineto{\pgfqpoint{2.829540in}{0.493943in}}%
\pgfpathlineto{\pgfqpoint{2.834720in}{0.503906in}}%
\pgfpathlineto{\pgfqpoint{2.836200in}{0.503195in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{0.500963in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{0.491844in}}%
\pgfpathlineto{\pgfqpoint{2.842860in}{0.490060in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{2.845820in}{0.493554in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{0.504045in}}%
\pgfpathlineto{\pgfqpoint{2.850260in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{0.505532in}}%
\pgfpathlineto{\pgfqpoint{2.851740in}{0.504785in}}%
\pgfpathlineto{\pgfqpoint{2.853220in}{0.501827in}}%
\pgfpathlineto{\pgfqpoint{2.855440in}{0.496273in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{0.491261in}}%
\pgfpathlineto{\pgfqpoint{2.858400in}{0.490596in}}%
\pgfpathlineto{\pgfqpoint{2.859140in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{2.860620in}{0.494429in}}%
\pgfpathlineto{\pgfqpoint{2.864320in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{2.866540in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{2.868760in}{0.497005in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.492169in}}%
\pgfpathlineto{\pgfqpoint{2.871720in}{0.491160in}}%
\pgfpathlineto{\pgfqpoint{2.873200in}{0.492232in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{0.495075in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{0.503627in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{0.506878in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{0.507963in}}%
\pgfpathlineto{\pgfqpoint{2.880600in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{0.506949in}}%
\pgfpathlineto{\pgfqpoint{2.884300in}{0.500671in}}%
\pgfpathlineto{\pgfqpoint{2.887260in}{0.492724in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.492243in}}%
\pgfpathlineto{\pgfqpoint{2.888740in}{0.492719in}}%
\pgfpathlineto{\pgfqpoint{2.890960in}{0.497304in}}%
\pgfpathlineto{\pgfqpoint{2.893920in}{0.506206in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{0.508581in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{0.507787in}}%
\pgfpathlineto{\pgfqpoint{2.898360in}{0.505246in}}%
\pgfpathlineto{\pgfqpoint{2.901320in}{0.498339in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{0.496765in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{0.497216in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{0.502176in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{2.911680in}{0.513470in}}%
\pgfpathlineto{\pgfqpoint{2.913160in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{0.502098in}}%
\pgfpathlineto{\pgfqpoint{2.916860in}{0.498852in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{0.498686in}}%
\pgfpathlineto{\pgfqpoint{2.918340in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{0.503943in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.519935in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{0.521125in}}%
\pgfpathlineto{\pgfqpoint{2.926480in}{0.520841in}}%
\pgfpathlineto{\pgfqpoint{2.927220in}{0.519905in}}%
\pgfpathlineto{\pgfqpoint{2.928700in}{0.516198in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.510090in}}%
\pgfpathlineto{\pgfqpoint{2.932400in}{0.507007in}}%
\pgfpathlineto{\pgfqpoint{2.933880in}{0.508821in}}%
\pgfpathlineto{\pgfqpoint{2.936100in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{0.528620in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{0.532377in}}%
\pgfpathlineto{\pgfqpoint{2.942020in}{0.531025in}}%
\pgfpathlineto{\pgfqpoint{2.943500in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{0.522406in}}%
\pgfpathlineto{\pgfqpoint{2.947200in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{0.519967in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{0.522625in}}%
\pgfpathlineto{\pgfqpoint{2.950900in}{0.526974in}}%
\pgfpathlineto{\pgfqpoint{2.953120in}{0.533785in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{0.537979in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{0.539168in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{0.539251in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{0.536673in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{2.962740in}{0.526475in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{0.527102in}}%
\pgfpathlineto{\pgfqpoint{2.965700in}{0.529620in}}%
\pgfpathlineto{\pgfqpoint{2.969400in}{0.538118in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{0.540158in}}%
\pgfpathlineto{\pgfqpoint{2.972360in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{0.525612in}}%
\pgfpathlineto{\pgfqpoint{2.978280in}{0.525889in}}%
\pgfpathlineto{\pgfqpoint{2.979760in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{0.530736in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{0.536907in}}%
\pgfpathlineto{\pgfqpoint{2.984940in}{0.537124in}}%
\pgfpathlineto{\pgfqpoint{2.986420in}{0.534458in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{2.990860in}{0.518973in}}%
\pgfpathlineto{\pgfqpoint{2.993080in}{0.513060in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{0.513321in}}%
\pgfpathlineto{\pgfqpoint{2.994560in}{0.514059in}}%
\pgfpathlineto{\pgfqpoint{2.999740in}{0.522686in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{0.520502in}}%
\pgfpathlineto{\pgfqpoint{3.004180in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{3.006400in}{0.504173in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{3.009360in}{0.503708in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{0.511333in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{0.514954in}}%
\pgfpathlineto{\pgfqpoint{3.014540in}{0.516027in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{0.515703in}}%
\pgfpathlineto{\pgfqpoint{3.016760in}{0.512725in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{0.504179in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{0.499348in}}%
\pgfpathlineto{\pgfqpoint{3.021940in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{0.497390in}}%
\pgfpathlineto{\pgfqpoint{3.023420in}{0.497829in}}%
\pgfpathlineto{\pgfqpoint{3.024900in}{0.501438in}}%
\pgfpathlineto{\pgfqpoint{3.027120in}{0.508227in}}%
\pgfpathlineto{\pgfqpoint{3.029340in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{3.030080in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{3.036000in}{0.498286in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{3.038220in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{3.041180in}{0.506194in}}%
\pgfpathlineto{\pgfqpoint{3.043400in}{0.512381in}}%
\pgfpathlineto{\pgfqpoint{3.044140in}{0.512679in}}%
\pgfpathlineto{\pgfqpoint{3.044880in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{3.047840in}{0.504258in}}%
\pgfpathlineto{\pgfqpoint{3.050060in}{0.498544in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{0.497567in}}%
\pgfpathlineto{\pgfqpoint{3.051540in}{0.497620in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{0.498270in}}%
\pgfpathlineto{\pgfqpoint{3.054500in}{0.503043in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{0.509774in}}%
\pgfpathlineto{\pgfqpoint{3.058940in}{0.510642in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{0.504921in}}%
\pgfpathlineto{\pgfqpoint{3.064120in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{3.065600in}{0.493671in}}%
\pgfpathlineto{\pgfqpoint{3.067080in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{3.071520in}{0.512519in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{0.513744in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{0.513894in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{0.513283in}}%
\pgfpathlineto{\pgfqpoint{3.075960in}{0.508083in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{0.503486in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{0.499272in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{0.497938in}}%
\pgfpathlineto{\pgfqpoint{3.080400in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{3.081140in}{0.497741in}}%
\pgfpathlineto{\pgfqpoint{3.083360in}{0.502304in}}%
\pgfpathlineto{\pgfqpoint{3.086320in}{0.508658in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{3.090020in}{0.503266in}}%
\pgfpathlineto{\pgfqpoint{3.092980in}{0.496472in}}%
\pgfpathlineto{\pgfqpoint{3.094460in}{0.495981in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{0.498317in}}%
\pgfpathlineto{\pgfqpoint{3.100380in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{3.101120in}{0.509779in}}%
\pgfpathlineto{\pgfqpoint{3.101860in}{0.509655in}}%
\pgfpathlineto{\pgfqpoint{3.102600in}{0.508882in}}%
\pgfpathlineto{\pgfqpoint{3.104820in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{3.108520in}{0.494125in}}%
\pgfpathlineto{\pgfqpoint{3.109260in}{0.494082in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{0.494664in}}%
\pgfpathlineto{\pgfqpoint{3.111480in}{0.497873in}}%
\pgfpathlineto{\pgfqpoint{3.114440in}{0.505358in}}%
\pgfpathlineto{\pgfqpoint{3.115920in}{0.507981in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.508719in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{0.495175in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{0.495738in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{0.510695in}}%
\pgfpathlineto{\pgfqpoint{3.132200in}{0.510034in}}%
\pgfpathlineto{\pgfqpoint{3.132940in}{0.508799in}}%
\pgfpathlineto{\pgfqpoint{3.135900in}{0.499273in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{0.495121in}}%
\pgfpathlineto{\pgfqpoint{3.138120in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{0.494739in}}%
\pgfpathlineto{\pgfqpoint{3.139600in}{0.495903in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{0.510653in}}%
\pgfpathlineto{\pgfqpoint{3.146260in}{0.510751in}}%
\pgfpathlineto{\pgfqpoint{3.147000in}{0.510400in}}%
\pgfpathlineto{\pgfqpoint{3.149960in}{0.503705in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{0.497843in}}%
\pgfpathlineto{\pgfqpoint{3.153660in}{0.497299in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{0.502159in}}%
\pgfpathlineto{\pgfqpoint{3.158840in}{0.508671in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{0.509938in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{0.508549in}}%
\pgfpathlineto{\pgfqpoint{3.164760in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{3.167720in}{0.495586in}}%
\pgfpathlineto{\pgfqpoint{3.168460in}{0.495880in}}%
\pgfpathlineto{\pgfqpoint{3.169940in}{0.498431in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{0.510371in}}%
\pgfpathlineto{\pgfqpoint{3.175860in}{0.511118in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{0.508801in}}%
\pgfpathlineto{\pgfqpoint{3.179560in}{0.502557in}}%
\pgfpathlineto{\pgfqpoint{3.182520in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{3.189920in}{0.508321in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{0.508637in}}%
\pgfpathlineto{\pgfqpoint{3.192140in}{0.506820in}}%
\pgfpathlineto{\pgfqpoint{3.195100in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{3.196580in}{0.496150in}}%
\pgfpathlineto{\pgfqpoint{3.197320in}{0.495044in}}%
\pgfpathlineto{\pgfqpoint{3.198060in}{0.494735in}}%
\pgfpathlineto{\pgfqpoint{3.198800in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{3.200280in}{0.497932in}}%
\pgfpathlineto{\pgfqpoint{3.203980in}{0.507378in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{0.508436in}}%
\pgfpathlineto{\pgfqpoint{3.206200in}{0.507801in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{0.504611in}}%
\pgfpathlineto{\pgfqpoint{3.211380in}{0.494499in}}%
\pgfpathlineto{\pgfqpoint{3.212860in}{0.493891in}}%
\pgfpathlineto{\pgfqpoint{3.214340in}{0.495385in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{3.219520in}{0.509247in}}%
\pgfpathlineto{\pgfqpoint{3.221000in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{0.509584in}}%
\pgfpathlineto{\pgfqpoint{3.223960in}{0.506160in}}%
\pgfpathlineto{\pgfqpoint{3.226920in}{0.497417in}}%
\pgfpathlineto{\pgfqpoint{3.227660in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{3.228400in}{0.495346in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{0.495660in}}%
\pgfpathlineto{\pgfqpoint{3.230620in}{0.498415in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{0.510785in}}%
\pgfpathlineto{\pgfqpoint{3.236540in}{0.512247in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{0.512248in}}%
\pgfpathlineto{\pgfqpoint{3.238760in}{0.509688in}}%
\pgfpathlineto{\pgfqpoint{3.242460in}{0.500110in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{0.499192in}}%
\pgfpathlineto{\pgfqpoint{3.243940in}{0.499861in}}%
\pgfpathlineto{\pgfqpoint{3.244680in}{0.501124in}}%
\pgfpathlineto{\pgfqpoint{3.247640in}{0.511273in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{0.518202in}}%
\pgfpathlineto{\pgfqpoint{3.251340in}{0.521181in}}%
\pgfpathlineto{\pgfqpoint{3.252820in}{0.520421in}}%
\pgfpathlineto{\pgfqpoint{3.255040in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{3.257260in}{0.510572in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.509860in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{0.511445in}}%
\pgfpathlineto{\pgfqpoint{3.261700in}{0.518781in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{0.529500in}}%
\pgfpathlineto{\pgfqpoint{3.266140in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{3.266880in}{0.532133in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{0.518587in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{3.273540in}{0.517741in}}%
\pgfpathlineto{\pgfqpoint{3.275020in}{0.520506in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{0.527371in}}%
\pgfpathlineto{\pgfqpoint{3.280200in}{0.535015in}}%
\pgfpathlineto{\pgfqpoint{3.281680in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{3.283160in}{0.528553in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{0.514161in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{0.511132in}}%
\pgfpathlineto{\pgfqpoint{3.289820in}{0.512717in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{0.520876in}}%
\pgfpathlineto{\pgfqpoint{3.294260in}{0.521700in}}%
\pgfpathlineto{\pgfqpoint{3.295000in}{0.521938in}}%
\pgfpathlineto{\pgfqpoint{3.295740in}{0.521079in}}%
\pgfpathlineto{\pgfqpoint{3.297960in}{0.515987in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{0.502984in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{0.502329in}}%
\pgfpathlineto{\pgfqpoint{3.303880in}{0.502244in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{0.503611in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{0.507967in}}%
\pgfpathlineto{\pgfqpoint{3.313500in}{0.500754in}}%
\pgfpathlineto{\pgfqpoint{3.314980in}{0.496454in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{0.492626in}}%
\pgfpathlineto{\pgfqpoint{3.318680in}{0.494706in}}%
\pgfpathlineto{\pgfqpoint{3.323860in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{3.324600in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{3.325340in}{0.503807in}}%
\pgfpathlineto{\pgfqpoint{3.326820in}{0.500945in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{0.488437in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.488332in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{0.489038in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{0.494141in}}%
\pgfpathlineto{\pgfqpoint{3.337180in}{0.500626in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{0.503165in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{0.503976in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{0.502791in}}%
\pgfpathlineto{\pgfqpoint{3.342360in}{0.499459in}}%
\pgfpathlineto{\pgfqpoint{3.344580in}{0.493083in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{0.489774in}}%
\pgfpathlineto{\pgfqpoint{3.347540in}{0.490501in}}%
\pgfpathlineto{\pgfqpoint{3.349020in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{3.351980in}{0.502086in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{0.504441in}}%
\pgfpathlineto{\pgfqpoint{3.354200in}{0.504761in}}%
\pgfpathlineto{\pgfqpoint{3.355680in}{0.502989in}}%
\pgfpathlineto{\pgfqpoint{3.357900in}{0.497298in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{0.495290in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{0.494373in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{0.494052in}}%
\pgfpathlineto{\pgfqpoint{3.360860in}{0.494932in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{3.367520in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{3.369740in}{0.533243in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{0.537132in}}%
\pgfpathlineto{\pgfqpoint{3.375660in}{0.541098in}}%
\pgfpathlineto{\pgfqpoint{3.377140in}{0.544315in}}%
\pgfpathlineto{\pgfqpoint{3.378620in}{0.549333in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{0.567794in}}%
\pgfpathlineto{\pgfqpoint{3.383800in}{0.568563in}}%
\pgfpathlineto{\pgfqpoint{3.384540in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{3.387500in}{0.551889in}}%
\pgfpathlineto{\pgfqpoint{3.397120in}{0.420844in}}%
\pgfpathlineto{\pgfqpoint{3.400080in}{0.395649in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{0.387281in}}%
\pgfpathlineto{\pgfqpoint{3.403040in}{0.381959in}}%
\pgfpathlineto{\pgfqpoint{3.403780in}{0.380097in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{0.383895in}}%
\pgfpathlineto{\pgfqpoint{3.406740in}{0.391927in}}%
\pgfpathlineto{\pgfqpoint{3.409700in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{3.413400in}{0.454608in}}%
\pgfpathlineto{\pgfqpoint{3.415620in}{0.468368in}}%
\pgfpathlineto{\pgfqpoint{3.417100in}{0.472905in}}%
\pgfpathlineto{\pgfqpoint{3.418580in}{0.474812in}}%
\pgfpathlineto{\pgfqpoint{3.420800in}{0.476873in}}%
\pgfpathlineto{\pgfqpoint{3.422280in}{0.479281in}}%
\pgfpathlineto{\pgfqpoint{3.423760in}{0.482981in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{0.488634in}}%
\pgfpathlineto{\pgfqpoint{3.428200in}{0.492591in}}%
\pgfpathlineto{\pgfqpoint{3.429680in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{3.431160in}{0.492789in}}%
\pgfpathlineto{\pgfqpoint{3.432640in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.435600in}{0.485735in}}%
\pgfpathlineto{\pgfqpoint{3.437080in}{0.485041in}}%
\pgfpathlineto{\pgfqpoint{3.438560in}{0.486977in}}%
\pgfpathlineto{\pgfqpoint{3.441520in}{0.494482in}}%
\pgfpathlineto{\pgfqpoint{3.443000in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{0.499512in}}%
\pgfpathlineto{\pgfqpoint{3.445220in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{3.446700in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{3.451140in}{0.490178in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{0.489784in}}%
\pgfpathlineto{\pgfqpoint{3.453360in}{0.491743in}}%
\pgfpathlineto{\pgfqpoint{3.456320in}{0.498073in}}%
\pgfpathlineto{\pgfqpoint{3.458540in}{0.503147in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{0.503421in}}%
\pgfpathlineto{\pgfqpoint{3.462980in}{0.500616in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{3.466680in}{0.492947in}}%
\pgfpathlineto{\pgfqpoint{3.467420in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{3.468900in}{0.495851in}}%
\pgfpathlineto{\pgfqpoint{3.473340in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{0.508575in}}%
\pgfpathlineto{\pgfqpoint{3.475560in}{0.508303in}}%
\pgfpathlineto{\pgfqpoint{3.477780in}{0.504332in}}%
\pgfpathlineto{\pgfqpoint{3.480740in}{0.497894in}}%
\pgfpathlineto{\pgfqpoint{3.482220in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{3.484440in}{0.500407in}}%
\pgfpathlineto{\pgfqpoint{3.489620in}{0.508229in}}%
\pgfpathlineto{\pgfqpoint{3.490360in}{0.508521in}}%
\pgfpathlineto{\pgfqpoint{3.491840in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{3.495540in}{0.498593in}}%
\pgfpathlineto{\pgfqpoint{3.496280in}{0.497857in}}%
\pgfpathlineto{\pgfqpoint{3.497020in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{3.498500in}{0.500668in}}%
\pgfpathlineto{\pgfqpoint{3.500720in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{3.503680in}{0.511049in}}%
\pgfpathlineto{\pgfqpoint{3.504420in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{3.505900in}{0.509232in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{0.499560in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{0.499371in}}%
\pgfpathlineto{\pgfqpoint{3.512560in}{0.501733in}}%
\pgfpathlineto{\pgfqpoint{3.517000in}{0.512016in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{0.513190in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{3.521440in}{0.508762in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{0.503434in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{0.502765in}}%
\pgfpathlineto{\pgfqpoint{3.525140in}{0.502606in}}%
\pgfpathlineto{\pgfqpoint{3.526620in}{0.504121in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{3.531800in}{0.515340in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{3.534760in}{0.514231in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{0.507758in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{0.506473in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{0.506139in}}%
\pgfpathlineto{\pgfqpoint{3.541420in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{3.546600in}{0.520146in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{0.520745in}}%
\pgfpathlineto{\pgfqpoint{3.549560in}{0.519370in}}%
\pgfpathlineto{\pgfqpoint{3.552520in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{3.554000in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{3.556220in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{3.562140in}{0.527543in}}%
\pgfpathlineto{\pgfqpoint{3.563620in}{0.526339in}}%
\pgfpathlineto{\pgfqpoint{3.565100in}{0.524256in}}%
\pgfpathlineto{\pgfqpoint{3.566580in}{0.521889in}}%
\pgfpathlineto{\pgfqpoint{3.567320in}{0.521201in}}%
\pgfpathlineto{\pgfqpoint{3.568800in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{3.571020in}{0.527387in}}%
\pgfpathlineto{\pgfqpoint{3.574720in}{0.537661in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{0.538276in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{3.576940in}{0.537255in}}%
\pgfpathlineto{\pgfqpoint{3.580640in}{0.530774in}}%
\pgfpathlineto{\pgfqpoint{3.581380in}{0.530046in}}%
\pgfpathlineto{\pgfqpoint{3.582860in}{0.531000in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{0.533224in}}%
\pgfpathlineto{\pgfqpoint{3.588040in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{3.589520in}{0.540888in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{0.540091in}}%
\pgfpathlineto{\pgfqpoint{3.592480in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{0.531684in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{0.530981in}}%
\pgfpathlineto{\pgfqpoint{3.597660in}{0.531949in}}%
\pgfpathlineto{\pgfqpoint{3.602840in}{0.540493in}}%
\pgfpathlineto{\pgfqpoint{3.603580in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.605060in}{0.537645in}}%
\pgfpathlineto{\pgfqpoint{3.606540in}{0.533689in}}%
\pgfpathlineto{\pgfqpoint{3.609500in}{0.525629in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{0.522906in}}%
\pgfpathlineto{\pgfqpoint{3.613200in}{0.523339in}}%
\pgfpathlineto{\pgfqpoint{3.614680in}{0.524945in}}%
\pgfpathlineto{\pgfqpoint{3.616900in}{0.528060in}}%
\pgfpathlineto{\pgfqpoint{3.618380in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{3.619860in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.621340in}{0.523179in}}%
\pgfpathlineto{\pgfqpoint{3.624300in}{0.515418in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.512504in}}%
\pgfpathlineto{\pgfqpoint{3.626520in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{3.628000in}{0.511783in}}%
\pgfpathlineto{\pgfqpoint{3.633180in}{0.518178in}}%
\pgfpathlineto{\pgfqpoint{3.634660in}{0.518097in}}%
\pgfpathlineto{\pgfqpoint{3.636140in}{0.516221in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{0.507251in}}%
\pgfpathlineto{\pgfqpoint{3.641320in}{0.506736in}}%
\pgfpathlineto{\pgfqpoint{3.642060in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{3.642800in}{0.507282in}}%
\pgfpathlineto{\pgfqpoint{3.645020in}{0.510887in}}%
\pgfpathlineto{\pgfqpoint{3.647240in}{0.514557in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{0.514508in}}%
\pgfpathlineto{\pgfqpoint{3.651680in}{0.512104in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{0.502761in}}%
\pgfpathlineto{\pgfqpoint{3.656860in}{0.502144in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{3.661300in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{0.513181in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{0.512975in}}%
\pgfpathlineto{\pgfqpoint{3.668700in}{0.507808in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{0.502911in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{0.501979in}}%
\pgfpathlineto{\pgfqpoint{3.672400in}{0.502098in}}%
\pgfpathlineto{\pgfqpoint{3.674620in}{0.504692in}}%
\pgfpathlineto{\pgfqpoint{3.678320in}{0.514737in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{0.515797in}}%
\pgfpathlineto{\pgfqpoint{3.679800in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{3.680540in}{0.515317in}}%
\pgfpathlineto{\pgfqpoint{3.682020in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{3.687200in}{0.501499in}}%
\pgfpathlineto{\pgfqpoint{3.688680in}{0.502396in}}%
\pgfpathlineto{\pgfqpoint{3.690160in}{0.504673in}}%
\pgfpathlineto{\pgfqpoint{3.693860in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.697560in}{0.508445in}}%
\pgfpathlineto{\pgfqpoint{3.701260in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{0.499345in}}%
\pgfpathlineto{\pgfqpoint{3.703480in}{0.501103in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{0.505772in}}%
\pgfpathlineto{\pgfqpoint{3.707180in}{0.508906in}}%
\pgfpathlineto{\pgfqpoint{3.708660in}{0.510889in}}%
\pgfpathlineto{\pgfqpoint{3.709400in}{0.511096in}}%
\pgfpathlineto{\pgfqpoint{3.710140in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{3.711620in}{0.508246in}}%
\pgfpathlineto{\pgfqpoint{3.715320in}{0.500712in}}%
\pgfpathlineto{\pgfqpoint{3.716060in}{0.499879in}}%
\pgfpathlineto{\pgfqpoint{3.717540in}{0.499633in}}%
\pgfpathlineto{\pgfqpoint{3.719020in}{0.501087in}}%
\pgfpathlineto{\pgfqpoint{3.720500in}{0.503541in}}%
\pgfpathlineto{\pgfqpoint{3.723460in}{0.509472in}}%
\pgfpathlineto{\pgfqpoint{3.724200in}{0.510588in}}%
\pgfpathlineto{\pgfqpoint{3.725680in}{0.511128in}}%
\pgfpathlineto{\pgfqpoint{3.727900in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{3.730120in}{0.503173in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{0.499876in}}%
\pgfpathlineto{\pgfqpoint{3.733820in}{0.500713in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{0.510514in}}%
\pgfpathlineto{\pgfqpoint{3.740480in}{0.510988in}}%
\pgfpathlineto{\pgfqpoint{3.741960in}{0.508770in}}%
\pgfpathlineto{\pgfqpoint{3.744180in}{0.503765in}}%
\pgfpathlineto{\pgfqpoint{3.746400in}{0.498024in}}%
\pgfpathlineto{\pgfqpoint{3.747140in}{0.497300in}}%
\pgfpathlineto{\pgfqpoint{3.747880in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{3.749360in}{0.500333in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{0.509488in}}%
\pgfpathlineto{\pgfqpoint{3.754540in}{0.511248in}}%
\pgfpathlineto{\pgfqpoint{3.756020in}{0.510543in}}%
\pgfpathlineto{\pgfqpoint{3.758980in}{0.505193in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{0.500689in}}%
\pgfpathlineto{\pgfqpoint{3.762680in}{0.499483in}}%
\pgfpathlineto{\pgfqpoint{3.764160in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{3.767120in}{0.507251in}}%
\pgfpathlineto{\pgfqpoint{3.769340in}{0.512154in}}%
\pgfpathlineto{\pgfqpoint{3.770820in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{3.772300in}{0.511802in}}%
\pgfpathlineto{\pgfqpoint{3.776740in}{0.502057in}}%
\pgfpathlineto{\pgfqpoint{3.777480in}{0.501411in}}%
\pgfpathlineto{\pgfqpoint{3.778220in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{3.778960in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{3.780440in}{0.503796in}}%
\pgfpathlineto{\pgfqpoint{3.784140in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{0.511421in}}%
\pgfpathlineto{\pgfqpoint{3.785620in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{0.510955in}}%
\pgfpathlineto{\pgfqpoint{3.787840in}{0.508888in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{0.502137in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{0.502612in}}%
\pgfpathlineto{\pgfqpoint{3.798940in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{0.513944in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{3.806340in}{0.500702in}}%
\pgfpathlineto{\pgfqpoint{3.807080in}{0.500667in}}%
\pgfpathlineto{\pgfqpoint{3.807820in}{0.501254in}}%
\pgfpathlineto{\pgfqpoint{3.810040in}{0.505752in}}%
\pgfpathlineto{\pgfqpoint{3.813740in}{0.514078in}}%
\pgfpathlineto{\pgfqpoint{3.814480in}{0.513656in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{0.512744in}}%
\pgfpathlineto{\pgfqpoint{3.820400in}{0.501924in}}%
\pgfpathlineto{\pgfqpoint{3.821880in}{0.502296in}}%
\pgfpathlineto{\pgfqpoint{3.825580in}{0.509548in}}%
\pgfpathlineto{\pgfqpoint{3.827060in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.828540in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{3.832240in}{0.504043in}}%
\pgfpathlineto{\pgfqpoint{3.833720in}{0.500836in}}%
\pgfpathlineto{\pgfqpoint{3.834460in}{0.500157in}}%
\pgfpathlineto{\pgfqpoint{3.835200in}{0.500595in}}%
\pgfpathlineto{\pgfqpoint{3.836680in}{0.502763in}}%
\pgfpathlineto{\pgfqpoint{3.840380in}{0.510819in}}%
\pgfpathlineto{\pgfqpoint{3.841120in}{0.511878in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{0.511372in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{0.504770in}}%
\pgfpathlineto{\pgfqpoint{3.848520in}{0.500486in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{0.499828in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{0.499828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/example_precordial_iphone_315.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279552in}{3.075000in}}{\pgfqpoint{3.440896in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.279552in}{3.075000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.443333in,height=2.776667in]{figures/results/example_precordial_iphone_315-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.548599in}}%
\pgfpathlineto{\pgfqpoint{0.155920in}{2.546693in}}%
\pgfpathlineto{\pgfqpoint{0.160360in}{2.548667in}}%
\pgfpathlineto{\pgfqpoint{0.162580in}{2.548194in}}%
\pgfpathlineto{\pgfqpoint{0.164800in}{2.547498in}}%
\pgfpathlineto{\pgfqpoint{0.168500in}{2.546104in}}%
\pgfpathlineto{\pgfqpoint{0.169980in}{2.546244in}}%
\pgfpathlineto{\pgfqpoint{0.171460in}{2.546922in}}%
\pgfpathlineto{\pgfqpoint{0.173680in}{2.548370in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{2.548695in}}%
\pgfpathlineto{\pgfqpoint{0.178120in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{0.181820in}{2.546189in}}%
\pgfpathlineto{\pgfqpoint{0.183300in}{2.546288in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{2.547498in}}%
\pgfpathlineto{\pgfqpoint{0.187000in}{2.548933in}}%
\pgfpathlineto{\pgfqpoint{0.188480in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{0.189960in}{2.548965in}}%
\pgfpathlineto{\pgfqpoint{0.195880in}{2.545667in}}%
\pgfpathlineto{\pgfqpoint{0.197360in}{2.546151in}}%
\pgfpathlineto{\pgfqpoint{0.201060in}{2.549051in}}%
\pgfpathlineto{\pgfqpoint{0.202540in}{2.549018in}}%
\pgfpathlineto{\pgfqpoint{0.207720in}{2.545519in}}%
\pgfpathlineto{\pgfqpoint{0.209940in}{2.544273in}}%
\pgfpathlineto{\pgfqpoint{0.211420in}{2.544825in}}%
\pgfpathlineto{\pgfqpoint{0.216600in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{2.548876in}}%
\pgfpathlineto{\pgfqpoint{0.223260in}{2.546382in}}%
\pgfpathlineto{\pgfqpoint{0.224740in}{2.546322in}}%
\pgfpathlineto{\pgfqpoint{0.226220in}{2.547194in}}%
\pgfpathlineto{\pgfqpoint{0.229920in}{2.551897in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{2.552508in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{2.551420in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{2.547634in}}%
\pgfpathlineto{\pgfqpoint{0.238800in}{2.547442in}}%
\pgfpathlineto{\pgfqpoint{0.240280in}{2.548226in}}%
\pgfpathlineto{\pgfqpoint{0.241760in}{2.549998in}}%
\pgfpathlineto{\pgfqpoint{0.243980in}{2.553044in}}%
\pgfpathlineto{\pgfqpoint{0.246200in}{2.554443in}}%
\pgfpathlineto{\pgfqpoint{0.247680in}{2.554247in}}%
\pgfpathlineto{\pgfqpoint{0.255080in}{2.543190in}}%
\pgfpathlineto{\pgfqpoint{0.260260in}{2.537016in}}%
\pgfpathlineto{\pgfqpoint{0.262480in}{2.534509in}}%
\pgfpathlineto{\pgfqpoint{0.265440in}{2.532398in}}%
\pgfpathlineto{\pgfqpoint{0.266920in}{2.532294in}}%
\pgfpathlineto{\pgfqpoint{0.268400in}{2.533059in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{2.535096in}}%
\pgfpathlineto{\pgfqpoint{0.274320in}{2.540479in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{2.540945in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{2.540812in}}%
\pgfpathlineto{\pgfqpoint{0.280980in}{2.537630in}}%
\pgfpathlineto{\pgfqpoint{0.281720in}{2.537713in}}%
\pgfpathlineto{\pgfqpoint{0.283200in}{2.539337in}}%
\pgfpathlineto{\pgfqpoint{0.285420in}{2.543441in}}%
\pgfpathlineto{\pgfqpoint{0.287640in}{2.546635in}}%
\pgfpathlineto{\pgfqpoint{0.289120in}{2.547713in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{2.548067in}}%
\pgfpathlineto{\pgfqpoint{0.292820in}{2.547207in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{2.546009in}}%
\pgfpathlineto{\pgfqpoint{0.297260in}{2.545103in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{2.546169in}}%
\pgfpathlineto{\pgfqpoint{0.301700in}{2.549378in}}%
\pgfpathlineto{\pgfqpoint{0.303920in}{2.550436in}}%
\pgfpathlineto{\pgfqpoint{0.306880in}{2.548819in}}%
\pgfpathlineto{\pgfqpoint{0.309100in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{0.311320in}{2.546820in}}%
\pgfpathlineto{\pgfqpoint{0.313540in}{2.547981in}}%
\pgfpathlineto{\pgfqpoint{0.316500in}{2.550109in}}%
\pgfpathlineto{\pgfqpoint{0.317980in}{2.550526in}}%
\pgfpathlineto{\pgfqpoint{0.319460in}{2.550140in}}%
\pgfpathlineto{\pgfqpoint{0.324640in}{2.547588in}}%
\pgfpathlineto{\pgfqpoint{0.326120in}{2.547621in}}%
\pgfpathlineto{\pgfqpoint{0.328340in}{2.548880in}}%
\pgfpathlineto{\pgfqpoint{0.329820in}{2.550090in}}%
\pgfpathlineto{\pgfqpoint{0.331300in}{2.555212in}}%
\pgfpathlineto{\pgfqpoint{0.333520in}{2.564257in}}%
\pgfpathlineto{\pgfqpoint{0.335000in}{2.570297in}}%
\pgfpathlineto{\pgfqpoint{0.335740in}{2.570703in}}%
\pgfpathlineto{\pgfqpoint{0.336480in}{2.569951in}}%
\pgfpathlineto{\pgfqpoint{0.340920in}{2.545506in}}%
\pgfpathlineto{\pgfqpoint{0.343140in}{2.537891in}}%
\pgfpathlineto{\pgfqpoint{0.343880in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{0.345360in}{2.540764in}}%
\pgfpathlineto{\pgfqpoint{0.356460in}{2.569891in}}%
\pgfpathlineto{\pgfqpoint{0.358680in}{2.575192in}}%
\pgfpathlineto{\pgfqpoint{0.360160in}{2.577360in}}%
\pgfpathlineto{\pgfqpoint{0.360900in}{2.577387in}}%
\pgfpathlineto{\pgfqpoint{0.361640in}{2.576955in}}%
\pgfpathlineto{\pgfqpoint{0.362380in}{2.575460in}}%
\pgfpathlineto{\pgfqpoint{0.364600in}{2.567166in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{2.559229in}}%
\pgfpathlineto{\pgfqpoint{0.368300in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{0.372740in}{2.504205in}}%
\pgfpathlineto{\pgfqpoint{0.374960in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{0.377920in}{2.458836in}}%
\pgfpathlineto{\pgfqpoint{0.383840in}{2.399314in}}%
\pgfpathlineto{\pgfqpoint{0.390500in}{2.355950in}}%
\pgfpathlineto{\pgfqpoint{0.392720in}{2.348534in}}%
\pgfpathlineto{\pgfqpoint{0.394200in}{2.347085in}}%
\pgfpathlineto{\pgfqpoint{0.394940in}{2.347168in}}%
\pgfpathlineto{\pgfqpoint{0.396420in}{2.348458in}}%
\pgfpathlineto{\pgfqpoint{0.398640in}{2.354110in}}%
\pgfpathlineto{\pgfqpoint{0.400120in}{2.359487in}}%
\pgfpathlineto{\pgfqpoint{0.403820in}{2.378628in}}%
\pgfpathlineto{\pgfqpoint{0.412700in}{2.435686in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{2.475852in}}%
\pgfpathlineto{\pgfqpoint{0.420840in}{2.495912in}}%
\pgfpathlineto{\pgfqpoint{0.423800in}{2.509665in}}%
\pgfpathlineto{\pgfqpoint{0.426760in}{2.518355in}}%
\pgfpathlineto{\pgfqpoint{0.438600in}{2.544883in}}%
\pgfpathlineto{\pgfqpoint{0.449700in}{2.561471in}}%
\pgfpathlineto{\pgfqpoint{0.451180in}{2.562772in}}%
\pgfpathlineto{\pgfqpoint{0.452660in}{2.563144in}}%
\pgfpathlineto{\pgfqpoint{0.458580in}{2.563270in}}%
\pgfpathlineto{\pgfqpoint{0.460800in}{2.564524in}}%
\pgfpathlineto{\pgfqpoint{0.463760in}{2.566586in}}%
\pgfpathlineto{\pgfqpoint{0.465980in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{0.474860in}{2.568512in}}%
\pgfpathlineto{\pgfqpoint{0.477080in}{2.570725in}}%
\pgfpathlineto{\pgfqpoint{0.479300in}{2.572791in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{2.574230in}}%
\pgfpathlineto{\pgfqpoint{0.483740in}{2.574231in}}%
\pgfpathlineto{\pgfqpoint{0.487440in}{2.573115in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{2.573527in}}%
\pgfpathlineto{\pgfqpoint{0.490400in}{2.575082in}}%
\pgfpathlineto{\pgfqpoint{0.492620in}{2.578089in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{2.580365in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{2.580553in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{2.579161in}}%
\pgfpathlineto{\pgfqpoint{0.502240in}{2.579815in}}%
\pgfpathlineto{\pgfqpoint{0.503720in}{2.581246in}}%
\pgfpathlineto{\pgfqpoint{0.506680in}{2.585676in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{2.589324in}}%
\pgfpathlineto{\pgfqpoint{0.510380in}{2.590530in}}%
\pgfpathlineto{\pgfqpoint{0.512600in}{2.590910in}}%
\pgfpathlineto{\pgfqpoint{0.515560in}{2.591327in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{2.593317in}}%
\pgfpathlineto{\pgfqpoint{0.520740in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{0.524440in}{2.609515in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.611434in}}%
\pgfpathlineto{\pgfqpoint{0.526660in}{2.612097in}}%
\pgfpathlineto{\pgfqpoint{0.531100in}{2.612270in}}%
\pgfpathlineto{\pgfqpoint{0.532580in}{2.612972in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{2.618172in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{2.618361in}}%
\pgfpathlineto{\pgfqpoint{0.542940in}{2.616637in}}%
\pgfpathlineto{\pgfqpoint{0.545900in}{2.615089in}}%
\pgfpathlineto{\pgfqpoint{0.554780in}{2.612627in}}%
\pgfpathlineto{\pgfqpoint{0.557740in}{2.609039in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.603268in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{2.599278in}}%
\pgfpathlineto{\pgfqpoint{0.565880in}{2.597622in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{2.592173in}}%
\pgfpathlineto{\pgfqpoint{0.571800in}{2.587491in}}%
\pgfpathlineto{\pgfqpoint{0.575500in}{2.577474in}}%
\pgfpathlineto{\pgfqpoint{0.576980in}{2.574296in}}%
\pgfpathlineto{\pgfqpoint{0.579200in}{2.571442in}}%
\pgfpathlineto{\pgfqpoint{0.584380in}{2.566158in}}%
\pgfpathlineto{\pgfqpoint{0.590300in}{2.556677in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{2.554408in}}%
\pgfpathlineto{\pgfqpoint{0.594740in}{2.553516in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{2.552839in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{2.552020in}}%
\pgfpathlineto{\pgfqpoint{0.601400in}{2.550507in}}%
\pgfpathlineto{\pgfqpoint{0.605100in}{2.545837in}}%
\pgfpathlineto{\pgfqpoint{0.606580in}{2.545211in}}%
\pgfpathlineto{\pgfqpoint{0.608060in}{2.545455in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{2.546424in}}%
\pgfpathlineto{\pgfqpoint{0.612500in}{2.546204in}}%
\pgfpathlineto{\pgfqpoint{0.615460in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{2.541383in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{2.542249in}}%
\pgfpathlineto{\pgfqpoint{0.625080in}{2.543823in}}%
\pgfpathlineto{\pgfqpoint{0.627300in}{2.544174in}}%
\pgfpathlineto{\pgfqpoint{0.630260in}{2.543821in}}%
\pgfpathlineto{\pgfqpoint{0.635440in}{2.541049in}}%
\pgfpathlineto{\pgfqpoint{0.641360in}{2.544131in}}%
\pgfpathlineto{\pgfqpoint{0.642840in}{2.543831in}}%
\pgfpathlineto{\pgfqpoint{0.648760in}{2.540140in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{2.540256in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{2.540501in}}%
\pgfpathlineto{\pgfqpoint{0.655420in}{2.543654in}}%
\pgfpathlineto{\pgfqpoint{0.656900in}{2.544021in}}%
\pgfpathlineto{\pgfqpoint{0.658380in}{2.543503in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{2.540782in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{2.539534in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{2.539056in}}%
\pgfpathlineto{\pgfqpoint{0.667260in}{2.539379in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{2.540384in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{2.541179in}}%
\pgfpathlineto{\pgfqpoint{0.673920in}{2.540830in}}%
\pgfpathlineto{\pgfqpoint{0.681320in}{2.537594in}}%
\pgfpathlineto{\pgfqpoint{0.682800in}{2.537730in}}%
\pgfpathlineto{\pgfqpoint{0.687980in}{2.540151in}}%
\pgfpathlineto{\pgfqpoint{0.689460in}{2.539683in}}%
\pgfpathlineto{\pgfqpoint{0.693900in}{2.536361in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{2.536486in}}%
\pgfpathlineto{\pgfqpoint{0.697600in}{2.537610in}}%
\pgfpathlineto{\pgfqpoint{0.700560in}{2.539218in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{2.539165in}}%
\pgfpathlineto{\pgfqpoint{0.707220in}{2.536194in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{2.535583in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{2.535464in}}%
\pgfpathlineto{\pgfqpoint{0.712400in}{2.536495in}}%
\pgfpathlineto{\pgfqpoint{0.715360in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{2.537972in}}%
\pgfpathlineto{\pgfqpoint{0.719800in}{2.536141in}}%
\pgfpathlineto{\pgfqpoint{0.722760in}{2.533670in}}%
\pgfpathlineto{\pgfqpoint{0.724240in}{2.532903in}}%
\pgfpathlineto{\pgfqpoint{0.725720in}{2.532895in}}%
\pgfpathlineto{\pgfqpoint{0.727940in}{2.533958in}}%
\pgfpathlineto{\pgfqpoint{0.730160in}{2.535424in}}%
\pgfpathlineto{\pgfqpoint{0.731640in}{2.535853in}}%
\pgfpathlineto{\pgfqpoint{0.733120in}{2.535245in}}%
\pgfpathlineto{\pgfqpoint{0.737560in}{2.531336in}}%
\pgfpathlineto{\pgfqpoint{0.739040in}{2.530709in}}%
\pgfpathlineto{\pgfqpoint{0.741260in}{2.530563in}}%
\pgfpathlineto{\pgfqpoint{0.742740in}{2.531216in}}%
\pgfpathlineto{\pgfqpoint{0.747180in}{2.534303in}}%
\pgfpathlineto{\pgfqpoint{0.747920in}{2.534519in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{0.753100in}{2.530487in}}%
\pgfpathlineto{\pgfqpoint{0.754580in}{2.530028in}}%
\pgfpathlineto{\pgfqpoint{0.756060in}{2.530649in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{2.532119in}}%
\pgfpathlineto{\pgfqpoint{0.759020in}{2.533485in}}%
\pgfpathlineto{\pgfqpoint{0.761240in}{2.534536in}}%
\pgfpathlineto{\pgfqpoint{0.762720in}{2.534500in}}%
\pgfpathlineto{\pgfqpoint{0.765680in}{2.533052in}}%
\pgfpathlineto{\pgfqpoint{0.767900in}{2.532170in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{2.532556in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{2.533548in}}%
\pgfpathlineto{\pgfqpoint{0.774560in}{2.535903in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{2.536571in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{2.536407in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{2.535740in}}%
\pgfpathlineto{\pgfqpoint{0.784180in}{2.531486in}}%
\pgfpathlineto{\pgfqpoint{0.785660in}{2.532214in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{2.534687in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{2.536259in}}%
\pgfpathlineto{\pgfqpoint{0.790840in}{2.536735in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{2.536548in}}%
\pgfpathlineto{\pgfqpoint{0.795280in}{2.535174in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{2.532655in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{2.532939in}}%
\pgfpathlineto{\pgfqpoint{0.804900in}{2.536368in}}%
\pgfpathlineto{\pgfqpoint{0.806380in}{2.536542in}}%
\pgfpathlineto{\pgfqpoint{0.808600in}{2.535937in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{2.535579in}}%
\pgfpathlineto{\pgfqpoint{0.813040in}{2.531963in}}%
\pgfpathlineto{\pgfqpoint{0.814520in}{2.531208in}}%
\pgfpathlineto{\pgfqpoint{0.818220in}{2.534388in}}%
\pgfpathlineto{\pgfqpoint{0.820440in}{2.536077in}}%
\pgfpathlineto{\pgfqpoint{0.821920in}{2.536010in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{2.533923in}}%
\pgfpathlineto{\pgfqpoint{0.828580in}{2.532384in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{2.532356in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{2.533276in}}%
\pgfpathlineto{\pgfqpoint{0.836720in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{2.538418in}}%
\pgfpathlineto{\pgfqpoint{0.841900in}{2.536415in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{2.534733in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{2.538778in}}%
\pgfpathlineto{\pgfqpoint{0.852260in}{2.538988in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{2.538618in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{2.538399in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{2.534982in}}%
\pgfpathlineto{\pgfqpoint{0.866320in}{2.533351in}}%
\pgfpathlineto{\pgfqpoint{0.867800in}{2.530501in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{2.516607in}}%
\pgfpathlineto{\pgfqpoint{0.874460in}{2.515999in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{2.516346in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{2.517880in}}%
\pgfpathlineto{\pgfqpoint{0.882600in}{2.524800in}}%
\pgfpathlineto{\pgfqpoint{0.884080in}{2.524909in}}%
\pgfpathlineto{\pgfqpoint{0.887780in}{2.523824in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{2.524553in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{2.526990in}}%
\pgfpathlineto{\pgfqpoint{0.896660in}{2.531306in}}%
\pgfpathlineto{\pgfqpoint{0.898880in}{2.531511in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{2.531495in}}%
\pgfpathlineto{\pgfqpoint{0.905540in}{2.532275in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{2.535293in}}%
\pgfpathlineto{\pgfqpoint{0.912200in}{2.536231in}}%
\pgfpathlineto{\pgfqpoint{0.913680in}{2.535953in}}%
\pgfpathlineto{\pgfqpoint{0.918860in}{2.533967in}}%
\pgfpathlineto{\pgfqpoint{0.920340in}{2.534247in}}%
\pgfpathlineto{\pgfqpoint{0.922560in}{2.536324in}}%
\pgfpathlineto{\pgfqpoint{0.924040in}{2.537527in}}%
\pgfpathlineto{\pgfqpoint{0.926260in}{2.538160in}}%
\pgfpathlineto{\pgfqpoint{0.927740in}{2.538078in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{2.537430in}}%
\pgfpathlineto{\pgfqpoint{0.932180in}{2.535282in}}%
\pgfpathlineto{\pgfqpoint{0.933660in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{2.536922in}}%
\pgfpathlineto{\pgfqpoint{0.939580in}{2.540045in}}%
\pgfpathlineto{\pgfqpoint{0.941800in}{2.541255in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{2.543308in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{2.547849in}}%
\pgfpathlineto{\pgfqpoint{0.947720in}{2.558540in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{2.559849in}}%
\pgfpathlineto{\pgfqpoint{0.949200in}{2.559681in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{2.553883in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{2.542805in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{2.533192in}}%
\pgfpathlineto{\pgfqpoint{0.955860in}{2.531145in}}%
\pgfpathlineto{\pgfqpoint{0.956600in}{2.530577in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{2.530648in}}%
\pgfpathlineto{\pgfqpoint{0.958820in}{2.532009in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{2.537054in}}%
\pgfpathlineto{\pgfqpoint{0.966220in}{2.547175in}}%
\pgfpathlineto{\pgfqpoint{0.969180in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{0.971400in}{2.563973in}}%
\pgfpathlineto{\pgfqpoint{0.972140in}{2.564993in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{2.564939in}}%
\pgfpathlineto{\pgfqpoint{0.973620in}{2.563833in}}%
\pgfpathlineto{\pgfqpoint{0.975100in}{2.559756in}}%
\pgfpathlineto{\pgfqpoint{0.977320in}{2.552229in}}%
\pgfpathlineto{\pgfqpoint{0.979540in}{2.539721in}}%
\pgfpathlineto{\pgfqpoint{0.981760in}{2.525342in}}%
\pgfpathlineto{\pgfqpoint{0.987680in}{2.479044in}}%
\pgfpathlineto{\pgfqpoint{0.989900in}{2.456910in}}%
\pgfpathlineto{\pgfqpoint{0.998780in}{2.378226in}}%
\pgfpathlineto{\pgfqpoint{1.004700in}{2.340221in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{2.328578in}}%
\pgfpathlineto{\pgfqpoint{1.008400in}{2.326907in}}%
\pgfpathlineto{\pgfqpoint{1.009140in}{2.326565in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{2.327010in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{2.328020in}}%
\pgfpathlineto{\pgfqpoint{1.012100in}{2.331617in}}%
\pgfpathlineto{\pgfqpoint{1.014320in}{2.341687in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{2.374009in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{2.392490in}}%
\pgfpathlineto{\pgfqpoint{1.032820in}{2.472227in}}%
\pgfpathlineto{\pgfqpoint{1.035780in}{2.488613in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{2.511826in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{2.519233in}}%
\pgfpathlineto{\pgfqpoint{1.048360in}{2.524960in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{2.532162in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{2.539681in}}%
\pgfpathlineto{\pgfqpoint{1.058720in}{2.544116in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{2.546084in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{2.547071in}}%
\pgfpathlineto{\pgfqpoint{1.064640in}{2.547228in}}%
\pgfpathlineto{\pgfqpoint{1.067600in}{2.547344in}}%
\pgfpathlineto{\pgfqpoint{1.069080in}{2.547952in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{2.549911in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{2.552927in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{2.554114in}}%
\pgfpathlineto{\pgfqpoint{1.075740in}{2.554329in}}%
\pgfpathlineto{\pgfqpoint{1.077960in}{2.553716in}}%
\pgfpathlineto{\pgfqpoint{1.080920in}{2.552077in}}%
\pgfpathlineto{\pgfqpoint{1.083140in}{2.552121in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{2.553050in}}%
\pgfpathlineto{\pgfqpoint{1.086840in}{2.556290in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.558262in}}%
\pgfpathlineto{\pgfqpoint{1.090540in}{2.558683in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{2.558355in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{2.556890in}}%
\pgfpathlineto{\pgfqpoint{1.099420in}{2.557773in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{2.559437in}}%
\pgfpathlineto{\pgfqpoint{1.103120in}{2.562990in}}%
\pgfpathlineto{\pgfqpoint{1.105340in}{2.565127in}}%
\pgfpathlineto{\pgfqpoint{1.106820in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{2.565364in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{2.564734in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{2.565069in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{2.566434in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{2.568649in}}%
\pgfpathlineto{\pgfqpoint{1.119400in}{2.573346in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{2.574857in}}%
\pgfpathlineto{\pgfqpoint{1.123840in}{2.574895in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{2.575182in}}%
\pgfpathlineto{\pgfqpoint{1.129020in}{2.578022in}}%
\pgfpathlineto{\pgfqpoint{1.133460in}{2.583802in}}%
\pgfpathlineto{\pgfqpoint{1.136420in}{2.586024in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{2.586337in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{2.586677in}}%
\pgfpathlineto{\pgfqpoint{1.144560in}{2.588313in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{2.591336in}}%
\pgfpathlineto{\pgfqpoint{1.150480in}{2.596805in}}%
\pgfpathlineto{\pgfqpoint{1.151960in}{2.598164in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{2.596565in}}%
\pgfpathlineto{\pgfqpoint{1.157880in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{1.160100in}{2.599313in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{2.601393in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{2.601934in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.599894in}}%
\pgfpathlineto{\pgfqpoint{1.174900in}{2.596120in}}%
\pgfpathlineto{\pgfqpoint{1.177860in}{2.595060in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{2.594024in}}%
\pgfpathlineto{\pgfqpoint{1.181560in}{2.592311in}}%
\pgfpathlineto{\pgfqpoint{1.184520in}{2.587486in}}%
\pgfpathlineto{\pgfqpoint{1.190440in}{2.577961in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{2.574160in}}%
\pgfpathlineto{\pgfqpoint{1.197100in}{2.567460in}}%
\pgfpathlineto{\pgfqpoint{1.201540in}{2.557081in}}%
\pgfpathlineto{\pgfqpoint{1.203020in}{2.554825in}}%
\pgfpathlineto{\pgfqpoint{1.205240in}{2.552837in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{2.549852in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.541926in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{2.541537in}}%
\pgfpathlineto{\pgfqpoint{1.221520in}{2.541847in}}%
\pgfpathlineto{\pgfqpoint{1.224480in}{2.542801in}}%
\pgfpathlineto{\pgfqpoint{1.225960in}{2.542490in}}%
\pgfpathlineto{\pgfqpoint{1.228180in}{2.540642in}}%
\pgfpathlineto{\pgfqpoint{1.232620in}{2.536850in}}%
\pgfpathlineto{\pgfqpoint{1.234100in}{2.536849in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{2.537820in}}%
\pgfpathlineto{\pgfqpoint{1.238540in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{2.541005in}}%
\pgfpathlineto{\pgfqpoint{1.241500in}{2.540576in}}%
\pgfpathlineto{\pgfqpoint{1.245200in}{2.538136in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{2.536740in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{2.536828in}}%
\pgfpathlineto{\pgfqpoint{1.254820in}{2.538517in}}%
\pgfpathlineto{\pgfqpoint{1.261480in}{2.536714in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{2.536361in}}%
\pgfpathlineto{\pgfqpoint{1.265920in}{2.536424in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{2.537731in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{2.537381in}}%
\pgfpathlineto{\pgfqpoint{1.277020in}{2.536103in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{2.537328in}}%
\pgfpathlineto{\pgfqpoint{1.282940in}{2.537840in}}%
\pgfpathlineto{\pgfqpoint{1.285160in}{2.537881in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{2.537466in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{2.535003in}}%
\pgfpathlineto{\pgfqpoint{1.298480in}{2.537136in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{2.536945in}}%
\pgfpathlineto{\pgfqpoint{1.302920in}{2.535688in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{2.532754in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{2.532242in}}%
\pgfpathlineto{\pgfqpoint{1.310320in}{2.532734in}}%
\pgfpathlineto{\pgfqpoint{1.314760in}{2.535414in}}%
\pgfpathlineto{\pgfqpoint{1.316240in}{2.535206in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{2.533431in}}%
\pgfpathlineto{\pgfqpoint{1.322160in}{2.531794in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.532244in}}%
\pgfpathlineto{\pgfqpoint{1.327340in}{2.534005in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{2.535161in}}%
\pgfpathlineto{\pgfqpoint{1.331780in}{2.534626in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{2.680750in}}%
\pgfpathlineto{\pgfqpoint{1.333042in}{2.928333in}}%
\pgfpathmoveto{\pgfqpoint{1.336290in}{2.928333in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.805816in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{2.518030in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{2.527151in}}%
\pgfpathlineto{\pgfqpoint{1.341400in}{2.531123in}}%
\pgfpathlineto{\pgfqpoint{1.345840in}{2.532724in}}%
\pgfpathlineto{\pgfqpoint{1.348060in}{2.531784in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{2.530129in}}%
\pgfpathlineto{\pgfqpoint{1.352500in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{1.353980in}{2.528264in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.528693in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{2.530206in}}%
\pgfpathlineto{\pgfqpoint{1.359160in}{2.530130in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{2.610438in}}%
\pgfpathlineto{\pgfqpoint{1.360555in}{2.928333in}}%
\pgfpathmoveto{\pgfqpoint{1.365298in}{2.928333in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{2.696200in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{2.551318in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{2.536009in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{2.530602in}}%
\pgfpathlineto{\pgfqpoint{1.373220in}{2.531589in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{2.532150in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{2.529090in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{2.529862in}}%
\pgfpathlineto{\pgfqpoint{1.389500in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{1.390240in}{2.680924in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{2.928333in}}%
\pgfpathmoveto{\pgfqpoint{1.395725in}{2.928333in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{2.611683in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{2.544708in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{2.534017in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{2.534404in}}%
\pgfpathlineto{\pgfqpoint{1.408740in}{2.533422in}}%
\pgfpathlineto{\pgfqpoint{1.410960in}{2.531456in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{2.531056in}}%
\pgfpathlineto{\pgfqpoint{1.414660in}{2.531427in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{2.533182in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{2.657498in}}%
\pgfpathlineto{\pgfqpoint{1.418360in}{2.928333in}}%
\pgfpathmoveto{\pgfqpoint{1.419448in}{2.928333in}}%
\pgfpathlineto{\pgfqpoint{1.419840in}{2.902317in}}%
\pgfpathlineto{\pgfqpoint{1.420580in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{1.421320in}{2.886865in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{2.901050in}}%
\pgfpathlineto{\pgfqpoint{1.423540in}{2.910013in}}%
\pgfpathlineto{\pgfqpoint{1.425020in}{2.817004in}}%
\pgfpathlineto{\pgfqpoint{1.426500in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{2.598473in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{2.532307in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{2.531248in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{2.531386in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{2.531870in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{2.531577in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{2.529946in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{2.529064in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{2.529081in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{2.529769in}}%
\pgfpathlineto{\pgfqpoint{1.445740in}{2.532250in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{2.536301in}}%
\pgfpathlineto{\pgfqpoint{1.450180in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{2.534742in}}%
\pgfpathlineto{\pgfqpoint{1.454620in}{2.534458in}}%
\pgfpathlineto{\pgfqpoint{1.456840in}{2.534947in}}%
\pgfpathlineto{\pgfqpoint{1.459800in}{2.536633in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{2.538891in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{2.536340in}}%
\pgfpathlineto{\pgfqpoint{1.471640in}{2.536494in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{2.538208in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.536640in}}%
\pgfpathlineto{\pgfqpoint{1.479780in}{2.534676in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{2.519111in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{2.517138in}}%
\pgfpathlineto{\pgfqpoint{1.488660in}{2.517042in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{2.519031in}}%
\pgfpathlineto{\pgfqpoint{1.493840in}{2.522075in}}%
\pgfpathlineto{\pgfqpoint{1.494580in}{2.522176in}}%
\pgfpathlineto{\pgfqpoint{1.496060in}{2.521367in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{2.520266in}}%
\pgfpathlineto{\pgfqpoint{1.499760in}{2.520792in}}%
\pgfpathlineto{\pgfqpoint{1.502720in}{2.524147in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{2.527407in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{2.529000in}}%
\pgfpathlineto{\pgfqpoint{1.509380in}{2.529248in}}%
\pgfpathlineto{\pgfqpoint{1.512340in}{2.528865in}}%
\pgfpathlineto{\pgfqpoint{1.514560in}{2.528394in}}%
\pgfpathlineto{\pgfqpoint{1.516040in}{2.529527in}}%
\pgfpathlineto{\pgfqpoint{1.518260in}{2.531813in}}%
\pgfpathlineto{\pgfqpoint{1.519740in}{2.533246in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{2.533620in}}%
\pgfpathlineto{\pgfqpoint{1.521220in}{2.543652in}}%
\pgfpathlineto{\pgfqpoint{1.522700in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{1.524180in}{2.717012in}}%
\pgfpathlineto{\pgfqpoint{1.526400in}{2.755159in}}%
\pgfpathlineto{\pgfqpoint{1.527140in}{2.744421in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{2.545097in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{2.535907in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{2.535643in}}%
\pgfpathlineto{\pgfqpoint{1.544900in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{2.535003in}}%
\pgfpathlineto{\pgfqpoint{1.550820in}{2.537922in}}%
\pgfpathlineto{\pgfqpoint{1.552300in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{1.553780in}{2.538477in}}%
\pgfpathlineto{\pgfqpoint{1.556740in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{1.557480in}{2.536873in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{2.537311in}}%
\pgfpathlineto{\pgfqpoint{1.558960in}{2.538599in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{2.544302in}}%
\pgfpathlineto{\pgfqpoint{1.562660in}{2.553971in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{2.555335in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{2.555406in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{2.554816in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{2.542545in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{1.570800in}{2.526302in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{2.526284in}}%
\pgfpathlineto{\pgfqpoint{1.573020in}{2.528215in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{2.531074in}}%
\pgfpathlineto{\pgfqpoint{1.575980in}{2.534880in}}%
\pgfpathlineto{\pgfqpoint{1.581160in}{2.552516in}}%
\pgfpathlineto{\pgfqpoint{1.583380in}{2.557261in}}%
\pgfpathlineto{\pgfqpoint{1.584860in}{2.558206in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{2.557413in}}%
\pgfpathlineto{\pgfqpoint{1.588560in}{2.552621in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{2.547894in}}%
\pgfpathlineto{\pgfqpoint{1.591520in}{2.540165in}}%
\pgfpathlineto{\pgfqpoint{1.595960in}{2.510112in}}%
\pgfpathlineto{\pgfqpoint{1.613720in}{2.347685in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{2.331938in}}%
\pgfpathlineto{\pgfqpoint{1.618900in}{2.320793in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{2.319177in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{2.319105in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{2.320860in}}%
\pgfpathlineto{\pgfqpoint{1.624080in}{2.325546in}}%
\pgfpathlineto{\pgfqpoint{1.630740in}{2.356809in}}%
\pgfpathlineto{\pgfqpoint{1.635180in}{2.382976in}}%
\pgfpathlineto{\pgfqpoint{1.645540in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.649980in}{2.497148in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{2.506839in}}%
\pgfpathlineto{\pgfqpoint{1.655900in}{2.518383in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{2.522610in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{2.525291in}}%
\pgfpathlineto{\pgfqpoint{1.662560in}{2.528021in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.530696in}}%
\pgfpathlineto{\pgfqpoint{1.669220in}{2.542988in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{2.546765in}}%
\pgfpathlineto{\pgfqpoint{1.672920in}{2.547278in}}%
\pgfpathlineto{\pgfqpoint{1.675140in}{2.547427in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{2.548690in}}%
\pgfpathlineto{\pgfqpoint{1.679580in}{2.550616in}}%
\pgfpathlineto{\pgfqpoint{1.686240in}{2.557128in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{2.557080in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{2.554984in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{2.554912in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{2.555903in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{2.559250in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{2.559393in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{2.559659in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{2.561462in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{2.565453in}}%
\pgfpathlineto{\pgfqpoint{1.716580in}{2.565965in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{2.566109in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{2.567287in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{2.574148in}}%
\pgfpathlineto{\pgfqpoint{1.729900in}{2.575384in}}%
\pgfpathlineto{\pgfqpoint{1.732120in}{2.575747in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{2.576693in}}%
\pgfpathlineto{\pgfqpoint{1.739520in}{2.578614in}}%
\pgfpathlineto{\pgfqpoint{1.743220in}{2.583922in}}%
\pgfpathlineto{\pgfqpoint{1.745440in}{2.585865in}}%
\pgfpathlineto{\pgfqpoint{1.746920in}{2.586056in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{2.585362in}}%
\pgfpathlineto{\pgfqpoint{1.751360in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{2.594293in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.595827in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{2.596323in}}%
\pgfpathlineto{\pgfqpoint{1.762460in}{2.596281in}}%
\pgfpathlineto{\pgfqpoint{1.764680in}{2.595537in}}%
\pgfpathlineto{\pgfqpoint{1.766160in}{2.595825in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{2.599369in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{2.601817in}}%
\pgfpathlineto{\pgfqpoint{1.774300in}{2.603440in}}%
\pgfpathlineto{\pgfqpoint{1.775780in}{2.603425in}}%
\pgfpathlineto{\pgfqpoint{1.777260in}{2.602473in}}%
\pgfpathlineto{\pgfqpoint{1.780220in}{2.599654in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{2.598923in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{2.597792in}}%
\pgfpathlineto{\pgfqpoint{1.789840in}{2.596054in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{2.589307in}}%
\pgfpathlineto{\pgfqpoint{1.795760in}{2.585661in}}%
\pgfpathlineto{\pgfqpoint{1.800200in}{2.581123in}}%
\pgfpathlineto{\pgfqpoint{1.801680in}{2.579740in}}%
\pgfpathlineto{\pgfqpoint{1.806120in}{2.572826in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{2.562225in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{2.557706in}}%
\pgfpathlineto{\pgfqpoint{1.817220in}{2.556942in}}%
\pgfpathlineto{\pgfqpoint{1.818700in}{2.556443in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{2.545717in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{2.545012in}}%
\pgfpathlineto{\pgfqpoint{1.828320in}{2.545163in}}%
\pgfpathlineto{\pgfqpoint{1.830540in}{2.545381in}}%
\pgfpathlineto{\pgfqpoint{1.832760in}{2.545030in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{2.544060in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{2.540861in}}%
\pgfpathlineto{\pgfqpoint{1.839420in}{2.538924in}}%
\pgfpathlineto{\pgfqpoint{1.841640in}{2.538952in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{2.540334in}}%
\pgfpathlineto{\pgfqpoint{1.846080in}{2.540842in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{2.540731in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{2.539636in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.854220in}{2.537118in}}%
\pgfpathlineto{\pgfqpoint{1.856440in}{2.537558in}}%
\pgfpathlineto{\pgfqpoint{1.858660in}{2.538542in}}%
\pgfpathlineto{\pgfqpoint{1.863100in}{2.538628in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{2.538155in}}%
\pgfpathlineto{\pgfqpoint{1.867540in}{2.536767in}}%
\pgfpathlineto{\pgfqpoint{1.869760in}{2.536628in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{2.537515in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{2.538613in}}%
\pgfpathlineto{\pgfqpoint{1.877900in}{2.538827in}}%
\pgfpathlineto{\pgfqpoint{1.880120in}{2.538565in}}%
\pgfpathlineto{\pgfqpoint{1.883820in}{2.536801in}}%
\pgfpathlineto{\pgfqpoint{1.886040in}{2.536727in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{2.537701in}}%
\pgfpathlineto{\pgfqpoint{1.890480in}{2.538405in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{2.538275in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{2.536848in}}%
\pgfpathlineto{\pgfqpoint{1.897880in}{2.534595in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{2.534494in}}%
\pgfpathlineto{\pgfqpoint{1.900840in}{2.535112in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{2.536543in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{2.538486in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{2.538810in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{2.538438in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{1.911940in}{2.534729in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{2.534390in}}%
\pgfpathlineto{\pgfqpoint{1.914900in}{2.534568in}}%
\pgfpathlineto{\pgfqpoint{1.917120in}{2.535599in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{2.536263in}}%
\pgfpathlineto{\pgfqpoint{1.920080in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{2.534092in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{2.531746in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{2.531150in}}%
\pgfpathlineto{\pgfqpoint{1.928960in}{2.531211in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{2.533909in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{2.534287in}}%
\pgfpathlineto{\pgfqpoint{1.937100in}{2.533989in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{2.532865in}}%
\pgfpathlineto{\pgfqpoint{1.943760in}{2.529732in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{1.947460in}{2.532689in}}%
\pgfpathlineto{\pgfqpoint{1.948940in}{2.533520in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{2.532059in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{2.528650in}}%
\pgfpathlineto{\pgfqpoint{1.958560in}{2.528812in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{2.530165in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{2.531252in}}%
\pgfpathlineto{\pgfqpoint{1.963740in}{2.531706in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{2.531431in}}%
\pgfpathlineto{\pgfqpoint{1.972620in}{2.529060in}}%
\pgfpathlineto{\pgfqpoint{1.974100in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{1.976320in}{2.530935in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{2.531690in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{2.531646in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{2.530910in}}%
\pgfpathlineto{\pgfqpoint{1.985940in}{2.527965in}}%
\pgfpathlineto{\pgfqpoint{1.987420in}{2.527977in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{2.528703in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{2.530891in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{2.531499in}}%
\pgfpathlineto{\pgfqpoint{1.994820in}{2.531424in}}%
\pgfpathlineto{\pgfqpoint{1.996300in}{2.530568in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{2.528451in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{2.527394in}}%
\pgfpathlineto{\pgfqpoint{2.003700in}{2.527940in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{2.530129in}}%
\pgfpathlineto{\pgfqpoint{2.009620in}{2.530262in}}%
\pgfpathlineto{\pgfqpoint{2.011840in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{2.016280in}{2.527388in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{2.527552in}}%
\pgfpathlineto{\pgfqpoint{2.022940in}{2.530064in}}%
\pgfpathlineto{\pgfqpoint{2.025160in}{2.529804in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{2.034780in}{2.528928in}}%
\pgfpathlineto{\pgfqpoint{2.037000in}{2.530104in}}%
\pgfpathlineto{\pgfqpoint{2.038480in}{2.530407in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{2.530126in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{2.528903in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{2.529382in}}%
\pgfpathlineto{\pgfqpoint{2.048100in}{2.531856in}}%
\pgfpathlineto{\pgfqpoint{2.050320in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{2.534826in}}%
\pgfpathlineto{\pgfqpoint{2.054760in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{2.056240in}{2.533494in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{2.531513in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{2.531745in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{2.533072in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{2.536073in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{2.536716in}}%
\pgfpathlineto{\pgfqpoint{2.068080in}{2.536349in}}%
\pgfpathlineto{\pgfqpoint{2.069560in}{2.534801in}}%
\pgfpathlineto{\pgfqpoint{2.074000in}{2.528388in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{2.521325in}}%
\pgfpathlineto{\pgfqpoint{2.082880in}{2.516479in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.514149in}}%
\pgfpathlineto{\pgfqpoint{2.088800in}{2.514410in}}%
\pgfpathlineto{\pgfqpoint{2.090280in}{2.515095in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{2.517912in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{2.522029in}}%
\pgfpathlineto{\pgfqpoint{2.096940in}{2.522933in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{2.522967in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{2.521066in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{2.521294in}}%
\pgfpathlineto{\pgfqpoint{2.105080in}{2.522521in}}%
\pgfpathlineto{\pgfqpoint{2.109520in}{2.528364in}}%
\pgfpathlineto{\pgfqpoint{2.111000in}{2.529836in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{2.529959in}}%
\pgfpathlineto{\pgfqpoint{2.113960in}{2.529113in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{2.526564in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{2.526007in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{2.526048in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{2.527074in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{2.529698in}}%
\pgfpathlineto{\pgfqpoint{2.125800in}{2.530294in}}%
\pgfpathlineto{\pgfqpoint{2.127280in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{2.129500in}{2.529376in}}%
\pgfpathlineto{\pgfqpoint{2.131720in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{2.527470in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{2.527894in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{2.529572in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{2.530038in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{2.529956in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{2.528744in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{2.527993in}}%
\pgfpathlineto{\pgfqpoint{2.148000in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{2.529375in}}%
\pgfpathlineto{\pgfqpoint{2.150220in}{2.530436in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{2.536590in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{2.541507in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{2.552023in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{2.554108in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{2.551953in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{2.543895in}}%
\pgfpathlineto{\pgfqpoint{2.164280in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{2.517011in}}%
\pgfpathlineto{\pgfqpoint{2.165760in}{2.517713in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{2.523475in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{2.531504in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{2.176860in}{2.549307in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{2.557137in}}%
\pgfpathlineto{\pgfqpoint{2.182780in}{2.558526in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{2.558602in}}%
\pgfpathlineto{\pgfqpoint{2.185740in}{2.554353in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{2.546893in}}%
\pgfpathlineto{\pgfqpoint{2.190180in}{2.528292in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{2.477470in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{2.360526in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{2.349369in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{2.340021in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{2.339148in}}%
\pgfpathlineto{\pgfqpoint{2.216820in}{2.339124in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{2.340454in}}%
\pgfpathlineto{\pgfqpoint{2.219040in}{2.341591in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{2.345696in}}%
\pgfpathlineto{\pgfqpoint{2.224220in}{2.360388in}}%
\pgfpathlineto{\pgfqpoint{2.233100in}{2.420413in}}%
\pgfpathlineto{\pgfqpoint{2.239020in}{2.464099in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{2.495290in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{2.503734in}}%
\pgfpathlineto{\pgfqpoint{2.248640in}{2.507940in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{2.514669in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{2.537319in}}%
\pgfpathlineto{\pgfqpoint{2.264920in}{2.540047in}}%
\pgfpathlineto{\pgfqpoint{2.266400in}{2.541447in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{2.270840in}{2.548273in}}%
\pgfpathlineto{\pgfqpoint{2.273060in}{2.550455in}}%
\pgfpathlineto{\pgfqpoint{2.274540in}{2.551081in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{2.549900in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{2.548954in}}%
\pgfpathlineto{\pgfqpoint{2.281940in}{2.549915in}}%
\pgfpathlineto{\pgfqpoint{2.287120in}{2.555013in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{2.555491in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{2.555161in}}%
\pgfpathlineto{\pgfqpoint{2.294520in}{2.553475in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{2.554058in}}%
\pgfpathlineto{\pgfqpoint{2.298960in}{2.556287in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{2.559714in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{2.560013in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{2.558031in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{2.558146in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{2.559341in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{2.561180in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{2.566660in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{2.566690in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{2.565556in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{2.565675in}}%
\pgfpathlineto{\pgfqpoint{2.327080in}{2.568082in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{2.574159in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{2.575111in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{2.576255in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{2.583375in}}%
\pgfpathlineto{\pgfqpoint{2.350760in}{2.583350in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{2.583414in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{2.584952in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{2.587806in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{2.589693in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{2.590241in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.366300in}{2.589424in}}%
\pgfpathlineto{\pgfqpoint{2.369260in}{2.588109in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.588418in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{2.590351in}}%
\pgfpathlineto{\pgfqpoint{2.376660in}{2.590159in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{2.589576in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{2.581454in}}%
\pgfpathlineto{\pgfqpoint{2.384800in}{2.580052in}}%
\pgfpathlineto{\pgfqpoint{2.387020in}{2.578825in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{2.578256in}}%
\pgfpathlineto{\pgfqpoint{2.389980in}{2.576845in}}%
\pgfpathlineto{\pgfqpoint{2.392940in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{2.397380in}{2.564741in}}%
\pgfpathlineto{\pgfqpoint{2.398860in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.401820in}{2.557900in}}%
\pgfpathlineto{\pgfqpoint{2.404780in}{2.555383in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{2.552983in}}%
\pgfpathlineto{\pgfqpoint{2.409220in}{2.549586in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{2.543010in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{2.541972in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{2.542057in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{2.538962in}}%
\pgfpathlineto{\pgfqpoint{2.426980in}{2.535603in}}%
\pgfpathlineto{\pgfqpoint{2.429200in}{2.535245in}}%
\pgfpathlineto{\pgfqpoint{2.431420in}{2.536712in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{2.539207in}}%
\pgfpathlineto{\pgfqpoint{2.435860in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{2.437340in}{2.538290in}}%
\pgfpathlineto{\pgfqpoint{2.438820in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.441040in}{2.534296in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{2.533828in}}%
\pgfpathlineto{\pgfqpoint{2.444000in}{2.534061in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{2.535136in}}%
\pgfpathlineto{\pgfqpoint{2.449180in}{2.538728in}}%
\pgfpathlineto{\pgfqpoint{2.450660in}{2.539220in}}%
\pgfpathlineto{\pgfqpoint{2.452140in}{2.537799in}}%
\pgfpathlineto{\pgfqpoint{2.454360in}{2.535169in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{2.532817in}}%
\pgfpathlineto{\pgfqpoint{2.459540in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{2.539008in}}%
\pgfpathlineto{\pgfqpoint{2.465460in}{2.539160in}}%
\pgfpathlineto{\pgfqpoint{2.466940in}{2.537968in}}%
\pgfpathlineto{\pgfqpoint{2.470640in}{2.533479in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{2.533404in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{2.534109in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{2.538945in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{2.538954in}}%
\pgfpathlineto{\pgfqpoint{2.481000in}{2.538490in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{2.533836in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{2.533326in}}%
\pgfpathlineto{\pgfqpoint{2.487660in}{2.533792in}}%
\pgfpathlineto{\pgfqpoint{2.490620in}{2.535982in}}%
\pgfpathlineto{\pgfqpoint{2.492840in}{2.537815in}}%
\pgfpathlineto{\pgfqpoint{2.494320in}{2.538269in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{2.536420in}}%
\pgfpathlineto{\pgfqpoint{2.500980in}{2.532043in}}%
\pgfpathlineto{\pgfqpoint{2.502460in}{2.532031in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{2.532267in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{2.535965in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{2.536425in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{2.535802in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{2.530557in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{2.530303in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{2.530686in}}%
\pgfpathlineto{\pgfqpoint{2.522440in}{2.534004in}}%
\pgfpathlineto{\pgfqpoint{2.523180in}{2.534309in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{2.533543in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{2.529708in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{2.528951in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{2.528702in}}%
\pgfpathlineto{\pgfqpoint{2.533540in}{2.529330in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{2.532578in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{2.532508in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{2.531546in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{2.525998in}}%
\pgfpathlineto{\pgfqpoint{2.546860in}{2.526088in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{2.553520in}{2.531413in}}%
\pgfpathlineto{\pgfqpoint{2.555000in}{2.530844in}}%
\pgfpathlineto{\pgfqpoint{2.557220in}{2.529000in}}%
\pgfpathlineto{\pgfqpoint{2.558700in}{2.527282in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{2.526379in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{2.526207in}}%
\pgfpathlineto{\pgfqpoint{2.563140in}{2.527356in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{2.531589in}}%
\pgfpathlineto{\pgfqpoint{2.569060in}{2.532077in}}%
\pgfpathlineto{\pgfqpoint{2.570540in}{2.531245in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{2.527059in}}%
\pgfpathlineto{\pgfqpoint{2.575720in}{2.526871in}}%
\pgfpathlineto{\pgfqpoint{2.577940in}{2.528256in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{2.532092in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{2.531902in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{2.527127in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{2.528109in}}%
\pgfpathlineto{\pgfqpoint{2.597920in}{2.532349in}}%
\pgfpathlineto{\pgfqpoint{2.599400in}{2.532082in}}%
\pgfpathlineto{\pgfqpoint{2.603100in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{2.605320in}{2.528431in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{2.528471in}}%
\pgfpathlineto{\pgfqpoint{2.607540in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{2.610500in}{2.532211in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.532471in}}%
\pgfpathlineto{\pgfqpoint{2.614940in}{2.531765in}}%
\pgfpathlineto{\pgfqpoint{2.617900in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{2.620120in}{2.528749in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{2.528739in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{2.530653in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{2.533659in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{2.534014in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{2.533934in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{2.529233in}}%
\pgfpathlineto{\pgfqpoint{2.634920in}{2.529429in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{2.531388in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{2.536283in}}%
\pgfpathlineto{\pgfqpoint{2.643060in}{2.536462in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{2.535501in}}%
\pgfpathlineto{\pgfqpoint{2.647500in}{2.532780in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{2.532128in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{2.532244in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{2.534112in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{2.535991in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{2.536892in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{2.536681in}}%
\pgfpathlineto{\pgfqpoint{2.661560in}{2.535744in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{2.533248in}}%
\pgfpathlineto{\pgfqpoint{2.666000in}{2.530683in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{2.530126in}}%
\pgfpathlineto{\pgfqpoint{2.669700in}{2.529753in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{2.527859in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{2.521064in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.514948in}}%
\pgfpathlineto{\pgfqpoint{2.677840in}{2.513173in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{2.512777in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.513773in}}%
\pgfpathlineto{\pgfqpoint{2.685980in}{2.520138in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{2.520962in}}%
\pgfpathlineto{\pgfqpoint{2.689680in}{2.520962in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{2.520975in}}%
\pgfpathlineto{\pgfqpoint{2.695600in}{2.521361in}}%
\pgfpathlineto{\pgfqpoint{2.697820in}{2.523778in}}%
\pgfpathlineto{\pgfqpoint{2.700780in}{2.527154in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{2.527730in}}%
\pgfpathlineto{\pgfqpoint{2.705960in}{2.527361in}}%
\pgfpathlineto{\pgfqpoint{2.708180in}{2.526831in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{2.527485in}}%
\pgfpathlineto{\pgfqpoint{2.713360in}{2.530633in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{2.531881in}}%
\pgfpathlineto{\pgfqpoint{2.717060in}{2.532036in}}%
\pgfpathlineto{\pgfqpoint{2.719280in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{2.528350in}}%
\pgfpathlineto{\pgfqpoint{2.724460in}{2.528502in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{2.530407in}}%
\pgfpathlineto{\pgfqpoint{2.729640in}{2.533362in}}%
\pgfpathlineto{\pgfqpoint{2.731860in}{2.533462in}}%
\pgfpathlineto{\pgfqpoint{2.734080in}{2.531970in}}%
\pgfpathlineto{\pgfqpoint{2.737040in}{2.529854in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{2.529849in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{2.534770in}}%
\pgfpathlineto{\pgfqpoint{2.747400in}{2.538272in}}%
\pgfpathlineto{\pgfqpoint{2.749620in}{2.544754in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{2.551591in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{2.553314in}}%
\pgfpathlineto{\pgfqpoint{2.757020in}{2.535049in}}%
\pgfpathlineto{\pgfqpoint{2.758500in}{2.525954in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{2.524170in}}%
\pgfpathlineto{\pgfqpoint{2.759980in}{2.523577in}}%
\pgfpathlineto{\pgfqpoint{2.761460in}{2.525171in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{2.528709in}}%
\pgfpathlineto{\pgfqpoint{2.767380in}{2.535732in}}%
\pgfpathlineto{\pgfqpoint{2.768860in}{2.539910in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{2.555693in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{2.556701in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{2.776260in}{2.556335in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{2.553304in}}%
\pgfpathlineto{\pgfqpoint{2.779220in}{2.548163in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{2.537242in}}%
\pgfpathlineto{\pgfqpoint{2.783660in}{2.521875in}}%
\pgfpathlineto{\pgfqpoint{2.786620in}{2.499787in}}%
\pgfpathlineto{\pgfqpoint{2.791800in}{2.452733in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{2.382522in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{2.346428in}}%
\pgfpathlineto{\pgfqpoint{2.806600in}{2.336225in}}%
\pgfpathlineto{\pgfqpoint{2.808080in}{2.331714in}}%
\pgfpathlineto{\pgfqpoint{2.808820in}{2.330855in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{2.330738in}}%
\pgfpathlineto{\pgfqpoint{2.811040in}{2.331808in}}%
\pgfpathlineto{\pgfqpoint{2.812520in}{2.335497in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{2.350502in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{2.358384in}}%
\pgfpathlineto{\pgfqpoint{2.819180in}{2.366126in}}%
\pgfpathlineto{\pgfqpoint{2.824360in}{2.396006in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{2.410041in}}%
\pgfpathlineto{\pgfqpoint{2.833980in}{2.465005in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{2.484162in}}%
\pgfpathlineto{\pgfqpoint{2.839900in}{2.497679in}}%
\pgfpathlineto{\pgfqpoint{2.843600in}{2.509294in}}%
\pgfpathlineto{\pgfqpoint{2.850260in}{2.526385in}}%
\pgfpathlineto{\pgfqpoint{2.853960in}{2.533216in}}%
\pgfpathlineto{\pgfqpoint{2.857660in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{2.861360in}{2.545642in}}%
\pgfpathlineto{\pgfqpoint{2.863580in}{2.549555in}}%
\pgfpathlineto{\pgfqpoint{2.865800in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{2.551861in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{2.552240in}}%
\pgfpathlineto{\pgfqpoint{2.876900in}{2.555016in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{2.556164in}}%
\pgfpathlineto{\pgfqpoint{2.883560in}{2.555569in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{2.555077in}}%
\pgfpathlineto{\pgfqpoint{2.887260in}{2.555363in}}%
\pgfpathlineto{\pgfqpoint{2.890960in}{2.558454in}}%
\pgfpathlineto{\pgfqpoint{2.893180in}{2.560432in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{2.560986in}}%
\pgfpathlineto{\pgfqpoint{2.896140in}{2.560984in}}%
\pgfpathlineto{\pgfqpoint{2.898360in}{2.559836in}}%
\pgfpathlineto{\pgfqpoint{2.900580in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{2.562097in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.564044in}}%
\pgfpathlineto{\pgfqpoint{2.907980in}{2.566125in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{2.567302in}}%
\pgfpathlineto{\pgfqpoint{2.910940in}{2.567954in}}%
\pgfpathlineto{\pgfqpoint{2.913900in}{2.566755in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{2.566657in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{2.566832in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{2.570824in}}%
\pgfpathlineto{\pgfqpoint{2.922780in}{2.574556in}}%
\pgfpathlineto{\pgfqpoint{2.926480in}{2.577550in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.578528in}}%
\pgfpathlineto{\pgfqpoint{2.933140in}{2.580295in}}%
\pgfpathlineto{\pgfqpoint{2.935360in}{2.583166in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{2.588070in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{2.589103in}}%
\pgfpathlineto{\pgfqpoint{2.942020in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{2.589138in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{2.591136in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{2.595667in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{2.598059in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{2.598436in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{2.598171in}}%
\pgfpathlineto{\pgfqpoint{2.960520in}{2.596960in}}%
\pgfpathlineto{\pgfqpoint{2.962000in}{2.597333in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{2.599186in}}%
\pgfpathlineto{\pgfqpoint{2.966440in}{2.600392in}}%
\pgfpathlineto{\pgfqpoint{2.968660in}{2.601382in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{2.601232in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{2.599763in}}%
\pgfpathlineto{\pgfqpoint{2.975320in}{2.597107in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{2.594242in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{2.592873in}}%
\pgfpathlineto{\pgfqpoint{2.983460in}{2.592373in}}%
\pgfpathlineto{\pgfqpoint{2.984940in}{2.591194in}}%
\pgfpathlineto{\pgfqpoint{2.993080in}{2.574949in}}%
\pgfpathlineto{\pgfqpoint{2.995300in}{2.572440in}}%
\pgfpathlineto{\pgfqpoint{2.998260in}{2.570445in}}%
\pgfpathlineto{\pgfqpoint{2.999740in}{2.568388in}}%
\pgfpathlineto{\pgfqpoint{3.007140in}{2.553036in}}%
\pgfpathlineto{\pgfqpoint{3.009360in}{2.551955in}}%
\pgfpathlineto{\pgfqpoint{3.010840in}{2.552139in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{2.552540in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{2.551265in}}%
\pgfpathlineto{\pgfqpoint{3.020460in}{2.542649in}}%
\pgfpathlineto{\pgfqpoint{3.021940in}{2.541634in}}%
\pgfpathlineto{\pgfqpoint{3.023420in}{2.541409in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{2.542031in}}%
\pgfpathlineto{\pgfqpoint{3.028600in}{2.543254in}}%
\pgfpathlineto{\pgfqpoint{3.030820in}{2.541553in}}%
\pgfpathlineto{\pgfqpoint{3.034520in}{2.537039in}}%
\pgfpathlineto{\pgfqpoint{3.036000in}{2.536628in}}%
\pgfpathlineto{\pgfqpoint{3.037480in}{2.536944in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{2.538605in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{2.540915in}}%
\pgfpathlineto{\pgfqpoint{3.044880in}{2.540909in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{2.539416in}}%
\pgfpathlineto{\pgfqpoint{3.049320in}{2.537043in}}%
\pgfpathlineto{\pgfqpoint{3.051540in}{2.535891in}}%
\pgfpathlineto{\pgfqpoint{3.053020in}{2.536442in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{2.538764in}}%
\pgfpathlineto{\pgfqpoint{3.058200in}{2.540570in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{2.540868in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{3.064860in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{3.066340in}{2.536432in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{2.536811in}}%
\pgfpathlineto{\pgfqpoint{3.069300in}{2.537941in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{2.540635in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{2.541032in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{2.540639in}}%
\pgfpathlineto{\pgfqpoint{3.076700in}{2.539269in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{2.537021in}}%
\pgfpathlineto{\pgfqpoint{3.081140in}{2.536005in}}%
\pgfpathlineto{\pgfqpoint{3.082620in}{2.536271in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{2.539301in}}%
\pgfpathlineto{\pgfqpoint{3.090020in}{2.539357in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{2.538626in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{2.535271in}}%
\pgfpathlineto{\pgfqpoint{3.097420in}{2.535329in}}%
\pgfpathlineto{\pgfqpoint{3.102600in}{2.538400in}}%
\pgfpathlineto{\pgfqpoint{3.105560in}{2.537036in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{2.535757in}}%
\pgfpathlineto{\pgfqpoint{3.109260in}{2.533794in}}%
\pgfpathlineto{\pgfqpoint{3.111480in}{2.532975in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{2.533306in}}%
\pgfpathlineto{\pgfqpoint{3.115920in}{2.535194in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{2.536287in}}%
\pgfpathlineto{\pgfqpoint{3.121100in}{2.536643in}}%
\pgfpathlineto{\pgfqpoint{3.126280in}{2.532915in}}%
\pgfpathlineto{\pgfqpoint{3.127760in}{2.533215in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{2.535282in}}%
\pgfpathlineto{\pgfqpoint{3.132940in}{2.536650in}}%
\pgfpathlineto{\pgfqpoint{3.134420in}{2.536688in}}%
\pgfpathlineto{\pgfqpoint{3.135900in}{2.535902in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{2.530478in}}%
\pgfpathlineto{\pgfqpoint{3.142560in}{2.530654in}}%
\pgfpathlineto{\pgfqpoint{3.144780in}{2.532148in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{2.534605in}}%
\pgfpathlineto{\pgfqpoint{3.149960in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{2.532891in}}%
\pgfpathlineto{\pgfqpoint{3.155140in}{2.530963in}}%
\pgfpathlineto{\pgfqpoint{3.156620in}{2.530588in}}%
\pgfpathlineto{\pgfqpoint{3.157360in}{2.530703in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{2.533457in}}%
\pgfpathlineto{\pgfqpoint{3.163280in}{2.536333in}}%
\pgfpathlineto{\pgfqpoint{3.164760in}{2.536617in}}%
\pgfpathlineto{\pgfqpoint{3.166240in}{2.535731in}}%
\pgfpathlineto{\pgfqpoint{3.169940in}{2.532436in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{2.532092in}}%
\pgfpathlineto{\pgfqpoint{3.172900in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{2.536691in}}%
\pgfpathlineto{\pgfqpoint{3.178820in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{3.181780in}{2.535685in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{2.533537in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{2.532962in}}%
\pgfpathlineto{\pgfqpoint{3.188440in}{2.533870in}}%
\pgfpathlineto{\pgfqpoint{3.193620in}{2.537389in}}%
\pgfpathlineto{\pgfqpoint{3.195100in}{2.537325in}}%
\pgfpathlineto{\pgfqpoint{3.198060in}{2.535283in}}%
\pgfpathlineto{\pgfqpoint{3.200280in}{2.533757in}}%
\pgfpathlineto{\pgfqpoint{3.201760in}{2.533442in}}%
\pgfpathlineto{\pgfqpoint{3.203240in}{2.533888in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{2.535010in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{2.537241in}}%
\pgfpathlineto{\pgfqpoint{3.209160in}{2.537597in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{2.537196in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{2.535926in}}%
\pgfpathlineto{\pgfqpoint{3.214340in}{2.534258in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{2.533479in}}%
\pgfpathlineto{\pgfqpoint{3.217300in}{2.533629in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{2.534261in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{2.537581in}}%
\pgfpathlineto{\pgfqpoint{3.223960in}{2.537506in}}%
\pgfpathlineto{\pgfqpoint{3.226920in}{2.535782in}}%
\pgfpathlineto{\pgfqpoint{3.229880in}{2.533932in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{2.533682in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.534146in}}%
\pgfpathlineto{\pgfqpoint{3.238020in}{2.537713in}}%
\pgfpathlineto{\pgfqpoint{3.239500in}{2.537769in}}%
\pgfpathlineto{\pgfqpoint{3.240980in}{2.537294in}}%
\pgfpathlineto{\pgfqpoint{3.245420in}{2.534098in}}%
\pgfpathlineto{\pgfqpoint{3.246160in}{2.534065in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{2.535987in}}%
\pgfpathlineto{\pgfqpoint{3.250600in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{3.251340in}{2.540155in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{2.541402in}}%
\pgfpathlineto{\pgfqpoint{3.255040in}{2.540622in}}%
\pgfpathlineto{\pgfqpoint{3.256520in}{2.539541in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{2.536701in}}%
\pgfpathlineto{\pgfqpoint{3.260960in}{2.536219in}}%
\pgfpathlineto{\pgfqpoint{3.263180in}{2.536800in}}%
\pgfpathlineto{\pgfqpoint{3.263920in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{3.266880in}{2.541372in}}%
\pgfpathlineto{\pgfqpoint{3.268360in}{2.542498in}}%
\pgfpathlineto{\pgfqpoint{3.269100in}{2.542621in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{2.541609in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{2.539422in}}%
\pgfpathlineto{\pgfqpoint{3.280200in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{3.283160in}{2.522870in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{2.519667in}}%
\pgfpathlineto{\pgfqpoint{3.292780in}{2.520152in}}%
\pgfpathlineto{\pgfqpoint{3.295000in}{2.522648in}}%
\pgfpathlineto{\pgfqpoint{3.297220in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.528249in}}%
\pgfpathlineto{\pgfqpoint{3.300180in}{2.528855in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{2.525835in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{2.526619in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{2.530473in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{2.532063in}}%
\pgfpathlineto{\pgfqpoint{3.314240in}{2.533354in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{2.533573in}}%
\pgfpathlineto{\pgfqpoint{3.317940in}{2.532893in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{2.531576in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{2.531906in}}%
\pgfpathlineto{\pgfqpoint{3.323860in}{2.532627in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{2.534976in}}%
\pgfpathlineto{\pgfqpoint{3.327560in}{2.535683in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{2.535869in}}%
\pgfpathlineto{\pgfqpoint{3.334220in}{2.534187in}}%
\pgfpathlineto{\pgfqpoint{3.335700in}{2.533438in}}%
\pgfpathlineto{\pgfqpoint{3.337180in}{2.533566in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{2.534736in}}%
\pgfpathlineto{\pgfqpoint{3.343100in}{2.537027in}}%
\pgfpathlineto{\pgfqpoint{3.344580in}{2.537248in}}%
\pgfpathlineto{\pgfqpoint{3.346800in}{2.536761in}}%
\pgfpathlineto{\pgfqpoint{3.348280in}{2.535959in}}%
\pgfpathlineto{\pgfqpoint{3.350500in}{2.534606in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{2.534479in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{2.535539in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{2.536569in}}%
\pgfpathlineto{\pgfqpoint{3.354940in}{2.540773in}}%
\pgfpathlineto{\pgfqpoint{3.357160in}{2.548936in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{2.558047in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{2.559293in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{2.555154in}}%
\pgfpathlineto{\pgfqpoint{3.367520in}{2.524003in}}%
\pgfpathlineto{\pgfqpoint{3.368260in}{2.524188in}}%
\pgfpathlineto{\pgfqpoint{3.369000in}{2.524939in}}%
\pgfpathlineto{\pgfqpoint{3.375660in}{2.544089in}}%
\pgfpathlineto{\pgfqpoint{3.379360in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{2.558994in}}%
\pgfpathlineto{\pgfqpoint{3.384540in}{2.560195in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{2.560229in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{2.559353in}}%
\pgfpathlineto{\pgfqpoint{3.387500in}{2.555810in}}%
\pgfpathlineto{\pgfqpoint{3.388980in}{2.550666in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{2.542470in}}%
\pgfpathlineto{\pgfqpoint{3.393420in}{2.517791in}}%
\pgfpathlineto{\pgfqpoint{3.411180in}{2.359189in}}%
\pgfpathlineto{\pgfqpoint{3.414140in}{2.341514in}}%
\pgfpathlineto{\pgfqpoint{3.416360in}{2.333462in}}%
\pgfpathlineto{\pgfqpoint{3.417840in}{2.331978in}}%
\pgfpathlineto{\pgfqpoint{3.418580in}{2.332252in}}%
\pgfpathlineto{\pgfqpoint{3.420060in}{2.333935in}}%
\pgfpathlineto{\pgfqpoint{3.422280in}{2.337700in}}%
\pgfpathlineto{\pgfqpoint{3.424500in}{2.344568in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{2.349685in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{2.363855in}}%
\pgfpathlineto{\pgfqpoint{3.437820in}{2.425970in}}%
\pgfpathlineto{\pgfqpoint{3.441520in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{3.448180in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.451140in}{2.510842in}}%
\pgfpathlineto{\pgfqpoint{3.453360in}{2.515392in}}%
\pgfpathlineto{\pgfqpoint{3.458540in}{2.526396in}}%
\pgfpathlineto{\pgfqpoint{3.463720in}{2.539022in}}%
\pgfpathlineto{\pgfqpoint{3.468160in}{2.546893in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{2.553417in}}%
\pgfpathlineto{\pgfqpoint{3.476300in}{2.556061in}}%
\pgfpathlineto{\pgfqpoint{3.478520in}{2.557246in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.557464in}}%
\pgfpathlineto{\pgfqpoint{3.482960in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{2.556559in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{3.494060in}{2.562475in}}%
\pgfpathlineto{\pgfqpoint{3.495540in}{2.562492in}}%
\pgfpathlineto{\pgfqpoint{3.501460in}{2.560729in}}%
\pgfpathlineto{\pgfqpoint{3.503680in}{2.562241in}}%
\pgfpathlineto{\pgfqpoint{3.506640in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{2.567147in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{2.567156in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{2.566725in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{2.567716in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{3.525140in}{2.575404in}}%
\pgfpathlineto{\pgfqpoint{3.526620in}{2.575365in}}%
\pgfpathlineto{\pgfqpoint{3.528840in}{2.574691in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{2.574917in}}%
\pgfpathlineto{\pgfqpoint{3.531800in}{2.576023in}}%
\pgfpathlineto{\pgfqpoint{3.534760in}{2.579854in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{2.584465in}}%
\pgfpathlineto{\pgfqpoint{3.540680in}{2.585703in}}%
\pgfpathlineto{\pgfqpoint{3.542160in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{3.544380in}{2.585555in}}%
\pgfpathlineto{\pgfqpoint{3.545860in}{2.586477in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{2.589150in}}%
\pgfpathlineto{\pgfqpoint{3.551040in}{2.593323in}}%
\pgfpathlineto{\pgfqpoint{3.552520in}{2.594527in}}%
\pgfpathlineto{\pgfqpoint{3.555480in}{2.595302in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{2.595737in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{2.596773in}}%
\pgfpathlineto{\pgfqpoint{3.568060in}{2.604157in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{2.604839in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{2.603389in}}%
\pgfpathlineto{\pgfqpoint{3.578420in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{3.581380in}{2.606310in}}%
\pgfpathlineto{\pgfqpoint{3.582860in}{2.606297in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{2.605319in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{2.603419in}}%
\pgfpathlineto{\pgfqpoint{3.592480in}{2.593201in}}%
\pgfpathlineto{\pgfqpoint{3.593960in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{3.597660in}{2.590350in}}%
\pgfpathlineto{\pgfqpoint{3.599140in}{2.588587in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{2.582350in}}%
\pgfpathlineto{\pgfqpoint{3.605060in}{2.575548in}}%
\pgfpathlineto{\pgfqpoint{3.606540in}{2.572638in}}%
\pgfpathlineto{\pgfqpoint{3.612460in}{2.567466in}}%
\pgfpathlineto{\pgfqpoint{3.614680in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{3.617640in}{2.559659in}}%
\pgfpathlineto{\pgfqpoint{3.621340in}{2.553760in}}%
\pgfpathlineto{\pgfqpoint{3.623560in}{2.552118in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{2.551709in}}%
\pgfpathlineto{\pgfqpoint{3.628000in}{2.551254in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{2.549942in}}%
\pgfpathlineto{\pgfqpoint{3.635400in}{2.542988in}}%
\pgfpathlineto{\pgfqpoint{3.636880in}{2.543353in}}%
\pgfpathlineto{\pgfqpoint{3.641320in}{2.545984in}}%
\pgfpathlineto{\pgfqpoint{3.642800in}{2.545952in}}%
\pgfpathlineto{\pgfqpoint{3.645020in}{2.544210in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{2.540555in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{2.540115in}}%
\pgfpathlineto{\pgfqpoint{3.651680in}{2.540468in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{2.543537in}}%
\pgfpathlineto{\pgfqpoint{3.657600in}{2.543655in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{2.543321in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{2.542107in}}%
\pgfpathlineto{\pgfqpoint{3.662780in}{2.539619in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{2.538809in}}%
\pgfpathlineto{\pgfqpoint{3.665740in}{2.539080in}}%
\pgfpathlineto{\pgfqpoint{3.667960in}{2.540500in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{2.543164in}}%
\pgfpathlineto{\pgfqpoint{3.672400in}{2.543449in}}%
\pgfpathlineto{\pgfqpoint{3.673880in}{2.543085in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{2.539652in}}%
\pgfpathlineto{\pgfqpoint{3.680540in}{2.540167in}}%
\pgfpathlineto{\pgfqpoint{3.682760in}{2.541931in}}%
\pgfpathlineto{\pgfqpoint{3.684240in}{2.543448in}}%
\pgfpathlineto{\pgfqpoint{3.686460in}{2.543823in}}%
\pgfpathlineto{\pgfqpoint{3.688680in}{2.543210in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{2.541495in}}%
\pgfpathlineto{\pgfqpoint{3.693120in}{2.540213in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{2.540143in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{2.540358in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{2.543816in}}%
\pgfpathlineto{\pgfqpoint{3.701260in}{2.544103in}}%
\pgfpathlineto{\pgfqpoint{3.703480in}{2.543390in}}%
\pgfpathlineto{\pgfqpoint{3.704960in}{2.542225in}}%
\pgfpathlineto{\pgfqpoint{3.707180in}{2.540384in}}%
\pgfpathlineto{\pgfqpoint{3.708660in}{2.539953in}}%
\pgfpathlineto{\pgfqpoint{3.710140in}{2.540124in}}%
\pgfpathlineto{\pgfqpoint{3.712360in}{2.541425in}}%
\pgfpathlineto{\pgfqpoint{3.715320in}{2.543459in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{2.543367in}}%
\pgfpathlineto{\pgfqpoint{3.718280in}{2.542151in}}%
\pgfpathlineto{\pgfqpoint{3.720500in}{2.539856in}}%
\pgfpathlineto{\pgfqpoint{3.721980in}{2.538773in}}%
\pgfpathlineto{\pgfqpoint{3.723460in}{2.538677in}}%
\pgfpathlineto{\pgfqpoint{3.724940in}{2.539189in}}%
\pgfpathlineto{\pgfqpoint{3.728640in}{2.540884in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{2.540813in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{2.540069in}}%
\pgfpathlineto{\pgfqpoint{3.736040in}{2.537326in}}%
\pgfpathlineto{\pgfqpoint{3.737520in}{2.536588in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{2.536806in}}%
\pgfpathlineto{\pgfqpoint{3.743440in}{2.539173in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{2.539041in}}%
\pgfpathlineto{\pgfqpoint{3.748620in}{2.537679in}}%
\pgfpathlineto{\pgfqpoint{3.751580in}{2.535568in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{2.535259in}}%
\pgfpathlineto{\pgfqpoint{3.754540in}{2.535965in}}%
\pgfpathlineto{\pgfqpoint{3.756760in}{2.537646in}}%
\pgfpathlineto{\pgfqpoint{3.758240in}{2.538652in}}%
\pgfpathlineto{\pgfqpoint{3.759720in}{2.538670in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{2.538141in}}%
\pgfpathlineto{\pgfqpoint{3.763420in}{2.536512in}}%
\pgfpathlineto{\pgfqpoint{3.764900in}{2.535270in}}%
\pgfpathlineto{\pgfqpoint{3.767120in}{2.534238in}}%
\pgfpathlineto{\pgfqpoint{3.768600in}{2.535004in}}%
\pgfpathlineto{\pgfqpoint{3.773040in}{2.538557in}}%
\pgfpathlineto{\pgfqpoint{3.775260in}{2.538527in}}%
\pgfpathlineto{\pgfqpoint{3.777480in}{2.537265in}}%
\pgfpathlineto{\pgfqpoint{3.780440in}{2.535244in}}%
\pgfpathlineto{\pgfqpoint{3.782660in}{2.535408in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{2.537541in}}%
\pgfpathlineto{\pgfqpoint{3.787100in}{2.539510in}}%
\pgfpathlineto{\pgfqpoint{3.787840in}{2.539734in}}%
\pgfpathlineto{\pgfqpoint{3.790060in}{2.538797in}}%
\pgfpathlineto{\pgfqpoint{3.792280in}{2.537010in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{2.535758in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{2.535255in}}%
\pgfpathlineto{\pgfqpoint{3.796720in}{2.535344in}}%
\pgfpathlineto{\pgfqpoint{3.798940in}{2.537012in}}%
\pgfpathlineto{\pgfqpoint{3.801900in}{2.539355in}}%
\pgfpathlineto{\pgfqpoint{3.804120in}{2.539627in}}%
\pgfpathlineto{\pgfqpoint{3.809300in}{2.535050in}}%
\pgfpathlineto{\pgfqpoint{3.811520in}{2.535036in}}%
\pgfpathlineto{\pgfqpoint{3.813000in}{2.535953in}}%
\pgfpathlineto{\pgfqpoint{3.816700in}{2.539361in}}%
\pgfpathlineto{\pgfqpoint{3.818180in}{2.538939in}}%
\pgfpathlineto{\pgfqpoint{3.821880in}{2.536042in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{2.535161in}}%
\pgfpathlineto{\pgfqpoint{3.825580in}{2.535134in}}%
\pgfpathlineto{\pgfqpoint{3.827060in}{2.535738in}}%
\pgfpathlineto{\pgfqpoint{3.828540in}{2.536817in}}%
\pgfpathlineto{\pgfqpoint{3.831500in}{2.538016in}}%
\pgfpathlineto{\pgfqpoint{3.832980in}{2.537908in}}%
\pgfpathlineto{\pgfqpoint{3.835200in}{2.536400in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{2.533739in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{2.534031in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{2.536336in}}%
\pgfpathlineto{\pgfqpoint{3.845560in}{2.539207in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.540505in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.540505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.142021in}}%
\pgfpathlineto{\pgfqpoint{0.154440in}{2.141596in}}%
\pgfpathlineto{\pgfqpoint{0.157400in}{2.142469in}}%
\pgfpathlineto{\pgfqpoint{0.161840in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{0.164060in}{2.141786in}}%
\pgfpathlineto{\pgfqpoint{0.167760in}{2.140932in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{2.140238in}}%
\pgfpathlineto{\pgfqpoint{0.178120in}{2.139982in}}%
\pgfpathlineto{\pgfqpoint{0.182560in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{2.139417in}}%
\pgfpathlineto{\pgfqpoint{0.187000in}{2.140176in}}%
\pgfpathlineto{\pgfqpoint{0.191440in}{2.139611in}}%
\pgfpathlineto{\pgfqpoint{0.193660in}{2.138726in}}%
\pgfpathlineto{\pgfqpoint{0.198840in}{2.138032in}}%
\pgfpathlineto{\pgfqpoint{0.215860in}{2.138084in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{2.138607in}}%
\pgfpathlineto{\pgfqpoint{0.223260in}{2.139042in}}%
\pgfpathlineto{\pgfqpoint{0.224740in}{2.140255in}}%
\pgfpathlineto{\pgfqpoint{0.228440in}{2.143050in}}%
\pgfpathlineto{\pgfqpoint{0.229920in}{2.143453in}}%
\pgfpathlineto{\pgfqpoint{0.232880in}{2.143492in}}%
\pgfpathlineto{\pgfqpoint{0.236580in}{2.142817in}}%
\pgfpathlineto{\pgfqpoint{0.238800in}{2.143824in}}%
\pgfpathlineto{\pgfqpoint{0.241760in}{2.146562in}}%
\pgfpathlineto{\pgfqpoint{0.245460in}{2.147949in}}%
\pgfpathlineto{\pgfqpoint{0.248420in}{2.147688in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{2.147199in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{2.145958in}}%
\pgfpathlineto{\pgfqpoint{0.257300in}{2.139730in}}%
\pgfpathlineto{\pgfqpoint{0.261740in}{2.131810in}}%
\pgfpathlineto{\pgfqpoint{0.263220in}{2.130607in}}%
\pgfpathlineto{\pgfqpoint{0.264700in}{2.130086in}}%
\pgfpathlineto{\pgfqpoint{0.266180in}{2.130618in}}%
\pgfpathlineto{\pgfqpoint{0.271360in}{2.134783in}}%
\pgfpathlineto{\pgfqpoint{0.273580in}{2.135636in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{2.135867in}}%
\pgfpathlineto{\pgfqpoint{0.282460in}{2.135100in}}%
\pgfpathlineto{\pgfqpoint{0.283940in}{2.135811in}}%
\pgfpathlineto{\pgfqpoint{0.286160in}{2.137734in}}%
\pgfpathlineto{\pgfqpoint{0.288380in}{2.138177in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.298000in}{2.135474in}}%
\pgfpathlineto{\pgfqpoint{0.304660in}{2.136099in}}%
\pgfpathlineto{\pgfqpoint{0.307620in}{2.135532in}}%
\pgfpathlineto{\pgfqpoint{0.312060in}{2.135112in}}%
\pgfpathlineto{\pgfqpoint{0.316500in}{2.136253in}}%
\pgfpathlineto{\pgfqpoint{0.323160in}{2.135525in}}%
\pgfpathlineto{\pgfqpoint{0.326860in}{2.135125in}}%
\pgfpathlineto{\pgfqpoint{0.329080in}{2.135882in}}%
\pgfpathlineto{\pgfqpoint{0.329820in}{2.136552in}}%
\pgfpathlineto{\pgfqpoint{0.331300in}{2.139791in}}%
\pgfpathlineto{\pgfqpoint{0.335740in}{2.152221in}}%
\pgfpathlineto{\pgfqpoint{0.336480in}{2.152415in}}%
\pgfpathlineto{\pgfqpoint{0.342400in}{2.129011in}}%
\pgfpathlineto{\pgfqpoint{0.343140in}{2.128910in}}%
\pgfpathlineto{\pgfqpoint{0.343880in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{0.346100in}{2.136866in}}%
\pgfpathlineto{\pgfqpoint{0.350540in}{2.153377in}}%
\pgfpathlineto{\pgfqpoint{0.356460in}{2.174186in}}%
\pgfpathlineto{\pgfqpoint{0.357940in}{2.177286in}}%
\pgfpathlineto{\pgfqpoint{0.358680in}{2.177504in}}%
\pgfpathlineto{\pgfqpoint{0.360160in}{2.173443in}}%
\pgfpathlineto{\pgfqpoint{0.361640in}{2.165906in}}%
\pgfpathlineto{\pgfqpoint{0.363860in}{2.147954in}}%
\pgfpathlineto{\pgfqpoint{0.369780in}{2.074522in}}%
\pgfpathlineto{\pgfqpoint{0.379400in}{1.951857in}}%
\pgfpathlineto{\pgfqpoint{0.383840in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{0.388280in}{1.887978in}}%
\pgfpathlineto{\pgfqpoint{0.390500in}{1.880495in}}%
\pgfpathlineto{\pgfqpoint{0.391980in}{1.877908in}}%
\pgfpathlineto{\pgfqpoint{0.392720in}{1.877410in}}%
\pgfpathlineto{\pgfqpoint{0.394200in}{1.877722in}}%
\pgfpathlineto{\pgfqpoint{0.394940in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{0.396420in}{1.881616in}}%
\pgfpathlineto{\pgfqpoint{0.398640in}{1.889859in}}%
\pgfpathlineto{\pgfqpoint{0.400860in}{1.901329in}}%
\pgfpathlineto{\pgfqpoint{0.404560in}{1.924990in}}%
\pgfpathlineto{\pgfqpoint{0.410480in}{1.971627in}}%
\pgfpathlineto{\pgfqpoint{0.420840in}{2.059146in}}%
\pgfpathlineto{\pgfqpoint{0.423800in}{2.075129in}}%
\pgfpathlineto{\pgfqpoint{0.433420in}{2.114667in}}%
\pgfpathlineto{\pgfqpoint{0.439340in}{2.140400in}}%
\pgfpathlineto{\pgfqpoint{0.441560in}{2.147484in}}%
\pgfpathlineto{\pgfqpoint{0.444520in}{2.154722in}}%
\pgfpathlineto{\pgfqpoint{0.448220in}{2.160763in}}%
\pgfpathlineto{\pgfqpoint{0.451180in}{2.164159in}}%
\pgfpathlineto{\pgfqpoint{0.454140in}{2.166375in}}%
\pgfpathlineto{\pgfqpoint{0.463760in}{2.172024in}}%
\pgfpathlineto{\pgfqpoint{0.468200in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{0.476340in}{2.180488in}}%
\pgfpathlineto{\pgfqpoint{0.478560in}{2.182766in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{2.185876in}}%
\pgfpathlineto{\pgfqpoint{0.484480in}{2.187762in}}%
\pgfpathlineto{\pgfqpoint{0.491140in}{2.192267in}}%
\pgfpathlineto{\pgfqpoint{0.493360in}{2.194888in}}%
\pgfpathlineto{\pgfqpoint{0.497060in}{2.199779in}}%
\pgfpathlineto{\pgfqpoint{0.502240in}{2.206008in}}%
\pgfpathlineto{\pgfqpoint{0.508160in}{2.215674in}}%
\pgfpathlineto{\pgfqpoint{0.509640in}{2.218077in}}%
\pgfpathlineto{\pgfqpoint{0.512600in}{2.222308in}}%
\pgfpathlineto{\pgfqpoint{0.520740in}{2.234809in}}%
\pgfpathlineto{\pgfqpoint{0.521480in}{2.235793in}}%
\pgfpathlineto{\pgfqpoint{0.522220in}{2.231006in}}%
\pgfpathlineto{\pgfqpoint{0.522960in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{0.524440in}{2.299877in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.350201in}}%
\pgfpathlineto{\pgfqpoint{0.526660in}{2.382398in}}%
\pgfpathlineto{\pgfqpoint{0.527400in}{2.432225in}}%
\pgfpathlineto{\pgfqpoint{0.528140in}{2.456706in}}%
\pgfpathlineto{\pgfqpoint{0.528880in}{2.450139in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{2.410720in}}%
\pgfpathlineto{\pgfqpoint{0.536280in}{2.202972in}}%
\pgfpathlineto{\pgfqpoint{0.537760in}{2.180093in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{2.175785in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{2.185684in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{2.240965in}}%
\pgfpathlineto{\pgfqpoint{0.540720in}{2.266224in}}%
\pgfpathlineto{\pgfqpoint{0.543680in}{2.266195in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{2.265565in}}%
\pgfpathlineto{\pgfqpoint{0.551080in}{2.264555in}}%
\pgfpathlineto{\pgfqpoint{0.555520in}{2.260594in}}%
\pgfpathlineto{\pgfqpoint{0.559220in}{2.255689in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.251808in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{2.247003in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{2.236508in}}%
\pgfpathlineto{\pgfqpoint{0.582900in}{2.200751in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{2.195899in}}%
\pgfpathlineto{\pgfqpoint{0.588820in}{2.186867in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{2.168874in}}%
\pgfpathlineto{\pgfqpoint{0.602140in}{2.162034in}}%
\pgfpathlineto{\pgfqpoint{0.604360in}{2.158900in}}%
\pgfpathlineto{\pgfqpoint{0.608060in}{2.153177in}}%
\pgfpathlineto{\pgfqpoint{0.609540in}{2.151476in}}%
\pgfpathlineto{\pgfqpoint{0.611760in}{2.149479in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{2.141032in}}%
\pgfpathlineto{\pgfqpoint{0.622120in}{2.140089in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{2.138946in}}%
\pgfpathlineto{\pgfqpoint{0.629520in}{2.136974in}}%
\pgfpathlineto{\pgfqpoint{0.631740in}{2.136497in}}%
\pgfpathlineto{\pgfqpoint{0.633960in}{2.134271in}}%
\pgfpathlineto{\pgfqpoint{0.636180in}{2.133445in}}%
\pgfpathlineto{\pgfqpoint{0.639140in}{2.133320in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{2.133018in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{2.133282in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{2.132984in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{2.132009in}}%
\pgfpathlineto{\pgfqpoint{0.677620in}{2.131931in}}%
\pgfpathlineto{\pgfqpoint{0.679100in}{2.131804in}}%
\pgfpathlineto{\pgfqpoint{0.681320in}{2.130212in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{2.129576in}}%
\pgfpathlineto{\pgfqpoint{0.685020in}{2.129726in}}%
\pgfpathlineto{\pgfqpoint{0.689460in}{2.130910in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{2.130688in}}%
\pgfpathlineto{\pgfqpoint{0.694640in}{2.129339in}}%
\pgfpathlineto{\pgfqpoint{0.696120in}{2.128982in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{2.128630in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{2.127109in}}%
\pgfpathlineto{\pgfqpoint{0.714620in}{2.126106in}}%
\pgfpathlineto{\pgfqpoint{0.726460in}{2.125525in}}%
\pgfpathlineto{\pgfqpoint{0.739780in}{2.125600in}}%
\pgfpathlineto{\pgfqpoint{0.740520in}{2.125483in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{2.124535in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{2.124491in}}%
\pgfpathlineto{\pgfqpoint{0.750880in}{2.125499in}}%
\pgfpathlineto{\pgfqpoint{0.753100in}{2.125180in}}%
\pgfpathlineto{\pgfqpoint{0.755320in}{2.124525in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{2.124539in}}%
\pgfpathlineto{\pgfqpoint{0.761240in}{2.125804in}}%
\pgfpathlineto{\pgfqpoint{0.764200in}{2.126294in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{2.126891in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{2.127241in}}%
\pgfpathlineto{\pgfqpoint{0.781220in}{2.126607in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{2.124727in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{2.125769in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{2.125593in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{2.125209in}}%
\pgfpathlineto{\pgfqpoint{0.802680in}{2.125344in}}%
\pgfpathlineto{\pgfqpoint{0.806380in}{2.126185in}}%
\pgfpathlineto{\pgfqpoint{0.812300in}{2.125687in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{2.124474in}}%
\pgfpathlineto{\pgfqpoint{0.819700in}{2.124736in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{2.125879in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{2.125794in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{2.125716in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{2.125084in}}%
\pgfpathlineto{\pgfqpoint{0.833760in}{2.125229in}}%
\pgfpathlineto{\pgfqpoint{0.835980in}{2.126403in}}%
\pgfpathlineto{\pgfqpoint{0.838200in}{2.128052in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{2.129883in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{2.130494in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{2.129986in}}%
\pgfpathlineto{\pgfqpoint{0.846340in}{2.128848in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{2.129111in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{2.130593in}}%
\pgfpathlineto{\pgfqpoint{0.855960in}{2.135080in}}%
\pgfpathlineto{\pgfqpoint{0.858180in}{2.136384in}}%
\pgfpathlineto{\pgfqpoint{0.860400in}{2.136376in}}%
\pgfpathlineto{\pgfqpoint{0.862620in}{2.135528in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{2.134735in}}%
\pgfpathlineto{\pgfqpoint{0.867060in}{2.133852in}}%
\pgfpathlineto{\pgfqpoint{0.869280in}{2.131451in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{2.118292in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{2.117874in}}%
\pgfpathlineto{\pgfqpoint{0.878160in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{0.884080in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{0.886300in}{2.123133in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{2.123606in}}%
\pgfpathlineto{\pgfqpoint{0.895180in}{2.124052in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{2.125890in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{2.125703in}}%
\pgfpathlineto{\pgfqpoint{0.904800in}{2.133392in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{2.221337in}}%
\pgfpathlineto{\pgfqpoint{0.910720in}{2.231858in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{2.131359in}}%
\pgfpathlineto{\pgfqpoint{0.918120in}{2.123475in}}%
\pgfpathlineto{\pgfqpoint{0.921820in}{2.123564in}}%
\pgfpathlineto{\pgfqpoint{0.926260in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{2.125458in}}%
\pgfpathlineto{\pgfqpoint{0.932180in}{2.125536in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{2.124968in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{0.939580in}{2.125459in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{2.127447in}}%
\pgfpathlineto{\pgfqpoint{0.946240in}{2.129835in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{2.135020in}}%
\pgfpathlineto{\pgfqpoint{0.949940in}{2.138861in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{2.140125in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{2.137691in}}%
\pgfpathlineto{\pgfqpoint{0.953640in}{2.132396in}}%
\pgfpathlineto{\pgfqpoint{0.956600in}{2.119536in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{2.117918in}}%
\pgfpathlineto{\pgfqpoint{0.958080in}{2.117309in}}%
\pgfpathlineto{\pgfqpoint{0.959560in}{2.120283in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{2.132240in}}%
\pgfpathlineto{\pgfqpoint{0.965480in}{2.138268in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{0.973620in}{2.167957in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{2.168223in}}%
\pgfpathlineto{\pgfqpoint{0.975840in}{2.163515in}}%
\pgfpathlineto{\pgfqpoint{0.977320in}{2.153531in}}%
\pgfpathlineto{\pgfqpoint{0.979540in}{2.133625in}}%
\pgfpathlineto{\pgfqpoint{0.987680in}{2.030184in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{2.012350in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{1.977413in}}%
\pgfpathlineto{\pgfqpoint{0.989900in}{1.962538in}}%
\pgfpathlineto{\pgfqpoint{0.990640in}{1.959394in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.960647in}}%
\pgfpathlineto{\pgfqpoint{0.992120in}{1.959962in}}%
\pgfpathlineto{\pgfqpoint{0.998780in}{1.896204in}}%
\pgfpathlineto{\pgfqpoint{1.000260in}{1.885870in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{1.004700in}{1.864461in}}%
\pgfpathlineto{\pgfqpoint{1.006920in}{1.859455in}}%
\pgfpathlineto{\pgfqpoint{1.008400in}{1.858980in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{1.861493in}}%
\pgfpathlineto{\pgfqpoint{1.012100in}{1.865079in}}%
\pgfpathlineto{\pgfqpoint{1.014320in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{1.016540in}{1.885660in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{1.026160in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{2.034164in}}%
\pgfpathlineto{\pgfqpoint{1.038740in}{2.061459in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{2.068686in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{2.092572in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{1.054280in}{2.129859in}}%
\pgfpathlineto{\pgfqpoint{1.057240in}{2.140096in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.147139in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{1.064640in}{2.154608in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{2.155770in}}%
\pgfpathlineto{\pgfqpoint{1.069080in}{2.156705in}}%
\pgfpathlineto{\pgfqpoint{1.072040in}{2.158730in}}%
\pgfpathlineto{\pgfqpoint{1.078700in}{2.165591in}}%
\pgfpathlineto{\pgfqpoint{1.083880in}{2.167866in}}%
\pgfpathlineto{\pgfqpoint{1.086100in}{2.168820in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{2.170045in}}%
\pgfpathlineto{\pgfqpoint{1.092760in}{2.175824in}}%
\pgfpathlineto{\pgfqpoint{1.094240in}{2.176653in}}%
\pgfpathlineto{\pgfqpoint{1.098680in}{2.177719in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{2.179735in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{2.183048in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{2.189932in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{2.201625in}}%
\pgfpathlineto{\pgfqpoint{1.123840in}{2.209022in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{2.212034in}}%
\pgfpathlineto{\pgfqpoint{1.129020in}{2.215583in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{2.226101in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{2.235678in}}%
\pgfpathlineto{\pgfqpoint{1.146040in}{2.241932in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{2.255175in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{1.158620in}{2.256949in}}%
\pgfpathlineto{\pgfqpoint{1.160100in}{2.257867in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{2.259676in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.259626in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{1.173420in}{2.256548in}}%
\pgfpathlineto{\pgfqpoint{1.176380in}{2.252617in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{2.236674in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{2.229333in}}%
\pgfpathlineto{\pgfqpoint{1.194880in}{2.213763in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{2.205913in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{2.199844in}}%
\pgfpathlineto{\pgfqpoint{1.203020in}{2.192736in}}%
\pgfpathlineto{\pgfqpoint{1.208940in}{2.179334in}}%
\pgfpathlineto{\pgfqpoint{1.216340in}{2.166062in}}%
\pgfpathlineto{\pgfqpoint{1.218560in}{2.161527in}}%
\pgfpathlineto{\pgfqpoint{1.227440in}{2.149901in}}%
\pgfpathlineto{\pgfqpoint{1.230400in}{2.146931in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{2.141116in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{2.139570in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{2.138463in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{2.136435in}}%
\pgfpathlineto{\pgfqpoint{1.248900in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{2.133183in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{2.132229in}}%
\pgfpathlineto{\pgfqpoint{1.261480in}{2.131746in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{2.130252in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{2.131669in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{2.131286in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{2.130335in}}%
\pgfpathlineto{\pgfqpoint{1.302920in}{2.130200in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{2.130422in}}%
\pgfpathlineto{\pgfqpoint{1.311800in}{2.129768in}}%
\pgfpathlineto{\pgfqpoint{1.314760in}{2.128261in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{2.128597in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{2.129618in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{2.129203in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.127610in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{2.126840in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{2.127004in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{2.127503in}}%
\pgfpathlineto{\pgfqpoint{1.334740in}{2.126148in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{2.084808in}}%
\pgfpathlineto{\pgfqpoint{1.336220in}{2.071136in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.132322in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{2.169586in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{2.212148in}}%
\pgfpathmoveto{\pgfqpoint{1.419100in}{1.938164in}}%
\pgfpathlineto{\pgfqpoint{1.419840in}{2.070216in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{2.184089in}}%
\pgfpathlineto{\pgfqpoint{1.423540in}{2.226669in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{1.425020in}{2.278318in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{2.439688in}}%
\pgfpathlineto{\pgfqpoint{1.426500in}{2.481078in}}%
\pgfpathlineto{\pgfqpoint{1.427240in}{2.450153in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{2.328561in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{2.062362in}}%
\pgfpathlineto{\pgfqpoint{1.433160in}{1.914054in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{1.960180in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{2.097904in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{2.126712in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{2.126785in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{2.126199in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{2.125200in}}%
\pgfpathlineto{\pgfqpoint{1.447220in}{2.125947in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{2.128167in}}%
\pgfpathlineto{\pgfqpoint{1.456840in}{2.129222in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{2.129459in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{2.131201in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{2.134887in}}%
\pgfpathlineto{\pgfqpoint{1.467940in}{2.135643in}}%
\pgfpathlineto{\pgfqpoint{1.471640in}{2.136969in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{2.138535in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{2.138257in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{2.137712in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{2.137073in}}%
\pgfpathlineto{\pgfqpoint{1.483480in}{2.135318in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{2.128393in}}%
\pgfpathlineto{\pgfqpoint{1.489400in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{2.122898in}}%
\pgfpathlineto{\pgfqpoint{1.492360in}{2.122945in}}%
\pgfpathlineto{\pgfqpoint{1.496060in}{2.124441in}}%
\pgfpathlineto{\pgfqpoint{1.499020in}{2.124505in}}%
\pgfpathlineto{\pgfqpoint{1.510860in}{2.126588in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{2.126324in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{2.126627in}}%
\pgfpathlineto{\pgfqpoint{1.521220in}{2.110223in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{1.993863in}}%
\pgfpathlineto{\pgfqpoint{1.522700in}{1.972588in}}%
\pgfpathlineto{\pgfqpoint{1.524180in}{2.126422in}}%
\pgfpathlineto{\pgfqpoint{1.524920in}{2.172459in}}%
\pgfpathlineto{\pgfqpoint{1.527140in}{2.234022in}}%
\pgfpathlineto{\pgfqpoint{1.528620in}{2.466245in}}%
\pgfpathlineto{\pgfqpoint{1.529360in}{2.474250in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{2.468494in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{2.349780in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{2.118665in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{2.010994in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.911680in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{1.949386in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{2.127608in}}%
\pgfpathlineto{\pgfqpoint{1.544160in}{2.127003in}}%
\pgfpathlineto{\pgfqpoint{1.544900in}{2.122787in}}%
\pgfpathlineto{\pgfqpoint{1.546380in}{1.809203in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{1.820113in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{1.885760in}}%
\pgfpathlineto{\pgfqpoint{1.553040in}{2.214489in}}%
\pgfpathlineto{\pgfqpoint{1.555260in}{2.322116in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{2.468673in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{2.473917in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{2.474250in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{2.471573in}}%
\pgfpathlineto{\pgfqpoint{1.562660in}{2.463435in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{2.418981in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{2.388557in}}%
\pgfpathlineto{\pgfqpoint{1.566360in}{2.246563in}}%
\pgfpathlineto{\pgfqpoint{1.567840in}{2.058483in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{1.570800in}{1.895313in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.958564in}}%
\pgfpathlineto{\pgfqpoint{1.572280in}{2.095032in}}%
\pgfpathlineto{\pgfqpoint{1.573020in}{2.119868in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{1.584860in}{2.161182in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{2.163523in}}%
\pgfpathlineto{\pgfqpoint{1.587080in}{2.162490in}}%
\pgfpathlineto{\pgfqpoint{1.588560in}{2.157623in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{2.142256in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{2.117021in}}%
\pgfpathlineto{\pgfqpoint{1.595960in}{2.077972in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{1.924260in}}%
\pgfpathlineto{\pgfqpoint{1.610020in}{1.896633in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{1.874762in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{1.857578in}}%
\pgfpathlineto{\pgfqpoint{1.618160in}{1.849005in}}%
\pgfpathlineto{\pgfqpoint{1.618900in}{1.847073in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{1.846377in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{1.846311in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{1.846689in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{1.848862in}}%
\pgfpathlineto{\pgfqpoint{1.624080in}{1.852804in}}%
\pgfpathlineto{\pgfqpoint{1.625560in}{1.859163in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{1.640360in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{1.644060in}{2.004370in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{2.037997in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{2.056972in}}%
\pgfpathlineto{\pgfqpoint{1.652940in}{2.069510in}}%
\pgfpathlineto{\pgfqpoint{1.656640in}{2.089116in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{2.132537in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{2.154457in}}%
\pgfpathlineto{\pgfqpoint{1.675140in}{2.157015in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{2.158565in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{2.159383in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{2.160439in}}%
\pgfpathlineto{\pgfqpoint{1.684020in}{2.163147in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{2.167194in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{2.170007in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{2.170455in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{2.170563in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{2.171837in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{2.179863in}}%
\pgfpathlineto{\pgfqpoint{1.711400in}{2.183357in}}%
\pgfpathlineto{\pgfqpoint{1.717320in}{2.191436in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{2.198271in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{2.201578in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{2.207910in}}%
\pgfpathlineto{\pgfqpoint{1.732860in}{2.211814in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{1.739520in}{2.220121in}}%
\pgfpathlineto{\pgfqpoint{1.744700in}{2.230041in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{2.236854in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{2.257107in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{2.260431in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{2.262957in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{2.265220in}}%
\pgfpathlineto{\pgfqpoint{1.776520in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{2.270205in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{2.269181in}}%
\pgfpathlineto{\pgfqpoint{1.782440in}{2.265709in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.257131in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{2.253169in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{2.236278in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{2.232361in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{2.217612in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{2.211511in}}%
\pgfpathlineto{\pgfqpoint{1.814260in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{1.823140in}{2.177562in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{2.173243in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{1.828320in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{1.832760in}{2.158895in}}%
\pgfpathlineto{\pgfqpoint{1.840160in}{2.149395in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{1.847560in}{2.142992in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{2.141036in}}%
\pgfpathlineto{\pgfqpoint{1.853480in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{1.858660in}{2.136452in}}%
\pgfpathlineto{\pgfqpoint{1.861620in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{1.865320in}{2.135822in}}%
\pgfpathlineto{\pgfqpoint{1.871240in}{2.133920in}}%
\pgfpathlineto{\pgfqpoint{1.877900in}{2.133913in}}%
\pgfpathlineto{\pgfqpoint{1.884560in}{2.133954in}}%
\pgfpathlineto{\pgfqpoint{1.886780in}{2.133197in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{2.132994in}}%
\pgfpathlineto{\pgfqpoint{1.889740in}{2.133255in}}%
\pgfpathlineto{\pgfqpoint{1.892700in}{2.134521in}}%
\pgfpathlineto{\pgfqpoint{1.894180in}{2.134170in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{2.132617in}}%
\pgfpathlineto{\pgfqpoint{1.898620in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{1.901580in}{2.131857in}}%
\pgfpathlineto{\pgfqpoint{1.905280in}{2.133393in}}%
\pgfpathlineto{\pgfqpoint{1.906760in}{2.134014in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{2.133874in}}%
\pgfpathlineto{\pgfqpoint{1.911940in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{2.131266in}}%
\pgfpathlineto{\pgfqpoint{1.914900in}{2.130617in}}%
\pgfpathlineto{\pgfqpoint{1.916380in}{2.130491in}}%
\pgfpathlineto{\pgfqpoint{1.920820in}{2.132231in}}%
\pgfpathlineto{\pgfqpoint{1.922300in}{2.131817in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{2.130146in}}%
\pgfpathlineto{\pgfqpoint{1.928960in}{2.128317in}}%
\pgfpathlineto{\pgfqpoint{1.931180in}{2.128447in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{2.130113in}}%
\pgfpathlineto{\pgfqpoint{1.937840in}{2.130168in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{2.129677in}}%
\pgfpathlineto{\pgfqpoint{1.942280in}{2.128473in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{1.948940in}{2.128327in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{2.128769in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{1.957820in}{2.126596in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{2.125892in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{2.126990in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{2.128150in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{2.127936in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{2.125561in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{2.125638in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{2.127301in}}%
\pgfpathlineto{\pgfqpoint{1.980020in}{2.128144in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{2.127742in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{2.126616in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{2.125324in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{2.125862in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{2.009620in}{2.127693in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{2.014060in}{2.126505in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{2.126262in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{2.126469in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{2.127264in}}%
\pgfpathlineto{\pgfqpoint{2.038480in}{2.128202in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{2.128503in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{2.128873in}}%
\pgfpathlineto{\pgfqpoint{2.051800in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{2.054760in}{2.133192in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{2.133489in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{2.134403in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{2.139314in}}%
\pgfpathlineto{\pgfqpoint{2.068080in}{2.140126in}}%
\pgfpathlineto{\pgfqpoint{2.069560in}{2.139873in}}%
\pgfpathlineto{\pgfqpoint{2.071040in}{2.138895in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{2.137249in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{2.132687in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{2.122619in}}%
\pgfpathlineto{\pgfqpoint{2.085840in}{2.121880in}}%
\pgfpathlineto{\pgfqpoint{2.088800in}{2.121650in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{2.122300in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{2.124537in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{2.125521in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{2.126411in}}%
\pgfpathlineto{\pgfqpoint{2.099900in}{2.126128in}}%
\pgfpathlineto{\pgfqpoint{2.102860in}{2.124833in}}%
\pgfpathlineto{\pgfqpoint{2.104340in}{2.124090in}}%
\pgfpathlineto{\pgfqpoint{2.105820in}{2.124464in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{2.125508in}}%
\pgfpathlineto{\pgfqpoint{2.110260in}{2.128105in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{2.128564in}}%
\pgfpathlineto{\pgfqpoint{2.113960in}{2.128387in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{2.126632in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{2.124886in}}%
\pgfpathlineto{\pgfqpoint{2.122100in}{2.124363in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{2.124581in}}%
\pgfpathlineto{\pgfqpoint{2.127280in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{2.125426in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{2.124442in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{2.124120in}}%
\pgfpathlineto{\pgfqpoint{2.136900in}{2.124582in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{2.126124in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{2.126375in}}%
\pgfpathlineto{\pgfqpoint{2.145780in}{2.124984in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{2.124523in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{2.150960in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{2.125914in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{2.130219in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{2.141912in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{2.141651in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{2.131742in}}%
\pgfpathlineto{\pgfqpoint{2.164280in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.165760in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{2.120253in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{2.129488in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{2.139975in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{2.158615in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{2.167172in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{2.168901in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{2.168558in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{2.167246in}}%
\pgfpathlineto{\pgfqpoint{2.182780in}{2.165048in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{2.153077in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{2.140144in}}%
\pgfpathlineto{\pgfqpoint{2.189440in}{2.102711in}}%
\pgfpathlineto{\pgfqpoint{2.193880in}{2.041455in}}%
\pgfpathlineto{\pgfqpoint{2.196840in}{2.000126in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{1.925623in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{1.877062in}}%
\pgfpathlineto{\pgfqpoint{2.213860in}{1.876128in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{2.216820in}{1.877480in}}%
\pgfpathlineto{\pgfqpoint{2.219780in}{1.885128in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{1.892587in}}%
\pgfpathlineto{\pgfqpoint{2.224220in}{1.904687in}}%
\pgfpathlineto{\pgfqpoint{2.227180in}{1.923010in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{1.979729in}}%
\pgfpathlineto{\pgfqpoint{2.239760in}{2.031146in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{2.245680in}{2.070735in}}%
\pgfpathlineto{\pgfqpoint{2.248640in}{2.081917in}}%
\pgfpathlineto{\pgfqpoint{2.250860in}{2.089317in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{2.122177in}}%
\pgfpathlineto{\pgfqpoint{2.259740in}{2.129314in}}%
\pgfpathlineto{\pgfqpoint{2.264180in}{2.144365in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{2.150437in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{2.277500in}{2.160924in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{2.160921in}}%
\pgfpathlineto{\pgfqpoint{2.281200in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{2.161976in}}%
\pgfpathlineto{\pgfqpoint{2.284900in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{2.291560in}{2.169642in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{2.170564in}}%
\pgfpathlineto{\pgfqpoint{2.298220in}{2.171229in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{2.178551in}}%
\pgfpathlineto{\pgfqpoint{2.307100in}{2.179826in}}%
\pgfpathlineto{\pgfqpoint{2.308580in}{2.180414in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{2.183646in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{2.198755in}}%
\pgfpathlineto{\pgfqpoint{2.327820in}{2.202426in}}%
\pgfpathlineto{\pgfqpoint{2.336700in}{2.215364in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{2.227957in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{2.350020in}{2.235041in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{2.240130in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{2.246986in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{2.248061in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{2.248445in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{2.248692in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{2.247793in}}%
\pgfpathlineto{\pgfqpoint{2.377400in}{2.245929in}}%
\pgfpathlineto{\pgfqpoint{2.380360in}{2.242091in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{2.386280in}{2.230243in}}%
\pgfpathlineto{\pgfqpoint{2.392200in}{2.218416in}}%
\pgfpathlineto{\pgfqpoint{2.396640in}{2.206715in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{2.196209in}}%
\pgfpathlineto{\pgfqpoint{2.405520in}{2.185437in}}%
\pgfpathlineto{\pgfqpoint{2.409960in}{2.176101in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{2.166392in}}%
\pgfpathlineto{\pgfqpoint{2.416620in}{2.162533in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.149089in}}%
\pgfpathlineto{\pgfqpoint{2.430680in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{2.438080in}{2.140106in}}%
\pgfpathlineto{\pgfqpoint{2.444000in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{2.450660in}{2.134492in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{2.133104in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{2.132580in}}%
\pgfpathlineto{\pgfqpoint{2.459540in}{2.130470in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{2.132260in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{2.132054in}}%
\pgfpathlineto{\pgfqpoint{2.469160in}{2.130458in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{2.128601in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{2.128743in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{2.130052in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{2.130140in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{2.129230in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{2.128525in}}%
\pgfpathlineto{\pgfqpoint{2.487660in}{2.128502in}}%
\pgfpathlineto{\pgfqpoint{2.490620in}{2.129549in}}%
\pgfpathlineto{\pgfqpoint{2.492840in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{2.129841in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{2.127945in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{2.127361in}}%
\pgfpathlineto{\pgfqpoint{2.518740in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{2.125020in}}%
\pgfpathlineto{\pgfqpoint{2.529100in}{2.123913in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{2.123508in}}%
\pgfpathlineto{\pgfqpoint{2.535020in}{2.123786in}}%
\pgfpathlineto{\pgfqpoint{2.538720in}{2.124734in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{2.123296in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{2.122320in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{2.121919in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{2.122217in}}%
\pgfpathlineto{\pgfqpoint{2.550560in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{2.557220in}{2.122844in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{2.122296in}}%
\pgfpathlineto{\pgfqpoint{2.563140in}{2.122790in}}%
\pgfpathlineto{\pgfqpoint{2.571280in}{2.123149in}}%
\pgfpathlineto{\pgfqpoint{2.575720in}{2.121895in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{2.123139in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{2.124379in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{2.124474in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{2.123111in}}%
\pgfpathlineto{\pgfqpoint{2.594960in}{2.123359in}}%
\pgfpathlineto{\pgfqpoint{2.600140in}{2.123975in}}%
\pgfpathlineto{\pgfqpoint{2.603100in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{2.123265in}}%
\pgfpathlineto{\pgfqpoint{2.608280in}{2.123779in}}%
\pgfpathlineto{\pgfqpoint{2.610500in}{2.124515in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{2.124509in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{2.123126in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{2.123962in}}%
\pgfpathlineto{\pgfqpoint{2.625300in}{2.124347in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{2.124560in}}%
\pgfpathlineto{\pgfqpoint{2.633440in}{2.123476in}}%
\pgfpathlineto{\pgfqpoint{2.634920in}{2.123979in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{2.129102in}}%
\pgfpathlineto{\pgfqpoint{2.643060in}{2.129772in}}%
\pgfpathlineto{\pgfqpoint{2.645280in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.648240in}{2.128749in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{2.131368in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{2.134080in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{2.134862in}}%
\pgfpathlineto{\pgfqpoint{2.659340in}{2.135110in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{2.134486in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{2.132809in}}%
\pgfpathlineto{\pgfqpoint{2.668960in}{2.131662in}}%
\pgfpathlineto{\pgfqpoint{2.670440in}{2.129477in}}%
\pgfpathlineto{\pgfqpoint{2.673400in}{2.123748in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.118054in}}%
\pgfpathlineto{\pgfqpoint{2.677840in}{2.116476in}}%
\pgfpathlineto{\pgfqpoint{2.678580in}{2.116312in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{2.118966in}}%
\pgfpathlineto{\pgfqpoint{2.685980in}{2.121052in}}%
\pgfpathlineto{\pgfqpoint{2.688200in}{2.121566in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{2.120696in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{2.120397in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{2.120705in}}%
\pgfpathlineto{\pgfqpoint{2.702260in}{2.123967in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{2.124050in}}%
\pgfpathlineto{\pgfqpoint{2.708920in}{2.123134in}}%
\pgfpathlineto{\pgfqpoint{2.711140in}{2.122562in}}%
\pgfpathlineto{\pgfqpoint{2.719280in}{2.122074in}}%
\pgfpathlineto{\pgfqpoint{2.722980in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{2.121478in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{2.122074in}}%
\pgfpathlineto{\pgfqpoint{2.731860in}{2.122339in}}%
\pgfpathlineto{\pgfqpoint{2.734820in}{2.122217in}}%
\pgfpathlineto{\pgfqpoint{2.737040in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{2.122600in}}%
\pgfpathlineto{\pgfqpoint{2.742960in}{2.124088in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{2.745920in}{2.125314in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{2.129621in}}%
\pgfpathlineto{\pgfqpoint{2.749620in}{2.133033in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{2.137727in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{2.138255in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{2.137469in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{2.135897in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{2.130465in}}%
\pgfpathlineto{\pgfqpoint{2.757020in}{2.119997in}}%
\pgfpathlineto{\pgfqpoint{2.758500in}{2.116056in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{2.116946in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{2.120697in}}%
\pgfpathlineto{\pgfqpoint{2.771080in}{2.155622in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{2.773300in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{2.154378in}}%
\pgfpathlineto{\pgfqpoint{2.776260in}{2.146691in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{2.135035in}}%
\pgfpathlineto{\pgfqpoint{2.780700in}{2.103977in}}%
\pgfpathlineto{\pgfqpoint{2.785140in}{2.044570in}}%
\pgfpathlineto{\pgfqpoint{2.787360in}{2.014002in}}%
\pgfpathlineto{\pgfqpoint{2.794760in}{1.931489in}}%
\pgfpathlineto{\pgfqpoint{2.798460in}{1.904124in}}%
\pgfpathlineto{\pgfqpoint{2.802160in}{1.883441in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{2.807340in}{1.868340in}}%
\pgfpathlineto{\pgfqpoint{2.808080in}{1.868136in}}%
\pgfpathlineto{\pgfqpoint{2.808820in}{1.868580in}}%
\pgfpathlineto{\pgfqpoint{2.810300in}{1.870823in}}%
\pgfpathlineto{\pgfqpoint{2.811780in}{1.874059in}}%
\pgfpathlineto{\pgfqpoint{2.814000in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{2.815480in}{1.888028in}}%
\pgfpathlineto{\pgfqpoint{2.819180in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{2.823620in}{1.943333in}}%
\pgfpathlineto{\pgfqpoint{2.831760in}{2.016644in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{2.055086in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{2.065663in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{2.088564in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{2.857660in}{2.138740in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{2.144700in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{2.149196in}}%
\pgfpathlineto{\pgfqpoint{2.864320in}{2.151482in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{2.154166in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{2.159497in}}%
\pgfpathlineto{\pgfqpoint{2.882080in}{2.163818in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{2.165307in}}%
\pgfpathlineto{\pgfqpoint{2.888740in}{2.167439in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{2.173371in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{2.179024in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{2.180531in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{2.186753in}}%
\pgfpathlineto{\pgfqpoint{2.912420in}{2.189260in}}%
\pgfpathlineto{\pgfqpoint{2.913900in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{2.195000in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{2.198175in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.207234in}}%
\pgfpathlineto{\pgfqpoint{2.927220in}{2.210174in}}%
\pgfpathlineto{\pgfqpoint{2.932400in}{2.218155in}}%
\pgfpathlineto{\pgfqpoint{2.935360in}{2.223869in}}%
\pgfpathlineto{\pgfqpoint{2.942020in}{2.234346in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{2.950900in}{2.246951in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{2.251447in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{2.252330in}}%
\pgfpathlineto{\pgfqpoint{2.959780in}{2.252761in}}%
\pgfpathlineto{\pgfqpoint{2.962740in}{2.254259in}}%
\pgfpathlineto{\pgfqpoint{2.966440in}{2.256500in}}%
\pgfpathlineto{\pgfqpoint{2.968660in}{2.256385in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{2.254792in}}%
\pgfpathlineto{\pgfqpoint{2.974580in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{2.979760in}{2.242972in}}%
\pgfpathlineto{\pgfqpoint{2.983460in}{2.236309in}}%
\pgfpathlineto{\pgfqpoint{2.990120in}{2.219156in}}%
\pgfpathlineto{\pgfqpoint{2.996780in}{2.205222in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{2.194661in}}%
\pgfpathlineto{\pgfqpoint{3.006400in}{2.180608in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{2.178463in}}%
\pgfpathlineto{\pgfqpoint{3.011580in}{2.173943in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{2.170042in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{2.159554in}}%
\pgfpathlineto{\pgfqpoint{3.024160in}{2.152969in}}%
\pgfpathlineto{\pgfqpoint{3.034520in}{2.140819in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{2.139512in}}%
\pgfpathlineto{\pgfqpoint{3.040440in}{2.138788in}}%
\pgfpathlineto{\pgfqpoint{3.041920in}{2.138610in}}%
\pgfpathlineto{\pgfqpoint{3.044140in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{3.049320in}{2.134805in}}%
\pgfpathlineto{\pgfqpoint{3.053020in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{2.133598in}}%
\pgfpathlineto{\pgfqpoint{3.067080in}{2.131840in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{2.133324in}}%
\pgfpathlineto{\pgfqpoint{3.084100in}{2.131694in}}%
\pgfpathlineto{\pgfqpoint{3.092240in}{2.131372in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{2.130163in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{2.129936in}}%
\pgfpathlineto{\pgfqpoint{3.105560in}{2.129712in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{2.129253in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{2.128255in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{2.127482in}}%
\pgfpathlineto{\pgfqpoint{3.115180in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.120360in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{3.135900in}{2.126727in}}%
\pgfpathlineto{\pgfqpoint{3.140340in}{2.125245in}}%
\pgfpathlineto{\pgfqpoint{3.142560in}{2.125521in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{2.126868in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{2.126843in}}%
\pgfpathlineto{\pgfqpoint{3.149960in}{2.125989in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{2.125338in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{2.125100in}}%
\pgfpathlineto{\pgfqpoint{3.158100in}{2.125481in}}%
\pgfpathlineto{\pgfqpoint{3.163280in}{2.127297in}}%
\pgfpathlineto{\pgfqpoint{3.164760in}{2.127110in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{3.169200in}{2.125321in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{3.175120in}{2.126895in}}%
\pgfpathlineto{\pgfqpoint{3.179560in}{2.127071in}}%
\pgfpathlineto{\pgfqpoint{3.182520in}{2.126468in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{3.192140in}{2.126819in}}%
\pgfpathlineto{\pgfqpoint{3.211380in}{2.126897in}}%
\pgfpathlineto{\pgfqpoint{3.213600in}{2.126116in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{2.125432in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{2.125774in}}%
\pgfpathlineto{\pgfqpoint{3.221000in}{2.126686in}}%
\pgfpathlineto{\pgfqpoint{3.223960in}{2.126865in}}%
\pgfpathlineto{\pgfqpoint{3.226920in}{2.126277in}}%
\pgfpathlineto{\pgfqpoint{3.229880in}{2.125486in}}%
\pgfpathlineto{\pgfqpoint{3.232840in}{2.125721in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{2.126770in}}%
\pgfpathlineto{\pgfqpoint{3.246900in}{2.127875in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{2.129504in}}%
\pgfpathlineto{\pgfqpoint{3.254300in}{2.131429in}}%
\pgfpathlineto{\pgfqpoint{3.255780in}{2.131142in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.130737in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{2.130988in}}%
\pgfpathlineto{\pgfqpoint{3.263920in}{2.133447in}}%
\pgfpathlineto{\pgfqpoint{3.266140in}{2.135389in}}%
\pgfpathlineto{\pgfqpoint{3.268360in}{2.136424in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{2.136592in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{2.136150in}}%
\pgfpathlineto{\pgfqpoint{3.274280in}{2.134632in}}%
\pgfpathlineto{\pgfqpoint{3.276500in}{2.131387in}}%
\pgfpathlineto{\pgfqpoint{3.283160in}{2.120931in}}%
\pgfpathlineto{\pgfqpoint{3.284640in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{3.286120in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{2.119012in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{2.120175in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{2.122331in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{2.124466in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.124817in}}%
\pgfpathlineto{\pgfqpoint{3.300920in}{2.124240in}}%
\pgfpathlineto{\pgfqpoint{3.306100in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{2.123059in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{2.126224in}}%
\pgfpathlineto{\pgfqpoint{3.314240in}{2.126846in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{2.126440in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{2.123025in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{2.123359in}}%
\pgfpathlineto{\pgfqpoint{3.335700in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{3.337920in}{2.123846in}}%
\pgfpathlineto{\pgfqpoint{3.341620in}{2.125092in}}%
\pgfpathlineto{\pgfqpoint{3.346800in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{2.124565in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{2.125877in}}%
\pgfpathlineto{\pgfqpoint{3.354940in}{2.128045in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{2.131325in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{2.137625in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{2.141416in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{2.139229in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{2.134031in}}%
\pgfpathlineto{\pgfqpoint{3.366780in}{2.116809in}}%
\pgfpathlineto{\pgfqpoint{3.367520in}{2.115600in}}%
\pgfpathlineto{\pgfqpoint{3.369740in}{2.122295in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{2.132199in}}%
\pgfpathlineto{\pgfqpoint{3.373440in}{2.138164in}}%
\pgfpathlineto{\pgfqpoint{3.380100in}{2.160944in}}%
\pgfpathlineto{\pgfqpoint{3.381580in}{2.162341in}}%
\pgfpathlineto{\pgfqpoint{3.382320in}{2.162433in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{2.161326in}}%
\pgfpathlineto{\pgfqpoint{3.383800in}{2.159354in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{2.152616in}}%
\pgfpathlineto{\pgfqpoint{3.387500in}{2.136598in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.111923in}}%
\pgfpathlineto{\pgfqpoint{3.397860in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{3.400080in}{1.972317in}}%
\pgfpathlineto{\pgfqpoint{3.403780in}{1.934557in}}%
\pgfpathlineto{\pgfqpoint{3.410440in}{1.883038in}}%
\pgfpathlineto{\pgfqpoint{3.414140in}{1.866118in}}%
\pgfpathlineto{\pgfqpoint{3.415620in}{1.862425in}}%
\pgfpathlineto{\pgfqpoint{3.416360in}{1.861730in}}%
\pgfpathlineto{\pgfqpoint{3.417840in}{1.862180in}}%
\pgfpathlineto{\pgfqpoint{3.420060in}{1.865387in}}%
\pgfpathlineto{\pgfqpoint{3.422280in}{1.869967in}}%
\pgfpathlineto{\pgfqpoint{3.423760in}{1.875095in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{1.884453in}}%
\pgfpathlineto{\pgfqpoint{3.429680in}{1.907174in}}%
\pgfpathlineto{\pgfqpoint{3.433380in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{1.998312in}}%
\pgfpathlineto{\pgfqpoint{3.444480in}{2.037875in}}%
\pgfpathlineto{\pgfqpoint{3.447440in}{2.058504in}}%
\pgfpathlineto{\pgfqpoint{3.451140in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{2.100631in}}%
\pgfpathlineto{\pgfqpoint{3.459280in}{2.109654in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{2.119964in}}%
\pgfpathlineto{\pgfqpoint{3.465940in}{2.137499in}}%
\pgfpathlineto{\pgfqpoint{3.468160in}{2.144290in}}%
\pgfpathlineto{\pgfqpoint{3.471120in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{3.475560in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{3.479260in}{2.159908in}}%
\pgfpathlineto{\pgfqpoint{3.480740in}{2.160825in}}%
\pgfpathlineto{\pgfqpoint{3.485920in}{2.162105in}}%
\pgfpathlineto{\pgfqpoint{3.488140in}{2.163496in}}%
\pgfpathlineto{\pgfqpoint{3.489620in}{2.165336in}}%
\pgfpathlineto{\pgfqpoint{3.491840in}{2.167867in}}%
\pgfpathlineto{\pgfqpoint{3.494060in}{2.169841in}}%
\pgfpathlineto{\pgfqpoint{3.496280in}{2.170551in}}%
\pgfpathlineto{\pgfqpoint{3.499980in}{2.170991in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{2.172348in}}%
\pgfpathlineto{\pgfqpoint{3.504420in}{2.174538in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{2.180486in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{2.181907in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.183759in}}%
\pgfpathlineto{\pgfqpoint{3.517000in}{2.185054in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{2.188344in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{2.194983in}}%
\pgfpathlineto{\pgfqpoint{3.525140in}{2.197462in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{3.543640in}{2.224920in}}%
\pgfpathlineto{\pgfqpoint{3.547340in}{2.228878in}}%
\pgfpathlineto{\pgfqpoint{3.551040in}{2.236215in}}%
\pgfpathlineto{\pgfqpoint{3.554740in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{3.556960in}{2.246692in}}%
\pgfpathlineto{\pgfqpoint{3.559180in}{2.248596in}}%
\pgfpathlineto{\pgfqpoint{3.562140in}{2.251127in}}%
\pgfpathlineto{\pgfqpoint{3.563620in}{2.252619in}}%
\pgfpathlineto{\pgfqpoint{3.568060in}{2.258527in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{2.261615in}}%
\pgfpathlineto{\pgfqpoint{3.573240in}{2.262154in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{2.261767in}}%
\pgfpathlineto{\pgfqpoint{3.579160in}{2.261159in}}%
\pgfpathlineto{\pgfqpoint{3.581380in}{2.261759in}}%
\pgfpathlineto{\pgfqpoint{3.582860in}{2.261623in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{2.259301in}}%
\pgfpathlineto{\pgfqpoint{3.589520in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{3.592480in}{2.246988in}}%
\pgfpathlineto{\pgfqpoint{3.597660in}{2.237849in}}%
\pgfpathlineto{\pgfqpoint{3.599880in}{2.234391in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{2.228966in}}%
\pgfpathlineto{\pgfqpoint{3.604320in}{2.222716in}}%
\pgfpathlineto{\pgfqpoint{3.606540in}{2.215444in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{2.203829in}}%
\pgfpathlineto{\pgfqpoint{3.613200in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{3.616160in}{2.193813in}}%
\pgfpathlineto{\pgfqpoint{3.619860in}{2.185179in}}%
\pgfpathlineto{\pgfqpoint{3.622820in}{2.178029in}}%
\pgfpathlineto{\pgfqpoint{3.626520in}{2.171773in}}%
\pgfpathlineto{\pgfqpoint{3.632440in}{2.162212in}}%
\pgfpathlineto{\pgfqpoint{3.638360in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{2.149013in}}%
\pgfpathlineto{\pgfqpoint{3.642060in}{2.148286in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{2.142893in}}%
\pgfpathlineto{\pgfqpoint{3.653900in}{2.137306in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{2.136592in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{2.135799in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{2.134448in}}%
\pgfpathlineto{\pgfqpoint{3.667220in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{3.669440in}{2.132802in}}%
\pgfpathlineto{\pgfqpoint{3.676100in}{2.133653in}}%
\pgfpathlineto{\pgfqpoint{3.686460in}{2.133408in}}%
\pgfpathlineto{\pgfqpoint{3.688680in}{2.133824in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{2.133385in}}%
\pgfpathlineto{\pgfqpoint{3.702740in}{2.133549in}}%
\pgfpathlineto{\pgfqpoint{3.708660in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{3.719760in}{2.131559in}}%
\pgfpathlineto{\pgfqpoint{3.721980in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{3.724940in}{2.129983in}}%
\pgfpathlineto{\pgfqpoint{3.727900in}{2.129748in}}%
\pgfpathlineto{\pgfqpoint{3.730120in}{2.130339in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{2.130849in}}%
\pgfpathlineto{\pgfqpoint{3.734560in}{2.130723in}}%
\pgfpathlineto{\pgfqpoint{3.737520in}{2.129781in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{2.128598in}}%
\pgfpathlineto{\pgfqpoint{3.756760in}{2.128015in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{2.128668in}}%
\pgfpathlineto{\pgfqpoint{3.765640in}{2.128475in}}%
\pgfpathlineto{\pgfqpoint{3.772300in}{2.127780in}}%
\pgfpathlineto{\pgfqpoint{3.775260in}{2.128500in}}%
\pgfpathlineto{\pgfqpoint{3.778960in}{2.128463in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{2.127755in}}%
\pgfpathlineto{\pgfqpoint{3.790800in}{2.128567in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{3.797460in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{2.127274in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.127436in}}%
\pgfpathlineto{\pgfqpoint{3.806340in}{2.128534in}}%
\pgfpathlineto{\pgfqpoint{3.809300in}{2.128371in}}%
\pgfpathlineto{\pgfqpoint{3.815960in}{2.127448in}}%
\pgfpathlineto{\pgfqpoint{3.817440in}{2.127845in}}%
\pgfpathlineto{\pgfqpoint{3.819660in}{2.128388in}}%
\pgfpathlineto{\pgfqpoint{3.822620in}{2.128362in}}%
\pgfpathlineto{\pgfqpoint{3.829280in}{2.127027in}}%
\pgfpathlineto{\pgfqpoint{3.836680in}{2.128434in}}%
\pgfpathlineto{\pgfqpoint{3.841860in}{2.126314in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{2.127215in}}%
\pgfpathlineto{\pgfqpoint{3.848520in}{2.129083in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.129369in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.129369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.729428in}}%
\pgfpathlineto{\pgfqpoint{0.151480in}{1.729745in}}%
\pgfpathlineto{\pgfqpoint{0.155180in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{0.157400in}{1.729864in}}%
\pgfpathlineto{\pgfqpoint{0.160360in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{0.161840in}{1.731580in}}%
\pgfpathlineto{\pgfqpoint{0.164060in}{1.729958in}}%
\pgfpathlineto{\pgfqpoint{0.167760in}{1.727100in}}%
\pgfpathlineto{\pgfqpoint{0.169980in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{0.171460in}{1.726505in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{0.177380in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{0.181080in}{1.724457in}}%
\pgfpathlineto{\pgfqpoint{0.183300in}{1.723686in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{1.723968in}}%
\pgfpathlineto{\pgfqpoint{0.190700in}{1.725611in}}%
\pgfpathlineto{\pgfqpoint{0.192180in}{1.724530in}}%
\pgfpathlineto{\pgfqpoint{0.195140in}{1.721463in}}%
\pgfpathlineto{\pgfqpoint{0.196620in}{1.720757in}}%
\pgfpathlineto{\pgfqpoint{0.198100in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{0.203280in}{1.722857in}}%
\pgfpathlineto{\pgfqpoint{0.205500in}{1.722605in}}%
\pgfpathlineto{\pgfqpoint{0.207720in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{0.210680in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{0.211420in}{1.718840in}}%
\pgfpathlineto{\pgfqpoint{0.212900in}{1.719573in}}%
\pgfpathlineto{\pgfqpoint{0.216600in}{1.722784in}}%
\pgfpathlineto{\pgfqpoint{0.218080in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{1.722604in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{1.717652in}}%
\pgfpathlineto{\pgfqpoint{0.224740in}{1.717623in}}%
\pgfpathlineto{\pgfqpoint{0.226220in}{1.718934in}}%
\pgfpathlineto{\pgfqpoint{0.230660in}{1.726179in}}%
\pgfpathlineto{\pgfqpoint{0.232140in}{1.727436in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{0.235100in}{1.727073in}}%
\pgfpathlineto{\pgfqpoint{0.238060in}{1.724925in}}%
\pgfpathlineto{\pgfqpoint{0.238800in}{1.724697in}}%
\pgfpathlineto{\pgfqpoint{0.240280in}{1.725549in}}%
\pgfpathlineto{\pgfqpoint{0.241760in}{1.727547in}}%
\pgfpathlineto{\pgfqpoint{0.243980in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.245460in}{1.733058in}}%
\pgfpathlineto{\pgfqpoint{0.246940in}{1.734204in}}%
\pgfpathlineto{\pgfqpoint{0.248420in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{0.249900in}{1.733890in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{1.732209in}}%
\pgfpathlineto{\pgfqpoint{0.254340in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{0.258040in}{1.732326in}}%
\pgfpathlineto{\pgfqpoint{0.258780in}{1.732186in}}%
\pgfpathlineto{\pgfqpoint{0.261740in}{1.729240in}}%
\pgfpathlineto{\pgfqpoint{0.263220in}{1.727670in}}%
\pgfpathlineto{\pgfqpoint{0.266180in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{0.267660in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{0.269140in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{0.272100in}{1.729166in}}%
\pgfpathlineto{\pgfqpoint{0.275060in}{1.732173in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{0.279500in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{0.280980in}{1.727438in}}%
\pgfpathlineto{\pgfqpoint{0.282460in}{1.727127in}}%
\pgfpathlineto{\pgfqpoint{0.283940in}{1.727644in}}%
\pgfpathlineto{\pgfqpoint{0.289860in}{1.732305in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{0.295780in}{1.726887in}}%
\pgfpathlineto{\pgfqpoint{0.297260in}{1.725990in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{0.300960in}{1.726556in}}%
\pgfpathlineto{\pgfqpoint{0.303920in}{1.727930in}}%
\pgfpathlineto{\pgfqpoint{0.306140in}{1.727593in}}%
\pgfpathlineto{\pgfqpoint{0.308360in}{1.726378in}}%
\pgfpathlineto{\pgfqpoint{0.311320in}{1.724638in}}%
\pgfpathlineto{\pgfqpoint{0.313540in}{1.726166in}}%
\pgfpathlineto{\pgfqpoint{0.317980in}{1.729930in}}%
\pgfpathlineto{\pgfqpoint{0.320200in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{0.321680in}{1.729416in}}%
\pgfpathlineto{\pgfqpoint{0.323160in}{1.728556in}}%
\pgfpathlineto{\pgfqpoint{0.327600in}{1.727284in}}%
\pgfpathlineto{\pgfqpoint{0.329080in}{1.727234in}}%
\pgfpathlineto{\pgfqpoint{0.333520in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{0.334260in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{0.335000in}{1.725711in}}%
\pgfpathlineto{\pgfqpoint{0.337220in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{0.337960in}{1.729483in}}%
\pgfpathlineto{\pgfqpoint{0.338700in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{0.340920in}{1.723393in}}%
\pgfpathlineto{\pgfqpoint{0.341660in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{0.342400in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{0.343880in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{0.345360in}{1.734397in}}%
\pgfpathlineto{\pgfqpoint{0.348320in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{0.349800in}{1.760808in}}%
\pgfpathlineto{\pgfqpoint{0.352020in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{0.356460in}{1.777851in}}%
\pgfpathlineto{\pgfqpoint{0.357940in}{1.779610in}}%
\pgfpathlineto{\pgfqpoint{0.358680in}{1.779049in}}%
\pgfpathlineto{\pgfqpoint{0.360160in}{1.771735in}}%
\pgfpathlineto{\pgfqpoint{0.361640in}{1.759944in}}%
\pgfpathlineto{\pgfqpoint{0.363120in}{1.740008in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{1.684471in}}%
\pgfpathlineto{\pgfqpoint{0.372740in}{1.537377in}}%
\pgfpathlineto{\pgfqpoint{0.377180in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{0.378660in}{1.445703in}}%
\pgfpathmoveto{\pgfqpoint{0.522220in}{2.006022in}}%
\pgfpathlineto{\pgfqpoint{0.522960in}{2.027439in}}%
\pgfpathlineto{\pgfqpoint{0.523700in}{2.030733in}}%
\pgfpathlineto{\pgfqpoint{0.524440in}{2.031341in}}%
\pgfpathlineto{\pgfqpoint{0.525180in}{2.029481in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.024799in}}%
\pgfpathlineto{\pgfqpoint{0.526660in}{2.011240in}}%
\pgfpathlineto{\pgfqpoint{0.528140in}{1.911547in}}%
\pgfpathlineto{\pgfqpoint{0.529620in}{1.913784in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{1.915365in}}%
\pgfpathlineto{\pgfqpoint{0.532580in}{1.921775in}}%
\pgfpathlineto{\pgfqpoint{0.534060in}{1.924637in}}%
\pgfpathlineto{\pgfqpoint{0.536280in}{2.083401in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{2.093119in}}%
\pgfpathlineto{\pgfqpoint{0.537760in}{2.081475in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{2.040284in}}%
\pgfpathlineto{\pgfqpoint{0.541460in}{1.945113in}}%
\pgfpathlineto{\pgfqpoint{0.542940in}{1.922087in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{1.934816in}}%
\pgfpathlineto{\pgfqpoint{0.545900in}{1.935144in}}%
\pgfpathlineto{\pgfqpoint{0.547380in}{1.934788in}}%
\pgfpathlineto{\pgfqpoint{0.551820in}{1.932539in}}%
\pgfpathlineto{\pgfqpoint{0.554780in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{0.559220in}{1.924068in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{1.920436in}}%
\pgfpathlineto{\pgfqpoint{0.566620in}{1.905362in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.895890in}}%
\pgfpathlineto{\pgfqpoint{0.578460in}{1.866461in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{1.853727in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{1.818694in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{1.800473in}}%
\pgfpathlineto{\pgfqpoint{0.602880in}{1.793234in}}%
\pgfpathlineto{\pgfqpoint{0.616940in}{1.764707in}}%
\pgfpathlineto{\pgfqpoint{0.618420in}{1.762525in}}%
\pgfpathlineto{\pgfqpoint{0.619900in}{1.759994in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{1.755023in}}%
\pgfpathlineto{\pgfqpoint{0.635440in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{1.741497in}}%
\pgfpathlineto{\pgfqpoint{0.639140in}{1.741346in}}%
\pgfpathlineto{\pgfqpoint{0.640620in}{1.739758in}}%
\pgfpathlineto{\pgfqpoint{0.645800in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{0.647280in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{0.649500in}{1.736162in}}%
\pgfpathlineto{\pgfqpoint{0.655420in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{0.657640in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{1.734291in}}%
\pgfpathlineto{\pgfqpoint{0.666520in}{1.733588in}}%
\pgfpathlineto{\pgfqpoint{0.668000in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.731765in}}%
\pgfpathlineto{\pgfqpoint{0.679100in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{1.730092in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{1.727699in}}%
\pgfpathlineto{\pgfqpoint{0.700560in}{1.727902in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{1.728652in}}%
\pgfpathlineto{\pgfqpoint{0.707220in}{1.728053in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{1.727740in}}%
\pgfpathlineto{\pgfqpoint{0.709440in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{0.714620in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{1.724511in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{1.723433in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.724790in}}%
\pgfpathlineto{\pgfqpoint{0.738300in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{0.742740in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{1.723054in}}%
\pgfpathlineto{\pgfqpoint{0.747180in}{1.723891in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{1.724879in}}%
\pgfpathlineto{\pgfqpoint{0.750880in}{1.724664in}}%
\pgfpathlineto{\pgfqpoint{0.753100in}{1.723684in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{0.759760in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{0.761980in}{1.724962in}}%
\pgfpathlineto{\pgfqpoint{0.766420in}{1.724991in}}%
\pgfpathlineto{\pgfqpoint{0.768640in}{1.724668in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{1.723705in}}%
\pgfpathlineto{\pgfqpoint{0.773080in}{1.724145in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{1.726637in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{1.726799in}}%
\pgfpathlineto{\pgfqpoint{0.780480in}{1.726018in}}%
\pgfpathlineto{\pgfqpoint{0.784180in}{1.723347in}}%
\pgfpathlineto{\pgfqpoint{0.787140in}{1.721837in}}%
\pgfpathlineto{\pgfqpoint{0.790100in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{0.791580in}{1.724879in}}%
\pgfpathlineto{\pgfqpoint{0.793800in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{0.796020in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{1.721328in}}%
\pgfpathlineto{\pgfqpoint{0.802680in}{1.721245in}}%
\pgfpathlineto{\pgfqpoint{0.804900in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{0.810820in}{1.724830in}}%
\pgfpathlineto{\pgfqpoint{0.812300in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.722805in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{1.721121in}}%
\pgfpathlineto{\pgfqpoint{0.818220in}{1.721517in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{1.724507in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{0.826360in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{0.828580in}{1.723607in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{1.722578in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{1.721869in}}%
\pgfpathlineto{\pgfqpoint{0.833020in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.728469in}}%
\pgfpathlineto{\pgfqpoint{0.841900in}{1.728772in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{1.727761in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.728054in}}%
\pgfpathlineto{\pgfqpoint{0.849300in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{1.733065in}}%
\pgfpathlineto{\pgfqpoint{0.855220in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.735391in}}%
\pgfpathlineto{\pgfqpoint{0.859660in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{0.862620in}{1.734813in}}%
\pgfpathlineto{\pgfqpoint{0.864100in}{1.735441in}}%
\pgfpathlineto{\pgfqpoint{0.867800in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{0.869280in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.736373in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{0.876680in}{1.726018in}}%
\pgfpathlineto{\pgfqpoint{0.878160in}{1.726071in}}%
\pgfpathlineto{\pgfqpoint{0.882600in}{1.728802in}}%
\pgfpathlineto{\pgfqpoint{0.884820in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{0.887780in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{0.893700in}{1.728349in}}%
\pgfpathlineto{\pgfqpoint{0.895920in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{0.898880in}{1.729935in}}%
\pgfpathlineto{\pgfqpoint{0.900360in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{1.816359in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{1.869087in}}%
\pgfpathlineto{\pgfqpoint{0.906280in}{1.993245in}}%
\pgfpathlineto{\pgfqpoint{0.907760in}{2.056616in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{2.049699in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{2.016328in}}%
\pgfpathlineto{\pgfqpoint{0.910720in}{1.725272in}}%
\pgfpathlineto{\pgfqpoint{0.911460in}{1.725277in}}%
\pgfpathlineto{\pgfqpoint{0.912200in}{1.813038in}}%
\pgfpathlineto{\pgfqpoint{0.912940in}{2.009780in}}%
\pgfpathlineto{\pgfqpoint{0.913680in}{2.046035in}}%
\pgfpathlineto{\pgfqpoint{0.914420in}{2.029158in}}%
\pgfpathlineto{\pgfqpoint{0.917380in}{1.880967in}}%
\pgfpathlineto{\pgfqpoint{0.920340in}{1.734273in}}%
\pgfpathlineto{\pgfqpoint{0.921080in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{0.921820in}{1.718558in}}%
\pgfpathlineto{\pgfqpoint{0.923300in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{0.927740in}{1.722565in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{1.723209in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.722662in}}%
\pgfpathlineto{\pgfqpoint{0.933660in}{1.719421in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{0.935880in}{1.717463in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{0.941800in}{1.720531in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{0.944020in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{0.945500in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{0.949200in}{1.710859in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{1.711958in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.714131in}}%
\pgfpathlineto{\pgfqpoint{0.954380in}{1.713475in}}%
\pgfpathlineto{\pgfqpoint{0.955860in}{1.711649in}}%
\pgfpathlineto{\pgfqpoint{0.956600in}{1.711811in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{1.713459in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.725584in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{1.742590in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.750920in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{0.970660in}{1.763254in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{1.771677in}}%
\pgfpathlineto{\pgfqpoint{0.973620in}{1.772872in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{1.773122in}}%
\pgfpathlineto{\pgfqpoint{0.978060in}{1.739692in}}%
\pgfpathlineto{\pgfqpoint{0.980280in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{0.981020in}{1.712989in}}%
\pgfpathlineto{\pgfqpoint{0.981760in}{1.711875in}}%
\pgfpathlineto{\pgfqpoint{0.983980in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{1.466404in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{1.368297in}}%
\pgfpathlineto{\pgfqpoint{0.995820in}{1.328341in}}%
\pgfpathlineto{\pgfqpoint{0.998780in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.001740in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{1.288513in}}%
\pgfpathlineto{\pgfqpoint{1.004700in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.006920in}{1.295857in}}%
\pgfpathlineto{\pgfqpoint{1.008400in}{1.301172in}}%
\pgfpathlineto{\pgfqpoint{1.011360in}{1.318464in}}%
\pgfpathlineto{\pgfqpoint{1.012840in}{1.330714in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{1.020980in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{1.032820in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{1.038740in}{1.582055in}}%
\pgfpathlineto{\pgfqpoint{1.040960in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{1.052060in}{1.686477in}}%
\pgfpathlineto{\pgfqpoint{1.057240in}{1.719412in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{1.737066in}}%
\pgfpathlineto{\pgfqpoint{1.063160in}{1.743239in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{1.068340in}{1.751182in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{1.752007in}}%
\pgfpathlineto{\pgfqpoint{1.072040in}{1.753790in}}%
\pgfpathlineto{\pgfqpoint{1.080180in}{1.767493in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{1.768149in}}%
\pgfpathlineto{\pgfqpoint{1.086100in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.773549in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{1.782739in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{1.785436in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{1.785728in}}%
\pgfpathlineto{\pgfqpoint{1.099420in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{1.101640in}{1.786367in}}%
\pgfpathlineto{\pgfqpoint{1.103120in}{1.788931in}}%
\pgfpathlineto{\pgfqpoint{1.105340in}{1.793354in}}%
\pgfpathlineto{\pgfqpoint{1.109780in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{1.805311in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.805758in}}%
\pgfpathlineto{\pgfqpoint{1.115700in}{1.806265in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{1.810303in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{1.826202in}}%
\pgfpathlineto{\pgfqpoint{1.127540in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{1.128280in}{1.829641in}}%
\pgfpathlineto{\pgfqpoint{1.131240in}{1.833905in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{1.137900in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{1.144560in}{1.860228in}}%
\pgfpathlineto{\pgfqpoint{1.146040in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{1.880834in}}%
\pgfpathlineto{\pgfqpoint{1.159360in}{1.884373in}}%
\pgfpathlineto{\pgfqpoint{1.160840in}{1.885343in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{1.889047in}}%
\pgfpathlineto{\pgfqpoint{1.165280in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.172680in}{1.890725in}}%
\pgfpathlineto{\pgfqpoint{1.174160in}{1.890097in}}%
\pgfpathlineto{\pgfqpoint{1.176380in}{1.888151in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{1.878076in}}%
\pgfpathlineto{\pgfqpoint{1.187480in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{1.195620in}{1.851528in}}%
\pgfpathlineto{\pgfqpoint{1.198580in}{1.842949in}}%
\pgfpathlineto{\pgfqpoint{1.203020in}{1.828659in}}%
\pgfpathlineto{\pgfqpoint{1.205980in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{1.795778in}}%
\pgfpathlineto{\pgfqpoint{1.222260in}{1.779273in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{1.774849in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{1.772247in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{1.755102in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{1.752342in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{1.750283in}}%
\pgfpathlineto{\pgfqpoint{1.243720in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{1.254080in}{1.740851in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{1.740353in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{1.735695in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{1.268140in}{1.733797in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{1.732763in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.732188in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{1.730627in}}%
\pgfpathlineto{\pgfqpoint{1.291820in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{1.728695in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{1.727100in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{1.727436in}}%
\pgfpathlineto{\pgfqpoint{1.318460in}{1.728458in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.728121in}}%
\pgfpathlineto{\pgfqpoint{1.327340in}{1.725547in}}%
\pgfpathlineto{\pgfqpoint{1.328820in}{1.725027in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{1.725461in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{1.726994in}}%
\pgfpathlineto{\pgfqpoint{1.334740in}{1.628404in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{1.693737in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{1.707388in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.750968in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{1.732489in}}%
\pgfpathlineto{\pgfqpoint{1.341400in}{1.724753in}}%
\pgfpathlineto{\pgfqpoint{1.343620in}{1.724889in}}%
\pgfpathlineto{\pgfqpoint{1.345840in}{1.725848in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.727017in}}%
\pgfpathlineto{\pgfqpoint{1.353240in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{1.725636in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{1.726326in}}%
\pgfpathlineto{\pgfqpoint{1.360640in}{1.728090in}}%
\pgfpathlineto{\pgfqpoint{1.363600in}{1.729024in}}%
\pgfpathlineto{\pgfqpoint{1.366560in}{1.729249in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{1.725046in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{1.640009in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{1.649880in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{1.656459in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.665679in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{1.682964in}}%
\pgfpathlineto{\pgfqpoint{1.373220in}{1.717530in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{1.376920in}{1.731676in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{1.684104in}}%
\pgfpathlineto{\pgfqpoint{1.378400in}{1.598354in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{1.611610in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{1.637030in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{1.662154in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.385060in}{1.730891in}}%
\pgfpathlineto{\pgfqpoint{1.386540in}{1.731006in}}%
\pgfpathlineto{\pgfqpoint{1.388020in}{1.731742in}}%
\pgfpathlineto{\pgfqpoint{1.391720in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{1.733989in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.733589in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{1.732626in}}%
\pgfpathlineto{\pgfqpoint{1.400600in}{1.757425in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{1.760705in}}%
\pgfpathlineto{\pgfqpoint{1.402080in}{1.760988in}}%
\pgfpathlineto{\pgfqpoint{1.403560in}{1.753359in}}%
\pgfpathlineto{\pgfqpoint{1.405040in}{1.737914in}}%
\pgfpathlineto{\pgfqpoint{1.405780in}{1.736113in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.735681in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{1.736415in}}%
\pgfpathlineto{\pgfqpoint{1.410960in}{1.736367in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{1.622618in}}%
\pgfpathlineto{\pgfqpoint{1.413920in}{1.647395in}}%
\pgfpathlineto{\pgfqpoint{1.414660in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{1.418360in}{1.776879in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{1.419840in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{1.421320in}{1.738132in}}%
\pgfpathlineto{\pgfqpoint{1.423540in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{1.427240in}{1.737329in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.737011in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{1.725840in}}%
\pgfpathlineto{\pgfqpoint{1.429460in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{1.431680in}{1.659436in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{1.433160in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{1.741172in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{1.745209in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{1.737937in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{1.737923in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.736203in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.734594in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.734837in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{1.738455in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{1.739947in}}%
\pgfpathlineto{\pgfqpoint{1.462760in}{1.744489in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.746341in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{1.748122in}}%
\pgfpathlineto{\pgfqpoint{1.467940in}{1.749580in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{1.749795in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{1.473120in}{1.748627in}}%
\pgfpathlineto{\pgfqpoint{1.473860in}{1.720424in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.608091in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.585491in}}%
\pgfpathlineto{\pgfqpoint{1.479780in}{1.690034in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{1.481260in}{1.706876in}}%
\pgfpathlineto{\pgfqpoint{1.482740in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{1.483480in}{1.645374in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.729173in}}%
\pgfpathlineto{\pgfqpoint{1.487920in}{1.745036in}}%
\pgfpathlineto{\pgfqpoint{1.489400in}{1.743042in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{1.742548in}}%
\pgfpathlineto{\pgfqpoint{1.491620in}{1.742721in}}%
\pgfpathlineto{\pgfqpoint{1.493100in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{1.496060in}{1.745863in}}%
\pgfpathlineto{\pgfqpoint{1.497540in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{1.744033in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{1.743034in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{1.742423in}}%
\pgfpathlineto{\pgfqpoint{1.510120in}{1.745597in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{1.745349in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{1.744314in}}%
\pgfpathlineto{\pgfqpoint{1.519000in}{1.739431in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{1.739192in}}%
\pgfpathlineto{\pgfqpoint{1.521220in}{1.739861in}}%
\pgfpathlineto{\pgfqpoint{1.522700in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{1.523440in}{1.748984in}}%
\pgfpathlineto{\pgfqpoint{1.526400in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{1.736865in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.732862in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.721044in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{1.703275in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{1.651049in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{1.646920in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{1.675093in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{1.724056in}}%
\pgfpathmoveto{\pgfqpoint{1.591520in}{1.694337in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{1.601880in}{1.465682in}}%
\pgfpathlineto{\pgfqpoint{1.604840in}{1.392763in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{1.322689in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{1.288545in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{1.280896in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{1.616680in}{1.275654in}}%
\pgfpathlineto{\pgfqpoint{1.617420in}{1.276212in}}%
\pgfpathlineto{\pgfqpoint{1.618900in}{1.281546in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{1.293416in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{1.302645in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{1.351469in}}%
\pgfpathlineto{\pgfqpoint{1.635180in}{1.427454in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{1.512884in}}%
\pgfpathlineto{\pgfqpoint{1.646280in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{1.649980in}{1.576263in}}%
\pgfpathlineto{\pgfqpoint{1.653680in}{1.607134in}}%
\pgfpathlineto{\pgfqpoint{1.661080in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{1.712846in}}%
\pgfpathlineto{\pgfqpoint{1.672180in}{1.746037in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{1.753784in}}%
\pgfpathlineto{\pgfqpoint{1.675140in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{1.676620in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.678840in}{1.756173in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{1.758014in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{1.762730in}}%
\pgfpathlineto{\pgfqpoint{1.687720in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{1.689200in}{1.773952in}}%
\pgfpathlineto{\pgfqpoint{1.690680in}{1.774218in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{1.774096in}}%
\pgfpathlineto{\pgfqpoint{1.695860in}{1.774393in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{1.776301in}}%
\pgfpathlineto{\pgfqpoint{1.703260in}{1.786291in}}%
\pgfpathlineto{\pgfqpoint{1.705480in}{1.788144in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{1.790268in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{1.793448in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{1.806395in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{1.808582in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.811712in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{1.817794in}}%
\pgfpathlineto{\pgfqpoint{1.732860in}{1.829742in}}%
\pgfpathlineto{\pgfqpoint{1.734340in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{1.735820in}{1.834259in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{1.835640in}}%
\pgfpathlineto{\pgfqpoint{1.739520in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.839959in}}%
\pgfpathlineto{\pgfqpoint{1.743220in}{1.845920in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{1.749140in}{1.861612in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{1.862990in}}%
\pgfpathlineto{\pgfqpoint{1.751360in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{1.755060in}{1.868624in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{1.883455in}}%
\pgfpathlineto{\pgfqpoint{1.763200in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{1.765420in}{1.890391in}}%
\pgfpathlineto{\pgfqpoint{1.768380in}{1.893366in}}%
\pgfpathlineto{\pgfqpoint{1.771340in}{1.897569in}}%
\pgfpathlineto{\pgfqpoint{1.775040in}{1.904104in}}%
\pgfpathlineto{\pgfqpoint{1.777260in}{1.906353in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{1.906550in}}%
\pgfpathlineto{\pgfqpoint{1.781700in}{1.905373in}}%
\pgfpathlineto{\pgfqpoint{1.786880in}{1.902164in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.901626in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{1.897954in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{1.894863in}}%
\pgfpathlineto{\pgfqpoint{1.797240in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{1.830790in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{1.809062in}}%
\pgfpathlineto{\pgfqpoint{1.828320in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{1.831280in}{1.786024in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.760375in}}%
\pgfpathlineto{\pgfqpoint{1.845340in}{1.757377in}}%
\pgfpathlineto{\pgfqpoint{1.849780in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{1.854220in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.857180in}{1.744862in}}%
\pgfpathlineto{\pgfqpoint{1.860140in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{1.741415in}}%
\pgfpathlineto{\pgfqpoint{1.867540in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{1.735669in}}%
\pgfpathlineto{\pgfqpoint{1.875680in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.734316in}}%
\pgfpathlineto{\pgfqpoint{1.885300in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{1.891220in}{1.733133in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{1.733050in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.732411in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{1.731348in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{1.730963in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{1.733245in}}%
\pgfpathlineto{\pgfqpoint{1.909720in}{1.733128in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{1.915640in}{1.728713in}}%
\pgfpathlineto{\pgfqpoint{1.917120in}{1.728632in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{1.729344in}}%
\pgfpathlineto{\pgfqpoint{1.921560in}{1.730707in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{1.931180in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{1.727068in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{1.728264in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{1.728526in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{1.943760in}{1.727340in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.726695in}}%
\pgfpathlineto{\pgfqpoint{1.947460in}{1.726930in}}%
\pgfpathlineto{\pgfqpoint{1.949680in}{1.728259in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{1.728354in}}%
\pgfpathlineto{\pgfqpoint{1.954120in}{1.727694in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{1.725260in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{1.725660in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{1.726547in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.726366in}}%
\pgfpathlineto{\pgfqpoint{1.971140in}{1.724992in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{1.724328in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{1.726291in}}%
\pgfpathlineto{\pgfqpoint{1.987420in}{1.724791in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{1.726362in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.726069in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.724944in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{1.724039in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{1.726304in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{2.017020in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{1.725313in}}%
\pgfpathlineto{\pgfqpoint{2.023680in}{1.726531in}}%
\pgfpathlineto{\pgfqpoint{2.025900in}{1.726177in}}%
\pgfpathlineto{\pgfqpoint{2.032560in}{1.723931in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{2.039220in}{1.727967in}}%
\pgfpathlineto{\pgfqpoint{2.042180in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{1.726544in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{1.726720in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.727555in}}%
\pgfpathlineto{\pgfqpoint{2.050320in}{1.732149in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{2.054020in}{1.735420in}}%
\pgfpathlineto{\pgfqpoint{2.055500in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{1.734513in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.733752in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{1.734286in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{1.735715in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{1.739937in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{2.068820in}{1.742732in}}%
\pgfpathlineto{\pgfqpoint{2.070300in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{2.080660in}{1.737684in}}%
\pgfpathlineto{\pgfqpoint{2.082880in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{2.085840in}{1.733879in}}%
\pgfpathlineto{\pgfqpoint{2.088800in}{1.731679in}}%
\pgfpathlineto{\pgfqpoint{2.090280in}{1.731387in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{1.731713in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{1.733819in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{1.734768in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{2.099900in}{1.734724in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{1.733663in}}%
\pgfpathlineto{\pgfqpoint{2.105080in}{1.730712in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{1.731380in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{1.732147in}}%
\pgfpathlineto{\pgfqpoint{2.111000in}{1.733468in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{1.733675in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{1.733025in}}%
\pgfpathlineto{\pgfqpoint{2.114700in}{1.731687in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{1.724140in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{1.722960in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{2.125800in}{1.724174in}}%
\pgfpathlineto{\pgfqpoint{2.128020in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{2.132460in}{1.722793in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{1.720888in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.136900in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{2.139120in}{1.723633in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{1.724596in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{1.723939in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.722273in}}%
\pgfpathlineto{\pgfqpoint{2.150960in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{1.719528in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{1.723377in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{1.724120in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{2.164280in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{1.712751in}}%
\pgfpathlineto{\pgfqpoint{2.165760in}{1.714481in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{1.722621in}}%
\pgfpathlineto{\pgfqpoint{2.173160in}{1.758928in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{1.763998in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{1.773897in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{2.180560in}{1.775289in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{1.773543in}}%
\pgfpathlineto{\pgfqpoint{2.182780in}{1.766694in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{1.755926in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.711334in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{1.424449in}}%
\pgfpathlineto{\pgfqpoint{2.202760in}{1.376503in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.340262in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{2.210900in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{2.212380in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{2.213860in}{1.297938in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{1.303630in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{2.222740in}{1.351318in}}%
\pgfpathlineto{\pgfqpoint{2.227180in}{1.400815in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{1.478812in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{1.522665in}}%
\pgfpathlineto{\pgfqpoint{2.239020in}{1.527900in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{1.570481in}}%
\pgfpathlineto{\pgfqpoint{2.245680in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{2.247160in}{1.602559in}}%
\pgfpathlineto{\pgfqpoint{2.249380in}{1.619081in}}%
\pgfpathlineto{\pgfqpoint{2.250860in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{1.665028in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{1.724603in}}%
\pgfpathlineto{\pgfqpoint{2.264920in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{1.743727in}}%
\pgfpathlineto{\pgfqpoint{2.276020in}{1.763442in}}%
\pgfpathlineto{\pgfqpoint{2.277500in}{1.764679in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{1.765426in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{1.765458in}}%
\pgfpathlineto{\pgfqpoint{2.282680in}{1.766948in}}%
\pgfpathlineto{\pgfqpoint{2.284900in}{1.769898in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.778677in}}%
\pgfpathlineto{\pgfqpoint{2.293040in}{1.779996in}}%
\pgfpathlineto{\pgfqpoint{2.294520in}{1.779969in}}%
\pgfpathlineto{\pgfqpoint{2.295260in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{1.780280in}}%
\pgfpathlineto{\pgfqpoint{2.298220in}{1.781639in}}%
\pgfpathlineto{\pgfqpoint{2.301180in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{2.303400in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{2.305620in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{2.309320in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{1.796171in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{1.800109in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{1.805136in}}%
\pgfpathlineto{\pgfqpoint{2.317460in}{1.808847in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{2.321900in}{1.814958in}}%
\pgfpathlineto{\pgfqpoint{2.325600in}{1.818563in}}%
\pgfpathlineto{\pgfqpoint{2.328560in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{2.330780in}{1.830139in}}%
\pgfpathlineto{\pgfqpoint{2.332260in}{1.833851in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{1.842682in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{2.343360in}{1.852549in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{1.867016in}}%
\pgfpathlineto{\pgfqpoint{2.351500in}{1.870406in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{1.875885in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{1.881736in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{1.889223in}}%
\pgfpathlineto{\pgfqpoint{2.364820in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{1.892692in}}%
\pgfpathlineto{\pgfqpoint{2.370740in}{1.893332in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{1.896528in}}%
\pgfpathlineto{\pgfqpoint{2.376660in}{1.896648in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{1.895468in}}%
\pgfpathlineto{\pgfqpoint{2.380360in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{2.381840in}{1.891068in}}%
\pgfpathlineto{\pgfqpoint{2.384800in}{1.884308in}}%
\pgfpathlineto{\pgfqpoint{2.386280in}{1.880947in}}%
\pgfpathlineto{\pgfqpoint{2.387760in}{1.877798in}}%
\pgfpathlineto{\pgfqpoint{2.392940in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{1.858110in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{2.401820in}{1.838282in}}%
\pgfpathlineto{\pgfqpoint{2.406260in}{1.828770in}}%
\pgfpathlineto{\pgfqpoint{2.408480in}{1.822028in}}%
\pgfpathlineto{\pgfqpoint{2.415880in}{1.800006in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{1.792320in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{1.785397in}}%
\pgfpathlineto{\pgfqpoint{2.431420in}{1.767036in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{1.763556in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{1.761148in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{1.754345in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{1.749130in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{1.747440in}}%
\pgfpathlineto{\pgfqpoint{2.448440in}{1.746950in}}%
\pgfpathlineto{\pgfqpoint{2.450660in}{1.746457in}}%
\pgfpathlineto{\pgfqpoint{2.452140in}{1.745323in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{1.739837in}}%
\pgfpathlineto{\pgfqpoint{2.458800in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{2.460280in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.738274in}}%
\pgfpathlineto{\pgfqpoint{2.465460in}{1.739398in}}%
\pgfpathlineto{\pgfqpoint{2.466940in}{1.739014in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{1.734037in}}%
\pgfpathlineto{\pgfqpoint{2.474340in}{1.733485in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{2.485440in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{2.487660in}{1.733248in}}%
\pgfpathlineto{\pgfqpoint{2.489880in}{1.733092in}}%
\pgfpathlineto{\pgfqpoint{2.492100in}{1.733569in}}%
\pgfpathlineto{\pgfqpoint{2.494320in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.734605in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{1.733061in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{1.731263in}}%
\pgfpathlineto{\pgfqpoint{2.503940in}{1.730813in}}%
\pgfpathlineto{\pgfqpoint{2.505420in}{1.731349in}}%
\pgfpathlineto{\pgfqpoint{2.508380in}{1.732890in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.732530in}}%
\pgfpathlineto{\pgfqpoint{2.512820in}{1.731660in}}%
\pgfpathlineto{\pgfqpoint{2.517260in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{2.518740in}{1.729578in}}%
\pgfpathlineto{\pgfqpoint{2.520220in}{1.730369in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{1.732734in}}%
\pgfpathlineto{\pgfqpoint{2.527620in}{1.730992in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{1.727006in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{2.538720in}{1.729933in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{1.729940in}}%
\pgfpathlineto{\pgfqpoint{2.541680in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{2.545380in}{1.726632in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{1.726405in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.726712in}}%
\pgfpathlineto{\pgfqpoint{2.550560in}{1.727701in}}%
\pgfpathlineto{\pgfqpoint{2.552780in}{1.729555in}}%
\pgfpathlineto{\pgfqpoint{2.554260in}{1.729868in}}%
\pgfpathlineto{\pgfqpoint{2.555740in}{1.729531in}}%
\pgfpathlineto{\pgfqpoint{2.559440in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.726552in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{1.728546in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{1.729731in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{1.730082in}}%
\pgfpathlineto{\pgfqpoint{2.570540in}{1.729730in}}%
\pgfpathlineto{\pgfqpoint{2.575720in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.577200in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{1.729742in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.730115in}}%
\pgfpathlineto{\pgfqpoint{2.585340in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{1.726932in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{1.726800in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{1.729962in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{1.729461in}}%
\pgfpathlineto{\pgfqpoint{2.603100in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{2.605320in}{1.726813in}}%
\pgfpathlineto{\pgfqpoint{2.606800in}{1.726754in}}%
\pgfpathlineto{\pgfqpoint{2.609020in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{1.729825in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{1.729747in}}%
\pgfpathlineto{\pgfqpoint{2.615680in}{1.728341in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{1.725443in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{2.625300in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{1.729662in}}%
\pgfpathlineto{\pgfqpoint{2.630480in}{1.728565in}}%
\pgfpathlineto{\pgfqpoint{2.633440in}{1.726457in}}%
\pgfpathlineto{\pgfqpoint{2.634920in}{1.726463in}}%
\pgfpathlineto{\pgfqpoint{2.636400in}{1.727658in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{1.730587in}}%
\pgfpathlineto{\pgfqpoint{2.640100in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{1.733694in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{1.734185in}}%
\pgfpathlineto{\pgfqpoint{2.646760in}{1.734356in}}%
\pgfpathlineto{\pgfqpoint{2.649720in}{1.734650in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.735463in}}%
\pgfpathlineto{\pgfqpoint{2.654160in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{2.659340in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{2.662300in}{1.741203in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{1.740584in}}%
\pgfpathlineto{\pgfqpoint{2.665260in}{1.740683in}}%
\pgfpathlineto{\pgfqpoint{2.666740in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{2.668960in}{1.742830in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{1.743121in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{1.742773in}}%
\pgfpathlineto{\pgfqpoint{2.673400in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{2.678580in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{1.732259in}}%
\pgfpathlineto{\pgfqpoint{2.681540in}{1.732775in}}%
\pgfpathlineto{\pgfqpoint{2.683760in}{1.734420in}}%
\pgfpathlineto{\pgfqpoint{2.685240in}{1.735382in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{1.736052in}}%
\pgfpathlineto{\pgfqpoint{2.689680in}{1.735138in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{2.695600in}{1.732116in}}%
\pgfpathlineto{\pgfqpoint{2.700780in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{1.733640in}}%
\pgfpathlineto{\pgfqpoint{2.704480in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{1.727090in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{1.726455in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{1.724638in}}%
\pgfpathlineto{\pgfqpoint{2.722980in}{1.722514in}}%
\pgfpathlineto{\pgfqpoint{2.724460in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{2.725940in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{2.728160in}{1.724043in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{2.731860in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.734080in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{2.737780in}{1.723062in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.723137in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{1.724107in}}%
\pgfpathlineto{\pgfqpoint{2.743700in}{1.726210in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{1.726344in}}%
\pgfpathlineto{\pgfqpoint{2.745920in}{1.726159in}}%
\pgfpathlineto{\pgfqpoint{2.750360in}{1.719541in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{1.719361in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{1.719796in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{1.722115in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{1.722100in}}%
\pgfpathlineto{\pgfqpoint{2.755540in}{1.721456in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{1.718108in}}%
\pgfpathlineto{\pgfqpoint{2.758500in}{1.718605in}}%
\pgfpathlineto{\pgfqpoint{2.759980in}{1.723041in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{1.725826in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{1.743406in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{2.773300in}{1.773187in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{2.776260in}{1.756360in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{1.739362in}}%
\pgfpathlineto{\pgfqpoint{2.780700in}{1.690684in}}%
\pgfpathlineto{\pgfqpoint{2.785140in}{1.604574in}}%
\pgfpathlineto{\pgfqpoint{2.788840in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{1.497427in}}%
\pgfpathlineto{\pgfqpoint{2.793280in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{2.797720in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{1.332020in}}%
\pgfpathlineto{\pgfqpoint{2.802900in}{1.313877in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{1.297585in}}%
\pgfpathlineto{\pgfqpoint{2.807340in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{2.808080in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{1.297230in}}%
\pgfpathlineto{\pgfqpoint{2.811040in}{1.301130in}}%
\pgfpathlineto{\pgfqpoint{2.813260in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{2.814740in}{1.319834in}}%
\pgfpathlineto{\pgfqpoint{2.818440in}{1.354966in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{1.474437in}}%
\pgfpathlineto{\pgfqpoint{2.833980in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{2.839900in}{1.588288in}}%
\pgfpathlineto{\pgfqpoint{2.845820in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{2.848040in}{1.654935in}}%
\pgfpathlineto{\pgfqpoint{2.850260in}{1.675245in}}%
\pgfpathlineto{\pgfqpoint{2.851740in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{2.855440in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{2.859140in}{1.735412in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{1.748040in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{1.755903in}}%
\pgfpathlineto{\pgfqpoint{2.867280in}{1.758964in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{1.762738in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{1.765472in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{2.882820in}{1.775069in}}%
\pgfpathlineto{\pgfqpoint{2.884300in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{1.778774in}}%
\pgfpathlineto{\pgfqpoint{2.890220in}{1.781810in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{1.788156in}}%
\pgfpathlineto{\pgfqpoint{2.899840in}{1.790138in}}%
\pgfpathlineto{\pgfqpoint{2.901320in}{1.791410in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{1.806637in}}%
\pgfpathlineto{\pgfqpoint{2.911680in}{1.808156in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{1.810523in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{1.815064in}}%
\pgfpathlineto{\pgfqpoint{2.919080in}{1.818309in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{1.830676in}}%
\pgfpathlineto{\pgfqpoint{2.926480in}{1.834169in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{1.838014in}}%
\pgfpathlineto{\pgfqpoint{2.931660in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.934620in}{1.847267in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.859860in}}%
\pgfpathlineto{\pgfqpoint{2.942020in}{1.863075in}}%
\pgfpathlineto{\pgfqpoint{2.944980in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{1.873936in}}%
\pgfpathlineto{\pgfqpoint{2.951640in}{1.881013in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{1.886944in}}%
\pgfpathlineto{\pgfqpoint{2.958300in}{1.888817in}}%
\pgfpathlineto{\pgfqpoint{2.960520in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{2.963480in}{1.894298in}}%
\pgfpathlineto{\pgfqpoint{2.965700in}{1.896617in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{1.897694in}}%
\pgfpathlineto{\pgfqpoint{2.970140in}{1.897650in}}%
\pgfpathlineto{\pgfqpoint{2.971620in}{1.896986in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{1.895642in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{1.886707in}}%
\pgfpathlineto{\pgfqpoint{2.983460in}{1.882434in}}%
\pgfpathlineto{\pgfqpoint{2.986420in}{1.874605in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.859553in}}%
\pgfpathlineto{\pgfqpoint{2.994560in}{1.854303in}}%
\pgfpathlineto{\pgfqpoint{2.999000in}{1.841267in}}%
\pgfpathlineto{\pgfqpoint{3.005660in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{3.009360in}{1.811004in}}%
\pgfpathlineto{\pgfqpoint{3.013060in}{1.802917in}}%
\pgfpathlineto{\pgfqpoint{3.016020in}{1.794933in}}%
\pgfpathlineto{\pgfqpoint{3.018980in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{1.776673in}}%
\pgfpathlineto{\pgfqpoint{3.026380in}{1.770135in}}%
\pgfpathlineto{\pgfqpoint{3.032300in}{1.759224in}}%
\pgfpathlineto{\pgfqpoint{3.036740in}{1.750877in}}%
\pgfpathlineto{\pgfqpoint{3.040440in}{1.748250in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{1.742754in}}%
\pgfpathlineto{\pgfqpoint{3.049320in}{1.739896in}}%
\pgfpathlineto{\pgfqpoint{3.051540in}{1.736619in}}%
\pgfpathlineto{\pgfqpoint{3.053020in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{3.054500in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{3.058200in}{1.736371in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.735868in}}%
\pgfpathlineto{\pgfqpoint{3.062640in}{1.734177in}}%
\pgfpathlineto{\pgfqpoint{3.065600in}{1.731663in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{1.730510in}}%
\pgfpathlineto{\pgfqpoint{3.069300in}{1.730434in}}%
\pgfpathlineto{\pgfqpoint{3.070780in}{1.731106in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{1.731817in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{3.081140in}{1.729119in}}%
\pgfpathlineto{\pgfqpoint{3.082620in}{1.728869in}}%
\pgfpathlineto{\pgfqpoint{3.084840in}{1.729582in}}%
\pgfpathlineto{\pgfqpoint{3.087060in}{1.731207in}}%
\pgfpathlineto{\pgfqpoint{3.088540in}{1.731467in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{1.730985in}}%
\pgfpathlineto{\pgfqpoint{3.092980in}{1.729546in}}%
\pgfpathlineto{\pgfqpoint{3.096680in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{3.098160in}{1.726729in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{1.727296in}}%
\pgfpathlineto{\pgfqpoint{3.104080in}{1.729452in}}%
\pgfpathlineto{\pgfqpoint{3.104820in}{1.729607in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{3.111480in}{1.725515in}}%
\pgfpathlineto{\pgfqpoint{3.113700in}{1.725464in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.727571in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{3.119620in}{1.729234in}}%
\pgfpathlineto{\pgfqpoint{3.121100in}{1.729022in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.728122in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{3.127760in}{1.725238in}}%
\pgfpathlineto{\pgfqpoint{3.128500in}{1.725254in}}%
\pgfpathlineto{\pgfqpoint{3.129980in}{1.726227in}}%
\pgfpathlineto{\pgfqpoint{3.132940in}{1.728757in}}%
\pgfpathlineto{\pgfqpoint{3.133680in}{1.729288in}}%
\pgfpathlineto{\pgfqpoint{3.135160in}{1.729005in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{1.727348in}}%
\pgfpathlineto{\pgfqpoint{3.140340in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{3.141820in}{1.723526in}}%
\pgfpathlineto{\pgfqpoint{3.143300in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{1.725062in}}%
\pgfpathlineto{\pgfqpoint{3.147000in}{1.726008in}}%
\pgfpathlineto{\pgfqpoint{3.149220in}{1.726857in}}%
\pgfpathlineto{\pgfqpoint{3.150700in}{1.726613in}}%
\pgfpathlineto{\pgfqpoint{3.152920in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{3.155140in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{3.156620in}{1.723270in}}%
\pgfpathlineto{\pgfqpoint{3.158100in}{1.723641in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{3.162540in}{1.727399in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{3.164760in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.166240in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{3.170680in}{1.724622in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{1.724314in}}%
\pgfpathlineto{\pgfqpoint{3.173640in}{1.724629in}}%
\pgfpathlineto{\pgfqpoint{3.175860in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{1.728205in}}%
\pgfpathlineto{\pgfqpoint{3.179560in}{1.728738in}}%
\pgfpathlineto{\pgfqpoint{3.181040in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{1.724512in}}%
\pgfpathlineto{\pgfqpoint{3.188440in}{1.724908in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{1.726394in}}%
\pgfpathlineto{\pgfqpoint{3.193620in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{3.195100in}{1.728489in}}%
\pgfpathlineto{\pgfqpoint{3.198060in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.200280in}{1.725360in}}%
\pgfpathlineto{\pgfqpoint{3.202500in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.726402in}}%
\pgfpathlineto{\pgfqpoint{3.212860in}{1.725530in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{3.218040in}{1.723430in}}%
\pgfpathlineto{\pgfqpoint{3.219520in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{3.223960in}{1.726779in}}%
\pgfpathlineto{\pgfqpoint{3.225440in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{3.227660in}{1.725585in}}%
\pgfpathlineto{\pgfqpoint{3.229880in}{1.723781in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{1.723035in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{1.723430in}}%
\pgfpathlineto{\pgfqpoint{3.238020in}{1.726490in}}%
\pgfpathlineto{\pgfqpoint{3.239500in}{1.726704in}}%
\pgfpathlineto{\pgfqpoint{3.241720in}{1.726085in}}%
\pgfpathlineto{\pgfqpoint{3.245420in}{1.725042in}}%
\pgfpathlineto{\pgfqpoint{3.246900in}{1.725363in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{1.726449in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{1.728424in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{3.255040in}{1.735473in}}%
\pgfpathlineto{\pgfqpoint{3.257260in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{1.734533in}}%
\pgfpathlineto{\pgfqpoint{3.261700in}{1.734830in}}%
\pgfpathlineto{\pgfqpoint{3.263180in}{1.735851in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{1.737654in}}%
\pgfpathlineto{\pgfqpoint{3.268360in}{1.742484in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.742893in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{1.742272in}}%
\pgfpathlineto{\pgfqpoint{3.278720in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{3.284640in}{1.735473in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{1.733950in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{1.731072in}}%
\pgfpathlineto{\pgfqpoint{3.292040in}{1.730306in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{1.730347in}}%
\pgfpathlineto{\pgfqpoint{3.295000in}{1.731338in}}%
\pgfpathlineto{\pgfqpoint{3.297220in}{1.733964in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{1.735171in}}%
\pgfpathlineto{\pgfqpoint{3.300180in}{1.735243in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{1.731713in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.728258in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{1.728079in}}%
\pgfpathlineto{\pgfqpoint{3.313500in}{1.730728in}}%
\pgfpathlineto{\pgfqpoint{3.314980in}{1.730508in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{1.728799in}}%
\pgfpathlineto{\pgfqpoint{3.319420in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.721391in}}%
\pgfpathlineto{\pgfqpoint{3.323860in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{3.326080in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{3.329040in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{1.722481in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{3.337920in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{3.343840in}{1.723549in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{1.723630in}}%
\pgfpathlineto{\pgfqpoint{3.347540in}{1.722947in}}%
\pgfpathlineto{\pgfqpoint{3.350500in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{3.354940in}{1.719492in}}%
\pgfpathlineto{\pgfqpoint{3.357160in}{1.718153in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{1.717913in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{1.718769in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{1.720893in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{1.720137in}}%
\pgfpathlineto{\pgfqpoint{3.366040in}{1.714759in}}%
\pgfpathlineto{\pgfqpoint{3.366780in}{1.713897in}}%
\pgfpathlineto{\pgfqpoint{3.367520in}{1.713664in}}%
\pgfpathlineto{\pgfqpoint{3.369000in}{1.717581in}}%
\pgfpathlineto{\pgfqpoint{3.371220in}{1.729692in}}%
\pgfpathlineto{\pgfqpoint{3.374920in}{1.753679in}}%
\pgfpathlineto{\pgfqpoint{3.377140in}{1.762824in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{1.771028in}}%
\pgfpathlineto{\pgfqpoint{3.381580in}{1.771649in}}%
\pgfpathlineto{\pgfqpoint{3.382320in}{1.771514in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{1.770147in}}%
\pgfpathlineto{\pgfqpoint{3.383800in}{1.767889in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{1.760034in}}%
\pgfpathlineto{\pgfqpoint{3.386760in}{1.746897in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{1.689813in}}%
\pgfpathlineto{\pgfqpoint{3.393420in}{1.626941in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{1.377005in}}%
\pgfpathlineto{\pgfqpoint{3.409700in}{1.321077in}}%
\pgfpathlineto{\pgfqpoint{3.412660in}{1.293829in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{3.415620in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{3.416360in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{3.417840in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{3.419320in}{1.286895in}}%
\pgfpathlineto{\pgfqpoint{3.420800in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{3.428200in}{1.349923in}}%
\pgfpathlineto{\pgfqpoint{3.431900in}{1.390838in}}%
\pgfpathlineto{\pgfqpoint{3.433380in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{3.437820in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{3.443000in}{1.522644in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{1.603722in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.678113in}}%
\pgfpathlineto{\pgfqpoint{3.466680in}{1.719365in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{1.733983in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{1.745665in}}%
\pgfpathlineto{\pgfqpoint{3.476300in}{1.751300in}}%
\pgfpathlineto{\pgfqpoint{3.480740in}{1.761263in}}%
\pgfpathlineto{\pgfqpoint{3.482960in}{1.763434in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{3.487400in}{1.764754in}}%
\pgfpathlineto{\pgfqpoint{3.489620in}{1.766705in}}%
\pgfpathlineto{\pgfqpoint{3.491100in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{3.497020in}{1.776812in}}%
\pgfpathlineto{\pgfqpoint{3.498500in}{1.777582in}}%
\pgfpathlineto{\pgfqpoint{3.502940in}{1.779012in}}%
\pgfpathlineto{\pgfqpoint{3.504420in}{1.780415in}}%
\pgfpathlineto{\pgfqpoint{3.508120in}{1.786425in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{1.789375in}}%
\pgfpathlineto{\pgfqpoint{3.512560in}{1.793499in}}%
\pgfpathlineto{\pgfqpoint{3.514040in}{1.794383in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{1.795773in}}%
\pgfpathlineto{\pgfqpoint{3.520700in}{1.800387in}}%
\pgfpathlineto{\pgfqpoint{3.522180in}{1.803596in}}%
\pgfpathlineto{\pgfqpoint{3.525880in}{1.812285in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{3.534020in}{1.821596in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{1.832329in}}%
\pgfpathlineto{\pgfqpoint{3.541420in}{1.839959in}}%
\pgfpathlineto{\pgfqpoint{3.543640in}{1.844615in}}%
\pgfpathlineto{\pgfqpoint{3.549560in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{1.858190in}}%
\pgfpathlineto{\pgfqpoint{3.555480in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.557700in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{1.876467in}}%
\pgfpathlineto{\pgfqpoint{3.564360in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{3.571760in}{1.894557in}}%
\pgfpathlineto{\pgfqpoint{3.573980in}{1.896804in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{1.897434in}}%
\pgfpathlineto{\pgfqpoint{3.580640in}{1.897926in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{1.899280in}}%
\pgfpathlineto{\pgfqpoint{3.586560in}{1.899089in}}%
\pgfpathlineto{\pgfqpoint{3.588780in}{1.896436in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.892026in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{1.882670in}}%
\pgfpathlineto{\pgfqpoint{3.597660in}{1.878970in}}%
\pgfpathlineto{\pgfqpoint{3.602840in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{3.610980in}{1.843071in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{1.834090in}}%
\pgfpathlineto{\pgfqpoint{3.616900in}{1.830832in}}%
\pgfpathlineto{\pgfqpoint{3.619120in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{3.625040in}{1.802101in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{1.792666in}}%
\pgfpathlineto{\pgfqpoint{3.630960in}{1.789008in}}%
\pgfpathlineto{\pgfqpoint{3.637620in}{1.770044in}}%
\pgfpathlineto{\pgfqpoint{3.639840in}{1.765376in}}%
\pgfpathlineto{\pgfqpoint{3.642800in}{1.762018in}}%
\pgfpathlineto{\pgfqpoint{3.646500in}{1.757558in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{1.750628in}}%
\pgfpathlineto{\pgfqpoint{3.653160in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{1.743121in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{1.741185in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{3.662040in}{1.739535in}}%
\pgfpathlineto{\pgfqpoint{3.665740in}{1.735678in}}%
\pgfpathlineto{\pgfqpoint{3.668700in}{1.734496in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{1.734589in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.735239in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{1.733463in}}%
\pgfpathlineto{\pgfqpoint{3.681280in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{3.682760in}{1.731393in}}%
\pgfpathlineto{\pgfqpoint{3.684980in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{3.688680in}{1.733374in}}%
\pgfpathlineto{\pgfqpoint{3.690160in}{1.733355in}}%
\pgfpathlineto{\pgfqpoint{3.692380in}{1.732429in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{1.730561in}}%
\pgfpathlineto{\pgfqpoint{3.697560in}{1.730554in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{1.732949in}}%
\pgfpathlineto{\pgfqpoint{3.704220in}{1.733067in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{1.732605in}}%
\pgfpathlineto{\pgfqpoint{3.708660in}{1.730873in}}%
\pgfpathlineto{\pgfqpoint{3.711620in}{1.729722in}}%
\pgfpathlineto{\pgfqpoint{3.713840in}{1.730285in}}%
\pgfpathlineto{\pgfqpoint{3.717540in}{1.731399in}}%
\pgfpathlineto{\pgfqpoint{3.719020in}{1.730931in}}%
\pgfpathlineto{\pgfqpoint{3.724940in}{1.727924in}}%
\pgfpathlineto{\pgfqpoint{3.727160in}{1.727897in}}%
\pgfpathlineto{\pgfqpoint{3.728640in}{1.728487in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{1.730874in}}%
\pgfpathlineto{\pgfqpoint{3.735300in}{1.730465in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.726173in}}%
\pgfpathlineto{\pgfqpoint{3.742700in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.747880in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{3.749360in}{1.728894in}}%
\pgfpathlineto{\pgfqpoint{3.754540in}{1.725648in}}%
\pgfpathlineto{\pgfqpoint{3.756760in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{3.758980in}{1.726809in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{3.763420in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{3.764900in}{1.727747in}}%
\pgfpathlineto{\pgfqpoint{3.767860in}{1.725926in}}%
\pgfpathlineto{\pgfqpoint{3.769340in}{1.725493in}}%
\pgfpathlineto{\pgfqpoint{3.771560in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{3.778220in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{3.779700in}{1.727758in}}%
\pgfpathlineto{\pgfqpoint{3.781920in}{1.726362in}}%
\pgfpathlineto{\pgfqpoint{3.784140in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{1.726224in}}%
\pgfpathlineto{\pgfqpoint{3.790800in}{1.728812in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.728421in}}%
\pgfpathlineto{\pgfqpoint{3.797460in}{1.725878in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.726292in}}%
\pgfpathlineto{\pgfqpoint{3.805600in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{3.807080in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{3.809300in}{1.727547in}}%
\pgfpathlineto{\pgfqpoint{3.810780in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{3.813000in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{3.818920in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{3.820400in}{1.728334in}}%
\pgfpathlineto{\pgfqpoint{3.826320in}{1.725549in}}%
\pgfpathlineto{\pgfqpoint{3.828540in}{1.725544in}}%
\pgfpathlineto{\pgfqpoint{3.830760in}{1.726124in}}%
\pgfpathlineto{\pgfqpoint{3.834460in}{1.727747in}}%
\pgfpathlineto{\pgfqpoint{3.836680in}{1.727425in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{1.725211in}}%
\pgfpathlineto{\pgfqpoint{3.841120in}{1.724328in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{1.724225in}}%
\pgfpathlineto{\pgfqpoint{3.844080in}{1.725136in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{1.726932in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{1.727945in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.728500in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.728500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529620in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{1.339243in}}%
\pgfpathlineto{\pgfqpoint{0.531100in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{0.531840in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{1.472495in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{1.500625in}}%
\pgfpathlineto{\pgfqpoint{0.541460in}{1.753630in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{1.770998in}}%
\pgfpathlineto{\pgfqpoint{0.542940in}{1.773817in}}%
\pgfpathlineto{\pgfqpoint{0.543680in}{1.757954in}}%
\pgfpathlineto{\pgfqpoint{0.545160in}{1.701145in}}%
\pgfpathlineto{\pgfqpoint{0.547380in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{0.555520in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{0.558480in}{1.366383in}}%
\pgfpathlineto{\pgfqpoint{0.559960in}{1.348645in}}%
\pgfpathlineto{\pgfqpoint{0.560700in}{1.347563in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.566620in}{1.309363in}}%
\pgfpathlineto{\pgfqpoint{0.567360in}{1.309507in}}%
\pgfpathlineto{\pgfqpoint{0.568100in}{1.326812in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.412560in}}%
\pgfpathlineto{\pgfqpoint{0.570320in}{1.443052in}}%
\pgfpathlineto{\pgfqpoint{0.571060in}{1.442431in}}%
\pgfpathlineto{\pgfqpoint{0.572540in}{1.440028in}}%
\pgfpathlineto{\pgfqpoint{0.576240in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{0.577720in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{0.579200in}{1.431136in}}%
\pgfpathlineto{\pgfqpoint{0.582900in}{1.415918in}}%
\pgfpathlineto{\pgfqpoint{0.584380in}{1.408694in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{0.588080in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{0.589560in}{1.400468in}}%
\pgfpathlineto{\pgfqpoint{0.591040in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{1.398068in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{0.601400in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{0.603620in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{0.605840in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.607320in}{1.365131in}}%
\pgfpathlineto{\pgfqpoint{0.608800in}{1.362779in}}%
\pgfpathlineto{\pgfqpoint{0.611020in}{1.358410in}}%
\pgfpathlineto{\pgfqpoint{0.616200in}{1.345495in}}%
\pgfpathlineto{\pgfqpoint{0.618420in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{0.619900in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{1.337282in}}%
\pgfpathlineto{\pgfqpoint{0.625080in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{0.631740in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{0.633960in}{1.322396in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{1.320477in}}%
\pgfpathlineto{\pgfqpoint{0.639880in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{0.642840in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{0.645060in}{1.313136in}}%
\pgfpathlineto{\pgfqpoint{0.646540in}{1.312879in}}%
\pgfpathlineto{\pgfqpoint{0.648760in}{1.314617in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.318027in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{1.318142in}}%
\pgfpathlineto{\pgfqpoint{0.653200in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{0.656160in}{1.313827in}}%
\pgfpathlineto{\pgfqpoint{0.658380in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{0.659120in}{1.310800in}}%
\pgfpathlineto{\pgfqpoint{0.660600in}{1.311295in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{1.314515in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{0.666520in}{1.316543in}}%
\pgfpathlineto{\pgfqpoint{0.668000in}{1.316389in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{1.315449in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.313640in}}%
\pgfpathlineto{\pgfqpoint{0.673180in}{1.313002in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{0.676140in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{0.677620in}{1.315436in}}%
\pgfpathlineto{\pgfqpoint{0.679840in}{1.317660in}}%
\pgfpathlineto{\pgfqpoint{0.681320in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{0.682800in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{0.687980in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{1.316122in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{0.697600in}{1.318879in}}%
\pgfpathlineto{\pgfqpoint{0.699820in}{1.317650in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{1.316398in}}%
\pgfpathlineto{\pgfqpoint{0.704260in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{0.706480in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{0.710920in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{0.713880in}{1.317283in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{0.719060in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{1.316052in}}%
\pgfpathlineto{\pgfqpoint{0.725720in}{1.319427in}}%
\pgfpathlineto{\pgfqpoint{0.727200in}{1.319199in}}%
\pgfpathlineto{\pgfqpoint{0.730900in}{1.317512in}}%
\pgfpathlineto{\pgfqpoint{0.733860in}{1.317105in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{0.739040in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{0.740520in}{1.319303in}}%
\pgfpathlineto{\pgfqpoint{0.747920in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{0.752360in}{1.318466in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{1.319244in}}%
\pgfpathlineto{\pgfqpoint{0.756060in}{1.319363in}}%
\pgfpathlineto{\pgfqpoint{0.759760in}{1.319060in}}%
\pgfpathlineto{\pgfqpoint{0.763460in}{1.317595in}}%
\pgfpathlineto{\pgfqpoint{0.764200in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{0.766420in}{1.318296in}}%
\pgfpathlineto{\pgfqpoint{0.768640in}{1.319325in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{1.319261in}}%
\pgfpathlineto{\pgfqpoint{0.781220in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{0.782700in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{0.784180in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{1.319082in}}%
\pgfpathlineto{\pgfqpoint{0.790100in}{1.318747in}}%
\pgfpathlineto{\pgfqpoint{0.795280in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{0.815260in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{1.319629in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{1.320101in}}%
\pgfpathlineto{\pgfqpoint{0.833760in}{1.321493in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{1.328807in}}%
\pgfpathlineto{\pgfqpoint{0.844860in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{0.846340in}{1.330303in}}%
\pgfpathlineto{\pgfqpoint{0.848560in}{1.331358in}}%
\pgfpathlineto{\pgfqpoint{0.849300in}{1.332020in}}%
\pgfpathmoveto{\pgfqpoint{1.055760in}{1.347434in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{1.398196in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{1.337156in}}%
\pgfpathlineto{\pgfqpoint{1.067600in}{1.336534in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{1.338980in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.340705in}}%
\pgfpathlineto{\pgfqpoint{1.075000in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{1.075740in}{1.346204in}}%
\pgfpathlineto{\pgfqpoint{1.077960in}{1.346625in}}%
\pgfpathlineto{\pgfqpoint{1.080920in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{1.083140in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.086100in}{1.348369in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.354749in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{1.363421in}}%
\pgfpathlineto{\pgfqpoint{1.094240in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{1.360287in}}%
\pgfpathlineto{\pgfqpoint{1.098680in}{1.353377in}}%
\pgfpathlineto{\pgfqpoint{1.100160in}{1.351585in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.351531in}}%
\pgfpathlineto{\pgfqpoint{1.103120in}{1.357678in}}%
\pgfpathlineto{\pgfqpoint{1.104600in}{1.362131in}}%
\pgfpathlineto{\pgfqpoint{1.106080in}{1.368628in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.108300in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{1.109780in}{1.372244in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.362983in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{1.361574in}}%
\pgfpathlineto{\pgfqpoint{1.115700in}{1.361512in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{1.367382in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{1.123100in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{1.123840in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{1.383373in}}%
\pgfpathlineto{\pgfqpoint{1.127540in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{1.128280in}{1.378935in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{1.131240in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{1.390955in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.400094in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{1.402363in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{1.401827in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{1.402337in}}%
\pgfpathlineto{\pgfqpoint{1.144560in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{1.407006in}}%
\pgfpathlineto{\pgfqpoint{1.152700in}{1.422498in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.158620in}{1.423399in}}%
\pgfpathlineto{\pgfqpoint{1.160840in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{1.171940in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{1.174160in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{1.175640in}{1.425816in}}%
\pgfpathlineto{\pgfqpoint{1.181560in}{1.415580in}}%
\pgfpathlineto{\pgfqpoint{1.188220in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{1.190440in}{1.403968in}}%
\pgfpathlineto{\pgfqpoint{1.194880in}{1.394233in}}%
\pgfpathlineto{\pgfqpoint{1.197100in}{1.389007in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{1.205980in}{1.380025in}}%
\pgfpathlineto{\pgfqpoint{1.208940in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{1.216340in}{1.366187in}}%
\pgfpathlineto{\pgfqpoint{1.218560in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{1.221520in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{1.222260in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{1.228920in}{1.354196in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{1.350083in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{1.343801in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.344952in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{1.345141in}}%
\pgfpathlineto{\pgfqpoint{1.243720in}{1.344162in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{1.336634in}}%
\pgfpathlineto{\pgfqpoint{1.252600in}{1.334875in}}%
\pgfpathlineto{\pgfqpoint{1.253340in}{1.334783in}}%
\pgfpathlineto{\pgfqpoint{1.257040in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{1.259260in}{1.336132in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{1.334944in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{1.265920in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{1.332344in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{1.275540in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.332264in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.332802in}}%
\pgfpathlineto{\pgfqpoint{1.282940in}{1.333538in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{1.334324in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{1.335439in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{1.337740in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{1.338698in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.339290in}}%
\pgfpathlineto{\pgfqpoint{1.299960in}{1.339611in}}%
\pgfpathlineto{\pgfqpoint{1.302180in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{1.305880in}{1.342199in}}%
\pgfpathlineto{\pgfqpoint{1.308100in}{1.343562in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{1.346307in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.350401in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{1.349128in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{1.331780in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{1.328326in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.336960in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{1.346580in}{1.340315in}}%
\pgfpathlineto{\pgfqpoint{1.348800in}{1.338539in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{1.337230in}}%
\pgfpathlineto{\pgfqpoint{1.353240in}{1.333479in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.362120in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{1.365820in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.445919in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{1.442191in}}%
\pgfpathlineto{\pgfqpoint{1.373220in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{1.321233in}}%
\pgfpathlineto{\pgfqpoint{1.374700in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{1.285878in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{1.423650in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{1.445030in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{1.318949in}}%
\pgfpathlineto{\pgfqpoint{1.386540in}{1.319443in}}%
\pgfpathlineto{\pgfqpoint{1.391720in}{1.319891in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{1.289524in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.377581in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{1.402080in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{1.403560in}{1.454001in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.434563in}}%
\pgfpathlineto{\pgfqpoint{1.405040in}{1.397045in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{1.407260in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{1.346729in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{1.510580in}}%
\pgfpathlineto{\pgfqpoint{1.413920in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{1.414660in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{1.298430in}}%
\pgfpathlineto{\pgfqpoint{1.418360in}{1.298302in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{1.299520in}}%
\pgfpathlineto{\pgfqpoint{1.426500in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{1.427240in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{1.330379in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{1.418748in}}%
\pgfpathlineto{\pgfqpoint{1.433160in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{1.314858in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{1.315303in}}%
\pgfpathlineto{\pgfqpoint{1.444260in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{1.320292in}}%
\pgfpathlineto{\pgfqpoint{1.450180in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{1.321951in}}%
\pgfpathlineto{\pgfqpoint{1.455360in}{1.322302in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{1.323826in}}%
\pgfpathlineto{\pgfqpoint{1.463500in}{1.327061in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.325596in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{1.466460in}{1.350085in}}%
\pgfpathlineto{\pgfqpoint{1.467940in}{1.354596in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{1.355705in}}%
\pgfpathlineto{\pgfqpoint{1.469420in}{1.353381in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{1.344528in}}%
\pgfpathlineto{\pgfqpoint{1.470900in}{1.327828in}}%
\pgfpathlineto{\pgfqpoint{1.471640in}{1.325769in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{1.477560in}{1.460763in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{1.494115in}}%
\pgfpathmoveto{\pgfqpoint{1.492360in}{1.324321in}}%
\pgfpathlineto{\pgfqpoint{1.493840in}{1.324880in}}%
\pgfpathlineto{\pgfqpoint{1.499760in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{1.323208in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{1.323870in}}%
\pgfpathlineto{\pgfqpoint{1.509380in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{1.510120in}{1.330341in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{1.343141in}}%
\pgfpathlineto{\pgfqpoint{1.513820in}{1.342313in}}%
\pgfpathlineto{\pgfqpoint{1.516040in}{1.324829in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{1.330606in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{1.341884in}}%
\pgfpathlineto{\pgfqpoint{1.519740in}{1.412109in}}%
\pgfpathlineto{\pgfqpoint{1.523440in}{1.512610in}}%
\pgfpathlineto{\pgfqpoint{1.524920in}{1.317410in}}%
\pgfpathlineto{\pgfqpoint{1.529360in}{1.313018in}}%
\pgfpathlineto{\pgfqpoint{1.530840in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.312689in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{1.333241in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{1.451635in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.428640in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.417921in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{1.394104in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{1.387725in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{1.400765in}}%
\pgfpathlineto{\pgfqpoint{1.542680in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{1.543420in}{1.523732in}}%
\pgfpathlineto{\pgfqpoint{1.544160in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{1.544900in}{1.495609in}}%
\pgfpathlineto{\pgfqpoint{1.546380in}{1.312925in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{1.314067in}}%
\pgfpathlineto{\pgfqpoint{1.553040in}{1.317605in}}%
\pgfpathlineto{\pgfqpoint{1.554520in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{1.556000in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{1.557480in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{1.298633in}}%
\pgfpathlineto{\pgfqpoint{1.562660in}{1.278703in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{1.277124in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{1.277461in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{1.278777in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{1.566360in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{1.567840in}{1.400200in}}%
\pgfpathlineto{\pgfqpoint{1.568580in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{1.569320in}{1.417904in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{1.417932in}}%
\pgfpathlineto{\pgfqpoint{1.570800in}{1.404507in}}%
\pgfpathlineto{\pgfqpoint{1.573020in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.462669in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{1.474194in}}%
\pgfpathlineto{\pgfqpoint{1.579680in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{1.581160in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.391609in}}%
\pgfpathlineto{\pgfqpoint{1.583380in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{1.402617in}}%
\pgfpathlineto{\pgfqpoint{1.584860in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{1.585600in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{1.379735in}}%
\pgfpathlineto{\pgfqpoint{1.587080in}{1.339376in}}%
\pgfpathlineto{\pgfqpoint{1.587820in}{1.320333in}}%
\pgfpathlineto{\pgfqpoint{1.588560in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{1.306979in}}%
\pgfpathlineto{\pgfqpoint{1.595960in}{1.237174in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{1.198868in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{1.152263in}}%
\pgfpathlineto{\pgfqpoint{1.604840in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{1.607060in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{1.610760in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{1.613720in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{1.615200in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{1.616680in}{1.054256in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{1.076909in}}%
\pgfpathlineto{\pgfqpoint{1.626300in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{1.631480in}{1.090116in}}%
\pgfpathlineto{\pgfqpoint{1.633700in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.098978in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{1.112348in}}%
\pgfpathlineto{\pgfqpoint{1.647020in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{1.136426in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{1.657380in}{1.218098in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{1.238362in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{1.273137in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.313424in}}%
\pgfpathlineto{\pgfqpoint{1.672920in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{1.328210in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{1.328147in}}%
\pgfpathlineto{\pgfqpoint{1.675140in}{1.327595in}}%
\pgfpathlineto{\pgfqpoint{1.679580in}{1.320379in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{1.320735in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{1.682540in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{1.687720in}{1.344831in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{1.345211in}}%
\pgfpathlineto{\pgfqpoint{1.689200in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{1.343931in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{1.694380in}{1.333062in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{1.332354in}}%
\pgfpathlineto{\pgfqpoint{1.695860in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{1.336497in}}%
\pgfpathlineto{\pgfqpoint{1.701780in}{1.350754in}}%
\pgfpathlineto{\pgfqpoint{1.703260in}{1.352915in}}%
\pgfpathlineto{\pgfqpoint{1.704000in}{1.353341in}}%
\pgfpathlineto{\pgfqpoint{1.704740in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.351778in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{1.348956in}}%
\pgfpathlineto{\pgfqpoint{1.709920in}{1.348184in}}%
\pgfpathlineto{\pgfqpoint{1.711400in}{1.349043in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.356662in}}%
\pgfpathlineto{\pgfqpoint{1.715840in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{1.717320in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{1.366988in}}%
\pgfpathlineto{\pgfqpoint{1.721760in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{1.363200in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{1.362809in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{1.365858in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{1.369812in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{1.732860in}{1.378067in}}%
\pgfpathlineto{\pgfqpoint{1.735080in}{1.381883in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{1.381757in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{1.381008in}}%
\pgfpathlineto{\pgfqpoint{1.742480in}{1.381871in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{1.393827in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{1.752100in}{1.395727in}}%
\pgfpathlineto{\pgfqpoint{1.754320in}{1.396259in}}%
\pgfpathlineto{\pgfqpoint{1.755800in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{1.397855in}}%
\pgfpathlineto{\pgfqpoint{1.763200in}{1.410650in}}%
\pgfpathlineto{\pgfqpoint{1.764680in}{1.412829in}}%
\pgfpathlineto{\pgfqpoint{1.766160in}{1.414278in}}%
\pgfpathlineto{\pgfqpoint{1.769120in}{1.414998in}}%
\pgfpathlineto{\pgfqpoint{1.771340in}{1.416891in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{1.427118in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{1.428345in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{1.428758in}}%
\pgfpathlineto{\pgfqpoint{1.782440in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{1.425267in}}%
\pgfpathlineto{\pgfqpoint{1.789100in}{1.425751in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.795020in}{1.428245in}}%
\pgfpathlineto{\pgfqpoint{1.797980in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{1.419638in}}%
\pgfpathlineto{\pgfqpoint{1.803160in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.412732in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{1.410687in}}%
\pgfpathlineto{\pgfqpoint{1.812040in}{1.406044in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{1.396458in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{1.389502in}}%
\pgfpathlineto{\pgfqpoint{1.824620in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{1.367538in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{1.837940in}{1.362734in}}%
\pgfpathlineto{\pgfqpoint{1.840160in}{1.359725in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{1.348717in}}%
\pgfpathlineto{\pgfqpoint{1.849780in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{1.344860in}}%
\pgfpathlineto{\pgfqpoint{1.854220in}{1.344219in}}%
\pgfpathlineto{\pgfqpoint{1.859400in}{1.339134in}}%
\pgfpathlineto{\pgfqpoint{1.861620in}{1.336967in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{1.865320in}{1.333893in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{1.333044in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{1.329973in}}%
\pgfpathlineto{\pgfqpoint{1.877900in}{1.329183in}}%
\pgfpathlineto{\pgfqpoint{1.886780in}{1.328244in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{1.893440in}{1.324405in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.324696in}}%
\pgfpathlineto{\pgfqpoint{1.900100in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{1.903060in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{1.326952in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{1.326752in}}%
\pgfpathlineto{\pgfqpoint{1.921560in}{1.325703in}}%
\pgfpathlineto{\pgfqpoint{1.923040in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{1.326978in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{1.326775in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{1.326227in}}%
\pgfpathlineto{\pgfqpoint{1.948940in}{1.325158in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{1.326711in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{1.326830in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{1.974100in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{1.976320in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{1.326679in}}%
\pgfpathlineto{\pgfqpoint{1.986680in}{1.326134in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{1.324639in}}%
\pgfpathlineto{\pgfqpoint{1.994820in}{1.324446in}}%
\pgfpathlineto{\pgfqpoint{2.019980in}{1.324237in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{2.038480in}{1.325420in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.326273in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{1.326904in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.327850in}}%
\pgfpathlineto{\pgfqpoint{2.051800in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{2.053280in}{1.333164in}}%
\pgfpathlineto{\pgfqpoint{2.054760in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{2.058460in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{1.335397in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{1.338252in}}%
\pgfpathlineto{\pgfqpoint{2.070300in}{1.338642in}}%
\pgfpathlineto{\pgfqpoint{2.073260in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{2.082140in}{1.339702in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{1.338346in}}%
\pgfpathlineto{\pgfqpoint{2.088800in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{2.093240in}{1.335964in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{1.337843in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{1.337830in}}%
\pgfpathlineto{\pgfqpoint{2.104340in}{1.336293in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{2.114700in}{1.331819in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{1.331164in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{1.321970in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{1.320404in}}%
\pgfpathlineto{\pgfqpoint{2.125060in}{1.320264in}}%
\pgfpathlineto{\pgfqpoint{2.129500in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{1.320887in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{1.317562in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{2.144300in}{1.319230in}}%
\pgfpathlineto{\pgfqpoint{2.150960in}{1.317126in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.316233in}}%
\pgfpathlineto{\pgfqpoint{2.154660in}{1.303746in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{1.299532in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{1.279488in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{1.278822in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.286951in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{1.309644in}}%
\pgfpathlineto{\pgfqpoint{2.165760in}{1.322905in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{1.353617in}}%
\pgfpathlineto{\pgfqpoint{2.172420in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{2.173160in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{1.341762in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{2.182780in}{1.335401in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{1.325205in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{1.294422in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{1.249052in}}%
\pgfpathlineto{\pgfqpoint{2.202020in}{1.118272in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{1.094445in}}%
\pgfpathlineto{\pgfqpoint{2.206460in}{1.087270in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{2.210160in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{2.213860in}{1.083405in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{1.103930in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{1.106391in}}%
\pgfpathlineto{\pgfqpoint{2.224220in}{1.107098in}}%
\pgfpathlineto{\pgfqpoint{2.227180in}{1.108357in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{2.230880in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{2.231620in}{1.109018in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{1.107313in}}%
\pgfpathlineto{\pgfqpoint{2.236060in}{1.105112in}}%
\pgfpathlineto{\pgfqpoint{2.236800in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{1.105300in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{1.106290in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{1.112130in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{1.123393in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{1.229821in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{1.261144in}}%
\pgfpathlineto{\pgfqpoint{2.264180in}{1.308449in}}%
\pgfpathlineto{\pgfqpoint{2.266400in}{1.318560in}}%
\pgfpathlineto{\pgfqpoint{2.268620in}{1.325462in}}%
\pgfpathlineto{\pgfqpoint{2.271580in}{1.330993in}}%
\pgfpathlineto{\pgfqpoint{2.276020in}{1.337181in}}%
\pgfpathlineto{\pgfqpoint{2.278980in}{1.339420in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{1.345186in}}%
\pgfpathlineto{\pgfqpoint{2.291560in}{1.348124in}}%
\pgfpathlineto{\pgfqpoint{2.294520in}{1.350706in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{1.351702in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{1.352273in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.357385in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{1.360152in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{2.320420in}{1.367802in}}%
\pgfpathlineto{\pgfqpoint{2.325600in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{2.327080in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{2.330780in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{1.382552in}}%
\pgfpathlineto{\pgfqpoint{2.339660in}{1.385538in}}%
\pgfpathlineto{\pgfqpoint{2.342620in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{1.394983in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{1.403813in}}%
\pgfpathlineto{\pgfqpoint{2.357420in}{1.406302in}}%
\pgfpathlineto{\pgfqpoint{2.359640in}{1.409029in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{1.410837in}}%
\pgfpathlineto{\pgfqpoint{2.364820in}{1.415954in}}%
\pgfpathlineto{\pgfqpoint{2.366300in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{2.373700in}{1.422091in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{1.425798in}}%
\pgfpathlineto{\pgfqpoint{2.380360in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.382580in}{1.424928in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{1.420262in}}%
\pgfpathlineto{\pgfqpoint{2.396640in}{1.414393in}}%
\pgfpathlineto{\pgfqpoint{2.405520in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.382955in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{1.379999in}}%
\pgfpathlineto{\pgfqpoint{2.424760in}{1.372217in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{1.370076in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.364207in}}%
\pgfpathlineto{\pgfqpoint{2.437340in}{1.354468in}}%
\pgfpathlineto{\pgfqpoint{2.438820in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{1.346244in}}%
\pgfpathlineto{\pgfqpoint{2.448440in}{1.341623in}}%
\pgfpathlineto{\pgfqpoint{2.452880in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{1.332261in}}%
\pgfpathlineto{\pgfqpoint{2.466940in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{1.325777in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{1.325640in}}%
\pgfpathlineto{\pgfqpoint{2.493580in}{1.325577in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{2.502460in}{1.324312in}}%
\pgfpathlineto{\pgfqpoint{2.503940in}{1.323600in}}%
\pgfpathlineto{\pgfqpoint{2.505420in}{1.323807in}}%
\pgfpathlineto{\pgfqpoint{2.508380in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{1.325416in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{1.325293in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{2.519480in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{2.521700in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{1.324639in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{2.535020in}{1.322849in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.322849in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{1.324572in}}%
\pgfpathlineto{\pgfqpoint{2.543160in}{1.324622in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{1.322847in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{1.324652in}}%
\pgfpathlineto{\pgfqpoint{2.553520in}{1.325759in}}%
\pgfpathlineto{\pgfqpoint{2.556480in}{1.326712in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{1.326472in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{1.324946in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{1.325126in}}%
\pgfpathlineto{\pgfqpoint{2.570540in}{1.326827in}}%
\pgfpathlineto{\pgfqpoint{2.572760in}{1.326371in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{1.325233in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{1.324194in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.323068in}}%
\pgfpathlineto{\pgfqpoint{2.580160in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{2.581640in}{1.324283in}}%
\pgfpathlineto{\pgfqpoint{2.583860in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{2.589040in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{2.594960in}{1.322124in}}%
\pgfpathlineto{\pgfqpoint{2.597180in}{1.322376in}}%
\pgfpathlineto{\pgfqpoint{2.601620in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{1.323146in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{1.322225in}}%
\pgfpathlineto{\pgfqpoint{2.614940in}{1.321829in}}%
\pgfpathlineto{\pgfqpoint{2.618640in}{1.321602in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{1.321291in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{1.322043in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{1.322696in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{1.325270in}}%
\pgfpathlineto{\pgfqpoint{2.645280in}{1.328337in}}%
\pgfpathlineto{\pgfqpoint{2.646760in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{2.649720in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{1.330716in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{1.333262in}}%
\pgfpathlineto{\pgfqpoint{2.659340in}{1.335039in}}%
\pgfpathlineto{\pgfqpoint{2.660820in}{1.335569in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{2.665260in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{2.666000in}{1.333994in}}%
\pgfpathlineto{\pgfqpoint{2.668220in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{2.669700in}{1.336678in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{2.673400in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{2.674880in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{1.339230in}}%
\pgfpathlineto{\pgfqpoint{2.677840in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{1.334150in}}%
\pgfpathlineto{\pgfqpoint{2.681540in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{2.683760in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{2.685240in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{2.688200in}{1.335314in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{1.334237in}}%
\pgfpathlineto{\pgfqpoint{2.696340in}{1.331782in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{1.330691in}}%
\pgfpathlineto{\pgfqpoint{2.705960in}{1.329996in}}%
\pgfpathlineto{\pgfqpoint{2.709660in}{1.326731in}}%
\pgfpathlineto{\pgfqpoint{2.714100in}{1.321951in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{1.321264in}}%
\pgfpathlineto{\pgfqpoint{2.717800in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{1.318680in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{1.316407in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{2.725940in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{2.728160in}{1.315013in}}%
\pgfpathlineto{\pgfqpoint{2.731120in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{1.316193in}}%
\pgfpathlineto{\pgfqpoint{2.737040in}{1.315909in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{2.741480in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{2.743700in}{1.315315in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{1.316193in}}%
\pgfpathlineto{\pgfqpoint{2.746660in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{2.747400in}{1.316044in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{1.314738in}}%
\pgfpathlineto{\pgfqpoint{2.750360in}{1.305067in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{1.297001in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{2.755540in}{1.275647in}}%
\pgfpathlineto{\pgfqpoint{2.756280in}{1.278559in}}%
\pgfpathlineto{\pgfqpoint{2.758500in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{2.759980in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{2.767380in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{2.768860in}{1.353975in}}%
\pgfpathlineto{\pgfqpoint{2.769600in}{1.353349in}}%
\pgfpathlineto{\pgfqpoint{2.773300in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{1.345783in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{1.342897in}}%
\pgfpathlineto{\pgfqpoint{2.778480in}{1.338173in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{1.330414in}}%
\pgfpathlineto{\pgfqpoint{2.782180in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{2.785140in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{1.223506in}}%
\pgfpathlineto{\pgfqpoint{2.793280in}{1.181334in}}%
\pgfpathlineto{\pgfqpoint{2.796240in}{1.141427in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{2.801420in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{2.805120in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{2.806600in}{1.078724in}}%
\pgfpathlineto{\pgfqpoint{2.807340in}{1.079096in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{2.818440in}{1.108533in}}%
\pgfpathlineto{\pgfqpoint{2.822140in}{1.114918in}}%
\pgfpathlineto{\pgfqpoint{2.823620in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{2.830280in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{2.833980in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{2.834720in}{1.116123in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{1.119612in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{1.128773in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{1.135196in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{1.160720in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{1.202149in}}%
\pgfpathlineto{\pgfqpoint{2.853960in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{2.857660in}{1.282545in}}%
\pgfpathlineto{\pgfqpoint{2.860620in}{1.302268in}}%
\pgfpathlineto{\pgfqpoint{2.862840in}{1.314557in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{2.867280in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{2.883560in}{1.341028in}}%
\pgfpathlineto{\pgfqpoint{2.886520in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{2.895400in}{1.349449in}}%
\pgfpathlineto{\pgfqpoint{2.897620in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.899840in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{1.352993in}}%
\pgfpathlineto{\pgfqpoint{2.912420in}{1.358924in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{1.367076in}}%
\pgfpathlineto{\pgfqpoint{2.928700in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{2.931660in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{2.933880in}{1.376095in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{1.381422in}}%
\pgfpathlineto{\pgfqpoint{2.942760in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{2.947200in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{1.400475in}}%
\pgfpathlineto{\pgfqpoint{2.960520in}{1.402395in}}%
\pgfpathlineto{\pgfqpoint{2.963480in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{2.969400in}{1.411083in}}%
\pgfpathlineto{\pgfqpoint{2.971620in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{2.979760in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{2.982720in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{2.984940in}{1.413309in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{1.406560in}}%
\pgfpathlineto{\pgfqpoint{2.997520in}{1.402829in}}%
\pgfpathlineto{\pgfqpoint{2.999740in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{3.008620in}{1.385986in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.378767in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{3.038960in}{1.342681in}}%
\pgfpathlineto{\pgfqpoint{3.041920in}{1.340385in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{1.336453in}}%
\pgfpathlineto{\pgfqpoint{3.053760in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.326386in}}%
\pgfpathlineto{\pgfqpoint{3.068560in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{1.322653in}}%
\pgfpathlineto{\pgfqpoint{3.076700in}{1.322388in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{1.321783in}}%
\pgfpathlineto{\pgfqpoint{3.081140in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{3.087060in}{1.319301in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.319646in}}%
\pgfpathlineto{\pgfqpoint{3.094460in}{1.318935in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{1.317689in}}%
\pgfpathlineto{\pgfqpoint{3.104080in}{1.317156in}}%
\pgfpathlineto{\pgfqpoint{3.106300in}{1.317448in}}%
\pgfpathlineto{\pgfqpoint{3.113700in}{1.317159in}}%
\pgfpathlineto{\pgfqpoint{3.115920in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{3.121100in}{1.319509in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{1.319487in}}%
\pgfpathlineto{\pgfqpoint{3.125540in}{1.318533in}}%
\pgfpathlineto{\pgfqpoint{3.127020in}{1.317915in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{1.318194in}}%
\pgfpathlineto{\pgfqpoint{3.135160in}{1.320454in}}%
\pgfpathlineto{\pgfqpoint{3.136640in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{3.144780in}{1.318093in}}%
\pgfpathlineto{\pgfqpoint{3.147000in}{1.318193in}}%
\pgfpathlineto{\pgfqpoint{3.153660in}{1.319345in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{3.165500in}{1.321615in}}%
\pgfpathlineto{\pgfqpoint{3.167720in}{1.321265in}}%
\pgfpathlineto{\pgfqpoint{3.169200in}{1.320887in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{1.319394in}}%
\pgfpathlineto{\pgfqpoint{3.175860in}{1.319563in}}%
\pgfpathlineto{\pgfqpoint{3.178080in}{1.320775in}}%
\pgfpathlineto{\pgfqpoint{3.179560in}{1.321238in}}%
\pgfpathlineto{\pgfqpoint{3.182520in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{1.319412in}}%
\pgfpathlineto{\pgfqpoint{3.189920in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{3.192140in}{1.320293in}}%
\pgfpathlineto{\pgfqpoint{3.194360in}{1.321170in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{3.203980in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{3.206940in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{3.211380in}{1.319916in}}%
\pgfpathlineto{\pgfqpoint{3.213600in}{1.319356in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{1.316560in}}%
\pgfpathlineto{\pgfqpoint{3.221000in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{3.226180in}{1.317901in}}%
\pgfpathlineto{\pgfqpoint{3.229880in}{1.316951in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{1.316278in}}%
\pgfpathlineto{\pgfqpoint{3.249120in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{3.250600in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{3.252080in}{1.319163in}}%
\pgfpathlineto{\pgfqpoint{3.255780in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{3.257260in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{1.325629in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{1.326246in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{1.327915in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.329348in}}%
\pgfpathlineto{\pgfqpoint{3.279460in}{1.332269in}}%
\pgfpathlineto{\pgfqpoint{3.283900in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{3.285380in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{1.327769in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{1.328989in}}%
\pgfpathlineto{\pgfqpoint{3.301660in}{1.330161in}}%
\pgfpathlineto{\pgfqpoint{3.303880in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{1.326876in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{1.324493in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{1.324025in}}%
\pgfpathlineto{\pgfqpoint{3.316460in}{1.324019in}}%
\pgfpathlineto{\pgfqpoint{3.318680in}{1.322155in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{3.325340in}{1.312909in}}%
\pgfpathlineto{\pgfqpoint{3.326820in}{1.312148in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{1.312144in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{3.340140in}{1.309223in}}%
\pgfpathlineto{\pgfqpoint{3.341620in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{3.347540in}{1.313024in}}%
\pgfpathlineto{\pgfqpoint{3.349020in}{1.313003in}}%
\pgfpathlineto{\pgfqpoint{3.354940in}{1.310833in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{1.308500in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{1.299702in}}%
\pgfpathlineto{\pgfqpoint{3.360860in}{1.285117in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{1.275942in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{1.274598in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{1.274843in}}%
\pgfpathlineto{\pgfqpoint{3.365300in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{3.369000in}{1.305851in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{3.377140in}{1.348722in}}%
\pgfpathlineto{\pgfqpoint{3.377880in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{3.379360in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{1.336983in}}%
\pgfpathlineto{\pgfqpoint{3.386760in}{1.333855in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{1.328400in}}%
\pgfpathlineto{\pgfqpoint{3.388980in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.393420in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{3.397120in}{1.232700in}}%
\pgfpathlineto{\pgfqpoint{3.406000in}{1.098710in}}%
\pgfpathlineto{\pgfqpoint{3.408960in}{1.073321in}}%
\pgfpathlineto{\pgfqpoint{3.411180in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{3.412660in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{3.414140in}{1.060210in}}%
\pgfpathlineto{\pgfqpoint{3.415620in}{1.063276in}}%
\pgfpathlineto{\pgfqpoint{3.416360in}{1.065234in}}%
\pgfpathlineto{\pgfqpoint{3.422280in}{1.089441in}}%
\pgfpathlineto{\pgfqpoint{3.423760in}{1.093515in}}%
\pgfpathlineto{\pgfqpoint{3.425240in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{3.430420in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{3.436340in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{3.437820in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{3.441520in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{3.442260in}{1.106844in}}%
\pgfpathlineto{\pgfqpoint{3.443000in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{3.446700in}{1.123079in}}%
\pgfpathlineto{\pgfqpoint{3.448180in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.239348in}}%
\pgfpathlineto{\pgfqpoint{3.468160in}{1.293107in}}%
\pgfpathlineto{\pgfqpoint{3.470380in}{1.304420in}}%
\pgfpathlineto{\pgfqpoint{3.471860in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{1.320531in}}%
\pgfpathlineto{\pgfqpoint{3.482960in}{1.330150in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.331431in}}%
\pgfpathlineto{\pgfqpoint{3.491100in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{3.493320in}{1.336679in}}%
\pgfpathlineto{\pgfqpoint{3.496280in}{1.339595in}}%
\pgfpathlineto{\pgfqpoint{3.498500in}{1.341099in}}%
\pgfpathlineto{\pgfqpoint{3.499980in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{3.502940in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{3.504420in}{1.342891in}}%
\pgfpathlineto{\pgfqpoint{3.511820in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{3.513300in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{1.351127in}}%
\pgfpathlineto{\pgfqpoint{3.518480in}{1.352046in}}%
\pgfpathlineto{\pgfqpoint{3.520700in}{1.353846in}}%
\pgfpathlineto{\pgfqpoint{3.528840in}{1.362107in}}%
\pgfpathlineto{\pgfqpoint{3.534020in}{1.363794in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{3.542160in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{3.543640in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{3.547340in}{1.377507in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{1.383685in}}%
\pgfpathlineto{\pgfqpoint{3.554000in}{1.387712in}}%
\pgfpathlineto{\pgfqpoint{3.556220in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{1.393713in}}%
\pgfpathlineto{\pgfqpoint{3.562880in}{1.395985in}}%
\pgfpathlineto{\pgfqpoint{3.565100in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{3.569540in}{1.404488in}}%
\pgfpathlineto{\pgfqpoint{3.571020in}{1.406446in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{1.407752in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{3.578420in}{1.410144in}}%
\pgfpathlineto{\pgfqpoint{3.580640in}{1.412065in}}%
\pgfpathlineto{\pgfqpoint{3.585080in}{1.416093in}}%
\pgfpathlineto{\pgfqpoint{3.586560in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{3.590260in}{1.415834in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{3.604320in}{1.406896in}}%
\pgfpathlineto{\pgfqpoint{3.617640in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{3.620600in}{1.384232in}}%
\pgfpathlineto{\pgfqpoint{3.625040in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{3.630960in}{1.367688in}}%
\pgfpathlineto{\pgfqpoint{3.633920in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{3.637620in}{1.352441in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{1.348558in}}%
\pgfpathlineto{\pgfqpoint{3.645760in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{1.341589in}}%
\pgfpathlineto{\pgfqpoint{3.655380in}{1.333194in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{3.662040in}{1.329009in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{3.668700in}{1.323971in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{1.325693in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.325592in}}%
\pgfpathlineto{\pgfqpoint{3.678320in}{1.323375in}}%
\pgfpathlineto{\pgfqpoint{3.679800in}{1.321759in}}%
\pgfpathlineto{\pgfqpoint{3.682020in}{1.320405in}}%
\pgfpathlineto{\pgfqpoint{3.683500in}{1.320469in}}%
\pgfpathlineto{\pgfqpoint{3.687200in}{1.321145in}}%
\pgfpathlineto{\pgfqpoint{3.689420in}{1.320775in}}%
\pgfpathlineto{\pgfqpoint{3.691640in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{3.698300in}{1.319467in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{1.319925in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{1.320656in}}%
\pgfpathlineto{\pgfqpoint{3.703480in}{1.320826in}}%
\pgfpathlineto{\pgfqpoint{3.704960in}{1.320320in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.317347in}}%
\pgfpathlineto{\pgfqpoint{3.712360in}{1.317419in}}%
\pgfpathlineto{\pgfqpoint{3.714580in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{3.716060in}{1.319019in}}%
\pgfpathlineto{\pgfqpoint{3.717540in}{1.318927in}}%
\pgfpathlineto{\pgfqpoint{3.721980in}{1.317993in}}%
\pgfpathlineto{\pgfqpoint{3.726420in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{3.729380in}{1.319711in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{1.320968in}}%
\pgfpathlineto{\pgfqpoint{3.733820in}{1.321090in}}%
\pgfpathlineto{\pgfqpoint{3.735300in}{1.320471in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{1.318138in}}%
\pgfpathlineto{\pgfqpoint{3.740480in}{1.318451in}}%
\pgfpathlineto{\pgfqpoint{3.741960in}{1.319368in}}%
\pgfpathlineto{\pgfqpoint{3.744180in}{1.321050in}}%
\pgfpathlineto{\pgfqpoint{3.747880in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{3.752320in}{1.320191in}}%
\pgfpathlineto{\pgfqpoint{3.753800in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{3.756760in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{3.762680in}{1.320023in}}%
\pgfpathlineto{\pgfqpoint{3.767120in}{1.318819in}}%
\pgfpathlineto{\pgfqpoint{3.768600in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{3.770080in}{1.319333in}}%
\pgfpathlineto{\pgfqpoint{3.773780in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.321312in}}%
\pgfpathlineto{\pgfqpoint{3.778220in}{1.320699in}}%
\pgfpathlineto{\pgfqpoint{3.780440in}{1.319480in}}%
\pgfpathlineto{\pgfqpoint{3.782660in}{1.319570in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{1.321174in}}%
\pgfpathlineto{\pgfqpoint{3.790800in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{3.797460in}{1.320223in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{1.320287in}}%
\pgfpathlineto{\pgfqpoint{3.804120in}{1.321290in}}%
\pgfpathlineto{\pgfqpoint{3.807080in}{1.320786in}}%
\pgfpathlineto{\pgfqpoint{3.812260in}{1.318870in}}%
\pgfpathlineto{\pgfqpoint{3.814480in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{3.816700in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{3.822620in}{1.319240in}}%
\pgfpathlineto{\pgfqpoint{3.824840in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{3.827060in}{1.319043in}}%
\pgfpathlineto{\pgfqpoint{3.829280in}{1.319561in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.319656in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{3.841120in}{1.318654in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{1.319010in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{1.322504in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{1.322504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158140in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{0.158880in}{0.662225in}}%
\pgfpathlineto{\pgfqpoint{0.159620in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{0.161100in}{0.658588in}}%
\pgfpathlineto{\pgfqpoint{0.164800in}{0.648240in}}%
\pgfpathlineto{\pgfqpoint{0.167020in}{0.642373in}}%
\pgfpathlineto{\pgfqpoint{0.168500in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{0.169240in}{0.641551in}}%
\pgfpathlineto{\pgfqpoint{0.170720in}{0.645304in}}%
\pgfpathlineto{\pgfqpoint{0.175160in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{0.659341in}}%
\pgfpathlineto{\pgfqpoint{0.176640in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{0.178120in}{0.655230in}}%
\pgfpathlineto{\pgfqpoint{0.181080in}{0.647159in}}%
\pgfpathlineto{\pgfqpoint{0.182560in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{0.186260in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{0.187740in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{0.190700in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{0.192920in}{0.617615in}}%
\pgfpathlineto{\pgfqpoint{0.194400in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{0.195140in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{0.195880in}{0.614386in}}%
\pgfpathlineto{\pgfqpoint{0.197360in}{0.617801in}}%
\pgfpathlineto{\pgfqpoint{0.201060in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{0.202540in}{0.632704in}}%
\pgfpathlineto{\pgfqpoint{0.204020in}{0.628759in}}%
\pgfpathlineto{\pgfqpoint{0.206980in}{0.618959in}}%
\pgfpathlineto{\pgfqpoint{0.208460in}{0.615519in}}%
\pgfpathlineto{\pgfqpoint{0.209200in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{0.209940in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{0.212160in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{0.216600in}{0.636903in}}%
\pgfpathlineto{\pgfqpoint{0.217340in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{0.218080in}{0.638477in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{0.631062in}}%
\pgfpathlineto{\pgfqpoint{0.225480in}{0.621508in}}%
\pgfpathlineto{\pgfqpoint{0.226220in}{0.620172in}}%
\pgfpathlineto{\pgfqpoint{0.227700in}{0.619797in}}%
\pgfpathlineto{\pgfqpoint{0.229180in}{0.620706in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{0.236580in}{0.626945in}}%
\pgfpathlineto{\pgfqpoint{0.243980in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{0.246200in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{0.247680in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{0.250640in}{0.622923in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{0.255820in}{0.614001in}}%
\pgfpathlineto{\pgfqpoint{0.257300in}{0.612983in}}%
\pgfpathlineto{\pgfqpoint{0.263220in}{0.610414in}}%
\pgfpathlineto{\pgfqpoint{0.264700in}{0.610136in}}%
\pgfpathlineto{\pgfqpoint{0.266180in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{0.268400in}{0.605834in}}%
\pgfpathlineto{\pgfqpoint{0.271360in}{0.599745in}}%
\pgfpathlineto{\pgfqpoint{0.272840in}{0.596148in}}%
\pgfpathlineto{\pgfqpoint{0.273580in}{0.595223in}}%
\pgfpathlineto{\pgfqpoint{0.274320in}{0.595510in}}%
\pgfpathlineto{\pgfqpoint{0.275060in}{0.596495in}}%
\pgfpathlineto{\pgfqpoint{0.276540in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.278020in}{0.615936in}}%
\pgfpathlineto{\pgfqpoint{0.282460in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{0.283940in}{0.668724in}}%
\pgfpathlineto{\pgfqpoint{0.284680in}{0.670078in}}%
\pgfpathlineto{\pgfqpoint{0.285420in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{0.286160in}{0.669816in}}%
\pgfpathlineto{\pgfqpoint{0.287640in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{0.288380in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{0.289120in}{0.667421in}}%
\pgfpathlineto{\pgfqpoint{0.289860in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{0.676047in}}%
\pgfpathlineto{\pgfqpoint{0.296520in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{0.297260in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{0.298000in}{0.711576in}}%
\pgfpathlineto{\pgfqpoint{0.298740in}{0.710420in}}%
\pgfpathlineto{\pgfqpoint{0.301700in}{0.701394in}}%
\pgfpathlineto{\pgfqpoint{0.303920in}{0.693712in}}%
\pgfpathlineto{\pgfqpoint{0.305400in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{0.306140in}{0.692627in}}%
\pgfpathlineto{\pgfqpoint{0.307620in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{0.310580in}{0.703163in}}%
\pgfpathlineto{\pgfqpoint{0.311320in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{0.312800in}{0.700593in}}%
\pgfpathlineto{\pgfqpoint{0.317980in}{0.676527in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.674265in}}%
\pgfpathlineto{\pgfqpoint{0.319460in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{0.320200in}{0.673994in}}%
\pgfpathlineto{\pgfqpoint{0.321680in}{0.676078in}}%
\pgfpathlineto{\pgfqpoint{0.324640in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{0.325380in}{0.682143in}}%
\pgfpathlineto{\pgfqpoint{0.326120in}{0.682220in}}%
\pgfpathlineto{\pgfqpoint{0.327600in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{0.329820in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{0.331300in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{0.332780in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{0.334260in}{0.673173in}}%
\pgfpathlineto{\pgfqpoint{0.335740in}{0.676955in}}%
\pgfpathlineto{\pgfqpoint{0.336480in}{0.679348in}}%
\pgfpathlineto{\pgfqpoint{0.338700in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{0.339440in}{0.690502in}}%
\pgfpathlineto{\pgfqpoint{0.340180in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{0.341660in}{0.685605in}}%
\pgfpathlineto{\pgfqpoint{0.343880in}{0.676591in}}%
\pgfpathlineto{\pgfqpoint{0.344620in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{0.345360in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{0.346840in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{0.349800in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{0.351280in}{0.734717in}}%
\pgfpathlineto{\pgfqpoint{0.352760in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{0.353500in}{0.740578in}}%
\pgfpathlineto{\pgfqpoint{0.354240in}{0.739408in}}%
\pgfpathlineto{\pgfqpoint{0.355720in}{0.734368in}}%
\pgfpathlineto{\pgfqpoint{0.357200in}{0.727708in}}%
\pgfpathlineto{\pgfqpoint{0.361640in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{0.363120in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.363860in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{0.365340in}{0.692077in}}%
\pgfpathlineto{\pgfqpoint{0.367560in}{0.694320in}}%
\pgfpathlineto{\pgfqpoint{0.368300in}{0.694483in}}%
\pgfpathlineto{\pgfqpoint{0.369040in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.372000in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{0.376440in}{0.669937in}}%
\pgfpathlineto{\pgfqpoint{0.377920in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{0.382360in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{0.383100in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{0.383840in}{0.673329in}}%
\pgfpathlineto{\pgfqpoint{0.386060in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{0.389760in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{0.390500in}{0.650036in}}%
\pgfpathlineto{\pgfqpoint{0.391240in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{0.392720in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{0.395680in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{0.397160in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{0.399380in}{0.680233in}}%
\pgfpathlineto{\pgfqpoint{0.400120in}{0.681543in}}%
\pgfpathlineto{\pgfqpoint{0.400860in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{0.401600in}{0.680825in}}%
\pgfpathlineto{\pgfqpoint{0.407520in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.411220in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{0.412700in}{0.655072in}}%
\pgfpathlineto{\pgfqpoint{0.414180in}{0.647071in}}%
\pgfpathlineto{\pgfqpoint{0.417140in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{0.423800in}{0.548664in}}%
\pgfpathlineto{\pgfqpoint{0.425280in}{0.542515in}}%
\pgfpathlineto{\pgfqpoint{0.426020in}{0.543080in}}%
\pgfpathlineto{\pgfqpoint{0.426760in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{0.430460in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{0.431200in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{0.431940in}{0.559504in}}%
\pgfpathlineto{\pgfqpoint{0.432680in}{0.557609in}}%
\pgfpathlineto{\pgfqpoint{0.434160in}{0.550096in}}%
\pgfpathlineto{\pgfqpoint{0.436380in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{0.437860in}{0.529975in}}%
\pgfpathlineto{\pgfqpoint{0.438600in}{0.529063in}}%
\pgfpathlineto{\pgfqpoint{0.439340in}{0.530217in}}%
\pgfpathlineto{\pgfqpoint{0.441560in}{0.542108in}}%
\pgfpathlineto{\pgfqpoint{0.443780in}{0.555201in}}%
\pgfpathlineto{\pgfqpoint{0.445260in}{0.558973in}}%
\pgfpathlineto{\pgfqpoint{0.446740in}{0.550422in}}%
\pgfpathlineto{\pgfqpoint{0.448220in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{0.455620in}{0.423374in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.418921in}}%
\pgfpathlineto{\pgfqpoint{0.457100in}{0.417998in}}%
\pgfpathlineto{\pgfqpoint{0.457840in}{0.418038in}}%
\pgfpathlineto{\pgfqpoint{0.458580in}{0.419111in}}%
\pgfpathlineto{\pgfqpoint{0.459320in}{0.416591in}}%
\pgfpathlineto{\pgfqpoint{0.461540in}{0.394672in}}%
\pgfpathlineto{\pgfqpoint{0.463020in}{0.359678in}}%
\pgfpathlineto{\pgfqpoint{0.465240in}{0.291413in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{0.268108in}}%
\pgfpathlineto{\pgfqpoint{0.468940in}{0.245897in}}%
\pgfpathmoveto{\pgfqpoint{1.042440in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{0.659925in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{0.693793in}}%
\pgfpathlineto{\pgfqpoint{1.053540in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{1.055760in}{0.713102in}}%
\pgfpathlineto{\pgfqpoint{1.057240in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{0.715042in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{1.063160in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{1.069080in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.730591in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{0.730184in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{0.729706in}}%
\pgfpathlineto{\pgfqpoint{1.075740in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{1.076480in}{1.030178in}}%
\pgfpathlineto{\pgfqpoint{1.077220in}{1.015920in}}%
\pgfpathlineto{\pgfqpoint{1.080920in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{1.083880in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{1.086100in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{1.086840in}{1.053491in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.051909in}}%
\pgfpathlineto{\pgfqpoint{1.088320in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{1.089800in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{1.091280in}{0.733690in}}%
\pgfpathlineto{\pgfqpoint{1.092760in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{1.099420in}{0.746261in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{0.745405in}}%
\pgfpathlineto{\pgfqpoint{1.103120in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{1.104600in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{1.106820in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{1.108300in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{1.109780in}{0.773383in}}%
\pgfpathlineto{\pgfqpoint{1.112740in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{0.742551in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{0.792356in}}%
\pgfpathlineto{\pgfqpoint{1.117180in}{0.788790in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{0.744371in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{1.119400in}{0.722335in}}%
\pgfpathlineto{\pgfqpoint{1.121620in}{0.724421in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.729575in}}%
\pgfpathlineto{\pgfqpoint{1.127540in}{0.730165in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{0.730036in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.133460in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{0.729171in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{1.136420in}{0.788755in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{0.721759in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{0.604101in}}%
\pgfpathlineto{\pgfqpoint{1.143080in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{1.144560in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{0.799562in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{0.821654in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{1.151960in}{0.737841in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{0.739120in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{0.739338in}}%
\pgfpathlineto{\pgfqpoint{1.160840in}{0.739230in}}%
\pgfpathlineto{\pgfqpoint{1.163060in}{0.738450in}}%
\pgfpathlineto{\pgfqpoint{1.165280in}{0.737532in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{0.737580in}}%
\pgfpathlineto{\pgfqpoint{1.171200in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{1.173420in}{0.741339in}}%
\pgfpathlineto{\pgfqpoint{1.175640in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{0.741276in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{0.741053in}}%
\pgfpathlineto{\pgfqpoint{1.186740in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{1.188220in}{0.738596in}}%
\pgfpathlineto{\pgfqpoint{1.190440in}{0.734272in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{1.203020in}{0.845275in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.811215in}}%
\pgfpathlineto{\pgfqpoint{1.205980in}{0.742489in}}%
\pgfpathlineto{\pgfqpoint{1.208940in}{0.540083in}}%
\pgfpathlineto{\pgfqpoint{1.211900in}{0.398018in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{0.319914in}}%
\pgfpathlineto{\pgfqpoint{1.214860in}{0.304805in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{0.298196in}}%
\pgfpathlineto{\pgfqpoint{1.216340in}{0.312657in}}%
\pgfpathlineto{\pgfqpoint{1.217080in}{0.339032in}}%
\pgfpathlineto{\pgfqpoint{1.218560in}{0.645216in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{0.684344in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{0.700777in}}%
\pgfpathlineto{\pgfqpoint{1.221520in}{0.699529in}}%
\pgfpathlineto{\pgfqpoint{1.223740in}{0.698844in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{0.698717in}}%
\pgfpathlineto{\pgfqpoint{1.233360in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{0.694000in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{0.673092in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.665267in}}%
\pgfpathlineto{\pgfqpoint{1.272580in}{0.663996in}}%
\pgfpathlineto{\pgfqpoint{1.276280in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{0.662355in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{0.661550in}}%
\pgfpathlineto{\pgfqpoint{1.283680in}{0.661392in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{0.660082in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{0.659273in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{0.659298in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.661044in}}%
\pgfpathlineto{\pgfqpoint{1.294780in}{0.661158in}}%
\pgfpathlineto{\pgfqpoint{1.297000in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{1.298480in}{0.390818in}}%
\pgfpathlineto{\pgfqpoint{1.302180in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{0.752549in}}%
\pgfpathlineto{\pgfqpoint{1.304400in}{0.735426in}}%
\pgfpathlineto{\pgfqpoint{1.305880in}{0.658490in}}%
\pgfpathlineto{\pgfqpoint{1.308100in}{0.496417in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{0.327280in}}%
\pgfpathlineto{\pgfqpoint{1.312540in}{0.283676in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{0.272217in}}%
\pgfpathlineto{\pgfqpoint{1.314020in}{0.269413in}}%
\pgfpathlineto{\pgfqpoint{1.314760in}{0.273766in}}%
\pgfpathlineto{\pgfqpoint{1.317720in}{0.473624in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{0.668411in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{0.675679in}}%
\pgfpathlineto{\pgfqpoint{1.322160in}{0.665068in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{0.591266in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{0.619545in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{0.813019in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{0.811756in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{0.670390in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{0.667101in}}%
\pgfpathlineto{\pgfqpoint{1.341400in}{0.666506in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{0.665722in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{0.664886in}}%
\pgfpathlineto{\pgfqpoint{1.351760in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{1.354720in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{1.356940in}{0.656617in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{0.656197in}}%
\pgfpathlineto{\pgfqpoint{1.362860in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{1.363600in}{0.661675in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.725537in}}%
\pgfpathlineto{\pgfqpoint{1.365820in}{0.739147in}}%
\pgfpathlineto{\pgfqpoint{1.366560in}{0.721253in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{0.623477in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{1.373220in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{0.756821in}}%
\pgfpathlineto{\pgfqpoint{1.374700in}{0.660159in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{0.653818in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{0.654271in}}%
\pgfpathlineto{\pgfqpoint{1.388760in}{0.652077in}}%
\pgfpathlineto{\pgfqpoint{1.390240in}{0.652802in}}%
\pgfpathlineto{\pgfqpoint{1.391720in}{0.653732in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.653839in}}%
\pgfpathlineto{\pgfqpoint{1.394680in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{1.405040in}{0.650711in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{1.408740in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.415400in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{0.644981in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{0.644233in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{0.642744in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{1.433160in}{0.643179in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{0.662169in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{0.701575in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{1.437600in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{0.603850in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{0.396353in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.331113in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{0.337871in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{0.360571in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.514280in}}%
\pgfpathlineto{\pgfqpoint{1.447220in}{0.562994in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{1.450180in}{0.558741in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{0.490588in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{0.414798in}}%
\pgfpathlineto{\pgfqpoint{1.454620in}{0.359888in}}%
\pgfpathlineto{\pgfqpoint{1.455360in}{0.379426in}}%
\pgfpathlineto{\pgfqpoint{1.456100in}{0.415702in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{0.565466in}}%
\pgfpathlineto{\pgfqpoint{1.462020in}{0.807187in}}%
\pgfpathmoveto{\pgfqpoint{1.661820in}{0.899714in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.939512in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{0.937008in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{0.932009in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{0.857542in}}%
\pgfpathlineto{\pgfqpoint{1.675140in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{1.676620in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{0.637517in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{1.686240in}{0.604895in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.606389in}}%
\pgfpathlineto{\pgfqpoint{1.687720in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{1.691420in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{0.626606in}}%
\pgfpathlineto{\pgfqpoint{1.694380in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{1.695860in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{1.698080in}{0.590846in}}%
\pgfpathlineto{\pgfqpoint{1.698820in}{0.587184in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{0.587705in}}%
\pgfpathlineto{\pgfqpoint{1.700300in}{0.591313in}}%
\pgfpathlineto{\pgfqpoint{1.705480in}{0.646512in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{0.663261in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{0.665076in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{1.709920in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{1.711400in}{0.658228in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{0.650705in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{1.715100in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{1.717320in}{0.659465in}}%
\pgfpathlineto{\pgfqpoint{1.719540in}{0.676553in}}%
\pgfpathlineto{\pgfqpoint{1.721760in}{0.691719in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{0.703257in}}%
\pgfpathlineto{\pgfqpoint{1.724720in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{0.703356in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.698897in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{1.729900in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{1.731380in}{0.696881in}}%
\pgfpathlineto{\pgfqpoint{1.733600in}{0.706535in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{0.724999in}}%
\pgfpathlineto{\pgfqpoint{1.739520in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{1.742480in}{0.754908in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{1.748400in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{1.752100in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.754320in}{0.799000in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{0.808120in}}%
\pgfpathlineto{\pgfqpoint{1.761720in}{0.811385in}}%
\pgfpathlineto{\pgfqpoint{1.763200in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{1.765420in}{0.816843in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{1.768380in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{0.820477in}}%
\pgfpathlineto{\pgfqpoint{1.773560in}{0.820511in}}%
\pgfpathlineto{\pgfqpoint{1.775040in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{1.776520in}{0.822502in}}%
\pgfpathlineto{\pgfqpoint{1.780220in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{1.782440in}{0.824723in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{0.826675in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{0.827930in}}%
\pgfpathlineto{\pgfqpoint{1.796500in}{0.827951in}}%
\pgfpathlineto{\pgfqpoint{1.797240in}{0.828368in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{1.805380in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{1.820180in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{1.823140in}{0.832311in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{0.830241in}}%
\pgfpathlineto{\pgfqpoint{1.828320in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{0.830114in}}%
\pgfpathlineto{\pgfqpoint{1.836460in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{1.838680in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{0.836073in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.853480in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{0.838267in}}%
\pgfpathlineto{\pgfqpoint{1.862360in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{1.871240in}{0.852383in}}%
\pgfpathlineto{\pgfqpoint{1.875680in}{0.857144in}}%
\pgfpathlineto{\pgfqpoint{1.880120in}{0.861303in}}%
\pgfpathlineto{\pgfqpoint{1.882340in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{1.884560in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{1.889740in}{0.852537in}}%
\pgfpathlineto{\pgfqpoint{1.893440in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{0.850382in}}%
\pgfpathlineto{\pgfqpoint{1.897880in}{0.851324in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{0.852239in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{0.855779in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{0.857540in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{0.866468in}}%
\pgfpathlineto{\pgfqpoint{1.916380in}{0.870489in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{0.874059in}}%
\pgfpathlineto{\pgfqpoint{1.922300in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.926740in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{1.928220in}{0.886793in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{0.890961in}}%
\pgfpathlineto{\pgfqpoint{1.934140in}{0.891939in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{0.892674in}}%
\pgfpathlineto{\pgfqpoint{1.937100in}{0.893757in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{0.894485in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{0.895175in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{0.896323in}}%
\pgfpathlineto{\pgfqpoint{1.949680in}{0.897413in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{1.955600in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{1.957820in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{1.958560in}{0.898528in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.963740in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.965960in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.915146in}}%
\pgfpathlineto{\pgfqpoint{1.971140in}{0.916980in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{0.920045in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.980020in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{0.918713in}}%
\pgfpathlineto{\pgfqpoint{1.984460in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{1.987420in}{0.912479in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{0.911567in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{0.911626in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{1.996300in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{2.002220in}{0.914594in}}%
\pgfpathlineto{\pgfqpoint{2.003700in}{0.914834in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{0.915828in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{0.920447in}}%
\pgfpathlineto{\pgfqpoint{2.013320in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{0.920329in}}%
\pgfpathlineto{\pgfqpoint{2.021460in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{2.025160in}{0.924526in}}%
\pgfpathlineto{\pgfqpoint{2.028120in}{0.924821in}}%
\pgfpathlineto{\pgfqpoint{2.029600in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{2.031820in}{0.923779in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{0.924117in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{0.934793in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{0.936572in}}%
\pgfpathlineto{\pgfqpoint{2.047360in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{2.050320in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{2.054760in}{0.949535in}}%
\pgfpathlineto{\pgfqpoint{2.056240in}{0.950722in}}%
\pgfpathlineto{\pgfqpoint{2.064380in}{0.955920in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{2.085100in}{0.974466in}}%
\pgfpathlineto{\pgfqpoint{2.088800in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{0.976904in}}%
\pgfpathlineto{\pgfqpoint{2.093240in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{0.978401in}}%
\pgfpathlineto{\pgfqpoint{2.096940in}{0.980922in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{2.105080in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{2.108040in}{0.985297in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{2.114700in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{2.116180in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{2.122100in}{0.979441in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{0.980282in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{2.132460in}{0.985962in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{2.145780in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.991731in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{0.970309in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{0.967089in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{0.967349in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{0.968798in}}%
\pgfpathlineto{\pgfqpoint{2.162060in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{1.016248in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{1.019019in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{1.022137in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{2.172420in}{1.023793in}}%
\pgfpathlineto{\pgfqpoint{2.173160in}{1.023429in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{1.022240in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{1.017911in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{1.003871in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{0.998499in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{2.190180in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{2.193880in}{0.971104in}}%
\pgfpathlineto{\pgfqpoint{2.196840in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{2.200540in}{0.961209in}}%
\pgfpathlineto{\pgfqpoint{2.202020in}{0.960393in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{2.206460in}{0.964749in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{0.970048in}}%
\pgfpathlineto{\pgfqpoint{2.212380in}{0.983383in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{2.217560in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{2.219040in}{1.004702in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{2.222740in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{0.977923in}}%
\pgfpathlineto{\pgfqpoint{2.230880in}{0.945184in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{0.900956in}}%
\pgfpathlineto{\pgfqpoint{2.239760in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{0.886537in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{0.889940in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{2.250120in}{0.915227in}}%
\pgfpathlineto{\pgfqpoint{2.254560in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{0.998981in}}%
\pgfpathlineto{\pgfqpoint{2.264920in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{1.037358in}}%
\pgfpathlineto{\pgfqpoint{2.272320in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{2.274540in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{2.278980in}{1.048393in}}%
\pgfpathlineto{\pgfqpoint{2.281200in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{2.287120in}{1.052866in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.293040in}{1.059199in}}%
\pgfpathlineto{\pgfqpoint{2.298960in}{1.062655in}}%
\pgfpathlineto{\pgfqpoint{2.301920in}{1.064210in}}%
\pgfpathlineto{\pgfqpoint{2.305620in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{1.075867in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{1.077305in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{2.330040in}{1.082178in}}%
\pgfpathlineto{\pgfqpoint{2.332260in}{1.084144in}}%
\pgfpathlineto{\pgfqpoint{2.335220in}{1.087040in}}%
\pgfpathlineto{\pgfqpoint{2.336700in}{1.087711in}}%
\pgfpathlineto{\pgfqpoint{2.339660in}{1.088208in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{1.092911in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{1.100441in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{1.102233in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{1.103345in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{1.108431in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{2.381100in}{1.116138in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{1.116357in}}%
\pgfpathlineto{\pgfqpoint{2.396640in}{1.116005in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{2.412180in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{2.415880in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{1.097669in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{1.092494in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{2.432900in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{2.437340in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{2.438820in}{1.081028in}}%
\pgfpathlineto{\pgfqpoint{2.441040in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{2.448440in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{1.071061in}}%
\pgfpathlineto{\pgfqpoint{2.452140in}{1.070942in}}%
\pgfpathlineto{\pgfqpoint{2.454360in}{1.070739in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{1.068748in}}%
\pgfpathlineto{\pgfqpoint{2.463240in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{1.064325in}}%
\pgfpathlineto{\pgfqpoint{2.469900in}{1.063999in}}%
\pgfpathlineto{\pgfqpoint{2.470640in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{1.057379in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{1.057047in}}%
\pgfpathlineto{\pgfqpoint{2.492840in}{1.057093in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.059164in}}%
\pgfpathlineto{\pgfqpoint{2.502460in}{1.059723in}}%
\pgfpathlineto{\pgfqpoint{2.504680in}{1.059256in}}%
\pgfpathlineto{\pgfqpoint{2.506900in}{1.059433in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{1.061118in}}%
\pgfpathlineto{\pgfqpoint{2.515780in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{2.517260in}{1.063804in}}%
\pgfpathlineto{\pgfqpoint{2.520960in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{2.523180in}{1.062244in}}%
\pgfpathlineto{\pgfqpoint{2.526140in}{1.063911in}}%
\pgfpathlineto{\pgfqpoint{2.531320in}{1.064062in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{1.063895in}}%
\pgfpathlineto{\pgfqpoint{2.537240in}{1.062377in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{1.062648in}}%
\pgfpathlineto{\pgfqpoint{2.541680in}{1.063745in}}%
\pgfpathlineto{\pgfqpoint{2.545380in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{1.062791in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.062175in}}%
\pgfpathlineto{\pgfqpoint{2.550560in}{1.062182in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{2.555000in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{2.557220in}{1.065606in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{1.065878in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{1.065409in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{2.570540in}{1.066068in}}%
\pgfpathlineto{\pgfqpoint{2.572760in}{1.065739in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{1.065661in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{1.063461in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{2.597180in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{1.061071in}}%
\pgfpathlineto{\pgfqpoint{2.604580in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{2.609760in}{1.060963in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{1.060063in}}%
\pgfpathlineto{\pgfqpoint{2.615680in}{1.060756in}}%
\pgfpathlineto{\pgfqpoint{2.617900in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{2.622340in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{2.629000in}{1.060719in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{1.060682in}}%
\pgfpathlineto{\pgfqpoint{2.640100in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{1.068378in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.069096in}}%
\pgfpathlineto{\pgfqpoint{2.665260in}{1.068973in}}%
\pgfpathlineto{\pgfqpoint{2.668960in}{1.068215in}}%
\pgfpathlineto{\pgfqpoint{2.670440in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{1.070213in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{2.677840in}{1.073849in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{1.073663in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.072693in}}%
\pgfpathlineto{\pgfqpoint{2.683020in}{1.070766in}}%
\pgfpathlineto{\pgfqpoint{2.684500in}{1.070099in}}%
\pgfpathlineto{\pgfqpoint{2.685980in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{2.688200in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{1.071267in}}%
\pgfpathlineto{\pgfqpoint{2.696340in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{2.702260in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{2.711140in}{1.066527in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{2.722240in}{1.057904in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{1.057068in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{2.728160in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{2.733340in}{1.052324in}}%
\pgfpathlineto{\pgfqpoint{2.734820in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{2.736300in}{1.053854in}}%
\pgfpathlineto{\pgfqpoint{2.737780in}{1.053911in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{2.742220in}{1.052188in}}%
\pgfpathlineto{\pgfqpoint{2.743700in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.745180in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{2.747400in}{1.055022in}}%
\pgfpathlineto{\pgfqpoint{2.748880in}{1.054956in}}%
\pgfpathlineto{\pgfqpoint{2.750360in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{1.048535in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{1.037537in}}%
\pgfpathlineto{\pgfqpoint{2.757020in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{2.758500in}{1.019821in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{1.033777in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{2.765900in}{1.068054in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{1.070825in}}%
\pgfpathlineto{\pgfqpoint{2.769600in}{1.070828in}}%
\pgfpathlineto{\pgfqpoint{2.771080in}{1.068416in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.059247in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{2.782920in}{1.036328in}}%
\pgfpathlineto{\pgfqpoint{2.788100in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{2.792540in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.005795in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.002555in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{2.802160in}{1.002121in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{2.805120in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{2.808820in}{1.018978in}}%
\pgfpathlineto{\pgfqpoint{2.811040in}{1.028443in}}%
\pgfpathlineto{\pgfqpoint{2.814000in}{1.037570in}}%
\pgfpathlineto{\pgfqpoint{2.814740in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{2.815480in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{1.035146in}}%
\pgfpathlineto{\pgfqpoint{2.819180in}{1.030951in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{2.823620in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{2.831020in}{0.961784in}}%
\pgfpathlineto{\pgfqpoint{2.835460in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{0.922363in}}%
\pgfpathlineto{\pgfqpoint{2.838420in}{0.919649in}}%
\pgfpathlineto{\pgfqpoint{2.839900in}{0.917548in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{2.842120in}{0.918889in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{2.857660in}{1.008753in}}%
\pgfpathlineto{\pgfqpoint{2.859140in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{2.860620in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{1.045166in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{2.869500in}{1.054754in}}%
\pgfpathlineto{\pgfqpoint{2.871720in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{2.882080in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{2.885040in}{1.065346in}}%
\pgfpathlineto{\pgfqpoint{2.893180in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{1.068604in}}%
\pgfpathlineto{\pgfqpoint{2.901320in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.070087in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{1.070239in}}%
\pgfpathlineto{\pgfqpoint{2.910940in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{2.913160in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{1.074489in}}%
\pgfpathlineto{\pgfqpoint{2.916860in}{1.074434in}}%
\pgfpathlineto{\pgfqpoint{2.919080in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{2.920560in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{2.929440in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{2.933140in}{1.080304in}}%
\pgfpathlineto{\pgfqpoint{2.941280in}{1.085238in}}%
\pgfpathlineto{\pgfqpoint{2.944980in}{1.087870in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{1.088688in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{1.091168in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{1.093231in}}%
\pgfpathlineto{\pgfqpoint{2.962000in}{1.095199in}}%
\pgfpathlineto{\pgfqpoint{2.968660in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{2.971620in}{1.098826in}}%
\pgfpathlineto{\pgfqpoint{2.974580in}{1.101237in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{1.101871in}}%
\pgfpathlineto{\pgfqpoint{2.984940in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{1.103696in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.103717in}}%
\pgfpathlineto{\pgfqpoint{2.993080in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{3.004180in}{1.099835in}}%
\pgfpathlineto{\pgfqpoint{3.004920in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{3.010840in}{1.094790in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.091146in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{1.090527in}}%
\pgfpathlineto{\pgfqpoint{3.020460in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{1.066995in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{1.064551in}}%
\pgfpathlineto{\pgfqpoint{3.058940in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{1.062327in}}%
\pgfpathlineto{\pgfqpoint{3.064120in}{1.061665in}}%
\pgfpathlineto{\pgfqpoint{3.066340in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.072260in}{1.058336in}}%
\pgfpathlineto{\pgfqpoint{3.074480in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{3.097420in}{1.056287in}}%
\pgfpathlineto{\pgfqpoint{3.100380in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{3.112220in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{1.056363in}}%
\pgfpathlineto{\pgfqpoint{3.121840in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{3.132200in}{1.058533in}}%
\pgfpathlineto{\pgfqpoint{3.135900in}{1.059374in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{1.060707in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{3.161060in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{3.168460in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{3.175120in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{3.203980in}{1.062408in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{3.223960in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{3.226180in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{1.060153in}}%
\pgfpathlineto{\pgfqpoint{3.240980in}{1.058098in}}%
\pgfpathlineto{\pgfqpoint{3.243940in}{1.057857in}}%
\pgfpathlineto{\pgfqpoint{3.245420in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{3.252080in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{3.256520in}{1.065321in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{1.066100in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{1.066864in}}%
\pgfpathlineto{\pgfqpoint{3.262440in}{1.067209in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{1.067570in}}%
\pgfpathlineto{\pgfqpoint{3.266880in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.069990in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{1.070720in}}%
\pgfpathlineto{\pgfqpoint{3.276500in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{3.280940in}{1.074310in}}%
\pgfpathlineto{\pgfqpoint{3.283160in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{3.285380in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{3.287600in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{1.072029in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{3.300920in}{1.072009in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{1.071936in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{1.071362in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{1.070331in}}%
\pgfpathlineto{\pgfqpoint{3.314980in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{3.319420in}{1.065629in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{1.056025in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{1.054101in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{1.054278in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{3.351980in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{3.354200in}{1.054937in}}%
\pgfpathlineto{\pgfqpoint{3.355680in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{3.357900in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{1.044050in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{1.040470in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{1.024978in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{1.021169in}}%
\pgfpathlineto{\pgfqpoint{3.366040in}{1.033240in}}%
\pgfpathlineto{\pgfqpoint{3.371220in}{1.067626in}}%
\pgfpathlineto{\pgfqpoint{3.372700in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{3.374920in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{1.070965in}}%
\pgfpathlineto{\pgfqpoint{3.377880in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{1.051814in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{3.391940in}{1.029328in}}%
\pgfpathlineto{\pgfqpoint{3.398600in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{3.403040in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{3.406740in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{3.407480in}{0.995733in}}%
\pgfpathlineto{\pgfqpoint{3.408960in}{0.996776in}}%
\pgfpathlineto{\pgfqpoint{3.411180in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{3.414140in}{1.011532in}}%
\pgfpathlineto{\pgfqpoint{3.419320in}{1.030451in}}%
\pgfpathlineto{\pgfqpoint{3.420060in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{3.420800in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{3.421540in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{3.423760in}{1.026986in}}%
\pgfpathlineto{\pgfqpoint{3.425240in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{1.002450in}}%
\pgfpathlineto{\pgfqpoint{3.435600in}{0.961770in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{3.442260in}{0.924342in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{0.920963in}}%
\pgfpathlineto{\pgfqpoint{3.444480in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{3.445220in}{0.921088in}}%
\pgfpathlineto{\pgfqpoint{3.447440in}{0.924616in}}%
\pgfpathlineto{\pgfqpoint{3.448920in}{0.929124in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{3.457800in}{0.978168in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{3.468160in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{1.049119in}}%
\pgfpathlineto{\pgfqpoint{3.473340in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{3.476300in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{3.478520in}{1.061622in}}%
\pgfpathlineto{\pgfqpoint{3.482220in}{1.063736in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{1.066219in}}%
\pgfpathlineto{\pgfqpoint{3.504420in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{3.506640in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{3.508120in}{1.075720in}}%
\pgfpathlineto{\pgfqpoint{3.511080in}{1.075783in}}%
\pgfpathlineto{\pgfqpoint{3.513300in}{1.075963in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{3.518480in}{1.078069in}}%
\pgfpathlineto{\pgfqpoint{3.525140in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{3.534020in}{1.084548in}}%
\pgfpathlineto{\pgfqpoint{3.538460in}{1.086824in}}%
\pgfpathlineto{\pgfqpoint{3.541420in}{1.087683in}}%
\pgfpathlineto{\pgfqpoint{3.543640in}{1.088180in}}%
\pgfpathlineto{\pgfqpoint{3.545860in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{3.550300in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{3.552520in}{1.095008in}}%
\pgfpathlineto{\pgfqpoint{3.555480in}{1.097046in}}%
\pgfpathlineto{\pgfqpoint{3.558440in}{1.098135in}}%
\pgfpathlineto{\pgfqpoint{3.562880in}{1.099878in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{1.100905in}}%
\pgfpathlineto{\pgfqpoint{3.567320in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{3.571760in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.582120in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{3.588780in}{1.109815in}}%
\pgfpathlineto{\pgfqpoint{3.593960in}{1.111354in}}%
\pgfpathlineto{\pgfqpoint{3.598400in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{3.600620in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{3.604320in}{1.108504in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{1.105887in}}%
\pgfpathlineto{\pgfqpoint{3.616160in}{1.102836in}}%
\pgfpathlineto{\pgfqpoint{3.623560in}{1.096845in}}%
\pgfpathlineto{\pgfqpoint{3.626520in}{1.093527in}}%
\pgfpathlineto{\pgfqpoint{3.633180in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{3.636140in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{3.638360in}{1.082597in}}%
\pgfpathlineto{\pgfqpoint{3.641320in}{1.081772in}}%
\pgfpathlineto{\pgfqpoint{3.644280in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{3.646500in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{3.656860in}{1.071208in}}%
\pgfpathlineto{\pgfqpoint{3.663520in}{1.068783in}}%
\pgfpathlineto{\pgfqpoint{3.676100in}{1.067197in}}%
\pgfpathlineto{\pgfqpoint{3.678320in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{3.679800in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{1.064054in}}%
\pgfpathlineto{\pgfqpoint{3.688680in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{3.693120in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{3.722720in}{1.065276in}}%
\pgfpathlineto{\pgfqpoint{3.724940in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{3.727160in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{3.736040in}{1.067752in}}%
\pgfpathlineto{\pgfqpoint{3.737520in}{1.068417in}}%
\pgfpathlineto{\pgfqpoint{3.744920in}{1.069775in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{1.068680in}}%
\pgfpathlineto{\pgfqpoint{3.766380in}{1.068520in}}%
\pgfpathlineto{\pgfqpoint{3.773040in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{1.067606in}}%
\pgfpathlineto{\pgfqpoint{3.790060in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{1.067505in}}%
\pgfpathlineto{\pgfqpoint{3.802640in}{1.066827in}}%
\pgfpathlineto{\pgfqpoint{3.810780in}{1.065315in}}%
\pgfpathlineto{\pgfqpoint{3.831500in}{1.064507in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{1.064153in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{1.064462in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{3.847780in}{1.064016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711400in}{0.526203in}}%
\pgfpathlineto{\pgfqpoint{1.715840in}{0.528059in}}%
\pgfpathlineto{\pgfqpoint{1.718060in}{0.528162in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{0.528575in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{0.530226in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{0.531337in}}%
\pgfpathlineto{\pgfqpoint{1.743960in}{0.532713in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{0.533102in}}%
\pgfpathlineto{\pgfqpoint{1.749140in}{0.532952in}}%
\pgfpathlineto{\pgfqpoint{1.751360in}{0.532601in}}%
\pgfpathlineto{\pgfqpoint{1.752840in}{0.532776in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{0.537253in}}%
\pgfpathlineto{\pgfqpoint{1.762460in}{0.537942in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{0.538577in}}%
\pgfpathlineto{\pgfqpoint{1.774300in}{0.541944in}}%
\pgfpathlineto{\pgfqpoint{1.776520in}{0.542588in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{0.542635in}}%
\pgfpathlineto{\pgfqpoint{1.786880in}{0.543558in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{0.544672in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{0.547120in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{1.803160in}{0.547115in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{0.547446in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{0.547258in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.542919in}}%
\pgfpathlineto{\pgfqpoint{1.817960in}{0.542436in}}%
\pgfpathlineto{\pgfqpoint{1.819440in}{0.542113in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{0.539802in}}%
\pgfpathlineto{\pgfqpoint{1.829800in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{0.534254in}}%
\pgfpathlineto{\pgfqpoint{1.837940in}{0.530809in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.524436in}}%
\pgfpathlineto{\pgfqpoint{1.846080in}{0.523781in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{1.857920in}{0.519909in}}%
\pgfpathlineto{\pgfqpoint{1.860140in}{0.518745in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{0.518501in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{0.518480in}}%
\pgfpathlineto{\pgfqpoint{1.869760in}{0.518243in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{0.518847in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{1.884560in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{1.886780in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{1.890480in}{0.516061in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{0.516503in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{0.518876in}}%
\pgfpathlineto{\pgfqpoint{1.905280in}{0.519179in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{1.909720in}{0.521013in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{0.518727in}}%
\pgfpathlineto{\pgfqpoint{1.917120in}{0.518616in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{0.518835in}}%
\pgfpathlineto{\pgfqpoint{1.922300in}{0.520424in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{0.520960in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.928220in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{0.518900in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{0.518692in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{0.521275in}}%
\pgfpathlineto{\pgfqpoint{1.942280in}{0.520914in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{0.521141in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{0.521822in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{0.523536in}}%
\pgfpathlineto{\pgfqpoint{1.955600in}{0.523318in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.521366in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{0.521391in}}%
\pgfpathlineto{\pgfqpoint{1.963740in}{0.522293in}}%
\pgfpathlineto{\pgfqpoint{1.965960in}{0.523511in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{0.523792in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.523589in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{0.522546in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{0.521569in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{0.521295in}}%
\pgfpathlineto{\pgfqpoint{1.979280in}{0.521818in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{0.523578in}}%
\pgfpathlineto{\pgfqpoint{1.984460in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{1.985940in}{0.523160in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{0.521428in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.521190in}}%
\pgfpathlineto{\pgfqpoint{1.994080in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{1.996300in}{0.523087in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.519296in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.519624in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{0.520820in}}%
\pgfpathlineto{\pgfqpoint{2.013320in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{2.016280in}{0.520141in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{0.518998in}}%
\pgfpathlineto{\pgfqpoint{2.021460in}{0.519125in}}%
\pgfpathlineto{\pgfqpoint{2.025900in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{2.027380in}{0.521337in}}%
\pgfpathlineto{\pgfqpoint{2.028860in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{2.031820in}{0.519073in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{0.519567in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{0.523134in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{0.522404in}}%
\pgfpathlineto{\pgfqpoint{2.051060in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{2.054020in}{0.525604in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{0.528005in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{0.528244in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.526024in}}%
\pgfpathlineto{\pgfqpoint{2.063640in}{0.525392in}}%
\pgfpathlineto{\pgfqpoint{2.065860in}{0.525618in}}%
\pgfpathlineto{\pgfqpoint{2.068080in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{2.071040in}{0.529786in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.530114in}}%
\pgfpathlineto{\pgfqpoint{2.074740in}{0.529569in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{0.529129in}}%
\pgfpathlineto{\pgfqpoint{2.077700in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{0.531205in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.534537in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{0.536431in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{0.536394in}}%
\pgfpathlineto{\pgfqpoint{2.090280in}{0.534971in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{0.530719in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{0.530324in}}%
\pgfpathlineto{\pgfqpoint{2.096940in}{0.530644in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{0.533907in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{0.533782in}}%
\pgfpathlineto{\pgfqpoint{2.108040in}{0.531389in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{0.528549in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{0.524856in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{0.521931in}}%
\pgfpathlineto{\pgfqpoint{2.125060in}{0.515486in}}%
\pgfpathlineto{\pgfqpoint{2.126540in}{0.515052in}}%
\pgfpathlineto{\pgfqpoint{2.128020in}{0.515444in}}%
\pgfpathlineto{\pgfqpoint{2.130240in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{2.131720in}{0.517699in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{2.139120in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{0.515609in}}%
\pgfpathlineto{\pgfqpoint{2.145040in}{0.517308in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{0.516931in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{0.514093in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{0.489575in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{2.162060in}{0.490114in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{0.498547in}}%
\pgfpathlineto{\pgfqpoint{2.165760in}{0.511803in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.519131in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.513626in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{0.485816in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{0.474466in}}%
\pgfpathlineto{\pgfqpoint{2.193140in}{0.465988in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{0.462235in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{0.460056in}}%
\pgfpathlineto{\pgfqpoint{2.200540in}{0.460145in}}%
\pgfpathlineto{\pgfqpoint{2.202760in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{0.463347in}}%
\pgfpathlineto{\pgfqpoint{2.207200in}{0.466354in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{0.470588in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{0.474902in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{0.481672in}}%
\pgfpathlineto{\pgfqpoint{2.219040in}{0.484379in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{0.484484in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{0.482062in}}%
\pgfpathlineto{\pgfqpoint{2.224220in}{0.474950in}}%
\pgfpathlineto{\pgfqpoint{2.227920in}{0.458925in}}%
\pgfpathlineto{\pgfqpoint{2.231620in}{0.444297in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{0.426888in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{0.418815in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{0.417759in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{0.418426in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{0.422077in}}%
\pgfpathlineto{\pgfqpoint{2.248640in}{0.428657in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{0.442123in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{0.489019in}}%
\pgfpathlineto{\pgfqpoint{2.264180in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{2.267880in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{0.516680in}}%
\pgfpathlineto{\pgfqpoint{2.282680in}{0.523167in}}%
\pgfpathlineto{\pgfqpoint{2.284160in}{0.523400in}}%
\pgfpathlineto{\pgfqpoint{2.286380in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{0.522139in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.522894in}}%
\pgfpathlineto{\pgfqpoint{2.292300in}{0.523731in}}%
\pgfpathlineto{\pgfqpoint{2.298220in}{0.525425in}}%
\pgfpathlineto{\pgfqpoint{2.299700in}{0.525107in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{2.305620in}{0.523564in}}%
\pgfpathlineto{\pgfqpoint{2.308580in}{0.526198in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{0.527426in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{0.527093in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{0.525988in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.526899in}}%
\pgfpathlineto{\pgfqpoint{2.323380in}{0.529918in}}%
\pgfpathlineto{\pgfqpoint{2.325600in}{0.530293in}}%
\pgfpathlineto{\pgfqpoint{2.327820in}{0.531432in}}%
\pgfpathlineto{\pgfqpoint{2.329300in}{0.531391in}}%
\pgfpathlineto{\pgfqpoint{2.332260in}{0.530031in}}%
\pgfpathlineto{\pgfqpoint{2.333740in}{0.530117in}}%
\pgfpathlineto{\pgfqpoint{2.335220in}{0.530762in}}%
\pgfpathlineto{\pgfqpoint{2.342620in}{0.534666in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{0.534730in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{0.535036in}}%
\pgfpathlineto{\pgfqpoint{2.356680in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{2.360380in}{0.539481in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{0.539963in}}%
\pgfpathlineto{\pgfqpoint{2.364820in}{0.541118in}}%
\pgfpathlineto{\pgfqpoint{2.370740in}{0.545732in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{0.547403in}}%
\pgfpathlineto{\pgfqpoint{2.381840in}{0.551579in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{0.553616in}}%
\pgfpathlineto{\pgfqpoint{2.386280in}{0.555316in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{0.555449in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{2.404780in}{0.554911in}}%
\pgfpathlineto{\pgfqpoint{2.406260in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{2.409960in}{0.553631in}}%
\pgfpathlineto{\pgfqpoint{2.412180in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{2.418840in}{0.548773in}}%
\pgfpathlineto{\pgfqpoint{2.426980in}{0.541998in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{0.534441in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{0.532029in}}%
\pgfpathlineto{\pgfqpoint{2.443260in}{0.531042in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{0.528635in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.454360in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{2.458800in}{0.524807in}}%
\pgfpathlineto{\pgfqpoint{2.461760in}{0.523606in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{0.521548in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{0.520405in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{0.517775in}}%
\pgfpathlineto{\pgfqpoint{2.483220in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{2.487660in}{0.515543in}}%
\pgfpathlineto{\pgfqpoint{2.489140in}{0.515875in}}%
\pgfpathlineto{\pgfqpoint{2.494320in}{0.517616in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{0.517900in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{2.503940in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{2.505420in}{0.520413in}}%
\pgfpathlineto{\pgfqpoint{2.508380in}{0.520243in}}%
\pgfpathlineto{\pgfqpoint{2.513560in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{0.517849in}}%
\pgfpathlineto{\pgfqpoint{2.518740in}{0.517989in}}%
\pgfpathlineto{\pgfqpoint{2.521700in}{0.518885in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{0.520475in}}%
\pgfpathlineto{\pgfqpoint{2.533540in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{0.520482in}}%
\pgfpathlineto{\pgfqpoint{2.559440in}{0.521110in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{0.522147in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{0.523044in}}%
\pgfpathlineto{\pgfqpoint{2.577940in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{2.580160in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{2.582380in}{0.522887in}}%
\pgfpathlineto{\pgfqpoint{2.585340in}{0.522503in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{0.520894in}}%
\pgfpathlineto{\pgfqpoint{2.615680in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{2.617900in}{0.519076in}}%
\pgfpathlineto{\pgfqpoint{2.620120in}{0.518817in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{0.518752in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{0.518505in}}%
\pgfpathlineto{\pgfqpoint{2.630480in}{0.518581in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{0.518364in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{0.518928in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{0.518683in}}%
\pgfpathlineto{\pgfqpoint{2.647500in}{0.519009in}}%
\pgfpathlineto{\pgfqpoint{2.648240in}{0.519200in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{0.520545in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{0.521796in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{0.523784in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.660820in}{0.528178in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{2.668220in}{0.525497in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{0.525412in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{0.529967in}}%
\pgfpathlineto{\pgfqpoint{2.683020in}{0.530260in}}%
\pgfpathlineto{\pgfqpoint{2.685980in}{0.530459in}}%
\pgfpathlineto{\pgfqpoint{2.690420in}{0.532145in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{0.531534in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{0.528739in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{0.530463in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{0.529994in}}%
\pgfpathlineto{\pgfqpoint{2.706700in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{2.713360in}{0.523872in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{0.523222in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{0.521289in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{0.519524in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{0.517614in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{2.731860in}{0.514945in}}%
\pgfpathlineto{\pgfqpoint{2.734820in}{0.515883in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{0.513912in}}%
\pgfpathlineto{\pgfqpoint{2.744440in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.512401in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{2.757020in}{0.502286in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{0.492856in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{0.489873in}}%
\pgfpathlineto{\pgfqpoint{2.762200in}{0.496081in}}%
\pgfpathlineto{\pgfqpoint{2.767380in}{0.523229in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{0.524065in}}%
\pgfpathlineto{\pgfqpoint{2.768860in}{0.523670in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.514189in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{0.503951in}}%
\pgfpathlineto{\pgfqpoint{2.786620in}{0.478495in}}%
\pgfpathlineto{\pgfqpoint{2.789580in}{0.473384in}}%
\pgfpathlineto{\pgfqpoint{2.792540in}{0.470137in}}%
\pgfpathlineto{\pgfqpoint{2.794760in}{0.469678in}}%
\pgfpathlineto{\pgfqpoint{2.801420in}{0.470159in}}%
\pgfpathlineto{\pgfqpoint{2.802160in}{0.470505in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{0.475147in}}%
\pgfpathlineto{\pgfqpoint{2.808820in}{0.479668in}}%
\pgfpathlineto{\pgfqpoint{2.814740in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{0.492837in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{0.492880in}}%
\pgfpathlineto{\pgfqpoint{2.818440in}{0.492612in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{0.490183in}}%
\pgfpathlineto{\pgfqpoint{2.822880in}{0.481367in}}%
\pgfpathlineto{\pgfqpoint{2.830280in}{0.453074in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{0.443006in}}%
\pgfpathlineto{\pgfqpoint{2.838420in}{0.428385in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{2.842120in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{2.845820in}{0.432107in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{0.448529in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{0.501335in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{0.509886in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{0.514571in}}%
\pgfpathlineto{\pgfqpoint{2.870240in}{0.516826in}}%
\pgfpathlineto{\pgfqpoint{2.871720in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{0.519230in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{0.521732in}}%
\pgfpathlineto{\pgfqpoint{2.889480in}{0.522270in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{0.525643in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{0.526140in}}%
\pgfpathlineto{\pgfqpoint{2.899100in}{0.525916in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{0.524435in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.525331in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{0.526699in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{0.528288in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{0.528929in}}%
\pgfpathlineto{\pgfqpoint{2.922780in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{0.531019in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{0.530811in}}%
\pgfpathlineto{\pgfqpoint{2.933140in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{2.934620in}{0.529474in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{0.533107in}}%
\pgfpathlineto{\pgfqpoint{2.947200in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{2.950160in}{0.534751in}}%
\pgfpathlineto{\pgfqpoint{2.953860in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{0.537861in}}%
\pgfpathlineto{\pgfqpoint{2.958300in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{2.963480in}{0.537409in}}%
\pgfpathlineto{\pgfqpoint{2.970140in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{0.542822in}}%
\pgfpathlineto{\pgfqpoint{2.976060in}{0.543083in}}%
\pgfpathlineto{\pgfqpoint{2.979020in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{0.549451in}}%
\pgfpathlineto{\pgfqpoint{2.985680in}{0.549751in}}%
\pgfpathlineto{\pgfqpoint{2.996040in}{0.550433in}}%
\pgfpathlineto{\pgfqpoint{2.999740in}{0.550881in}}%
\pgfpathlineto{\pgfqpoint{3.002700in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.005660in}{0.548908in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{0.547944in}}%
\pgfpathlineto{\pgfqpoint{3.010100in}{0.547508in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{0.546885in}}%
\pgfpathlineto{\pgfqpoint{3.018980in}{0.544219in}}%
\pgfpathlineto{\pgfqpoint{3.024160in}{0.540852in}}%
\pgfpathlineto{\pgfqpoint{3.030080in}{0.536848in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{0.532346in}}%
\pgfpathlineto{\pgfqpoint{3.037480in}{0.528597in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.043400in}{0.527781in}}%
\pgfpathlineto{\pgfqpoint{3.046360in}{0.526235in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{0.522236in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{0.521940in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{0.520652in}}%
\pgfpathlineto{\pgfqpoint{3.065600in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{3.067080in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{3.069300in}{0.519051in}}%
\pgfpathlineto{\pgfqpoint{3.070780in}{0.519401in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{0.519082in}}%
\pgfpathlineto{\pgfqpoint{3.082620in}{0.517559in}}%
\pgfpathlineto{\pgfqpoint{3.084100in}{0.517750in}}%
\pgfpathlineto{\pgfqpoint{3.088540in}{0.519333in}}%
\pgfpathlineto{\pgfqpoint{3.090020in}{0.518954in}}%
\pgfpathlineto{\pgfqpoint{3.093720in}{0.516049in}}%
\pgfpathlineto{\pgfqpoint{3.096680in}{0.515434in}}%
\pgfpathlineto{\pgfqpoint{3.097420in}{0.515703in}}%
\pgfpathlineto{\pgfqpoint{3.102600in}{0.521500in}}%
\pgfpathlineto{\pgfqpoint{3.104080in}{0.521352in}}%
\pgfpathlineto{\pgfqpoint{3.109260in}{0.518861in}}%
\pgfpathlineto{\pgfqpoint{3.112220in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{3.114440in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.522079in}}%
\pgfpathlineto{\pgfqpoint{3.118140in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{3.119620in}{0.521617in}}%
\pgfpathlineto{\pgfqpoint{3.124060in}{0.519031in}}%
\pgfpathlineto{\pgfqpoint{3.125540in}{0.519268in}}%
\pgfpathlineto{\pgfqpoint{3.127020in}{0.520343in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{0.524623in}}%
\pgfpathlineto{\pgfqpoint{3.132200in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{3.133680in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{3.139600in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{0.521676in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{0.524331in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{0.525033in}}%
\pgfpathlineto{\pgfqpoint{3.149960in}{0.524408in}}%
\pgfpathlineto{\pgfqpoint{3.152920in}{0.522490in}}%
\pgfpathlineto{\pgfqpoint{3.155140in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{3.156620in}{0.522249in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{0.525965in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{3.163280in}{0.527230in}}%
\pgfpathlineto{\pgfqpoint{3.164760in}{0.526925in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{0.525295in}}%
\pgfpathlineto{\pgfqpoint{3.169200in}{0.523899in}}%
\pgfpathlineto{\pgfqpoint{3.169940in}{0.523607in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{3.175860in}{0.527996in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{3.178820in}{0.527422in}}%
\pgfpathlineto{\pgfqpoint{3.181780in}{0.523927in}}%
\pgfpathlineto{\pgfqpoint{3.183260in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{0.522115in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{3.189920in}{0.525351in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{0.525525in}}%
\pgfpathlineto{\pgfqpoint{3.194360in}{0.524989in}}%
\pgfpathlineto{\pgfqpoint{3.196580in}{0.523712in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{0.523091in}}%
\pgfpathlineto{\pgfqpoint{3.201760in}{0.523850in}}%
\pgfpathlineto{\pgfqpoint{3.206940in}{0.525245in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{0.521655in}}%
\pgfpathlineto{\pgfqpoint{3.213600in}{0.521187in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{0.521671in}}%
\pgfpathlineto{\pgfqpoint{3.218040in}{0.523279in}}%
\pgfpathlineto{\pgfqpoint{3.220260in}{0.524495in}}%
\pgfpathlineto{\pgfqpoint{3.221740in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{3.223220in}{0.524193in}}%
\pgfpathlineto{\pgfqpoint{3.225440in}{0.522119in}}%
\pgfpathlineto{\pgfqpoint{3.227660in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{0.520087in}}%
\pgfpathlineto{\pgfqpoint{3.230620in}{0.521233in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{0.524080in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{3.238760in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{3.241720in}{0.519863in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{0.519642in}}%
\pgfpathlineto{\pgfqpoint{3.244680in}{0.520106in}}%
\pgfpathlineto{\pgfqpoint{3.246900in}{0.522237in}}%
\pgfpathlineto{\pgfqpoint{3.249860in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{3.251340in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{0.525125in}}%
\pgfpathlineto{\pgfqpoint{3.256520in}{0.524010in}}%
\pgfpathlineto{\pgfqpoint{3.258740in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{3.263180in}{0.529646in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{0.530156in}}%
\pgfpathlineto{\pgfqpoint{3.266140in}{0.530135in}}%
\pgfpathlineto{\pgfqpoint{3.268360in}{0.528923in}}%
\pgfpathlineto{\pgfqpoint{3.272060in}{0.526340in}}%
\pgfpathlineto{\pgfqpoint{3.273540in}{0.526736in}}%
\pgfpathlineto{\pgfqpoint{3.275020in}{0.528529in}}%
\pgfpathlineto{\pgfqpoint{3.277980in}{0.532615in}}%
\pgfpathlineto{\pgfqpoint{3.280200in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{3.281680in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{3.282420in}{0.534580in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{3.287600in}{0.531272in}}%
\pgfpathlineto{\pgfqpoint{3.289820in}{0.532910in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{3.295000in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{0.536012in}}%
\pgfpathlineto{\pgfqpoint{3.300920in}{0.531826in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{0.531297in}}%
\pgfpathlineto{\pgfqpoint{3.304620in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{3.308320in}{0.534103in}}%
\pgfpathlineto{\pgfqpoint{3.309800in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{3.311280in}{0.532537in}}%
\pgfpathlineto{\pgfqpoint{3.313500in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{0.526351in}}%
\pgfpathlineto{\pgfqpoint{3.317940in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.319420in}{0.523856in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{0.523716in}}%
\pgfpathlineto{\pgfqpoint{3.323860in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{3.327560in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.518390in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.517080in}}%
\pgfpathlineto{\pgfqpoint{3.333480in}{0.516955in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{0.517775in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{0.521319in}}%
\pgfpathlineto{\pgfqpoint{3.340140in}{0.521058in}}%
\pgfpathlineto{\pgfqpoint{3.342360in}{0.520031in}}%
\pgfpathlineto{\pgfqpoint{3.346800in}{0.517354in}}%
\pgfpathlineto{\pgfqpoint{3.348280in}{0.517286in}}%
\pgfpathlineto{\pgfqpoint{3.349760in}{0.517846in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{0.519854in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{0.519508in}}%
\pgfpathlineto{\pgfqpoint{3.354940in}{0.517497in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{3.357900in}{0.507873in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{0.491639in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{0.491839in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{0.494456in}}%
\pgfpathlineto{\pgfqpoint{3.369000in}{0.527740in}}%
\pgfpathlineto{\pgfqpoint{3.369740in}{0.527918in}}%
\pgfpathlineto{\pgfqpoint{3.370480in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{0.524092in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{0.510706in}}%
\pgfpathlineto{\pgfqpoint{3.378620in}{0.504699in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{0.495419in}}%
\pgfpathlineto{\pgfqpoint{3.386760in}{0.484227in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{3.391940in}{0.470886in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{3.394160in}{0.469395in}}%
\pgfpathlineto{\pgfqpoint{3.395640in}{0.469854in}}%
\pgfpathlineto{\pgfqpoint{3.397120in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{3.399340in}{0.470035in}}%
\pgfpathlineto{\pgfqpoint{3.400820in}{0.469269in}}%
\pgfpathlineto{\pgfqpoint{3.403040in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{3.404520in}{0.467737in}}%
\pgfpathlineto{\pgfqpoint{3.406000in}{0.468444in}}%
\pgfpathlineto{\pgfqpoint{3.407480in}{0.470520in}}%
\pgfpathlineto{\pgfqpoint{3.411180in}{0.479380in}}%
\pgfpathlineto{\pgfqpoint{3.413400in}{0.485189in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{3.416360in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{3.417840in}{0.488606in}}%
\pgfpathlineto{\pgfqpoint{3.419320in}{0.487617in}}%
\pgfpathlineto{\pgfqpoint{3.420800in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{3.423020in}{0.482026in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{0.474239in}}%
\pgfpathlineto{\pgfqpoint{3.428200in}{0.466827in}}%
\pgfpathlineto{\pgfqpoint{3.434120in}{0.442472in}}%
\pgfpathlineto{\pgfqpoint{3.437080in}{0.433057in}}%
\pgfpathlineto{\pgfqpoint{3.438560in}{0.430500in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{0.428924in}}%
\pgfpathlineto{\pgfqpoint{3.441520in}{0.428506in}}%
\pgfpathlineto{\pgfqpoint{3.444480in}{0.430422in}}%
\pgfpathlineto{\pgfqpoint{3.446700in}{0.432868in}}%
\pgfpathlineto{\pgfqpoint{3.448180in}{0.435440in}}%
\pgfpathlineto{\pgfqpoint{3.450400in}{0.440730in}}%
\pgfpathlineto{\pgfqpoint{3.455580in}{0.464797in}}%
\pgfpathlineto{\pgfqpoint{3.462240in}{0.496400in}}%
\pgfpathlineto{\pgfqpoint{3.463720in}{0.501384in}}%
\pgfpathlineto{\pgfqpoint{3.467420in}{0.511594in}}%
\pgfpathlineto{\pgfqpoint{3.470380in}{0.516440in}}%
\pgfpathlineto{\pgfqpoint{3.473340in}{0.520312in}}%
\pgfpathlineto{\pgfqpoint{3.474820in}{0.520771in}}%
\pgfpathlineto{\pgfqpoint{3.480740in}{0.520720in}}%
\pgfpathlineto{\pgfqpoint{3.482220in}{0.521707in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{0.526307in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{0.525916in}}%
\pgfpathlineto{\pgfqpoint{3.491100in}{0.524658in}}%
\pgfpathlineto{\pgfqpoint{3.493320in}{0.524097in}}%
\pgfpathlineto{\pgfqpoint{3.495540in}{0.524095in}}%
\pgfpathlineto{\pgfqpoint{3.497760in}{0.525060in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{0.529980in}}%
\pgfpathlineto{\pgfqpoint{3.503680in}{0.530238in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{0.529857in}}%
\pgfpathlineto{\pgfqpoint{3.508120in}{0.527673in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{0.527399in}}%
\pgfpathlineto{\pgfqpoint{3.511820in}{0.527885in}}%
\pgfpathlineto{\pgfqpoint{3.513300in}{0.529138in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{0.532670in}}%
\pgfpathlineto{\pgfqpoint{3.517740in}{0.533407in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{0.532991in}}%
\pgfpathlineto{\pgfqpoint{3.522180in}{0.531031in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{0.529605in}}%
\pgfpathlineto{\pgfqpoint{3.526620in}{0.529247in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{0.530221in}}%
\pgfpathlineto{\pgfqpoint{3.529580in}{0.532140in}}%
\pgfpathlineto{\pgfqpoint{3.531060in}{0.534388in}}%
\pgfpathlineto{\pgfqpoint{3.532540in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{3.534020in}{0.535481in}}%
\pgfpathlineto{\pgfqpoint{3.539200in}{0.533659in}}%
\pgfpathlineto{\pgfqpoint{3.541420in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{3.543640in}{0.535596in}}%
\pgfpathlineto{\pgfqpoint{3.546600in}{0.538225in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{3.553260in}{0.537790in}}%
\pgfpathlineto{\pgfqpoint{3.554000in}{0.537632in}}%
\pgfpathlineto{\pgfqpoint{3.555480in}{0.538436in}}%
\pgfpathlineto{\pgfqpoint{3.557700in}{0.540863in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{0.544447in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{0.545339in}}%
\pgfpathlineto{\pgfqpoint{3.563620in}{0.545326in}}%
\pgfpathlineto{\pgfqpoint{3.566580in}{0.544119in}}%
\pgfpathlineto{\pgfqpoint{3.568060in}{0.543475in}}%
\pgfpathlineto{\pgfqpoint{3.569540in}{0.543702in}}%
\pgfpathlineto{\pgfqpoint{3.571020in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{3.573240in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{0.551321in}}%
\pgfpathlineto{\pgfqpoint{3.576940in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{3.578420in}{0.552359in}}%
\pgfpathlineto{\pgfqpoint{3.579900in}{0.552048in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{0.550148in}}%
\pgfpathlineto{\pgfqpoint{3.585080in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{3.586560in}{0.550676in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{0.556292in}}%
\pgfpathlineto{\pgfqpoint{3.593220in}{0.556889in}}%
\pgfpathlineto{\pgfqpoint{3.594700in}{0.556438in}}%
\pgfpathlineto{\pgfqpoint{3.598400in}{0.553954in}}%
\pgfpathlineto{\pgfqpoint{3.599880in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{3.601360in}{0.553578in}}%
\pgfpathlineto{\pgfqpoint{3.603580in}{0.556433in}}%
\pgfpathlineto{\pgfqpoint{3.605060in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{3.606540in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{3.608020in}{0.558449in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{0.556407in}}%
\pgfpathlineto{\pgfqpoint{3.612460in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.551898in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{0.551350in}}%
\pgfpathlineto{\pgfqpoint{3.616900in}{0.551785in}}%
\pgfpathlineto{\pgfqpoint{3.619120in}{0.552755in}}%
\pgfpathlineto{\pgfqpoint{3.620600in}{0.552441in}}%
\pgfpathlineto{\pgfqpoint{3.622080in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{3.624300in}{0.547225in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.541953in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{0.538789in}}%
\pgfpathlineto{\pgfqpoint{3.630960in}{0.537456in}}%
\pgfpathlineto{\pgfqpoint{3.631700in}{0.537083in}}%
\pgfpathlineto{\pgfqpoint{3.633180in}{0.537327in}}%
\pgfpathlineto{\pgfqpoint{3.634660in}{0.537902in}}%
\pgfpathlineto{\pgfqpoint{3.636880in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{3.638360in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{0.535043in}}%
\pgfpathlineto{\pgfqpoint{3.643540in}{0.531932in}}%
\pgfpathlineto{\pgfqpoint{3.644280in}{0.531474in}}%
\pgfpathlineto{\pgfqpoint{3.645760in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{3.647240in}{0.532347in}}%
\pgfpathlineto{\pgfqpoint{3.650200in}{0.532613in}}%
\pgfpathlineto{\pgfqpoint{3.651680in}{0.531761in}}%
\pgfpathlineto{\pgfqpoint{3.653900in}{0.528500in}}%
\pgfpathlineto{\pgfqpoint{3.656860in}{0.524786in}}%
\pgfpathlineto{\pgfqpoint{3.658340in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{0.524313in}}%
\pgfpathlineto{\pgfqpoint{3.661300in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{3.663520in}{0.526448in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{0.526635in}}%
\pgfpathlineto{\pgfqpoint{3.667220in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{3.668700in}{0.525006in}}%
\pgfpathlineto{\pgfqpoint{3.672400in}{0.522395in}}%
\pgfpathlineto{\pgfqpoint{3.673880in}{0.522258in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{0.525087in}}%
\pgfpathlineto{\pgfqpoint{3.678320in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{3.679800in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{3.681280in}{0.524349in}}%
\pgfpathlineto{\pgfqpoint{3.686460in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{3.687940in}{0.519806in}}%
\pgfpathlineto{\pgfqpoint{3.690160in}{0.521763in}}%
\pgfpathlineto{\pgfqpoint{3.692380in}{0.525060in}}%
\pgfpathlineto{\pgfqpoint{3.693860in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{3.697560in}{0.524768in}}%
\pgfpathlineto{\pgfqpoint{3.700520in}{0.522706in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{0.522207in}}%
\pgfpathlineto{\pgfqpoint{3.703480in}{0.522787in}}%
\pgfpathlineto{\pgfqpoint{3.704960in}{0.524073in}}%
\pgfpathlineto{\pgfqpoint{3.707920in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{3.709400in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{3.711620in}{0.526080in}}%
\pgfpathlineto{\pgfqpoint{3.714580in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{3.715320in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{3.717540in}{0.523817in}}%
\pgfpathlineto{\pgfqpoint{3.719020in}{0.525278in}}%
\pgfpathlineto{\pgfqpoint{3.721240in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{3.722720in}{0.528699in}}%
\pgfpathlineto{\pgfqpoint{3.724940in}{0.528602in}}%
\pgfpathlineto{\pgfqpoint{3.726420in}{0.527724in}}%
\pgfpathlineto{\pgfqpoint{3.730120in}{0.525034in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{0.525111in}}%
\pgfpathlineto{\pgfqpoint{3.734560in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{3.737520in}{0.531251in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{0.531599in}}%
\pgfpathlineto{\pgfqpoint{3.740480in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{3.744180in}{0.527343in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.747140in}{0.527534in}}%
\pgfpathlineto{\pgfqpoint{3.748620in}{0.528889in}}%
\pgfpathlineto{\pgfqpoint{3.750840in}{0.531174in}}%
\pgfpathlineto{\pgfqpoint{3.752320in}{0.531758in}}%
\pgfpathlineto{\pgfqpoint{3.753800in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{0.530675in}}%
\pgfpathlineto{\pgfqpoint{3.758240in}{0.528407in}}%
\pgfpathlineto{\pgfqpoint{3.760460in}{0.528325in}}%
\pgfpathlineto{\pgfqpoint{3.761940in}{0.528724in}}%
\pgfpathlineto{\pgfqpoint{3.763420in}{0.530006in}}%
\pgfpathlineto{\pgfqpoint{3.764900in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{3.766380in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{3.767860in}{0.532335in}}%
\pgfpathlineto{\pgfqpoint{3.769340in}{0.531631in}}%
\pgfpathlineto{\pgfqpoint{3.773040in}{0.528523in}}%
\pgfpathlineto{\pgfqpoint{3.775260in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{3.777480in}{0.528654in}}%
\pgfpathlineto{\pgfqpoint{3.781180in}{0.529895in}}%
\pgfpathlineto{\pgfqpoint{3.782660in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{3.784880in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{3.786360in}{0.526596in}}%
\pgfpathlineto{\pgfqpoint{3.787840in}{0.526267in}}%
\pgfpathlineto{\pgfqpoint{3.789320in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{0.531095in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{3.796720in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{3.799680in}{0.528103in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{0.526767in}}%
\pgfpathlineto{\pgfqpoint{3.802640in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{3.804860in}{0.525676in}}%
\pgfpathlineto{\pgfqpoint{3.805600in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{3.809300in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{3.810780in}{0.529599in}}%
\pgfpathlineto{\pgfqpoint{3.813000in}{0.527624in}}%
\pgfpathlineto{\pgfqpoint{3.815960in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{3.817440in}{0.524489in}}%
\pgfpathlineto{\pgfqpoint{3.818920in}{0.524891in}}%
\pgfpathlineto{\pgfqpoint{3.820400in}{0.525646in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{0.529005in}}%
\pgfpathlineto{\pgfqpoint{3.824840in}{0.529358in}}%
\pgfpathlineto{\pgfqpoint{3.825580in}{0.529162in}}%
\pgfpathlineto{\pgfqpoint{3.830020in}{0.525327in}}%
\pgfpathlineto{\pgfqpoint{3.831500in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{3.832980in}{0.524788in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{0.527693in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.527377in}}%
\pgfpathlineto{\pgfqpoint{3.841860in}{0.526045in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{0.523933in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{0.523750in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{0.523750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/example_precordial_oneplus_449.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310035in}{3.075000in}}{\pgfqpoint{3.379931in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.310035in}{3.075000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.380000in,height=2.776667in]{figures/results/example_precordial_oneplus_449-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.549933in}}%
\pgfpathlineto{\pgfqpoint{0.153700in}{2.549580in}}%
\pgfpathlineto{\pgfqpoint{0.177380in}{2.549581in}}%
\pgfpathlineto{\pgfqpoint{0.222520in}{2.549322in}}%
\pgfpathlineto{\pgfqpoint{0.228440in}{2.548878in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{2.548126in}}%
\pgfpathlineto{\pgfqpoint{0.235840in}{2.547857in}}%
\pgfpathlineto{\pgfqpoint{0.242500in}{2.547579in}}%
\pgfpathlineto{\pgfqpoint{0.255820in}{2.547487in}}%
\pgfpathlineto{\pgfqpoint{0.311320in}{2.547054in}}%
\pgfpathlineto{\pgfqpoint{0.398640in}{2.546775in}}%
\pgfpathlineto{\pgfqpoint{0.406040in}{2.545020in}}%
\pgfpathlineto{\pgfqpoint{0.409740in}{2.544458in}}%
\pgfpathlineto{\pgfqpoint{0.414920in}{2.542677in}}%
\pgfpathlineto{\pgfqpoint{0.418620in}{2.542114in}}%
\pgfpathlineto{\pgfqpoint{0.422320in}{2.540974in}}%
\pgfpathlineto{\pgfqpoint{0.427500in}{2.540515in}}%
\pgfpathlineto{\pgfqpoint{0.433420in}{2.540646in}}%
\pgfpathlineto{\pgfqpoint{0.437120in}{2.541240in}}%
\pgfpathlineto{\pgfqpoint{0.440080in}{2.542384in}}%
\pgfpathlineto{\pgfqpoint{0.444520in}{2.542498in}}%
\pgfpathlineto{\pgfqpoint{0.454140in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{0.457100in}{2.543729in}}%
\pgfpathlineto{\pgfqpoint{0.462280in}{2.545381in}}%
\pgfpathlineto{\pgfqpoint{0.474120in}{2.545304in}}%
\pgfpathlineto{\pgfqpoint{0.488180in}{2.545474in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.545653in}}%
\pgfpathlineto{\pgfqpoint{0.517040in}{2.546135in}}%
\pgfpathlineto{\pgfqpoint{0.523700in}{2.548822in}}%
\pgfpathlineto{\pgfqpoint{0.528880in}{2.551161in}}%
\pgfpathlineto{\pgfqpoint{0.531100in}{2.552090in}}%
\pgfpathlineto{\pgfqpoint{0.533320in}{2.552097in}}%
\pgfpathlineto{\pgfqpoint{0.534060in}{2.551955in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{2.550636in}}%
\pgfpathlineto{\pgfqpoint{0.537760in}{2.546452in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{2.539735in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{2.530700in}}%
\pgfpathlineto{\pgfqpoint{0.546640in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{2.495064in}}%
\pgfpathlineto{\pgfqpoint{0.559220in}{2.428182in}}%
\pgfpathlineto{\pgfqpoint{0.562180in}{2.416607in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{2.412522in}}%
\pgfpathlineto{\pgfqpoint{0.565880in}{2.413802in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{2.426385in}}%
\pgfpathlineto{\pgfqpoint{0.570320in}{2.435759in}}%
\pgfpathlineto{\pgfqpoint{0.579200in}{2.500220in}}%
\pgfpathlineto{\pgfqpoint{0.582900in}{2.516665in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{2.525499in}}%
\pgfpathlineto{\pgfqpoint{0.591040in}{2.533801in}}%
\pgfpathlineto{\pgfqpoint{0.594740in}{2.538226in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{2.540402in}}%
\pgfpathlineto{\pgfqpoint{0.600660in}{2.542402in}}%
\pgfpathlineto{\pgfqpoint{0.602880in}{2.543195in}}%
\pgfpathlineto{\pgfqpoint{0.605840in}{2.544713in}}%
\pgfpathlineto{\pgfqpoint{0.609540in}{2.545817in}}%
\pgfpathlineto{\pgfqpoint{0.613980in}{2.546765in}}%
\pgfpathlineto{\pgfqpoint{0.640620in}{2.546824in}}%
\pgfpathlineto{\pgfqpoint{0.647280in}{2.548644in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{2.548656in}}%
\pgfpathlineto{\pgfqpoint{0.660600in}{2.546511in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{2.546143in}}%
\pgfpathlineto{\pgfqpoint{0.709440in}{2.545356in}}%
\pgfpathlineto{\pgfqpoint{0.719800in}{2.543330in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{2.542579in}}%
\pgfpathlineto{\pgfqpoint{0.730160in}{2.541996in}}%
\pgfpathlineto{\pgfqpoint{0.731640in}{2.541191in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{2.540672in}}%
\pgfpathlineto{\pgfqpoint{0.747180in}{2.538680in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{2.538351in}}%
\pgfpathlineto{\pgfqpoint{0.753100in}{2.537847in}}%
\pgfpathlineto{\pgfqpoint{0.759760in}{2.536209in}}%
\pgfpathlineto{\pgfqpoint{0.764940in}{2.535810in}}%
\pgfpathlineto{\pgfqpoint{0.767160in}{2.534929in}}%
\pgfpathlineto{\pgfqpoint{0.768640in}{2.534280in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{2.533743in}}%
\pgfpathlineto{\pgfqpoint{0.783440in}{2.533766in}}%
\pgfpathlineto{\pgfqpoint{0.797500in}{2.534013in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{2.534610in}}%
\pgfpathlineto{\pgfqpoint{0.802680in}{2.535568in}}%
\pgfpathlineto{\pgfqpoint{0.806380in}{2.535810in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{0.821180in}{2.537636in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{0.838200in}{2.538267in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{2.538786in}}%
\pgfpathlineto{\pgfqpoint{0.847080in}{2.540582in}}%
\pgfpathlineto{\pgfqpoint{0.851520in}{2.540448in}}%
\pgfpathlineto{\pgfqpoint{0.861140in}{2.540514in}}%
\pgfpathlineto{\pgfqpoint{0.865580in}{2.540546in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{2.540464in}}%
\pgfpathlineto{\pgfqpoint{0.880380in}{2.540424in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{2.540394in}}%
\pgfpathlineto{\pgfqpoint{0.895920in}{2.540385in}}%
\pgfpathlineto{\pgfqpoint{0.905540in}{2.540391in}}%
\pgfpathlineto{\pgfqpoint{0.912200in}{2.540308in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{2.540455in}}%
\pgfpathlineto{\pgfqpoint{0.939580in}{2.540500in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{2.540624in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{2.540536in}}%
\pgfpathlineto{\pgfqpoint{0.992860in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{2.540499in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{2.540463in}}%
\pgfpathlineto{\pgfqpoint{1.011360in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{1.024680in}{2.540571in}}%
\pgfpathlineto{\pgfqpoint{1.030600in}{2.540264in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{2.540497in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{2.540444in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{2.540265in}}%
\pgfpathlineto{\pgfqpoint{1.080180in}{2.540596in}}%
\pgfpathlineto{\pgfqpoint{1.083140in}{2.540767in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{2.540592in}}%
\pgfpathlineto{\pgfqpoint{1.106080in}{2.540739in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{2.540415in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{2.538341in}}%
\pgfpathlineto{\pgfqpoint{1.146040in}{2.535957in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.535061in}}%
\pgfpathlineto{\pgfqpoint{1.150480in}{2.534191in}}%
\pgfpathlineto{\pgfqpoint{1.153440in}{2.533971in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{2.534568in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{2.536035in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{2.536291in}}%
\pgfpathlineto{\pgfqpoint{1.171940in}{2.536369in}}%
\pgfpathlineto{\pgfqpoint{1.174900in}{2.537586in}}%
\pgfpathlineto{\pgfqpoint{1.179340in}{2.538809in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{2.539192in}}%
\pgfpathlineto{\pgfqpoint{1.191180in}{2.539966in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{2.540906in}}%
\pgfpathlineto{\pgfqpoint{1.196360in}{2.541106in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{2.541454in}}%
\pgfpathlineto{\pgfqpoint{1.214860in}{2.543169in}}%
\pgfpathlineto{\pgfqpoint{1.218560in}{2.543612in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{2.543501in}}%
\pgfpathlineto{\pgfqpoint{1.233360in}{2.546081in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{2.546457in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{2.550220in}}%
\pgfpathlineto{\pgfqpoint{1.254820in}{2.552339in}}%
\pgfpathlineto{\pgfqpoint{1.257040in}{2.552859in}}%
\pgfpathlineto{\pgfqpoint{1.259260in}{2.552802in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{2.551930in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{2.550195in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{2.546575in}}%
\pgfpathlineto{\pgfqpoint{1.268140in}{2.528137in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{2.468191in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{2.442267in}}%
\pgfpathlineto{\pgfqpoint{1.284420in}{2.425090in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{2.412892in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{2.413556in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{2.415498in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{2.425119in}}%
\pgfpathlineto{\pgfqpoint{1.299960in}{2.481059in}}%
\pgfpathlineto{\pgfqpoint{1.302180in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{2.505329in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{2.512926in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.525752in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{2.533221in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{2.536454in}}%
\pgfpathlineto{\pgfqpoint{1.318460in}{2.539185in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{2.542130in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{2.543232in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{2.545784in}}%
\pgfpathlineto{\pgfqpoint{1.332520in}{2.546532in}}%
\pgfpathlineto{\pgfqpoint{1.336960in}{2.546620in}}%
\pgfpathlineto{\pgfqpoint{1.342140in}{2.546835in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{2.548006in}}%
\pgfpathlineto{\pgfqpoint{1.345840in}{2.548725in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{2.549165in}}%
\pgfpathlineto{\pgfqpoint{1.354720in}{2.549010in}}%
\pgfpathlineto{\pgfqpoint{1.362120in}{2.548982in}}%
\pgfpathlineto{\pgfqpoint{1.366560in}{2.549129in}}%
\pgfpathlineto{\pgfqpoint{1.388760in}{2.549179in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{2.549126in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{2.548780in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{2.546749in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{2.545724in}}%
\pgfpathlineto{\pgfqpoint{1.439820in}{2.544047in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{2.543729in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{2.541799in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{2.541234in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{2.540202in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{2.539324in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{2.538448in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{2.537633in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{2.536799in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.535950in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.534421in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{2.533898in}}%
\pgfpathlineto{\pgfqpoint{1.491620in}{2.532353in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{2.532103in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{2.532169in}}%
\pgfpathlineto{\pgfqpoint{1.514560in}{2.532609in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{2.533934in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{2.534125in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{2.534831in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{2.535909in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.536488in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{2.536330in}}%
\pgfpathlineto{\pgfqpoint{1.544900in}{2.536372in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{2.537688in}}%
\pgfpathlineto{\pgfqpoint{1.551560in}{2.538374in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{2.538155in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{2.538055in}}%
\pgfpathlineto{\pgfqpoint{1.569320in}{2.538356in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{2.538419in}}%
\pgfpathlineto{\pgfqpoint{1.579680in}{2.540202in}}%
\pgfpathlineto{\pgfqpoint{1.587820in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{1.598180in}{2.540235in}}%
\pgfpathlineto{\pgfqpoint{1.632960in}{2.539978in}}%
\pgfpathlineto{\pgfqpoint{1.641840in}{2.540105in}}%
\pgfpathlineto{\pgfqpoint{1.691420in}{2.539926in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{2.539949in}}%
\pgfpathlineto{\pgfqpoint{1.774300in}{2.540445in}}%
\pgfpathlineto{\pgfqpoint{1.796500in}{2.540428in}}%
\pgfpathlineto{\pgfqpoint{1.826100in}{2.540404in}}%
\pgfpathlineto{\pgfqpoint{1.838680in}{2.536578in}}%
\pgfpathlineto{\pgfqpoint{1.840160in}{2.536480in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{2.536670in}}%
\pgfpathlineto{\pgfqpoint{1.856440in}{2.536965in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{2.539039in}}%
\pgfpathlineto{\pgfqpoint{1.871240in}{2.539090in}}%
\pgfpathlineto{\pgfqpoint{1.877160in}{2.539548in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{2.541121in}}%
\pgfpathlineto{\pgfqpoint{1.887520in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{2.541450in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{2.544118in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{2.544146in}}%
\pgfpathlineto{\pgfqpoint{1.914900in}{2.544309in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{2.544679in}}%
\pgfpathlineto{\pgfqpoint{1.920820in}{2.545928in}}%
\pgfpathlineto{\pgfqpoint{1.923040in}{2.546818in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{2.546567in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{2.547259in}}%
\pgfpathlineto{\pgfqpoint{1.938580in}{2.548976in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{1.947460in}{2.552341in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.553462in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{2.553363in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{2.551036in}}%
\pgfpathlineto{\pgfqpoint{1.955600in}{2.547232in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{2.543294in}}%
\pgfpathlineto{\pgfqpoint{1.958560in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{2.519535in}}%
\pgfpathlineto{\pgfqpoint{1.965960in}{2.497521in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{2.474388in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{2.428155in}}%
\pgfpathlineto{\pgfqpoint{1.979280in}{2.416859in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{2.413229in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{2.412590in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{2.413288in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{2.416750in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{2.421299in}}%
\pgfpathlineto{\pgfqpoint{1.988160in}{2.441944in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{2.458505in}}%
\pgfpathlineto{\pgfqpoint{1.995560in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{2.512055in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{2.517287in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{2.528313in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{2.533517in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{2.536611in}}%
\pgfpathlineto{\pgfqpoint{2.013320in}{2.543603in}}%
\pgfpathlineto{\pgfqpoint{2.017020in}{2.546394in}}%
\pgfpathlineto{\pgfqpoint{2.019980in}{2.547247in}}%
\pgfpathlineto{\pgfqpoint{2.022200in}{2.547512in}}%
\pgfpathlineto{\pgfqpoint{2.027380in}{2.549801in}}%
\pgfpathlineto{\pgfqpoint{2.029600in}{2.549467in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{2.037000in}{2.549596in}}%
\pgfpathlineto{\pgfqpoint{2.039960in}{2.549991in}}%
\pgfpathlineto{\pgfqpoint{2.047360in}{2.552185in}}%
\pgfpathlineto{\pgfqpoint{2.070300in}{2.551777in}}%
\pgfpathlineto{\pgfqpoint{2.074000in}{2.550539in}}%
\pgfpathlineto{\pgfqpoint{2.080660in}{2.549531in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{2.549696in}}%
\pgfpathlineto{\pgfqpoint{2.091020in}{2.549961in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{2.548858in}}%
\pgfpathlineto{\pgfqpoint{2.105080in}{2.547890in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{2.547623in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{2.547489in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{2.547417in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{2.546633in}}%
\pgfpathlineto{\pgfqpoint{2.125060in}{2.546007in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{2.545451in}}%
\pgfpathlineto{\pgfqpoint{2.133200in}{2.545263in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{2.136900in}{2.545004in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{2.542514in}}%
\pgfpathlineto{\pgfqpoint{2.148000in}{2.542615in}}%
\pgfpathlineto{\pgfqpoint{2.150220in}{2.542527in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{2.540613in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{2.166500in}{2.537948in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{2.537026in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{2.535916in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{2.535784in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{2.535942in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{2.536288in}}%
\pgfpathlineto{\pgfqpoint{2.207940in}{2.537406in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{2.537725in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{2.538067in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{2.539840in}}%
\pgfpathlineto{\pgfqpoint{2.224220in}{2.539991in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{2.540025in}}%
\pgfpathlineto{\pgfqpoint{2.230140in}{2.540574in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{2.542728in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{2.542481in}}%
\pgfpathlineto{\pgfqpoint{2.244940in}{2.541762in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{2.541925in}}%
\pgfpathlineto{\pgfqpoint{2.251600in}{2.544238in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{2.544105in}}%
\pgfpathlineto{\pgfqpoint{2.290080in}{2.544816in}}%
\pgfpathlineto{\pgfqpoint{2.291560in}{2.545457in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{2.545985in}}%
\pgfpathlineto{\pgfqpoint{2.307100in}{2.545557in}}%
\pgfpathlineto{\pgfqpoint{2.317460in}{2.545547in}}%
\pgfpathlineto{\pgfqpoint{2.327820in}{2.545404in}}%
\pgfpathlineto{\pgfqpoint{2.333740in}{2.545310in}}%
\pgfpathlineto{\pgfqpoint{2.341880in}{2.545303in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{2.545222in}}%
\pgfpathlineto{\pgfqpoint{2.350760in}{2.545100in}}%
\pgfpathlineto{\pgfqpoint{2.353720in}{2.545079in}}%
\pgfpathlineto{\pgfqpoint{2.370740in}{2.544110in}}%
\pgfpathlineto{\pgfqpoint{2.376660in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{2.542574in}}%
\pgfpathlineto{\pgfqpoint{2.422540in}{2.542662in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{2.543149in}}%
\pgfpathlineto{\pgfqpoint{2.425500in}{2.543695in}}%
\pgfpathlineto{\pgfqpoint{2.428460in}{2.543990in}}%
\pgfpathlineto{\pgfqpoint{2.448440in}{2.544226in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{2.544386in}}%
\pgfpathlineto{\pgfqpoint{2.457320in}{2.544446in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{2.543764in}}%
\pgfpathlineto{\pgfqpoint{2.463980in}{2.542763in}}%
\pgfpathlineto{\pgfqpoint{2.468420in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{2.542558in}}%
\pgfpathlineto{\pgfqpoint{2.480260in}{2.542261in}}%
\pgfpathlineto{\pgfqpoint{2.491360in}{2.537974in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.537703in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{2.538059in}}%
\pgfpathlineto{\pgfqpoint{2.500980in}{2.538141in}}%
\pgfpathlineto{\pgfqpoint{2.504680in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{2.508380in}{2.538001in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{2.538834in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{2.539866in}}%
\pgfpathlineto{\pgfqpoint{2.523180in}{2.539947in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{2.540092in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{2.541708in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{2.541841in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{2.542075in}}%
\pgfpathlineto{\pgfqpoint{2.543160in}{2.542289in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{2.542372in}}%
\pgfpathlineto{\pgfqpoint{2.549820in}{2.543301in}}%
\pgfpathlineto{\pgfqpoint{2.551300in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{2.545129in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{2.544657in}}%
\pgfpathlineto{\pgfqpoint{2.579420in}{2.544532in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{2.544624in}}%
\pgfpathlineto{\pgfqpoint{2.586820in}{2.546087in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{2.546917in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{2.548542in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{2.553210in}}%
\pgfpathlineto{\pgfqpoint{2.606800in}{2.553006in}}%
\pgfpathlineto{\pgfqpoint{2.608280in}{2.551510in}}%
\pgfpathlineto{\pgfqpoint{2.609760in}{2.549024in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{2.543231in}}%
\pgfpathlineto{\pgfqpoint{2.614200in}{2.533944in}}%
\pgfpathlineto{\pgfqpoint{2.617900in}{2.513632in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{2.450499in}}%
\pgfpathlineto{\pgfqpoint{2.630480in}{2.437444in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{2.421315in}}%
\pgfpathlineto{\pgfqpoint{2.634920in}{2.420332in}}%
\pgfpathlineto{\pgfqpoint{2.635660in}{2.420327in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{2.422390in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{2.425955in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{2.443026in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{2.494837in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{2.508358in}}%
\pgfpathlineto{\pgfqpoint{2.654160in}{2.521195in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{2.526748in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{2.530314in}}%
\pgfpathlineto{\pgfqpoint{2.661560in}{2.533784in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{2.538645in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{2.542188in}}%
\pgfpathlineto{\pgfqpoint{2.677840in}{2.542636in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{2.543658in}}%
\pgfpathlineto{\pgfqpoint{2.684500in}{2.544343in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{2.544440in}}%
\pgfpathlineto{\pgfqpoint{2.711140in}{2.544424in}}%
\pgfpathlineto{\pgfqpoint{2.728900in}{2.544320in}}%
\pgfpathlineto{\pgfqpoint{2.736300in}{2.544531in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{2.544303in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{2.543223in}}%
\pgfpathlineto{\pgfqpoint{2.757020in}{2.542335in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{2.541982in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{2.540541in}}%
\pgfpathlineto{\pgfqpoint{2.783660in}{2.540059in}}%
\pgfpathlineto{\pgfqpoint{2.785880in}{2.539589in}}%
\pgfpathlineto{\pgfqpoint{2.792540in}{2.537777in}}%
\pgfpathlineto{\pgfqpoint{2.798460in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{2.802160in}{2.535842in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{2.535747in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{2.812520in}{2.534222in}}%
\pgfpathlineto{\pgfqpoint{2.816220in}{2.532980in}}%
\pgfpathlineto{\pgfqpoint{2.822140in}{2.532181in}}%
\pgfpathlineto{\pgfqpoint{2.824360in}{2.531152in}}%
\pgfpathlineto{\pgfqpoint{2.827320in}{2.530893in}}%
\pgfpathlineto{\pgfqpoint{2.835460in}{2.530823in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{2.529253in}}%
\pgfpathlineto{\pgfqpoint{2.848040in}{2.528908in}}%
\pgfpathlineto{\pgfqpoint{2.853960in}{2.529231in}}%
\pgfpathlineto{\pgfqpoint{2.855440in}{2.529749in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{2.530423in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{2.530988in}}%
\pgfpathlineto{\pgfqpoint{2.865060in}{2.531652in}}%
\pgfpathlineto{\pgfqpoint{2.869500in}{2.532948in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{2.533425in}}%
\pgfpathlineto{\pgfqpoint{2.876900in}{2.535296in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{2.535749in}}%
\pgfpathlineto{\pgfqpoint{2.884300in}{2.536546in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{2.537221in}}%
\pgfpathlineto{\pgfqpoint{2.888740in}{2.537684in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{2.538439in}}%
\pgfpathlineto{\pgfqpoint{2.913160in}{2.540099in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{2.540438in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{2.540826in}}%
\pgfpathlineto{\pgfqpoint{2.950160in}{2.541254in}}%
\pgfpathlineto{\pgfqpoint{2.963480in}{2.541176in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{2.541318in}}%
\pgfpathlineto{\pgfqpoint{2.984940in}{2.541392in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{2.541905in}}%
\pgfpathlineto{\pgfqpoint{3.054500in}{2.542408in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.543128in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{2.543969in}}%
\pgfpathlineto{\pgfqpoint{3.065600in}{2.544136in}}%
\pgfpathlineto{\pgfqpoint{3.113700in}{2.544215in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.543158in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{2.542700in}}%
\pgfpathlineto{\pgfqpoint{3.124800in}{2.542330in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{3.133680in}{2.542455in}}%
\pgfpathlineto{\pgfqpoint{3.143300in}{2.542425in}}%
\pgfpathlineto{\pgfqpoint{3.150700in}{2.542757in}}%
\pgfpathlineto{\pgfqpoint{3.153660in}{2.543129in}}%
\pgfpathlineto{\pgfqpoint{3.163280in}{2.545025in}}%
\pgfpathlineto{\pgfqpoint{3.164760in}{2.545173in}}%
\pgfpathlineto{\pgfqpoint{3.169940in}{2.543609in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{2.542801in}}%
\pgfpathlineto{\pgfqpoint{3.178080in}{2.541376in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{2.538338in}}%
\pgfpathlineto{\pgfqpoint{3.189180in}{2.537911in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{2.537814in}}%
\pgfpathlineto{\pgfqpoint{3.208420in}{2.538117in}}%
\pgfpathlineto{\pgfqpoint{3.216560in}{2.540442in}}%
\pgfpathlineto{\pgfqpoint{3.230620in}{2.540708in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.541006in}}%
\pgfpathlineto{\pgfqpoint{3.241720in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{3.252820in}{2.543142in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{3.274280in}{2.545665in}}%
\pgfpathlineto{\pgfqpoint{3.284640in}{2.546473in}}%
\pgfpathlineto{\pgfqpoint{3.295000in}{2.550473in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.552002in}}%
\pgfpathlineto{\pgfqpoint{3.300920in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{2.551230in}}%
\pgfpathlineto{\pgfqpoint{3.304620in}{2.549615in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{2.544861in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{2.538429in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{2.525888in}}%
\pgfpathlineto{\pgfqpoint{3.317940in}{2.497071in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{2.480203in}}%
\pgfpathlineto{\pgfqpoint{3.329040in}{2.428505in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{2.409897in}}%
\pgfpathlineto{\pgfqpoint{3.333480in}{2.408999in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{2.409032in}}%
\pgfpathlineto{\pgfqpoint{3.337180in}{2.414920in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{2.420955in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{3.343100in}{2.449060in}}%
\pgfpathlineto{\pgfqpoint{3.344580in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{3.346060in}{2.473300in}}%
\pgfpathlineto{\pgfqpoint{3.349020in}{2.496507in}}%
\pgfpathlineto{\pgfqpoint{3.350500in}{2.505339in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{2.518495in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{2.528779in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{2.533441in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{2.538148in}}%
\pgfpathlineto{\pgfqpoint{3.366040in}{2.540878in}}%
\pgfpathlineto{\pgfqpoint{3.372700in}{2.544823in}}%
\pgfpathlineto{\pgfqpoint{3.375660in}{2.545665in}}%
\pgfpathlineto{\pgfqpoint{3.378620in}{2.546315in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{2.548124in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{2.548949in}}%
\pgfpathlineto{\pgfqpoint{3.407480in}{2.549804in}}%
\pgfpathlineto{\pgfqpoint{3.425980in}{2.550179in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{2.550120in}}%
\pgfpathlineto{\pgfqpoint{3.430420in}{2.550271in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{3.442260in}{2.549280in}}%
\pgfpathlineto{\pgfqpoint{3.449660in}{2.547871in}}%
\pgfpathlineto{\pgfqpoint{3.456320in}{2.547899in}}%
\pgfpathlineto{\pgfqpoint{3.465940in}{2.547908in}}%
\pgfpathlineto{\pgfqpoint{3.481480in}{2.547266in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{2.545828in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{2.545335in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{2.544037in}}%
\pgfpathlineto{\pgfqpoint{3.506640in}{2.542461in}}%
\pgfpathlineto{\pgfqpoint{3.513300in}{2.540710in}}%
\pgfpathlineto{\pgfqpoint{3.516260in}{2.540018in}}%
\pgfpathlineto{\pgfqpoint{3.519220in}{2.539171in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{2.536988in}}%
\pgfpathlineto{\pgfqpoint{3.529580in}{2.536353in}}%
\pgfpathlineto{\pgfqpoint{3.539200in}{2.534895in}}%
\pgfpathlineto{\pgfqpoint{3.541420in}{2.534393in}}%
\pgfpathlineto{\pgfqpoint{3.547340in}{2.533856in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{2.534181in}}%
\pgfpathlineto{\pgfqpoint{3.559180in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{3.563620in}{2.535546in}}%
\pgfpathlineto{\pgfqpoint{3.568800in}{2.535874in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{2.537502in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{2.539282in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{2.540130in}}%
\pgfpathlineto{\pgfqpoint{3.619120in}{2.542113in}}%
\pgfpathlineto{\pgfqpoint{3.624300in}{2.542208in}}%
\pgfpathlineto{\pgfqpoint{3.636140in}{2.542199in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{2.542636in}}%
\pgfpathlineto{\pgfqpoint{3.669440in}{2.544571in}}%
\pgfpathlineto{\pgfqpoint{3.672400in}{2.544368in}}%
\pgfpathlineto{\pgfqpoint{3.680540in}{2.544574in}}%
\pgfpathlineto{\pgfqpoint{3.730120in}{2.544496in}}%
\pgfpathlineto{\pgfqpoint{3.744180in}{2.543885in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{2.542714in}}%
\pgfpathlineto{\pgfqpoint{3.764160in}{2.542496in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{2.542715in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.543145in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.543145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.143267in}}%
\pgfpathlineto{\pgfqpoint{0.163320in}{2.143425in}}%
\pgfpathlineto{\pgfqpoint{0.168500in}{2.143989in}}%
\pgfpathlineto{\pgfqpoint{0.171460in}{2.144735in}}%
\pgfpathlineto{\pgfqpoint{0.173680in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{0.187740in}{2.145705in}}%
\pgfpathlineto{\pgfqpoint{0.197360in}{2.145771in}}%
\pgfpathlineto{\pgfqpoint{0.219560in}{2.145750in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{2.145506in}}%
\pgfpathlineto{\pgfqpoint{0.229180in}{2.144245in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{2.143827in}}%
\pgfpathlineto{\pgfqpoint{0.248420in}{2.142122in}}%
\pgfpathlineto{\pgfqpoint{0.254340in}{2.141340in}}%
\pgfpathlineto{\pgfqpoint{0.265440in}{2.140999in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{0.277280in}{2.139261in}}%
\pgfpathlineto{\pgfqpoint{0.291340in}{2.139032in}}%
\pgfpathlineto{\pgfqpoint{0.323900in}{2.138379in}}%
\pgfpathlineto{\pgfqpoint{0.326120in}{2.137575in}}%
\pgfpathlineto{\pgfqpoint{0.330560in}{2.136494in}}%
\pgfpathlineto{\pgfqpoint{0.343140in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.370520in}{2.137360in}}%
\pgfpathlineto{\pgfqpoint{0.373480in}{2.138405in}}%
\pgfpathlineto{\pgfqpoint{0.375700in}{2.138968in}}%
\pgfpathlineto{\pgfqpoint{0.384580in}{2.138879in}}%
\pgfpathlineto{\pgfqpoint{0.392720in}{2.139121in}}%
\pgfpathlineto{\pgfqpoint{0.394940in}{2.140036in}}%
\pgfpathlineto{\pgfqpoint{0.397160in}{2.140701in}}%
\pgfpathlineto{\pgfqpoint{0.400120in}{2.140916in}}%
\pgfpathlineto{\pgfqpoint{0.412700in}{2.140327in}}%
\pgfpathlineto{\pgfqpoint{0.425280in}{2.135996in}}%
\pgfpathlineto{\pgfqpoint{0.428980in}{2.135457in}}%
\pgfpathlineto{\pgfqpoint{0.434160in}{2.133571in}}%
\pgfpathlineto{\pgfqpoint{0.454140in}{2.133055in}}%
\pgfpathlineto{\pgfqpoint{0.509640in}{2.132847in}}%
\pgfpathlineto{\pgfqpoint{0.511860in}{2.133088in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{2.133033in}}%
\pgfpathlineto{\pgfqpoint{0.517040in}{2.134134in}}%
\pgfpathlineto{\pgfqpoint{0.520740in}{2.135576in}}%
\pgfpathlineto{\pgfqpoint{0.522960in}{2.136426in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{2.146615in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{2.144700in}}%
\pgfpathlineto{\pgfqpoint{0.541460in}{2.139422in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{2.131459in}}%
\pgfpathlineto{\pgfqpoint{0.547380in}{2.120611in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{2.109476in}}%
\pgfpathlineto{\pgfqpoint{0.551820in}{2.093263in}}%
\pgfpathlineto{\pgfqpoint{0.554780in}{2.068309in}}%
\pgfpathlineto{\pgfqpoint{0.556260in}{2.052864in}}%
\pgfpathlineto{\pgfqpoint{0.562920in}{1.980927in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{0.566620in}{1.957859in}}%
\pgfpathlineto{\pgfqpoint{0.567360in}{1.955238in}}%
\pgfpathlineto{\pgfqpoint{0.568100in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{1.954520in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.955603in}}%
\pgfpathlineto{\pgfqpoint{0.571060in}{1.961997in}}%
\pgfpathlineto{\pgfqpoint{0.574020in}{1.978877in}}%
\pgfpathlineto{\pgfqpoint{0.576240in}{1.995651in}}%
\pgfpathlineto{\pgfqpoint{0.577720in}{2.004480in}}%
\pgfpathlineto{\pgfqpoint{0.579940in}{2.021850in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.050076in}}%
\pgfpathlineto{\pgfqpoint{0.591040in}{2.095339in}}%
\pgfpathlineto{\pgfqpoint{0.596220in}{2.116176in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{2.126441in}}%
\pgfpathlineto{\pgfqpoint{0.602140in}{2.129890in}}%
\pgfpathlineto{\pgfqpoint{0.604360in}{2.131892in}}%
\pgfpathlineto{\pgfqpoint{0.607320in}{2.133445in}}%
\pgfpathlineto{\pgfqpoint{0.611020in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{0.614720in}{2.137171in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{2.138100in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{2.139304in}}%
\pgfpathlineto{\pgfqpoint{0.642840in}{2.142043in}}%
\pgfpathlineto{\pgfqpoint{0.645800in}{2.142262in}}%
\pgfpathlineto{\pgfqpoint{0.648020in}{2.143187in}}%
\pgfpathlineto{\pgfqpoint{0.650240in}{2.143930in}}%
\pgfpathlineto{\pgfqpoint{0.656900in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{0.660600in}{2.144580in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{2.145240in}}%
\pgfpathlineto{\pgfqpoint{0.665780in}{2.145916in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{2.146227in}}%
\pgfpathlineto{\pgfqpoint{0.672440in}{2.146389in}}%
\pgfpathlineto{\pgfqpoint{0.675400in}{2.146559in}}%
\pgfpathlineto{\pgfqpoint{0.679100in}{2.147962in}}%
\pgfpathlineto{\pgfqpoint{0.681320in}{2.148508in}}%
\pgfpathlineto{\pgfqpoint{0.689460in}{2.148997in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{2.149615in}}%
\pgfpathlineto{\pgfqpoint{0.692420in}{2.150346in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{2.150696in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{2.151098in}}%
\pgfpathlineto{\pgfqpoint{0.700560in}{2.152206in}}%
\pgfpathlineto{\pgfqpoint{0.704260in}{2.153691in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{2.155590in}}%
\pgfpathlineto{\pgfqpoint{0.709440in}{2.156403in}}%
\pgfpathlineto{\pgfqpoint{0.712400in}{2.158565in}}%
\pgfpathlineto{\pgfqpoint{0.719800in}{2.162820in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{0.726460in}{2.166894in}}%
\pgfpathlineto{\pgfqpoint{0.729420in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{2.177563in}}%
\pgfpathlineto{\pgfqpoint{0.750880in}{2.180515in}}%
\pgfpathlineto{\pgfqpoint{0.752360in}{2.180930in}}%
\pgfpathlineto{\pgfqpoint{0.754580in}{2.181964in}}%
\pgfpathlineto{\pgfqpoint{0.758280in}{2.183162in}}%
\pgfpathlineto{\pgfqpoint{0.765680in}{2.183120in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{2.182745in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.182775in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{2.182872in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{2.182562in}}%
\pgfpathlineto{\pgfqpoint{0.780480in}{2.180937in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{2.177114in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{2.172817in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{2.152010in}}%
\pgfpathlineto{\pgfqpoint{0.810080in}{2.149845in}}%
\pgfpathlineto{\pgfqpoint{0.813040in}{2.147374in}}%
\pgfpathlineto{\pgfqpoint{0.814520in}{2.146288in}}%
\pgfpathlineto{\pgfqpoint{0.819700in}{2.142080in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{2.138290in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{2.137253in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{2.136307in}}%
\pgfpathlineto{\pgfqpoint{0.834500in}{2.134611in}}%
\pgfpathlineto{\pgfqpoint{0.841160in}{2.132921in}}%
\pgfpathlineto{\pgfqpoint{0.843380in}{2.132246in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{2.132198in}}%
\pgfpathlineto{\pgfqpoint{0.848560in}{2.132412in}}%
\pgfpathlineto{\pgfqpoint{0.858920in}{2.131414in}}%
\pgfpathlineto{\pgfqpoint{0.860400in}{2.130809in}}%
\pgfpathlineto{\pgfqpoint{0.864100in}{2.130313in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.130298in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{2.130817in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{2.132135in}}%
\pgfpathlineto{\pgfqpoint{0.883340in}{2.132306in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{2.132240in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{2.132702in}}%
\pgfpathlineto{\pgfqpoint{0.941060in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{2.132504in}}%
\pgfpathlineto{\pgfqpoint{0.956600in}{2.132219in}}%
\pgfpathlineto{\pgfqpoint{0.959560in}{2.131524in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{2.130768in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{2.130651in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{2.130160in}}%
\pgfpathlineto{\pgfqpoint{1.000260in}{2.128177in}}%
\pgfpathlineto{\pgfqpoint{1.005440in}{2.128408in}}%
\pgfpathlineto{\pgfqpoint{1.012100in}{2.128473in}}%
\pgfpathlineto{\pgfqpoint{1.015060in}{2.128253in}}%
\pgfpathlineto{\pgfqpoint{1.049100in}{2.128329in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{2.129239in}}%
\pgfpathlineto{\pgfqpoint{1.105340in}{2.130660in}}%
\pgfpathlineto{\pgfqpoint{1.117180in}{2.131809in}}%
\pgfpathlineto{\pgfqpoint{1.119400in}{2.132593in}}%
\pgfpathlineto{\pgfqpoint{1.125320in}{2.133533in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{2.135472in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{2.135252in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{2.133558in}}%
\pgfpathlineto{\pgfqpoint{1.149000in}{2.131985in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{2.129838in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{2.129192in}}%
\pgfpathlineto{\pgfqpoint{1.158620in}{2.128793in}}%
\pgfpathlineto{\pgfqpoint{1.227440in}{2.129565in}}%
\pgfpathlineto{\pgfqpoint{1.230400in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{1.232620in}{2.131072in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{2.133243in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{2.133956in}}%
\pgfpathlineto{\pgfqpoint{1.245940in}{2.134741in}}%
\pgfpathlineto{\pgfqpoint{1.253340in}{2.141410in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{1.258520in}{2.147020in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.146736in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{2.144359in}}%
\pgfpathlineto{\pgfqpoint{1.264440in}{2.140245in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{2.134611in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{2.123266in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{2.120411in}}%
\pgfpathlineto{\pgfqpoint{1.274800in}{2.093403in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{2.053804in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{2.030468in}}%
\pgfpathlineto{\pgfqpoint{1.284420in}{1.997315in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{1.953140in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.950719in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{1.949632in}}%
\pgfpathlineto{\pgfqpoint{1.291820in}{1.950417in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{1.951808in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{1.965444in}}%
\pgfpathlineto{\pgfqpoint{1.299220in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{1.302180in}{2.015370in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{2.039118in}}%
\pgfpathlineto{\pgfqpoint{1.312540in}{2.092384in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{2.113162in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{2.119771in}}%
\pgfpathlineto{\pgfqpoint{1.322160in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.128528in}}%
\pgfpathlineto{\pgfqpoint{1.327340in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{2.133846in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{2.134333in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{2.135643in}}%
\pgfpathlineto{\pgfqpoint{1.345100in}{2.139130in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{2.139156in}}%
\pgfpathlineto{\pgfqpoint{1.353240in}{2.140116in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.140699in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{2.141073in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{2.142149in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{2.143492in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{2.143577in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{2.144644in}}%
\pgfpathlineto{\pgfqpoint{1.386540in}{2.145632in}}%
\pgfpathlineto{\pgfqpoint{1.388760in}{2.145800in}}%
\pgfpathlineto{\pgfqpoint{1.396160in}{2.145907in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{2.147314in}}%
\pgfpathlineto{\pgfqpoint{1.402080in}{2.148249in}}%
\pgfpathlineto{\pgfqpoint{1.407260in}{2.148543in}}%
\pgfpathlineto{\pgfqpoint{1.410220in}{2.148957in}}%
\pgfpathlineto{\pgfqpoint{1.413920in}{2.150516in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{2.151413in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{2.153819in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{2.156972in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{2.159047in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{2.162156in}}%
\pgfpathlineto{\pgfqpoint{1.439820in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{2.178627in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{2.181917in}}%
\pgfpathlineto{\pgfqpoint{1.479780in}{2.182918in}}%
\pgfpathlineto{\pgfqpoint{1.482740in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.182677in}}%
\pgfpathlineto{\pgfqpoint{1.499020in}{2.182071in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{2.180716in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{2.177371in}}%
\pgfpathlineto{\pgfqpoint{1.513820in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{1.526400in}{2.157626in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{2.152287in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.148793in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.146210in}}%
\pgfpathlineto{\pgfqpoint{1.541940in}{2.144217in}}%
\pgfpathlineto{\pgfqpoint{1.552300in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{1.556740in}{2.137385in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{2.136306in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{1.566360in}{2.134725in}}%
\pgfpathlineto{\pgfqpoint{1.568580in}{2.134048in}}%
\pgfpathlineto{\pgfqpoint{1.572280in}{2.133739in}}%
\pgfpathlineto{\pgfqpoint{1.579680in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{1.630000in}{2.133080in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{2.132237in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{2.130825in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{2.130599in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{2.130488in}}%
\pgfpathlineto{\pgfqpoint{1.718060in}{2.129581in}}%
\pgfpathlineto{\pgfqpoint{1.721760in}{2.128402in}}%
\pgfpathlineto{\pgfqpoint{1.723980in}{2.128154in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{2.128513in}}%
\pgfpathlineto{\pgfqpoint{1.803160in}{2.129831in}}%
\pgfpathlineto{\pgfqpoint{1.810560in}{2.130690in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.132308in}}%
\pgfpathlineto{\pgfqpoint{1.818700in}{2.132774in}}%
\pgfpathlineto{\pgfqpoint{1.820920in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{2.134610in}}%
\pgfpathlineto{\pgfqpoint{1.829800in}{2.134484in}}%
\pgfpathlineto{\pgfqpoint{1.832760in}{2.133208in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{2.132324in}}%
\pgfpathlineto{\pgfqpoint{1.841640in}{2.131731in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{2.130464in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{2.128232in}}%
\pgfpathlineto{\pgfqpoint{1.893440in}{2.128537in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{2.128537in}}%
\pgfpathlineto{\pgfqpoint{1.914900in}{2.128799in}}%
\pgfpathlineto{\pgfqpoint{1.917120in}{2.129748in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{2.130539in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{2.130925in}}%
\pgfpathlineto{\pgfqpoint{1.931180in}{2.131245in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{2.132709in}}%
\pgfpathlineto{\pgfqpoint{1.938580in}{2.134649in}}%
\pgfpathlineto{\pgfqpoint{1.942280in}{2.137710in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{2.145969in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{2.146471in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{2.146326in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{2.144450in}}%
\pgfpathlineto{\pgfqpoint{1.957820in}{2.138928in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{2.135205in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{2.121877in}}%
\pgfpathlineto{\pgfqpoint{1.965960in}{2.105748in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{2.102449in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{2.062466in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{2.033840in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{1.992328in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{1.972533in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{1.959058in}}%
\pgfpathlineto{\pgfqpoint{1.984460in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{1.986680in}{1.956459in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{1.966796in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{1.986587in}}%
\pgfpathlineto{\pgfqpoint{2.006660in}{2.093814in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{2.110966in}}%
\pgfpathlineto{\pgfqpoint{2.014060in}{2.122183in}}%
\pgfpathlineto{\pgfqpoint{2.016280in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{2.132008in}}%
\pgfpathlineto{\pgfqpoint{2.025160in}{2.135523in}}%
\pgfpathlineto{\pgfqpoint{2.027380in}{2.136089in}}%
\pgfpathlineto{\pgfqpoint{2.028860in}{2.136226in}}%
\pgfpathlineto{\pgfqpoint{2.032560in}{2.138524in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{2.139128in}}%
\pgfpathlineto{\pgfqpoint{2.039960in}{2.140227in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{2.140550in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{2.140819in}}%
\pgfpathlineto{\pgfqpoint{2.050320in}{2.141367in}}%
\pgfpathlineto{\pgfqpoint{2.054020in}{2.142830in}}%
\pgfpathlineto{\pgfqpoint{2.055500in}{2.143077in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{2.143632in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{2.145600in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{2.145994in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{2.147699in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.099160in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{2.150364in}}%
\pgfpathlineto{\pgfqpoint{2.106560in}{2.151379in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{2.152377in}}%
\pgfpathlineto{\pgfqpoint{2.113960in}{2.153871in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{2.155748in}}%
\pgfpathlineto{\pgfqpoint{2.125800in}{2.159036in}}%
\pgfpathlineto{\pgfqpoint{2.130240in}{2.161299in}}%
\pgfpathlineto{\pgfqpoint{2.137640in}{2.164470in}}%
\pgfpathlineto{\pgfqpoint{2.145780in}{2.170143in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{2.173395in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{2.176492in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{2.177609in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{2.180221in}}%
\pgfpathlineto{\pgfqpoint{2.170940in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{2.181523in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{2.182568in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{2.183352in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{2.183775in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{2.183410in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{2.181106in}}%
\pgfpathlineto{\pgfqpoint{2.196840in}{2.178124in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{2.177036in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{2.176017in}}%
\pgfpathlineto{\pgfqpoint{2.210900in}{2.166188in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{2.158377in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{2.155151in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{2.144242in}}%
\pgfpathlineto{\pgfqpoint{2.239760in}{2.143554in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{2.142396in}}%
\pgfpathlineto{\pgfqpoint{2.251600in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{2.139374in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{2.138321in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{2.137646in}}%
\pgfpathlineto{\pgfqpoint{2.268620in}{2.137224in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{2.137046in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{2.137496in}}%
\pgfpathlineto{\pgfqpoint{2.320420in}{2.138959in}}%
\pgfpathlineto{\pgfqpoint{2.324860in}{2.139259in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{2.139412in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{2.139262in}}%
\pgfpathlineto{\pgfqpoint{2.347060in}{2.138957in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{2.350760in}{2.137414in}}%
\pgfpathlineto{\pgfqpoint{2.354460in}{2.136977in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{2.136839in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{2.136274in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{2.135448in}}%
\pgfpathlineto{\pgfqpoint{2.381100in}{2.134273in}}%
\pgfpathlineto{\pgfqpoint{2.401080in}{2.134192in}}%
\pgfpathlineto{\pgfqpoint{2.406260in}{2.133749in}}%
\pgfpathlineto{\pgfqpoint{2.409960in}{2.132482in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{2.132223in}}%
\pgfpathlineto{\pgfqpoint{2.435120in}{2.132455in}}%
\pgfpathlineto{\pgfqpoint{2.438820in}{2.133642in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{2.133990in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{2.134134in}}%
\pgfpathlineto{\pgfqpoint{2.466940in}{2.135915in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{2.481000in}{2.138250in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{2.138501in}}%
\pgfpathlineto{\pgfqpoint{2.490620in}{2.136674in}}%
\pgfpathlineto{\pgfqpoint{2.492100in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{2.133973in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{2.133368in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{2.131525in}}%
\pgfpathlineto{\pgfqpoint{2.529100in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{2.131515in}}%
\pgfpathlineto{\pgfqpoint{2.546860in}{2.131559in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{2.131715in}}%
\pgfpathlineto{\pgfqpoint{2.553520in}{2.131428in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{2.131573in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{2.131660in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{2.131400in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{2.131442in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{2.132754in}}%
\pgfpathlineto{\pgfqpoint{2.588300in}{2.133346in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{2.134063in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{2.136070in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{2.138237in}}%
\pgfpathlineto{\pgfqpoint{2.601620in}{2.141387in}}%
\pgfpathlineto{\pgfqpoint{2.604580in}{2.144879in}}%
\pgfpathlineto{\pgfqpoint{2.607540in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{2.609020in}{2.147229in}}%
\pgfpathlineto{\pgfqpoint{2.610500in}{2.146893in}}%
\pgfpathlineto{\pgfqpoint{2.611240in}{2.146171in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{2.142386in}}%
\pgfpathlineto{\pgfqpoint{2.617160in}{2.131069in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{2.122238in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{2.111444in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{2.066117in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{2.034853in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{1.988440in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{1.970670in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{2.642320in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{1.972424in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{2.001510in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{2.065829in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{2.074321in}}%
\pgfpathlineto{\pgfqpoint{2.661560in}{2.093153in}}%
\pgfpathlineto{\pgfqpoint{2.664520in}{2.109003in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{2.118138in}}%
\pgfpathlineto{\pgfqpoint{2.670440in}{2.125004in}}%
\pgfpathlineto{\pgfqpoint{2.673400in}{2.129172in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{2.131078in}}%
\pgfpathlineto{\pgfqpoint{2.677840in}{2.132530in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{2.689680in}{2.137114in}}%
\pgfpathlineto{\pgfqpoint{2.694860in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{2.137638in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{2.139481in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{2.139667in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{2.139961in}}%
\pgfpathlineto{\pgfqpoint{2.719280in}{2.141130in}}%
\pgfpathlineto{\pgfqpoint{2.721500in}{2.141793in}}%
\pgfpathlineto{\pgfqpoint{2.728900in}{2.141824in}}%
\pgfpathlineto{\pgfqpoint{2.734820in}{2.141898in}}%
\pgfpathlineto{\pgfqpoint{2.737780in}{2.142224in}}%
\pgfpathlineto{\pgfqpoint{2.743700in}{2.143725in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{2.144608in}}%
\pgfpathlineto{\pgfqpoint{2.758500in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{2.765900in}{2.146914in}}%
\pgfpathlineto{\pgfqpoint{2.779220in}{2.151151in}}%
\pgfpathlineto{\pgfqpoint{2.781440in}{2.152204in}}%
\pgfpathlineto{\pgfqpoint{2.783660in}{2.153081in}}%
\pgfpathlineto{\pgfqpoint{2.794020in}{2.158050in}}%
\pgfpathlineto{\pgfqpoint{2.796240in}{2.159046in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{2.160636in}}%
\pgfpathlineto{\pgfqpoint{2.805120in}{2.162698in}}%
\pgfpathlineto{\pgfqpoint{2.808820in}{2.164701in}}%
\pgfpathlineto{\pgfqpoint{2.816960in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{2.824360in}{2.171164in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{2.173541in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{2.172772in}}%
\pgfpathlineto{\pgfqpoint{2.843600in}{2.172208in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{2.856180in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{2.867280in}{2.157562in}}%
\pgfpathlineto{\pgfqpoint{2.873200in}{2.152043in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{2.148965in}}%
\pgfpathlineto{\pgfqpoint{2.882080in}{2.145268in}}%
\pgfpathlineto{\pgfqpoint{2.890960in}{2.139955in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{2.135263in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{2.134703in}}%
\pgfpathlineto{\pgfqpoint{2.911680in}{2.132590in}}%
\pgfpathlineto{\pgfqpoint{2.916860in}{2.132345in}}%
\pgfpathlineto{\pgfqpoint{2.920560in}{2.132171in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{2.131485in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.130941in}}%
\pgfpathlineto{\pgfqpoint{2.929440in}{2.130601in}}%
\pgfpathlineto{\pgfqpoint{2.932400in}{2.131085in}}%
\pgfpathlineto{\pgfqpoint{2.934620in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.941280in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{2.971620in}{2.133148in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{2.135238in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{2.135460in}}%
\pgfpathlineto{\pgfqpoint{3.000480in}{2.134920in}}%
\pgfpathlineto{\pgfqpoint{3.003440in}{2.134069in}}%
\pgfpathlineto{\pgfqpoint{3.010100in}{2.133212in}}%
\pgfpathlineto{\pgfqpoint{3.016760in}{2.133312in}}%
\pgfpathlineto{\pgfqpoint{3.018980in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{2.133046in}}%
\pgfpathlineto{\pgfqpoint{3.029340in}{2.133228in}}%
\pgfpathlineto{\pgfqpoint{3.050060in}{2.132919in}}%
\pgfpathlineto{\pgfqpoint{3.063380in}{2.131838in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{2.131492in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{2.131750in}}%
\pgfpathlineto{\pgfqpoint{3.139600in}{2.131960in}}%
\pgfpathlineto{\pgfqpoint{3.143300in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{3.145520in}{2.133142in}}%
\pgfpathlineto{\pgfqpoint{3.147000in}{2.133661in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{2.134208in}}%
\pgfpathlineto{\pgfqpoint{3.161060in}{2.134735in}}%
\pgfpathlineto{\pgfqpoint{3.162540in}{2.135246in}}%
\pgfpathlineto{\pgfqpoint{3.166240in}{2.136758in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{2.137073in}}%
\pgfpathlineto{\pgfqpoint{3.181040in}{2.136951in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{2.136308in}}%
\pgfpathlineto{\pgfqpoint{3.195840in}{2.132630in}}%
\pgfpathlineto{\pgfqpoint{3.203240in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.133013in}}%
\pgfpathlineto{\pgfqpoint{3.277980in}{2.133664in}}%
\pgfpathlineto{\pgfqpoint{3.281680in}{2.134363in}}%
\pgfpathlineto{\pgfqpoint{3.285380in}{2.135523in}}%
\pgfpathlineto{\pgfqpoint{3.287600in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{2.139483in}}%
\pgfpathlineto{\pgfqpoint{3.295740in}{2.140912in}}%
\pgfpathlineto{\pgfqpoint{3.301660in}{2.146336in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{2.147009in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{2.147009in}}%
\pgfpathlineto{\pgfqpoint{3.306100in}{2.146865in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{2.145626in}}%
\pgfpathlineto{\pgfqpoint{3.309800in}{2.142156in}}%
\pgfpathlineto{\pgfqpoint{3.312020in}{2.135916in}}%
\pgfpathlineto{\pgfqpoint{3.314240in}{2.128895in}}%
\pgfpathlineto{\pgfqpoint{3.316460in}{2.120213in}}%
\pgfpathlineto{\pgfqpoint{3.320160in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{3.321640in}{2.089690in}}%
\pgfpathlineto{\pgfqpoint{3.327560in}{2.034189in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{2.001551in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.961265in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{1.953049in}}%
\pgfpathlineto{\pgfqpoint{3.337920in}{1.949907in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{1.950245in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{1.952268in}}%
\pgfpathlineto{\pgfqpoint{3.342360in}{1.966711in}}%
\pgfpathlineto{\pgfqpoint{3.347540in}{1.997379in}}%
\pgfpathlineto{\pgfqpoint{3.349020in}{2.009288in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{2.095577in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{2.115812in}}%
\pgfpathlineto{\pgfqpoint{3.367520in}{2.127784in}}%
\pgfpathlineto{\pgfqpoint{3.369000in}{2.130565in}}%
\pgfpathlineto{\pgfqpoint{3.373440in}{2.135188in}}%
\pgfpathlineto{\pgfqpoint{3.377140in}{2.137467in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{2.139346in}}%
\pgfpathlineto{\pgfqpoint{3.383060in}{2.140262in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{2.142021in}}%
\pgfpathlineto{\pgfqpoint{3.391940in}{2.142329in}}%
\pgfpathlineto{\pgfqpoint{3.395640in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{3.397860in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{3.410440in}{2.144928in}}%
\pgfpathlineto{\pgfqpoint{3.415620in}{2.146507in}}%
\pgfpathlineto{\pgfqpoint{3.425240in}{2.147502in}}%
\pgfpathlineto{\pgfqpoint{3.429680in}{2.148599in}}%
\pgfpathlineto{\pgfqpoint{3.435600in}{2.149218in}}%
\pgfpathlineto{\pgfqpoint{3.453360in}{2.153528in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{2.153983in}}%
\pgfpathlineto{\pgfqpoint{3.462240in}{2.156440in}}%
\pgfpathlineto{\pgfqpoint{3.471120in}{2.159799in}}%
\pgfpathlineto{\pgfqpoint{3.476300in}{2.162915in}}%
\pgfpathlineto{\pgfqpoint{3.481480in}{2.166211in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{2.167908in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{2.168800in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{2.180163in}}%
\pgfpathlineto{\pgfqpoint{3.504420in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{3.510340in}{2.184648in}}%
\pgfpathlineto{\pgfqpoint{3.512560in}{2.185430in}}%
\pgfpathlineto{\pgfqpoint{3.514040in}{2.186127in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.186872in}}%
\pgfpathlineto{\pgfqpoint{3.525880in}{2.190173in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{2.190386in}}%
\pgfpathlineto{\pgfqpoint{3.534020in}{2.190102in}}%
\pgfpathlineto{\pgfqpoint{3.542900in}{2.187268in}}%
\pgfpathlineto{\pgfqpoint{3.545860in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{3.550300in}{2.181963in}}%
\pgfpathlineto{\pgfqpoint{3.565100in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{2.153373in}}%
\pgfpathlineto{\pgfqpoint{3.580640in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{2.143726in}}%
\pgfpathlineto{\pgfqpoint{3.599140in}{2.140074in}}%
\pgfpathlineto{\pgfqpoint{3.602840in}{2.139031in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{2.137610in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{3.662040in}{2.137674in}}%
\pgfpathlineto{\pgfqpoint{3.667960in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{3.674620in}{2.139273in}}%
\pgfpathlineto{\pgfqpoint{3.679060in}{2.139408in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{2.138982in}}%
\pgfpathlineto{\pgfqpoint{3.699040in}{2.138284in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{2.137447in}}%
\pgfpathlineto{\pgfqpoint{3.707920in}{2.137039in}}%
\pgfpathlineto{\pgfqpoint{3.718280in}{2.136731in}}%
\pgfpathlineto{\pgfqpoint{3.721240in}{2.136506in}}%
\pgfpathlineto{\pgfqpoint{3.725680in}{2.136244in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{2.135022in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{2.134477in}}%
\pgfpathlineto{\pgfqpoint{3.738260in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{3.761200in}{2.133489in}}%
\pgfpathlineto{\pgfqpoint{3.772300in}{2.132232in}}%
\pgfpathlineto{\pgfqpoint{3.814480in}{2.131902in}}%
\pgfpathlineto{\pgfqpoint{3.824840in}{2.131949in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.131798in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{2.131798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{0.152960in}{1.721050in}}%
\pgfpathlineto{\pgfqpoint{0.158140in}{1.721355in}}%
\pgfpathlineto{\pgfqpoint{0.164060in}{1.721858in}}%
\pgfpathlineto{\pgfqpoint{0.167760in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.171460in}{1.723293in}}%
\pgfpathlineto{\pgfqpoint{0.206240in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{0.208460in}{1.725449in}}%
\pgfpathlineto{\pgfqpoint{0.210680in}{1.725336in}}%
\pgfpathlineto{\pgfqpoint{0.216600in}{1.724062in}}%
\pgfpathlineto{\pgfqpoint{0.226220in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{1.723510in}}%
\pgfpathlineto{\pgfqpoint{0.239540in}{1.723319in}}%
\pgfpathlineto{\pgfqpoint{0.247680in}{1.722868in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{1.722201in}}%
\pgfpathlineto{\pgfqpoint{0.255080in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{0.286900in}{1.720599in}}%
\pgfpathlineto{\pgfqpoint{0.288380in}{1.720005in}}%
\pgfpathlineto{\pgfqpoint{0.289860in}{1.719434in}}%
\pgfpathlineto{\pgfqpoint{0.292820in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{0.326120in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{0.338700in}{1.716654in}}%
\pgfpathlineto{\pgfqpoint{0.366820in}{1.716837in}}%
\pgfpathlineto{\pgfqpoint{0.370520in}{1.718531in}}%
\pgfpathlineto{\pgfqpoint{0.372740in}{1.718676in}}%
\pgfpathlineto{\pgfqpoint{0.378660in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{0.389760in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{0.391980in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{0.393460in}{1.720821in}}%
\pgfpathlineto{\pgfqpoint{0.398640in}{1.722213in}}%
\pgfpathlineto{\pgfqpoint{0.401600in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{0.409000in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{0.425280in}{1.722663in}}%
\pgfpathlineto{\pgfqpoint{0.431200in}{1.721402in}}%
\pgfpathlineto{\pgfqpoint{0.433420in}{1.721159in}}%
\pgfpathlineto{\pgfqpoint{0.454140in}{1.720898in}}%
\pgfpathlineto{\pgfqpoint{0.457100in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{0.460060in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{0.463020in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{0.470420in}{1.718590in}}%
\pgfpathlineto{\pgfqpoint{0.473380in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{0.502240in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{0.514820in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{0.517040in}{1.720838in}}%
\pgfpathlineto{\pgfqpoint{0.523700in}{1.722912in}}%
\pgfpathlineto{\pgfqpoint{0.529620in}{1.726625in}}%
\pgfpathlineto{\pgfqpoint{0.531840in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{0.534060in}{1.730502in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{1.735388in}}%
\pgfpathlineto{\pgfqpoint{0.541460in}{1.739684in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{1.744288in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{0.550340in}{1.750212in}}%
\pgfpathlineto{\pgfqpoint{0.551080in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{0.555520in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{0.560700in}{1.686392in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.590246in}}%
\pgfpathlineto{\pgfqpoint{0.571800in}{1.578851in}}%
\pgfpathlineto{\pgfqpoint{0.573280in}{1.573293in}}%
\pgfpathlineto{\pgfqpoint{0.574020in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{0.574760in}{1.571538in}}%
\pgfpathlineto{\pgfqpoint{0.576240in}{1.572252in}}%
\pgfpathlineto{\pgfqpoint{0.578460in}{1.576756in}}%
\pgfpathlineto{\pgfqpoint{0.579940in}{1.581807in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{1.628355in}}%
\pgfpathlineto{\pgfqpoint{0.591040in}{1.666324in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.686608in}}%
\pgfpathlineto{\pgfqpoint{0.595480in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{0.601400in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{0.603620in}{1.719765in}}%
\pgfpathlineto{\pgfqpoint{0.605840in}{1.722102in}}%
\pgfpathlineto{\pgfqpoint{0.611020in}{1.725893in}}%
\pgfpathlineto{\pgfqpoint{0.616940in}{1.728387in}}%
\pgfpathlineto{\pgfqpoint{0.619160in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{0.622120in}{1.730222in}}%
\pgfpathlineto{\pgfqpoint{0.626560in}{1.731577in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{1.732746in}}%
\pgfpathlineto{\pgfqpoint{0.633960in}{1.733935in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{0.642100in}{1.735650in}}%
\pgfpathlineto{\pgfqpoint{0.645060in}{1.736585in}}%
\pgfpathlineto{\pgfqpoint{0.646540in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{0.649500in}{1.737546in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{1.737764in}}%
\pgfpathlineto{\pgfqpoint{0.658380in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{0.662080in}{1.741126in}}%
\pgfpathlineto{\pgfqpoint{0.665780in}{1.742361in}}%
\pgfpathlineto{\pgfqpoint{0.669480in}{1.742947in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{1.744782in}}%
\pgfpathlineto{\pgfqpoint{0.677620in}{1.745247in}}%
\pgfpathlineto{\pgfqpoint{0.685760in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{0.687240in}{1.749005in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{1.750398in}}%
\pgfpathlineto{\pgfqpoint{0.697600in}{1.754565in}}%
\pgfpathlineto{\pgfqpoint{0.701300in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{0.713140in}{1.768894in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{0.721280in}{1.777330in}}%
\pgfpathlineto{\pgfqpoint{0.746440in}{1.803103in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{1.805705in}}%
\pgfpathlineto{\pgfqpoint{0.759760in}{1.811620in}}%
\pgfpathlineto{\pgfqpoint{0.764200in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{0.767160in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{0.769380in}{1.814236in}}%
\pgfpathlineto{\pgfqpoint{0.773080in}{1.813800in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{1.809586in}}%
\pgfpathlineto{\pgfqpoint{0.783440in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{0.790840in}{1.792765in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.758265in}}%
\pgfpathlineto{\pgfqpoint{0.811560in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.814520in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{1.739081in}}%
\pgfpathlineto{\pgfqpoint{0.826360in}{1.737291in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{1.735002in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{0.834500in}{1.732299in}}%
\pgfpathlineto{\pgfqpoint{0.837460in}{1.730873in}}%
\pgfpathlineto{\pgfqpoint{0.841160in}{1.729646in}}%
\pgfpathlineto{\pgfqpoint{0.844860in}{1.728705in}}%
\pgfpathlineto{\pgfqpoint{0.849300in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{0.852260in}{1.728009in}}%
\pgfpathlineto{\pgfqpoint{0.855960in}{1.726552in}}%
\pgfpathlineto{\pgfqpoint{0.861880in}{1.725989in}}%
\pgfpathlineto{\pgfqpoint{0.884080in}{1.726405in}}%
\pgfpathlineto{\pgfqpoint{0.891480in}{1.728717in}}%
\pgfpathlineto{\pgfqpoint{0.894440in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{0.896660in}{1.728381in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{1.728438in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.728034in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.726419in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{0.975840in}{1.724509in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.724155in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{1.723287in}}%
\pgfpathlineto{\pgfqpoint{0.998780in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{1.721798in}}%
\pgfpathlineto{\pgfqpoint{1.016540in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{1.024680in}{1.720930in}}%
\pgfpathlineto{\pgfqpoint{1.030600in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{1.049840in}{1.719055in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{1.069080in}{1.717275in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{1.717611in}}%
\pgfpathlineto{\pgfqpoint{1.098680in}{1.718489in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{1.719929in}}%
\pgfpathlineto{\pgfqpoint{1.114220in}{1.721067in}}%
\pgfpathlineto{\pgfqpoint{1.117180in}{1.721719in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.721893in}}%
\pgfpathlineto{\pgfqpoint{1.123840in}{1.723247in}}%
\pgfpathlineto{\pgfqpoint{1.125320in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.130500in}{1.725289in}}%
\pgfpathlineto{\pgfqpoint{1.133460in}{1.726174in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{1.726226in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{1.725963in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{1.725025in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{1.724282in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{1.724298in}}%
\pgfpathlineto{\pgfqpoint{1.158620in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{1.160840in}{1.723092in}}%
\pgfpathlineto{\pgfqpoint{1.163060in}{1.722150in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.721716in}}%
\pgfpathlineto{\pgfqpoint{1.177860in}{1.721336in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{1.720667in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.718270in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{1.717371in}}%
\pgfpathlineto{\pgfqpoint{1.194140in}{1.716737in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{1.715700in}}%
\pgfpathlineto{\pgfqpoint{1.205240in}{1.715026in}}%
\pgfpathlineto{\pgfqpoint{1.216340in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{1.222260in}{1.717314in}}%
\pgfpathlineto{\pgfqpoint{1.236320in}{1.717607in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.718059in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.719190in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{1.720029in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{1.725008in}}%
\pgfpathlineto{\pgfqpoint{1.253340in}{1.726925in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.733808in}}%
\pgfpathlineto{\pgfqpoint{1.268140in}{1.746389in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.751758in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.275540in}{1.748957in}}%
\pgfpathlineto{\pgfqpoint{1.277020in}{1.744545in}}%
\pgfpathlineto{\pgfqpoint{1.278500in}{1.735481in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.709804in}}%
\pgfpathlineto{\pgfqpoint{1.284420in}{1.671764in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{1.622703in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.599520in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{1.579463in}}%
\pgfpathlineto{\pgfqpoint{1.294780in}{1.574288in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{1.297000in}{1.572132in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.572918in}}%
\pgfpathlineto{\pgfqpoint{1.299220in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{1.302920in}{1.589978in}}%
\pgfpathlineto{\pgfqpoint{1.305880in}{1.609533in}}%
\pgfpathlineto{\pgfqpoint{1.316240in}{1.691221in}}%
\pgfpathlineto{\pgfqpoint{1.318460in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{1.707453in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{1.717324in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{1.722843in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.725147in}}%
\pgfpathlineto{\pgfqpoint{1.336220in}{1.726092in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{1.728970in}}%
\pgfpathlineto{\pgfqpoint{1.345100in}{1.729612in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{1.731176in}}%
\pgfpathlineto{\pgfqpoint{1.352500in}{1.731529in}}%
\pgfpathlineto{\pgfqpoint{1.357680in}{1.733211in}}%
\pgfpathlineto{\pgfqpoint{1.365820in}{1.734244in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{1.736691in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{1.737504in}}%
\pgfpathlineto{\pgfqpoint{1.386540in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{1.390240in}{1.740010in}}%
\pgfpathlineto{\pgfqpoint{1.392460in}{1.740357in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{1.740975in}}%
\pgfpathlineto{\pgfqpoint{1.402080in}{1.742535in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.743180in}}%
\pgfpathlineto{\pgfqpoint{1.408740in}{1.745256in}}%
\pgfpathlineto{\pgfqpoint{1.415400in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{1.433160in}{1.763294in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{1.769583in}}%
\pgfpathlineto{\pgfqpoint{1.447220in}{1.777977in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.782123in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{1.792398in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.795111in}}%
\pgfpathlineto{\pgfqpoint{1.466460in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{1.803180in}}%
\pgfpathlineto{\pgfqpoint{1.479780in}{1.806250in}}%
\pgfpathlineto{\pgfqpoint{1.483480in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{1.488660in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{1.492360in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{1.496800in}{1.810018in}}%
\pgfpathlineto{\pgfqpoint{1.499020in}{1.808891in}}%
\pgfpathlineto{\pgfqpoint{1.502720in}{1.806313in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{1.804382in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{1.800825in}}%
\pgfpathlineto{\pgfqpoint{1.513820in}{1.791652in}}%
\pgfpathlineto{\pgfqpoint{1.519740in}{1.780091in}}%
\pgfpathlineto{\pgfqpoint{1.524180in}{1.773692in}}%
\pgfpathlineto{\pgfqpoint{1.526400in}{1.769318in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{1.762492in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{1.750369in}}%
\pgfpathlineto{\pgfqpoint{1.547860in}{1.741778in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{1.740644in}}%
\pgfpathlineto{\pgfqpoint{1.553780in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{1.556000in}{1.737002in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{1.733705in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{1.732326in}}%
\pgfpathlineto{\pgfqpoint{1.569320in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{1.573020in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{1.728899in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.598920in}{1.728531in}}%
\pgfpathlineto{\pgfqpoint{1.623340in}{1.728528in}}%
\pgfpathlineto{\pgfqpoint{1.627040in}{1.728802in}}%
\pgfpathlineto{\pgfqpoint{1.631480in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{1.632960in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{1.730147in}}%
\pgfpathlineto{\pgfqpoint{1.638140in}{1.730758in}}%
\pgfpathlineto{\pgfqpoint{1.639620in}{1.730607in}}%
\pgfpathlineto{\pgfqpoint{1.641840in}{1.729679in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{1.728678in}}%
\pgfpathlineto{\pgfqpoint{1.647020in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{1.652940in}{1.728305in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{1.726455in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{1.691420in}{1.724952in}}%
\pgfpathlineto{\pgfqpoint{1.694380in}{1.723970in}}%
\pgfpathlineto{\pgfqpoint{1.703260in}{1.723101in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{1.721541in}}%
\pgfpathlineto{\pgfqpoint{1.709920in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{1.712140in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{1.717320in}{1.721313in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{1.721168in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{1.718904in}}%
\pgfpathlineto{\pgfqpoint{1.746920in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{1.718547in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{1.718796in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{1.718447in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{1.717912in}}%
\pgfpathlineto{\pgfqpoint{1.764680in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{1.767640in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{1.716882in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{1.718464in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{1.801680in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{1.803160in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{1.806120in}{1.720936in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{1.721269in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{1.723444in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{1.726064in}}%
\pgfpathlineto{\pgfqpoint{1.829800in}{1.726212in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{1.847560in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{1.858660in}{1.722706in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{1.878640in}{1.719290in}}%
\pgfpathlineto{\pgfqpoint{1.884560in}{1.718934in}}%
\pgfpathlineto{\pgfqpoint{1.894180in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{1.896400in}{1.718366in}}%
\pgfpathlineto{\pgfqpoint{1.900840in}{1.717038in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{1.906760in}{1.717052in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{1.719341in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{1.720091in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{1.720942in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{1.723158in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{1.736491in}}%
\pgfpathlineto{\pgfqpoint{1.955600in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{1.755705in}}%
\pgfpathlineto{\pgfqpoint{1.968180in}{1.754895in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{1.751661in}}%
\pgfpathlineto{\pgfqpoint{1.971140in}{1.745010in}}%
\pgfpathlineto{\pgfqpoint{1.974100in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{1.691197in}}%
\pgfpathlineto{\pgfqpoint{1.979280in}{1.660855in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{1.632859in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{1.605945in}}%
\pgfpathlineto{\pgfqpoint{1.986680in}{1.583211in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{1.575656in}}%
\pgfpathlineto{\pgfqpoint{1.990380in}{1.573798in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{1.574724in}}%
\pgfpathlineto{\pgfqpoint{1.994820in}{1.582855in}}%
\pgfpathlineto{\pgfqpoint{1.995560in}{1.584997in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.621611in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{1.669278in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{1.683439in}}%
\pgfpathlineto{\pgfqpoint{2.014060in}{1.707753in}}%
\pgfpathlineto{\pgfqpoint{2.017020in}{1.714790in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{2.023680in}{1.723706in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{1.729903in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.730735in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{1.731151in}}%
\pgfpathlineto{\pgfqpoint{2.039960in}{1.732519in}}%
\pgfpathlineto{\pgfqpoint{2.042920in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{1.733761in}}%
\pgfpathlineto{\pgfqpoint{2.048840in}{1.735259in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.736751in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{1.737403in}}%
\pgfpathlineto{\pgfqpoint{2.063640in}{1.737664in}}%
\pgfpathlineto{\pgfqpoint{2.068080in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{2.070300in}{1.739329in}}%
\pgfpathlineto{\pgfqpoint{2.074740in}{1.740326in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.740564in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{1.741251in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.742183in}}%
\pgfpathlineto{\pgfqpoint{2.091020in}{1.743454in}}%
\pgfpathlineto{\pgfqpoint{2.094720in}{1.745041in}}%
\pgfpathlineto{\pgfqpoint{2.106560in}{1.748524in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{1.755976in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{1.760285in}}%
\pgfpathlineto{\pgfqpoint{2.125800in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{1.769803in}}%
\pgfpathlineto{\pgfqpoint{2.142080in}{1.778331in}}%
\pgfpathlineto{\pgfqpoint{2.144300in}{1.780543in}}%
\pgfpathlineto{\pgfqpoint{2.148000in}{1.784167in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.792241in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{1.795795in}}%
\pgfpathlineto{\pgfqpoint{2.162060in}{1.796925in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{1.800209in}}%
\pgfpathlineto{\pgfqpoint{2.173160in}{1.803388in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{1.803943in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{1.805294in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{1.805700in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{1.793595in}}%
\pgfpathlineto{\pgfqpoint{2.207940in}{1.787587in}}%
\pgfpathlineto{\pgfqpoint{2.219780in}{1.766385in}}%
\pgfpathlineto{\pgfqpoint{2.226440in}{1.756030in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.747010in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{1.741282in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{1.738968in}}%
\pgfpathlineto{\pgfqpoint{2.248640in}{1.737043in}}%
\pgfpathlineto{\pgfqpoint{2.254560in}{1.734121in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{1.733586in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{2.287860in}{1.731494in}}%
\pgfpathlineto{\pgfqpoint{2.301180in}{1.731503in}}%
\pgfpathlineto{\pgfqpoint{2.330040in}{1.731673in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{1.731589in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{1.729321in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.729305in}}%
\pgfpathlineto{\pgfqpoint{2.376660in}{1.728319in}}%
\pgfpathlineto{\pgfqpoint{2.379620in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{1.726842in}}%
\pgfpathlineto{\pgfqpoint{2.392200in}{1.726518in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{1.725273in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{1.725078in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.724687in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{1.722331in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{1.722693in}}%
\pgfpathlineto{\pgfqpoint{2.457320in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{1.724479in}}%
\pgfpathlineto{\pgfqpoint{2.468420in}{1.725451in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{2.483220in}{1.729158in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.729194in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{1.728605in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{2.506900in}{1.726892in}}%
\pgfpathlineto{\pgfqpoint{2.520220in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.537240in}{1.722391in}}%
\pgfpathlineto{\pgfqpoint{2.543160in}{1.721903in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{2.557220in}{1.719684in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{1.719885in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.719996in}}%
\pgfpathlineto{\pgfqpoint{2.585340in}{1.720254in}}%
\pgfpathlineto{\pgfqpoint{2.586820in}{1.720778in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{1.721798in}}%
\pgfpathlineto{\pgfqpoint{2.592000in}{1.722269in}}%
\pgfpathlineto{\pgfqpoint{2.596440in}{1.724449in}}%
\pgfpathlineto{\pgfqpoint{2.602360in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{1.730300in}}%
\pgfpathlineto{\pgfqpoint{2.607540in}{1.735110in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{1.753440in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{1.753708in}}%
\pgfpathlineto{\pgfqpoint{2.625300in}{1.752285in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.748385in}}%
\pgfpathlineto{\pgfqpoint{2.629740in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{2.631220in}{1.721646in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.688580in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{1.619939in}}%
\pgfpathlineto{\pgfqpoint{2.643060in}{1.585031in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.571554in}}%
\pgfpathlineto{\pgfqpoint{2.646760in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{2.647500in}{1.569986in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{1.571721in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.577862in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{1.595823in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{2.666740in}{1.684410in}}%
\pgfpathlineto{\pgfqpoint{2.670440in}{1.704456in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{1.709207in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{1.713389in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{1.723742in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{1.727636in}}%
\pgfpathlineto{\pgfqpoint{2.691900in}{1.729359in}}%
\pgfpathlineto{\pgfqpoint{2.695600in}{1.730907in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{2.708920in}{1.733718in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{1.733749in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.733720in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{2.728160in}{1.736036in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{2.738520in}{1.738291in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{1.738747in}}%
\pgfpathlineto{\pgfqpoint{2.745920in}{1.740043in}}%
\pgfpathlineto{\pgfqpoint{2.749620in}{1.740583in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{1.741598in}}%
\pgfpathlineto{\pgfqpoint{2.755540in}{1.742331in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{1.742862in}}%
\pgfpathlineto{\pgfqpoint{2.759980in}{1.744041in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.746787in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{2.786620in}{1.760128in}}%
\pgfpathlineto{\pgfqpoint{2.792540in}{1.765960in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.770309in}}%
\pgfpathlineto{\pgfqpoint{2.814740in}{1.787351in}}%
\pgfpathlineto{\pgfqpoint{2.824360in}{1.794508in}}%
\pgfpathlineto{\pgfqpoint{2.830280in}{1.798057in}}%
\pgfpathlineto{\pgfqpoint{2.833980in}{1.799250in}}%
\pgfpathlineto{\pgfqpoint{2.836200in}{1.800369in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{1.801061in}}%
\pgfpathlineto{\pgfqpoint{2.845820in}{1.800333in}}%
\pgfpathlineto{\pgfqpoint{2.848040in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{2.851740in}{1.797002in}}%
\pgfpathlineto{\pgfqpoint{2.858400in}{1.790684in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{1.788807in}}%
\pgfpathlineto{\pgfqpoint{2.873200in}{1.767889in}}%
\pgfpathlineto{\pgfqpoint{2.875420in}{1.763715in}}%
\pgfpathlineto{\pgfqpoint{2.883560in}{1.751637in}}%
\pgfpathlineto{\pgfqpoint{2.888740in}{1.744752in}}%
\pgfpathlineto{\pgfqpoint{2.892440in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{2.902060in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{1.729290in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{1.726232in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{1.724372in}}%
\pgfpathlineto{\pgfqpoint{2.934620in}{1.723912in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{2.942760in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{2.944980in}{1.725963in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{1.726181in}}%
\pgfpathlineto{\pgfqpoint{2.979760in}{1.726322in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{1.726547in}}%
\pgfpathlineto{\pgfqpoint{3.018980in}{1.726265in}}%
\pgfpathlineto{\pgfqpoint{3.029340in}{1.724335in}}%
\pgfpathlineto{\pgfqpoint{3.040440in}{1.723969in}}%
\pgfpathlineto{\pgfqpoint{3.053020in}{1.723949in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{3.062640in}{1.722778in}}%
\pgfpathlineto{\pgfqpoint{3.069300in}{1.721420in}}%
\pgfpathlineto{\pgfqpoint{3.074480in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{1.721066in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{1.720881in}}%
\pgfpathlineto{\pgfqpoint{3.109260in}{1.720268in}}%
\pgfpathlineto{\pgfqpoint{3.112220in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{3.119620in}{1.719003in}}%
\pgfpathlineto{\pgfqpoint{3.129980in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{3.154400in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.162540in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{1.725656in}}%
\pgfpathlineto{\pgfqpoint{3.168460in}{1.726322in}}%
\pgfpathlineto{\pgfqpoint{3.170680in}{1.727382in}}%
\pgfpathlineto{\pgfqpoint{3.173640in}{1.727780in}}%
\pgfpathlineto{\pgfqpoint{3.187700in}{1.727551in}}%
\pgfpathlineto{\pgfqpoint{3.189920in}{1.726854in}}%
\pgfpathlineto{\pgfqpoint{3.191400in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{3.196580in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{3.206940in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{3.209900in}{1.724195in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{1.723547in}}%
\pgfpathlineto{\pgfqpoint{3.224700in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.279460in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{3.281680in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{3.288340in}{1.724522in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{1.725866in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{1.730826in}}%
\pgfpathlineto{\pgfqpoint{3.301660in}{1.732338in}}%
\pgfpathlineto{\pgfqpoint{3.311280in}{1.741854in}}%
\pgfpathlineto{\pgfqpoint{3.314980in}{1.747140in}}%
\pgfpathlineto{\pgfqpoint{3.316460in}{1.748011in}}%
\pgfpathlineto{\pgfqpoint{3.317940in}{1.747908in}}%
\pgfpathlineto{\pgfqpoint{3.319420in}{1.744600in}}%
\pgfpathlineto{\pgfqpoint{3.321640in}{1.735698in}}%
\pgfpathlineto{\pgfqpoint{3.323860in}{1.718264in}}%
\pgfpathlineto{\pgfqpoint{3.325340in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{3.327560in}{1.675585in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{1.621682in}}%
\pgfpathlineto{\pgfqpoint{3.332740in}{1.607081in}}%
\pgfpathlineto{\pgfqpoint{3.334220in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{3.335700in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{1.568787in}}%
\pgfpathlineto{\pgfqpoint{3.340140in}{1.568628in}}%
\pgfpathlineto{\pgfqpoint{3.341620in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{3.344580in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{3.349760in}{1.603101in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{1.624405in}}%
\pgfpathlineto{\pgfqpoint{3.358640in}{1.671647in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{1.696637in}}%
\pgfpathlineto{\pgfqpoint{3.364560in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{3.367520in}{1.714478in}}%
\pgfpathlineto{\pgfqpoint{3.369000in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{1.721238in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{1.724747in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{1.730996in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{1.731367in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{1.732336in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{1.734883in}}%
\pgfpathlineto{\pgfqpoint{3.404520in}{1.735504in}}%
\pgfpathlineto{\pgfqpoint{3.413400in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.416360in}{1.737366in}}%
\pgfpathlineto{\pgfqpoint{3.423760in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{3.434120in}{1.740524in}}%
\pgfpathlineto{\pgfqpoint{3.437080in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{1.742346in}}%
\pgfpathlineto{\pgfqpoint{3.444480in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{3.445960in}{1.744098in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{1.746098in}}%
\pgfpathlineto{\pgfqpoint{3.454100in}{1.747324in}}%
\pgfpathlineto{\pgfqpoint{3.458540in}{1.749568in}}%
\pgfpathlineto{\pgfqpoint{3.462240in}{1.751995in}}%
\pgfpathlineto{\pgfqpoint{3.464460in}{1.753444in}}%
\pgfpathlineto{\pgfqpoint{3.474820in}{1.761646in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{3.488140in}{1.774762in}}%
\pgfpathlineto{\pgfqpoint{3.501460in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{3.505900in}{1.795163in}}%
\pgfpathlineto{\pgfqpoint{3.511820in}{1.801588in}}%
\pgfpathlineto{\pgfqpoint{3.520700in}{1.808390in}}%
\pgfpathlineto{\pgfqpoint{3.525880in}{1.811579in}}%
\pgfpathlineto{\pgfqpoint{3.528100in}{1.812134in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{1.812278in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{1.811945in}}%
\pgfpathlineto{\pgfqpoint{3.542900in}{1.810960in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{3.551040in}{1.804206in}}%
\pgfpathlineto{\pgfqpoint{3.557700in}{1.794803in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{1.790744in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{1.770277in}}%
\pgfpathlineto{\pgfqpoint{3.578420in}{1.756443in}}%
\pgfpathlineto{\pgfqpoint{3.582860in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{1.745637in}}%
\pgfpathlineto{\pgfqpoint{3.594700in}{1.737031in}}%
\pgfpathlineto{\pgfqpoint{3.604320in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{3.614680in}{1.729047in}}%
\pgfpathlineto{\pgfqpoint{3.624300in}{1.728353in}}%
\pgfpathlineto{\pgfqpoint{3.638360in}{1.728551in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{3.669440in}{1.728821in}}%
\pgfpathlineto{\pgfqpoint{3.713840in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{3.718280in}{1.727177in}}%
\pgfpathlineto{\pgfqpoint{3.728640in}{1.725945in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.735300in}{1.724567in}}%
\pgfpathlineto{\pgfqpoint{3.744180in}{1.723183in}}%
\pgfpathlineto{\pgfqpoint{3.750840in}{1.721757in}}%
\pgfpathlineto{\pgfqpoint{3.758980in}{1.721367in}}%
\pgfpathlineto{\pgfqpoint{3.761940in}{1.720936in}}%
\pgfpathlineto{\pgfqpoint{3.773780in}{1.719356in}}%
\pgfpathlineto{\pgfqpoint{3.788580in}{1.718903in}}%
\pgfpathlineto{\pgfqpoint{3.795980in}{1.717483in}}%
\pgfpathlineto{\pgfqpoint{3.806340in}{1.717042in}}%
\pgfpathlineto{\pgfqpoint{3.820400in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{3.832240in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{1.719094in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{3.849260in}{1.718875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.152220in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{0.158140in}{1.339823in}}%
\pgfpathlineto{\pgfqpoint{0.179600in}{1.339712in}}%
\pgfpathlineto{\pgfqpoint{0.189220in}{1.339622in}}%
\pgfpathlineto{\pgfqpoint{0.197360in}{1.339586in}}%
\pgfpathlineto{\pgfqpoint{0.204760in}{1.339437in}}%
\pgfpathlineto{\pgfqpoint{0.206980in}{1.338828in}}%
\pgfpathlineto{\pgfqpoint{0.209200in}{1.338168in}}%
\pgfpathlineto{\pgfqpoint{0.212900in}{1.337868in}}%
\pgfpathlineto{\pgfqpoint{0.221780in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{0.229180in}{1.335672in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{0.238800in}{1.333399in}}%
\pgfpathlineto{\pgfqpoint{0.242500in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{0.247680in}{1.331206in}}%
\pgfpathlineto{\pgfqpoint{0.252120in}{1.330465in}}%
\pgfpathlineto{\pgfqpoint{0.263960in}{1.326514in}}%
\pgfpathlineto{\pgfqpoint{0.266180in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{0.271360in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{0.273580in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{1.323536in}}%
\pgfpathlineto{\pgfqpoint{0.284680in}{1.321721in}}%
\pgfpathlineto{\pgfqpoint{0.305400in}{1.321576in}}%
\pgfpathlineto{\pgfqpoint{0.309840in}{1.321251in}}%
\pgfpathlineto{\pgfqpoint{0.314280in}{1.319523in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{0.344620in}{1.319238in}}%
\pgfpathlineto{\pgfqpoint{0.354980in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{0.362380in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{0.382360in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{1.319642in}}%
\pgfpathlineto{\pgfqpoint{0.401600in}{1.320132in}}%
\pgfpathlineto{\pgfqpoint{0.403820in}{1.320828in}}%
\pgfpathlineto{\pgfqpoint{0.405300in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{0.408260in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{0.419360in}{1.321497in}}%
\pgfpathlineto{\pgfqpoint{0.423800in}{1.321631in}}%
\pgfpathlineto{\pgfqpoint{0.428240in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{0.437860in}{1.321155in}}%
\pgfpathlineto{\pgfqpoint{0.452660in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{0.460060in}{1.313855in}}%
\pgfpathlineto{\pgfqpoint{0.462280in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{0.465240in}{1.312165in}}%
\pgfpathlineto{\pgfqpoint{0.468200in}{1.311201in}}%
\pgfpathlineto{\pgfqpoint{0.473380in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{0.495580in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.498540in}{1.308796in}}%
\pgfpathlineto{\pgfqpoint{0.501500in}{1.308557in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{1.308263in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.307664in}}%
\pgfpathlineto{\pgfqpoint{0.522220in}{1.306622in}}%
\pgfpathlineto{\pgfqpoint{0.531100in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{0.533320in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{0.537760in}{1.301841in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{1.302093in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{1.303928in}}%
\pgfpathlineto{\pgfqpoint{0.541460in}{1.307467in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{1.321871in}}%
\pgfpathlineto{\pgfqpoint{0.546640in}{1.338155in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{1.362755in}}%
\pgfpathlineto{\pgfqpoint{0.551080in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{0.557740in}{1.498150in}}%
\pgfpathlineto{\pgfqpoint{0.559960in}{1.531341in}}%
\pgfpathlineto{\pgfqpoint{0.562920in}{1.561483in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{1.570003in}}%
\pgfpathlineto{\pgfqpoint{0.565880in}{1.574390in}}%
\pgfpathlineto{\pgfqpoint{0.566620in}{1.573672in}}%
\pgfpathlineto{\pgfqpoint{0.567360in}{1.571461in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.551163in}}%
\pgfpathlineto{\pgfqpoint{0.571800in}{1.526629in}}%
\pgfpathlineto{\pgfqpoint{0.573280in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{0.584380in}{1.306877in}}%
\pgfpathlineto{\pgfqpoint{0.585860in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.587340in}{1.293033in}}%
\pgfpathlineto{\pgfqpoint{0.588080in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{0.590300in}{1.295803in}}%
\pgfpathlineto{\pgfqpoint{0.594740in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{0.597700in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{0.599180in}{1.314856in}}%
\pgfpathlineto{\pgfqpoint{0.600660in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{0.602880in}{1.315808in}}%
\pgfpathlineto{\pgfqpoint{0.605840in}{1.315478in}}%
\pgfpathlineto{\pgfqpoint{0.612500in}{1.313302in}}%
\pgfpathlineto{\pgfqpoint{0.614720in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{0.616940in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{0.619900in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.635440in}{1.311471in}}%
\pgfpathlineto{\pgfqpoint{0.639880in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{0.642840in}{1.313790in}}%
\pgfpathlineto{\pgfqpoint{0.645800in}{1.313951in}}%
\pgfpathlineto{\pgfqpoint{0.649500in}{1.315522in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{0.657640in}{1.316587in}}%
\pgfpathlineto{\pgfqpoint{0.662080in}{1.318255in}}%
\pgfpathlineto{\pgfqpoint{0.667260in}{1.318984in}}%
\pgfpathlineto{\pgfqpoint{0.670960in}{1.320854in}}%
\pgfpathlineto{\pgfqpoint{0.676880in}{1.321654in}}%
\pgfpathlineto{\pgfqpoint{0.680580in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{0.689460in}{1.325021in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{1.325903in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{1.331856in}}%
\pgfpathlineto{\pgfqpoint{0.714620in}{1.337528in}}%
\pgfpathlineto{\pgfqpoint{0.719060in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{0.740520in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.368589in}}%
\pgfpathlineto{\pgfqpoint{0.758280in}{1.386932in}}%
\pgfpathlineto{\pgfqpoint{0.765680in}{1.394183in}}%
\pgfpathlineto{\pgfqpoint{0.773080in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{0.780480in}{1.399601in}}%
\pgfpathlineto{\pgfqpoint{0.781960in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{0.784180in}{1.396985in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{1.392834in}}%
\pgfpathlineto{\pgfqpoint{0.794540in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{0.797500in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{0.814520in}{1.342371in}}%
\pgfpathlineto{\pgfqpoint{0.818960in}{1.335212in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{1.329392in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{0.832280in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{0.835240in}{1.319917in}}%
\pgfpathlineto{\pgfqpoint{0.846340in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.316087in}}%
\pgfpathlineto{\pgfqpoint{0.864840in}{1.316250in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{1.315745in}}%
\pgfpathlineto{\pgfqpoint{0.939580in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{0.946240in}{1.313049in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{1.310852in}}%
\pgfpathlineto{\pgfqpoint{0.961040in}{1.309069in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{1.308831in}}%
\pgfpathlineto{\pgfqpoint{0.967700in}{1.307083in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{0.992120in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{1.016540in}{1.306394in}}%
\pgfpathlineto{\pgfqpoint{1.018020in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{1.030600in}{1.303858in}}%
\pgfpathlineto{\pgfqpoint{1.046880in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{1.050580in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{1.302676in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{1.115700in}{1.304306in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{1.304589in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{1.306577in}}%
\pgfpathlineto{\pgfqpoint{1.136420in}{1.309171in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{1.308954in}}%
\pgfpathlineto{\pgfqpoint{1.143080in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{1.151220in}{1.311162in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{1.309363in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{1.308946in}}%
\pgfpathlineto{\pgfqpoint{1.172680in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{1.178600in}{1.306303in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{1.188220in}{1.303403in}}%
\pgfpathlineto{\pgfqpoint{1.191180in}{1.302454in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{1.302295in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{1.302501in}}%
\pgfpathlineto{\pgfqpoint{1.218560in}{1.304526in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{1.233360in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{1.241500in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{1.300771in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{1.297941in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.292706in}}%
\pgfpathlineto{\pgfqpoint{1.258520in}{1.292473in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{1.261480in}{1.295013in}}%
\pgfpathlineto{\pgfqpoint{1.262960in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{1.264440in}{1.304224in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{1.315524in}}%
\pgfpathlineto{\pgfqpoint{1.268140in}{1.327811in}}%
\pgfpathlineto{\pgfqpoint{1.271100in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.280720in}{1.517124in}}%
\pgfpathlineto{\pgfqpoint{1.283680in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{1.286640in}{1.568755in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{1.566296in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{1.323126in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.308541in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.300145in}}%
\pgfpathlineto{\pgfqpoint{1.308100in}{1.293579in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{1.292652in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.292644in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{1.307197in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{1.318460in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{1.311273in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.309578in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{1.304128in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{1.341400in}{1.302024in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{1.302373in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{1.360640in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{1.313995in}}%
\pgfpathlineto{\pgfqpoint{1.374700in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{1.318036in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.318124in}}%
\pgfpathlineto{\pgfqpoint{1.405780in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{1.407260in}{1.317020in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{1.316903in}}%
\pgfpathlineto{\pgfqpoint{1.410220in}{1.317894in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{1.318074in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{1.318554in}}%
\pgfpathlineto{\pgfqpoint{1.420580in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{1.445740in}{1.346010in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{1.456840in}{1.359989in}}%
\pgfpathlineto{\pgfqpoint{1.459800in}{1.364110in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.368867in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{1.481260in}{1.387004in}}%
\pgfpathlineto{\pgfqpoint{1.489400in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{1.493100in}{1.393186in}}%
\pgfpathlineto{\pgfqpoint{1.496800in}{1.395027in}}%
\pgfpathlineto{\pgfqpoint{1.499020in}{1.395195in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{1.394028in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{1.390857in}}%
\pgfpathlineto{\pgfqpoint{1.508640in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{1.513820in}{1.381486in}}%
\pgfpathlineto{\pgfqpoint{1.519740in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{1.368528in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{1.353552in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.343127in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{1.541940in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{1.328012in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{1.326323in}}%
\pgfpathlineto{\pgfqpoint{1.553040in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{1.556000in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{1.570800in}{1.315880in}}%
\pgfpathlineto{\pgfqpoint{1.575980in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{1.314510in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{1.313723in}}%
\pgfpathlineto{\pgfqpoint{1.591520in}{1.313848in}}%
\pgfpathlineto{\pgfqpoint{1.597440in}{1.315605in}}%
\pgfpathlineto{\pgfqpoint{1.607800in}{1.315904in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{1.616680in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{1.618900in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{1.634440in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.317967in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{1.316921in}}%
\pgfpathlineto{\pgfqpoint{1.646280in}{1.315755in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{1.655900in}{1.313429in}}%
\pgfpathlineto{\pgfqpoint{1.658860in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{1.311021in}}%
\pgfpathlineto{\pgfqpoint{1.679580in}{1.306493in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{1.306371in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{1.731380in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{1.744700in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{1.797240in}{1.302160in}}%
\pgfpathlineto{\pgfqpoint{1.800940in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{1.303666in}}%
\pgfpathlineto{\pgfqpoint{1.817960in}{1.303919in}}%
\pgfpathlineto{\pgfqpoint{1.819440in}{1.304450in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{1.305849in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{1.306032in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{1.843120in}{1.307714in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{1.847560in}{1.308567in}}%
\pgfpathlineto{\pgfqpoint{1.863100in}{1.308919in}}%
\pgfpathlineto{\pgfqpoint{1.867540in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{1.874940in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{1.304146in}}%
\pgfpathlineto{\pgfqpoint{1.881600in}{1.303580in}}%
\pgfpathlineto{\pgfqpoint{1.898620in}{1.297362in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{1.905280in}{1.296562in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{1.914900in}{1.294711in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.920820in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.296852in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{1.297175in}}%
\pgfpathlineto{\pgfqpoint{1.947460in}{1.297121in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{1.302398in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{1.322922in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{1.420731in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{1.971140in}{1.474848in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{1.508999in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{1.553165in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{1.564022in}}%
\pgfpathlineto{\pgfqpoint{1.980020in}{1.568805in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{1.568271in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{1.566428in}}%
\pgfpathlineto{\pgfqpoint{1.983720in}{1.551181in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{1.450051in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{1.365962in}}%
\pgfpathlineto{\pgfqpoint{1.995560in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{1.286328in}}%
\pgfpathlineto{\pgfqpoint{2.000740in}{1.279960in}}%
\pgfpathlineto{\pgfqpoint{2.002220in}{1.278629in}}%
\pgfpathlineto{\pgfqpoint{2.003700in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{2.006660in}{1.289469in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{1.300419in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{1.303192in}}%
\pgfpathlineto{\pgfqpoint{2.014800in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{2.017020in}{1.307210in}}%
\pgfpathlineto{\pgfqpoint{2.018500in}{1.308050in}}%
\pgfpathlineto{\pgfqpoint{2.022200in}{1.308900in}}%
\pgfpathlineto{\pgfqpoint{2.042180in}{1.308880in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{1.308961in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{1.309499in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{2.071780in}{1.311408in}}%
\pgfpathlineto{\pgfqpoint{2.075480in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{2.077700in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.313288in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{1.313524in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{1.313411in}}%
\pgfpathlineto{\pgfqpoint{2.085100in}{1.313702in}}%
\pgfpathlineto{\pgfqpoint{2.087320in}{1.315701in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{1.316265in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{2.099900in}{1.318719in}}%
\pgfpathlineto{\pgfqpoint{2.102860in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{1.323905in}}%
\pgfpathlineto{\pgfqpoint{2.116180in}{1.326393in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{1.328474in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{1.351453in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{2.150960in}{1.362619in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{2.164280in}{1.381037in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{2.173160in}{1.391729in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{1.395238in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{1.399284in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{1.399295in}}%
\pgfpathlineto{\pgfqpoint{2.194620in}{1.398509in}}%
\pgfpathlineto{\pgfqpoint{2.196840in}{1.396853in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.383766in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{1.377051in}}%
\pgfpathlineto{\pgfqpoint{2.213860in}{1.368009in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{1.363519in}}%
\pgfpathlineto{\pgfqpoint{2.229400in}{1.339046in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{1.329626in}}%
\pgfpathlineto{\pgfqpoint{2.241980in}{1.325415in}}%
\pgfpathlineto{\pgfqpoint{2.247160in}{1.321567in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{1.316378in}}%
\pgfpathlineto{\pgfqpoint{2.266400in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{2.268620in}{1.315840in}}%
\pgfpathlineto{\pgfqpoint{2.273060in}{1.315985in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{1.314772in}}%
\pgfpathlineto{\pgfqpoint{2.281200in}{1.315109in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{1.315812in}}%
\pgfpathlineto{\pgfqpoint{2.297480in}{1.316076in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{2.303400in}{1.316005in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{1.316491in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{1.317824in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{2.316720in}{1.318118in}}%
\pgfpathlineto{\pgfqpoint{2.326340in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{1.317050in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{2.341880in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{2.355200in}{1.312660in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{1.311784in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{1.311310in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{1.310666in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{2.387020in}{1.307732in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{1.306877in}}%
\pgfpathlineto{\pgfqpoint{2.397380in}{1.306636in}}%
\pgfpathlineto{\pgfqpoint{2.404780in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.306511in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.306174in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.303859in}}%
\pgfpathlineto{\pgfqpoint{2.466200in}{1.305969in}}%
\pgfpathlineto{\pgfqpoint{2.468420in}{1.306165in}}%
\pgfpathlineto{\pgfqpoint{2.470640in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{1.306842in}}%
\pgfpathlineto{\pgfqpoint{2.475820in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{2.482480in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{2.485440in}{1.310827in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.311240in}}%
\pgfpathlineto{\pgfqpoint{2.500980in}{1.311039in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{1.311208in}}%
\pgfpathlineto{\pgfqpoint{2.512820in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{2.516520in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{2.522440in}{1.308963in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{1.305860in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{1.304888in}}%
\pgfpathlineto{\pgfqpoint{2.537240in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{1.302241in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{1.301847in}}%
\pgfpathlineto{\pgfqpoint{2.553520in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{1.301854in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{2.582380in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{1.299751in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{1.299507in}}%
\pgfpathlineto{\pgfqpoint{2.594960in}{1.298865in}}%
\pgfpathlineto{\pgfqpoint{2.607540in}{1.295112in}}%
\pgfpathlineto{\pgfqpoint{2.609020in}{1.295470in}}%
\pgfpathlineto{\pgfqpoint{2.609760in}{1.295963in}}%
\pgfpathlineto{\pgfqpoint{2.611240in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{2.614200in}{1.308092in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{1.533755in}}%
\pgfpathlineto{\pgfqpoint{2.635660in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.643060in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{2.645280in}{1.479040in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{1.320333in}}%
\pgfpathlineto{\pgfqpoint{2.654160in}{1.301583in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{1.284465in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.276880in}}%
\pgfpathlineto{\pgfqpoint{2.659340in}{1.276980in}}%
\pgfpathlineto{\pgfqpoint{2.660820in}{1.279350in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{2.666000in}{1.294245in}}%
\pgfpathlineto{\pgfqpoint{2.669700in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{2.672660in}{1.304358in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{1.303989in}}%
\pgfpathlineto{\pgfqpoint{2.684500in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{2.687460in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{2.688940in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{2.696340in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{1.308559in}}%
\pgfpathlineto{\pgfqpoint{2.700780in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{2.708180in}{1.309358in}}%
\pgfpathlineto{\pgfqpoint{2.714100in}{1.311243in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{2.728900in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.732600in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{2.734820in}{1.314668in}}%
\pgfpathlineto{\pgfqpoint{2.737040in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{2.747400in}{1.315807in}}%
\pgfpathlineto{\pgfqpoint{2.749620in}{1.315891in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{2.756280in}{1.318250in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{1.318650in}}%
\pgfpathlineto{\pgfqpoint{2.761460in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{2.764420in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{2.767380in}{1.323713in}}%
\pgfpathlineto{\pgfqpoint{2.768860in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{2.788100in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.352709in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{1.357804in}}%
\pgfpathlineto{\pgfqpoint{2.808080in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{2.811040in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{2.815480in}{1.368999in}}%
\pgfpathlineto{\pgfqpoint{2.818440in}{1.371995in}}%
\pgfpathlineto{\pgfqpoint{2.822880in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{2.831020in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{1.384887in}}%
\pgfpathlineto{\pgfqpoint{2.836200in}{1.386140in}}%
\pgfpathlineto{\pgfqpoint{2.839900in}{1.388065in}}%
\pgfpathlineto{\pgfqpoint{2.844340in}{1.390388in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{1.390444in}}%
\pgfpathlineto{\pgfqpoint{2.850260in}{1.390038in}}%
\pgfpathlineto{\pgfqpoint{2.853960in}{1.388124in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{1.382196in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{1.378950in}}%
\pgfpathlineto{\pgfqpoint{2.866540in}{1.370751in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{1.336020in}}%
\pgfpathlineto{\pgfqpoint{2.888740in}{1.331305in}}%
\pgfpathlineto{\pgfqpoint{2.890960in}{1.327953in}}%
\pgfpathlineto{\pgfqpoint{2.899100in}{1.318623in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{2.910940in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{1.310835in}}%
\pgfpathlineto{\pgfqpoint{2.916860in}{1.309987in}}%
\pgfpathlineto{\pgfqpoint{2.922040in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{2.929440in}{1.309086in}}%
\pgfpathlineto{\pgfqpoint{2.933140in}{1.309898in}}%
\pgfpathlineto{\pgfqpoint{2.936100in}{1.310821in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{1.311243in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{1.311325in}}%
\pgfpathlineto{\pgfqpoint{2.961260in}{1.311562in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{2.965700in}{1.312880in}}%
\pgfpathlineto{\pgfqpoint{2.973840in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{3.010100in}{1.312616in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{3.016760in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{3.018980in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{3.027860in}{1.306934in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{3.038960in}{1.303850in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{1.303627in}}%
\pgfpathlineto{\pgfqpoint{3.063380in}{1.303455in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{1.303788in}}%
\pgfpathlineto{\pgfqpoint{3.088540in}{1.303564in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{3.160320in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{1.308071in}}%
\pgfpathlineto{\pgfqpoint{3.180300in}{1.308569in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.309916in}}%
\pgfpathlineto{\pgfqpoint{3.188440in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{3.189920in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{3.197320in}{1.308310in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{1.307820in}}%
\pgfpathlineto{\pgfqpoint{3.204720in}{1.306397in}}%
\pgfpathlineto{\pgfqpoint{3.208420in}{1.305612in}}%
\pgfpathlineto{\pgfqpoint{3.214340in}{1.305430in}}%
\pgfpathlineto{\pgfqpoint{3.217300in}{1.304211in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{1.303557in}}%
\pgfpathlineto{\pgfqpoint{3.221740in}{1.303311in}}%
\pgfpathlineto{\pgfqpoint{3.226180in}{1.303121in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{1.302239in}}%
\pgfpathlineto{\pgfqpoint{3.231360in}{1.301455in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{1.301137in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{3.246160in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{1.298761in}}%
\pgfpathlineto{\pgfqpoint{3.254300in}{1.298494in}}%
\pgfpathlineto{\pgfqpoint{3.283160in}{1.298493in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{1.298387in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{1.297820in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{1.293888in}}%
\pgfpathlineto{\pgfqpoint{3.304620in}{1.294372in}}%
\pgfpathlineto{\pgfqpoint{3.306100in}{1.297116in}}%
\pgfpathlineto{\pgfqpoint{3.307580in}{1.301388in}}%
\pgfpathlineto{\pgfqpoint{3.309800in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{3.311280in}{1.320323in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{3.318680in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{3.320160in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{3.321640in}{1.466828in}}%
\pgfpathlineto{\pgfqpoint{3.323120in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{3.324600in}{1.526654in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{1.570179in}}%
\pgfpathlineto{\pgfqpoint{3.330520in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{1.567498in}}%
\pgfpathlineto{\pgfqpoint{3.333480in}{1.548454in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.534275in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{3.342360in}{1.400258in}}%
\pgfpathlineto{\pgfqpoint{3.348280in}{1.319394in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{1.295548in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{1.289279in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{3.354200in}{1.286486in}}%
\pgfpathlineto{\pgfqpoint{3.354940in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{1.288977in}}%
\pgfpathlineto{\pgfqpoint{3.360120in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{1.304342in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{3.365300in}{1.307516in}}%
\pgfpathlineto{\pgfqpoint{3.372700in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{3.378620in}{1.305450in}}%
\pgfpathlineto{\pgfqpoint{3.386020in}{1.305247in}}%
\pgfpathlineto{\pgfqpoint{3.388980in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{3.395640in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{3.401560in}{1.308045in}}%
\pgfpathlineto{\pgfqpoint{3.403780in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{3.405260in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{3.408220in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{3.415620in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{3.417840in}{1.310496in}}%
\pgfpathlineto{\pgfqpoint{3.420060in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{3.423020in}{1.311845in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{1.311954in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{1.313177in}}%
\pgfpathlineto{\pgfqpoint{3.431160in}{1.314417in}}%
\pgfpathlineto{\pgfqpoint{3.432640in}{1.314757in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{3.443740in}{1.316654in}}%
\pgfpathlineto{\pgfqpoint{3.449660in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{3.451140in}{1.318141in}}%
\pgfpathlineto{\pgfqpoint{3.454840in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{3.457800in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.462980in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{3.464460in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{3.468900in}{1.324818in}}%
\pgfpathlineto{\pgfqpoint{3.470380in}{1.325415in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{1.328235in}}%
\pgfpathlineto{\pgfqpoint{3.479260in}{1.332555in}}%
\pgfpathlineto{\pgfqpoint{3.482220in}{1.335402in}}%
\pgfpathlineto{\pgfqpoint{3.484440in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{1.339451in}}%
\pgfpathlineto{\pgfqpoint{3.497020in}{1.353442in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.355923in}}%
\pgfpathlineto{\pgfqpoint{3.502940in}{1.361142in}}%
\pgfpathlineto{\pgfqpoint{3.510340in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{3.519960in}{1.384415in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{3.525880in}{1.390529in}}%
\pgfpathlineto{\pgfqpoint{3.531060in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{3.534760in}{1.395574in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{3.542900in}{1.395364in}}%
\pgfpathlineto{\pgfqpoint{3.546600in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{1.391832in}}%
\pgfpathlineto{\pgfqpoint{3.553260in}{1.386076in}}%
\pgfpathlineto{\pgfqpoint{3.556960in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{3.560660in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{3.571020in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{3.581380in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{3.591740in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{3.599880in}{1.318700in}}%
\pgfpathlineto{\pgfqpoint{3.602840in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{3.612460in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{3.619860in}{1.315126in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.315718in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{1.316612in}}%
\pgfpathmoveto{\pgfqpoint{3.642060in}{1.314077in}}%
\pgfpathlineto{\pgfqpoint{3.645020in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{3.648720in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{3.657600in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{3.662040in}{1.315867in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{1.315620in}}%
\pgfpathlineto{\pgfqpoint{3.667220in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{1.317722in}}%
\pgfpathlineto{\pgfqpoint{3.684240in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{3.693120in}{1.315352in}}%
\pgfpathlineto{\pgfqpoint{3.698300in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{3.704220in}{1.313254in}}%
\pgfpathlineto{\pgfqpoint{3.711620in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{3.713840in}{1.310689in}}%
\pgfpathlineto{\pgfqpoint{3.719020in}{1.309263in}}%
\pgfpathlineto{\pgfqpoint{3.722720in}{1.308270in}}%
\pgfpathlineto{\pgfqpoint{3.730860in}{1.306575in}}%
\pgfpathlineto{\pgfqpoint{3.735300in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{3.766380in}{1.306976in}}%
\pgfpathlineto{\pgfqpoint{3.782660in}{1.304679in}}%
\pgfpathlineto{\pgfqpoint{3.787840in}{1.304218in}}%
\pgfpathlineto{\pgfqpoint{3.790800in}{1.303815in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{1.304151in}}%
\pgfpathlineto{\pgfqpoint{3.791540in}{1.304151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151480in}{0.926024in}}%
\pgfpathlineto{\pgfqpoint{0.163320in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{0.184780in}{0.925628in}}%
\pgfpathlineto{\pgfqpoint{0.212160in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{0.231400in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{0.233620in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.237320in}{0.922856in}}%
\pgfpathlineto{\pgfqpoint{0.243240in}{0.922590in}}%
\pgfpathlineto{\pgfqpoint{0.248420in}{0.921070in}}%
\pgfpathlineto{\pgfqpoint{0.254340in}{0.920664in}}%
\pgfpathlineto{\pgfqpoint{0.258780in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{0.262480in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{0.266920in}{0.918412in}}%
\pgfpathlineto{\pgfqpoint{0.277280in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{0.280240in}{0.918093in}}%
\pgfpathlineto{\pgfqpoint{0.284680in}{0.917682in}}%
\pgfpathlineto{\pgfqpoint{0.286900in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{0.288380in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{0.293560in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{0.308360in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{0.311320in}{0.914919in}}%
\pgfpathlineto{\pgfqpoint{0.315020in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{0.323160in}{0.913499in}}%
\pgfpathlineto{\pgfqpoint{0.342400in}{0.913151in}}%
\pgfpathlineto{\pgfqpoint{0.347580in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{0.351280in}{0.913158in}}%
\pgfpathlineto{\pgfqpoint{0.389760in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.393460in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{0.397160in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{0.411960in}{0.915300in}}%
\pgfpathlineto{\pgfqpoint{0.414180in}{0.915851in}}%
\pgfpathlineto{\pgfqpoint{0.418620in}{0.917766in}}%
\pgfpathlineto{\pgfqpoint{0.423060in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{0.446740in}{0.917830in}}%
\pgfpathlineto{\pgfqpoint{0.449700in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{0.451920in}{0.915603in}}%
\pgfpathlineto{\pgfqpoint{0.454880in}{0.914815in}}%
\pgfpathlineto{\pgfqpoint{0.462280in}{0.911266in}}%
\pgfpathlineto{\pgfqpoint{0.465980in}{0.910112in}}%
\pgfpathlineto{\pgfqpoint{0.469680in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{0.473380in}{0.908984in}}%
\pgfpathlineto{\pgfqpoint{0.477080in}{0.908638in}}%
\pgfpathlineto{\pgfqpoint{0.478560in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{0.480780in}{0.907040in}}%
\pgfpathlineto{\pgfqpoint{0.483740in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{0.906220in}}%
\pgfpathlineto{\pgfqpoint{0.511120in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.903953in}}%
\pgfpathlineto{\pgfqpoint{0.522960in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{0.526660in}{0.901571in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{0.897747in}}%
\pgfpathlineto{\pgfqpoint{0.534800in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{0.536280in}{0.891883in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{0.892496in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{0.541460in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{0.902785in}}%
\pgfpathlineto{\pgfqpoint{0.545160in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{0.547380in}{0.946626in}}%
\pgfpathlineto{\pgfqpoint{0.550340in}{0.983660in}}%
\pgfpathlineto{\pgfqpoint{0.559220in}{1.130428in}}%
\pgfpathlineto{\pgfqpoint{0.563660in}{1.185339in}}%
\pgfpathlineto{\pgfqpoint{0.565880in}{1.199732in}}%
\pgfpathlineto{\pgfqpoint{0.566620in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{0.567360in}{1.202291in}}%
\pgfpathlineto{\pgfqpoint{0.568100in}{1.200568in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{1.195083in}}%
\pgfpathlineto{\pgfqpoint{0.572540in}{1.148107in}}%
\pgfpathlineto{\pgfqpoint{0.580680in}{0.974471in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{0.954029in}}%
\pgfpathlineto{\pgfqpoint{0.584380in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{0.588080in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{0.589560in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{0.591780in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{0.608060in}{0.909888in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{0.908964in}}%
\pgfpathlineto{\pgfqpoint{0.616200in}{0.907195in}}%
\pgfpathlineto{\pgfqpoint{0.619160in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{0.626560in}{0.904456in}}%
\pgfpathlineto{\pgfqpoint{0.633960in}{0.904471in}}%
\pgfpathlineto{\pgfqpoint{0.640620in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{0.906026in}}%
\pgfpathlineto{\pgfqpoint{0.646540in}{0.907129in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{0.907131in}}%
\pgfpathlineto{\pgfqpoint{0.659120in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{0.667260in}{0.909627in}}%
\pgfpathlineto{\pgfqpoint{0.675400in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.676880in}{0.910778in}}%
\pgfpathlineto{\pgfqpoint{0.679840in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{0.685020in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{0.696860in}{0.914736in}}%
\pgfpathlineto{\pgfqpoint{0.701300in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{0.706480in}{0.916821in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{0.918174in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{0.727200in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{0.736080in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{0.739780in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{0.744220in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{0.959906in}}%
\pgfpathlineto{\pgfqpoint{0.763460in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{0.774560in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{0.975489in}}%
\pgfpathlineto{\pgfqpoint{0.782700in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{0.797500in}{0.957543in}}%
\pgfpathlineto{\pgfqpoint{0.814520in}{0.931371in}}%
\pgfpathlineto{\pgfqpoint{0.821920in}{0.923243in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{0.920490in}}%
\pgfpathlineto{\pgfqpoint{0.834500in}{0.915951in}}%
\pgfpathlineto{\pgfqpoint{0.837460in}{0.915676in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{0.915277in}}%
\pgfpathlineto{\pgfqpoint{0.841900in}{0.914683in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{0.913647in}}%
\pgfpathlineto{\pgfqpoint{0.847080in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{0.912401in}}%
\pgfpathlineto{\pgfqpoint{0.858920in}{0.910926in}}%
\pgfpathlineto{\pgfqpoint{0.861880in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{0.867800in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{0.870020in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{0.896660in}{0.910985in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{0.911394in}}%
\pgfpathlineto{\pgfqpoint{0.904800in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{0.915900in}{0.913079in}}%
\pgfpathlineto{\pgfqpoint{0.918860in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{0.925520in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{0.909977in}}%
\pgfpathlineto{\pgfqpoint{0.941060in}{0.908845in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{0.906678in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.905437in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{0.983240in}{0.904867in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{1.018020in}{0.903428in}}%
\pgfpathlineto{\pgfqpoint{1.022460in}{0.901808in}}%
\pgfpathlineto{\pgfqpoint{1.025420in}{0.901755in}}%
\pgfpathlineto{\pgfqpoint{1.029860in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{0.901305in}}%
\pgfpathlineto{\pgfqpoint{1.076480in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.901299in}}%
\pgfpathlineto{\pgfqpoint{1.106820in}{0.901550in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{0.901970in}}%
\pgfpathlineto{\pgfqpoint{1.111260in}{0.903182in}}%
\pgfpathlineto{\pgfqpoint{1.114220in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{0.906223in}}%
\pgfpathlineto{\pgfqpoint{1.129760in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{1.133460in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{0.908932in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{0.911001in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.151220in}{0.910923in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{0.908940in}}%
\pgfpathlineto{\pgfqpoint{1.158620in}{0.908719in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{0.908122in}}%
\pgfpathlineto{\pgfqpoint{1.171940in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{1.175640in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{1.182300in}{0.906163in}}%
\pgfpathlineto{\pgfqpoint{1.184520in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{1.190440in}{0.904491in}}%
\pgfpathlineto{\pgfqpoint{1.198580in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{1.210420in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{1.213380in}{0.903778in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{1.217080in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.902006in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{0.899770in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.240760in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{0.897361in}}%
\pgfpathlineto{\pgfqpoint{1.248900in}{0.896918in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.257040in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{1.259260in}{0.887662in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{1.261480in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{0.891579in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.104912in}}%
\pgfpathlineto{\pgfqpoint{1.282940in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{1.284420in}{1.177530in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{1.208451in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{1.210013in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{1.208112in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{1.196598in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{1.297000in}{1.101285in}}%
\pgfpathlineto{\pgfqpoint{1.299960in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{0.946824in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{0.914273in}}%
\pgfpathlineto{\pgfqpoint{1.311800in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{0.908346in}}%
\pgfpathlineto{\pgfqpoint{1.318460in}{0.908458in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{0.908378in}}%
\pgfpathlineto{\pgfqpoint{1.326600in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{0.903116in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{0.902328in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{1.360640in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{1.366560in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{0.903982in}}%
\pgfpathlineto{\pgfqpoint{1.374700in}{0.903985in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{0.904236in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{0.904692in}}%
\pgfpathlineto{\pgfqpoint{1.385060in}{0.905630in}}%
\pgfpathlineto{\pgfqpoint{1.387280in}{0.905633in}}%
\pgfpathlineto{\pgfqpoint{1.389500in}{0.905329in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{0.908446in}}%
\pgfpathlineto{\pgfqpoint{1.405040in}{0.908296in}}%
\pgfpathlineto{\pgfqpoint{1.410960in}{0.909445in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.910650in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{0.911286in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{0.913510in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{0.913957in}}%
\pgfpathlineto{\pgfqpoint{1.429460in}{0.916126in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{0.917698in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{0.923283in}}%
\pgfpathlineto{\pgfqpoint{1.445740in}{0.924422in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{0.927257in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{0.931948in}}%
\pgfpathlineto{\pgfqpoint{1.456840in}{0.935218in}}%
\pgfpathlineto{\pgfqpoint{1.459800in}{0.938550in}}%
\pgfpathlineto{\pgfqpoint{1.462020in}{0.940748in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{0.944119in}}%
\pgfpathlineto{\pgfqpoint{1.469420in}{0.949368in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{0.975113in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{1.510860in}{0.968978in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{0.960580in}}%
\pgfpathlineto{\pgfqpoint{1.522700in}{0.951875in}}%
\pgfpathlineto{\pgfqpoint{1.528620in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{1.530840in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{0.931103in}}%
\pgfpathlineto{\pgfqpoint{1.543420in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{1.556000in}{0.918093in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{0.916992in}}%
\pgfpathlineto{\pgfqpoint{1.567840in}{0.913265in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{0.912860in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{1.579680in}{0.910902in}}%
\pgfpathlineto{\pgfqpoint{1.611500in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{1.615200in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{1.618160in}{0.913314in}}%
\pgfpathlineto{\pgfqpoint{1.640360in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{1.646280in}{0.911019in}}%
\pgfpathlineto{\pgfqpoint{1.653680in}{0.910964in}}%
\pgfpathlineto{\pgfqpoint{1.657380in}{0.911004in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{0.908441in}}%
\pgfpathlineto{\pgfqpoint{1.675880in}{0.908554in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.908547in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{1.684020in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.905233in}}%
\pgfpathlineto{\pgfqpoint{1.709920in}{0.904130in}}%
\pgfpathlineto{\pgfqpoint{1.717320in}{0.904098in}}%
\pgfpathlineto{\pgfqpoint{1.734340in}{0.903859in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{0.902826in}}%
\pgfpathlineto{\pgfqpoint{1.739520in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{1.743220in}{0.901865in}}%
\pgfpathlineto{\pgfqpoint{1.782440in}{0.901940in}}%
\pgfpathlineto{\pgfqpoint{1.795020in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{0.901972in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{0.902282in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{1.817960in}{0.904582in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{1.823140in}{0.906480in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{0.906678in}}%
\pgfpathlineto{\pgfqpoint{1.830540in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{0.908734in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{0.908639in}}%
\pgfpathlineto{\pgfqpoint{1.838680in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.860140in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{0.908709in}}%
\pgfpathlineto{\pgfqpoint{1.867540in}{0.906892in}}%
\pgfpathlineto{\pgfqpoint{1.871980in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{1.893440in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{1.900100in}{0.899475in}}%
\pgfpathlineto{\pgfqpoint{1.905280in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{0.899487in}}%
\pgfpathlineto{\pgfqpoint{1.937840in}{0.899503in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{1.944500in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{1.947460in}{0.891879in}}%
\pgfpathlineto{\pgfqpoint{1.949680in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{0.888022in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{1.954120in}{0.889277in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{0.895003in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{0.910406in}}%
\pgfpathlineto{\pgfqpoint{1.961520in}{0.933433in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{0.950927in}}%
\pgfpathlineto{\pgfqpoint{1.965960in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.049089in}}%
\pgfpathlineto{\pgfqpoint{1.974100in}{1.142205in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{1.203935in}}%
\pgfpathlineto{\pgfqpoint{1.980020in}{1.211566in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{1.210662in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{1.201171in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{1.988900in}{1.106733in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{1.004517in}}%
\pgfpathlineto{\pgfqpoint{1.995560in}{0.965268in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{0.914582in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{0.911056in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{2.015540in}{0.907823in}}%
\pgfpathlineto{\pgfqpoint{2.018500in}{0.906829in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{2.031820in}{0.902526in}}%
\pgfpathlineto{\pgfqpoint{2.034780in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{2.042180in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{0.899301in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{2.064380in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{2.065860in}{0.902026in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{2.068820in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{2.071040in}{0.903986in}}%
\pgfpathlineto{\pgfqpoint{2.082140in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{2.085100in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{2.093240in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.908155in}}%
\pgfpathlineto{\pgfqpoint{2.105820in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{2.110260in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{0.911558in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{0.914200in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{2.129500in}{0.920206in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{0.920775in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{0.924538in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{0.928496in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{2.162800in}{0.954769in}}%
\pgfpathlineto{\pgfqpoint{2.164280in}{0.956397in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{0.968748in}}%
\pgfpathlineto{\pgfqpoint{2.177600in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{0.973620in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{2.185740in}{0.977967in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{2.194620in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{0.976843in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{2.200540in}{0.971434in}}%
\pgfpathlineto{\pgfqpoint{2.213860in}{0.950416in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{0.929283in}}%
\pgfpathlineto{\pgfqpoint{2.231620in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{0.922298in}}%
\pgfpathlineto{\pgfqpoint{2.239760in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.247900in}{0.915217in}}%
\pgfpathlineto{\pgfqpoint{2.250120in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{2.254560in}{0.912973in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{0.912142in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{0.910141in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{2.285640in}{0.908331in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{0.907582in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{0.907716in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{0.907933in}}%
\pgfpathlineto{\pgfqpoint{2.324860in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{2.329300in}{0.910367in}}%
\pgfpathlineto{\pgfqpoint{2.334480in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{2.336700in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{0.908496in}}%
\pgfpathlineto{\pgfqpoint{2.341880in}{0.908178in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{0.907546in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.907472in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{0.905260in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{2.381100in}{0.903601in}}%
\pgfpathlineto{\pgfqpoint{2.384060in}{0.903501in}}%
\pgfpathlineto{\pgfqpoint{2.395160in}{0.903600in}}%
\pgfpathlineto{\pgfqpoint{2.398860in}{0.903092in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{2.408480in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{0.900832in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{0.901435in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{0.901276in}}%
\pgfpathlineto{\pgfqpoint{2.438820in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{0.898738in}}%
\pgfpathlineto{\pgfqpoint{2.449180in}{0.898820in}}%
\pgfpathlineto{\pgfqpoint{2.454360in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.901151in}}%
\pgfpathlineto{\pgfqpoint{2.463240in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{0.903468in}}%
\pgfpathlineto{\pgfqpoint{2.470640in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{2.475820in}{0.905331in}}%
\pgfpathlineto{\pgfqpoint{2.481000in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{2.483960in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{0.907388in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{0.909413in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{2.512820in}{0.910024in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{0.908995in}}%
\pgfpathlineto{\pgfqpoint{2.518740in}{0.908292in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{0.907698in}}%
\pgfpathlineto{\pgfqpoint{2.529100in}{0.905564in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{0.905207in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{2.543160in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{0.901157in}}%
\pgfpathlineto{\pgfqpoint{2.546860in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{2.548340in}{0.901238in}}%
\pgfpathlineto{\pgfqpoint{2.555740in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.559440in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{0.898649in}}%
\pgfpathlineto{\pgfqpoint{2.571280in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{0.897036in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{2.599400in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{2.602360in}{0.889580in}}%
\pgfpathlineto{\pgfqpoint{2.606800in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{2.609020in}{0.883800in}}%
\pgfpathlineto{\pgfqpoint{2.609760in}{0.883712in}}%
\pgfpathlineto{\pgfqpoint{2.611240in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{0.885502in}}%
\pgfpathlineto{\pgfqpoint{2.613460in}{0.889903in}}%
\pgfpathlineto{\pgfqpoint{2.614940in}{0.895785in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{0.904803in}}%
\pgfpathlineto{\pgfqpoint{2.618640in}{0.923854in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{0.981830in}}%
\pgfpathlineto{\pgfqpoint{2.629740in}{1.104582in}}%
\pgfpathlineto{\pgfqpoint{2.636400in}{1.194566in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{1.197960in}}%
\pgfpathlineto{\pgfqpoint{2.637880in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{2.640100in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{2.648240in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{0.924953in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{0.908596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{3.700000in}{2.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151480in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{0.155180in}{0.521868in}}%
\pgfpathlineto{\pgfqpoint{0.168500in}{0.521849in}}%
\pgfpathlineto{\pgfqpoint{0.178120in}{0.522149in}}%
\pgfpathlineto{\pgfqpoint{0.202540in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{0.205500in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{0.218820in}{0.522651in}}%
\pgfpathlineto{\pgfqpoint{0.223260in}{0.521084in}}%
\pgfpathlineto{\pgfqpoint{0.227700in}{0.520897in}}%
\pgfpathlineto{\pgfqpoint{0.246200in}{0.520981in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{0.520280in}}%
\pgfpathlineto{\pgfqpoint{0.263960in}{0.519476in}}%
\pgfpathlineto{\pgfqpoint{0.270620in}{0.519117in}}%
\pgfpathlineto{\pgfqpoint{0.278760in}{0.519253in}}%
\pgfpathlineto{\pgfqpoint{0.290600in}{0.519055in}}%
\pgfpathlineto{\pgfqpoint{0.299480in}{0.517341in}}%
\pgfpathlineto{\pgfqpoint{0.303180in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{0.317980in}{0.516913in}}%
\pgfpathlineto{\pgfqpoint{0.321680in}{0.517155in}}%
\pgfpathlineto{\pgfqpoint{0.352760in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{0.355720in}{0.517094in}}%
\pgfpathlineto{\pgfqpoint{0.364600in}{0.517228in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{0.517670in}}%
\pgfpathlineto{\pgfqpoint{0.369780in}{0.519089in}}%
\pgfpathlineto{\pgfqpoint{0.409740in}{0.518883in}}%
\pgfpathlineto{\pgfqpoint{0.416400in}{0.521082in}}%
\pgfpathlineto{\pgfqpoint{0.421580in}{0.520641in}}%
\pgfpathlineto{\pgfqpoint{0.428240in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{0.437120in}{0.520808in}}%
\pgfpathlineto{\pgfqpoint{0.448220in}{0.520233in}}%
\pgfpathlineto{\pgfqpoint{0.449700in}{0.519475in}}%
\pgfpathlineto{\pgfqpoint{0.451180in}{0.518669in}}%
\pgfpathlineto{\pgfqpoint{0.453400in}{0.518377in}}%
\pgfpathlineto{\pgfqpoint{0.455620in}{0.518244in}}%
\pgfpathlineto{\pgfqpoint{0.459320in}{0.516490in}}%
\pgfpathlineto{\pgfqpoint{0.462280in}{0.515797in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{0.514006in}}%
\pgfpathlineto{\pgfqpoint{0.470420in}{0.513697in}}%
\pgfpathlineto{\pgfqpoint{0.475600in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{0.488180in}{0.510965in}}%
\pgfpathlineto{\pgfqpoint{0.492620in}{0.511216in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{0.498540in}{0.510987in}}%
\pgfpathlineto{\pgfqpoint{0.500760in}{0.511151in}}%
\pgfpathlineto{\pgfqpoint{0.518520in}{0.510819in}}%
\pgfpathlineto{\pgfqpoint{0.525180in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.527400in}{0.508145in}}%
\pgfpathlineto{\pgfqpoint{0.529620in}{0.506396in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{0.500256in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{0.501079in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{0.503306in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{0.509345in}}%
\pgfpathlineto{\pgfqpoint{0.545160in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{0.546640in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{0.551080in}{0.578068in}}%
\pgfpathlineto{\pgfqpoint{0.557000in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{0.559220in}{0.679971in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.701213in}}%
\pgfpathlineto{\pgfqpoint{0.562920in}{0.710737in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.718025in}}%
\pgfpathlineto{\pgfqpoint{0.565140in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{0.565880in}{0.719450in}}%
\pgfpathlineto{\pgfqpoint{0.567360in}{0.713769in}}%
\pgfpathlineto{\pgfqpoint{0.570320in}{0.694268in}}%
\pgfpathlineto{\pgfqpoint{0.571800in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{0.581420in}{0.565306in}}%
\pgfpathlineto{\pgfqpoint{0.584380in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{0.588080in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{0.590300in}{0.525476in}}%
\pgfpathlineto{\pgfqpoint{0.591780in}{0.523686in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{0.520239in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{0.518392in}}%
\pgfpathlineto{\pgfqpoint{0.602140in}{0.517354in}}%
\pgfpathlineto{\pgfqpoint{0.609540in}{0.513282in}}%
\pgfpathlineto{\pgfqpoint{0.613240in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{0.621380in}{0.508367in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{0.507999in}}%
\pgfpathlineto{\pgfqpoint{0.626560in}{0.507460in}}%
\pgfpathlineto{\pgfqpoint{0.630260in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.634700in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{0.637660in}{0.505616in}}%
\pgfpathlineto{\pgfqpoint{0.640620in}{0.504559in}}%
\pgfpathlineto{\pgfqpoint{0.642840in}{0.503665in}}%
\pgfpathlineto{\pgfqpoint{0.645060in}{0.503836in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{0.505784in}}%
\pgfpathlineto{\pgfqpoint{0.656900in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{0.508139in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{0.508249in}}%
\pgfpathlineto{\pgfqpoint{0.668000in}{0.508544in}}%
\pgfpathlineto{\pgfqpoint{0.672440in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{0.676880in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{0.510174in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.510792in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{0.512571in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{0.512587in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.515049in}}%
\pgfpathlineto{\pgfqpoint{0.723500in}{0.515412in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{0.518222in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{0.520096in}}%
\pgfpathlineto{\pgfqpoint{0.739040in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{0.742000in}{0.527156in}}%
\pgfpathlineto{\pgfqpoint{0.747920in}{0.532454in}}%
\pgfpathlineto{\pgfqpoint{0.752360in}{0.536663in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{0.540839in}}%
\pgfpathlineto{\pgfqpoint{0.762720in}{0.544331in}}%
\pgfpathlineto{\pgfqpoint{0.764940in}{0.545795in}}%
\pgfpathlineto{\pgfqpoint{0.768640in}{0.547902in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{0.547755in}}%
\pgfpathlineto{\pgfqpoint{0.774560in}{0.547454in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{0.547768in}}%
\pgfpathlineto{\pgfqpoint{0.781960in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{0.787140in}{0.544693in}}%
\pgfpathlineto{\pgfqpoint{0.793800in}{0.540434in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{0.536432in}}%
\pgfpathlineto{\pgfqpoint{0.804160in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{0.529533in}}%
\pgfpathlineto{\pgfqpoint{0.813040in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{0.519008in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{0.518099in}}%
\pgfpathlineto{\pgfqpoint{0.835240in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{0.837460in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{0.841160in}{0.512736in}}%
\pgfpathlineto{\pgfqpoint{0.843380in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{0.855960in}{0.510016in}}%
\pgfpathlineto{\pgfqpoint{0.872980in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{0.510058in}}%
\pgfpathlineto{\pgfqpoint{0.883340in}{0.510168in}}%
\pgfpathlineto{\pgfqpoint{0.902580in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{0.946980in}{0.509967in}}%
\pgfpathlineto{\pgfqpoint{0.953640in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{0.969180in}{0.508348in}}%
\pgfpathlineto{\pgfqpoint{0.980280in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{0.984720in}{0.506520in}}%
\pgfpathlineto{\pgfqpoint{0.990640in}{0.505903in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{0.505950in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{0.506527in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{1.046880in}{0.504708in}}%
\pgfpathlineto{\pgfqpoint{1.049840in}{0.504215in}}%
\pgfpathlineto{\pgfqpoint{1.078700in}{0.504127in}}%
\pgfpathlineto{\pgfqpoint{1.088320in}{0.504189in}}%
\pgfpathlineto{\pgfqpoint{1.091280in}{0.504033in}}%
\pgfpathlineto{\pgfqpoint{1.094240in}{0.504354in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{0.505309in}}%
\pgfpathlineto{\pgfqpoint{1.098680in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{0.506813in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{0.507006in}}%
\pgfpathlineto{\pgfqpoint{1.123100in}{0.509300in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{0.509239in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{0.509718in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.511430in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{0.511676in}}%
\pgfpathlineto{\pgfqpoint{1.152700in}{0.511877in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{0.512646in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{0.514264in}}%
\pgfpathlineto{\pgfqpoint{1.157880in}{0.514324in}}%
\pgfpathlineto{\pgfqpoint{1.159360in}{0.513653in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{0.512146in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{0.511921in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{0.511627in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{0.511083in}}%
\pgfpathlineto{\pgfqpoint{1.174160in}{0.511733in}}%
\pgfpathlineto{\pgfqpoint{1.176380in}{0.510840in}}%
\pgfpathlineto{\pgfqpoint{1.177860in}{0.510099in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{0.509848in}}%
\pgfpathlineto{\pgfqpoint{1.186740in}{0.509430in}}%
\pgfpathlineto{\pgfqpoint{1.191180in}{0.507514in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{1.205240in}{0.506026in}}%
\pgfpathlineto{\pgfqpoint{1.206720in}{0.505397in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{0.505042in}}%
\pgfpathlineto{\pgfqpoint{1.216340in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{0.504739in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{0.504659in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{1.245940in}{0.504587in}}%
\pgfpathlineto{\pgfqpoint{1.248160in}{0.503516in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{0.502361in}}%
\pgfpathlineto{\pgfqpoint{1.252600in}{0.501136in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{1.258520in}{0.495292in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.494992in}}%
\pgfpathlineto{\pgfqpoint{1.261480in}{0.496006in}}%
\pgfpathlineto{\pgfqpoint{1.262960in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{1.263700in}{0.499656in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{0.510759in}}%
\pgfpathlineto{\pgfqpoint{1.268140in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{1.270360in}{0.536159in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{1.283680in}{0.692906in}}%
\pgfpathlineto{\pgfqpoint{1.285160in}{0.704644in}}%
\pgfpathlineto{\pgfqpoint{1.285900in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{0.722793in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{0.707994in}}%
\pgfpathlineto{\pgfqpoint{1.297000in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{1.299960in}{0.614803in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{0.553614in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{0.539543in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{0.528321in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{0.519129in}}%
\pgfpathlineto{\pgfqpoint{1.314760in}{0.517224in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{0.515590in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{0.513946in}}%
\pgfpathlineto{\pgfqpoint{1.323640in}{0.511005in}}%
\pgfpathlineto{\pgfqpoint{1.328820in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{0.508060in}}%
\pgfpathlineto{\pgfqpoint{1.336220in}{0.506301in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{0.505916in}}%
\pgfpathlineto{\pgfqpoint{1.343620in}{0.505695in}}%
\pgfpathlineto{\pgfqpoint{1.346580in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{1.348060in}{0.503762in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{0.503340in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{0.503252in}}%
\pgfpathlineto{\pgfqpoint{1.365820in}{0.503595in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{0.505926in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{0.505741in}}%
\pgfpathlineto{\pgfqpoint{1.385060in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.392460in}{0.506029in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{0.507719in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{0.507430in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{1.421320in}{0.510169in}}%
\pgfpathlineto{\pgfqpoint{1.423540in}{0.510421in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{1.437600in}{0.510908in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.515705in}}%
\pgfpathlineto{\pgfqpoint{1.451660in}{0.519828in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{0.520669in}}%
\pgfpathlineto{\pgfqpoint{1.471640in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{1.473860in}{0.535992in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{1.482740in}{0.542816in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.545001in}}%
\pgfpathlineto{\pgfqpoint{1.491620in}{0.546929in}}%
\pgfpathlineto{\pgfqpoint{1.493840in}{0.547946in}}%
\pgfpathlineto{\pgfqpoint{1.499760in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{0.549969in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{0.549785in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{0.547938in}}%
\pgfpathlineto{\pgfqpoint{1.510860in}{0.547743in}}%
\pgfpathlineto{\pgfqpoint{1.512340in}{0.547190in}}%
\pgfpathlineto{\pgfqpoint{1.515300in}{0.545212in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{0.527302in}}%
\pgfpathlineto{\pgfqpoint{1.542680in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{1.545640in}{0.523787in}}%
\pgfpathlineto{\pgfqpoint{1.557480in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{0.515732in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{0.515845in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{1.569320in}{0.513676in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{0.513397in}}%
\pgfpathlineto{\pgfqpoint{1.575980in}{0.513289in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{0.511560in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{0.510852in}}%
\pgfpathlineto{\pgfqpoint{1.601140in}{0.510658in}}%
\pgfpathlineto{\pgfqpoint{1.612980in}{0.511115in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{0.512303in}}%
\pgfpathlineto{\pgfqpoint{1.618160in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{0.513306in}}%
\pgfpathlineto{\pgfqpoint{1.623340in}{0.512406in}}%
\pgfpathlineto{\pgfqpoint{1.627040in}{0.513268in}}%
\pgfpathlineto{\pgfqpoint{1.632220in}{0.513099in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{0.512047in}}%
\pgfpathlineto{\pgfqpoint{1.641840in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{0.512829in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{1.654420in}{0.513034in}}%
\pgfpathlineto{\pgfqpoint{1.657380in}{0.512996in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{0.512045in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{1.696600in}{0.510299in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{0.510771in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{0.510433in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{0.509317in}}%
\pgfpathlineto{\pgfqpoint{1.715100in}{0.508454in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{0.508494in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{0.508270in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{0.507687in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{0.507720in}}%
\pgfpathlineto{\pgfqpoint{1.797980in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{1.801680in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.805380in}{0.508135in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{0.508717in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{0.510234in}}%
\pgfpathlineto{\pgfqpoint{1.814260in}{0.510115in}}%
\pgfpathlineto{\pgfqpoint{1.829060in}{0.510284in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{1.839420in}{0.511989in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{0.511328in}}%
\pgfpathlineto{\pgfqpoint{1.845340in}{0.512289in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{0.512932in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{1.865320in}{0.514310in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{0.512041in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{0.511547in}}%
\pgfpathlineto{\pgfqpoint{1.877900in}{0.510401in}}%
\pgfpathlineto{\pgfqpoint{1.880120in}{0.510044in}}%
\pgfpathlineto{\pgfqpoint{1.883820in}{0.508048in}}%
\pgfpathlineto{\pgfqpoint{1.885300in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.890480in}{0.507765in}}%
\pgfpathlineto{\pgfqpoint{1.894180in}{0.505801in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{0.505319in}}%
\pgfpathlineto{\pgfqpoint{1.901580in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{0.505734in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{0.505400in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.505200in}}%
\pgfpathlineto{\pgfqpoint{1.914900in}{0.505011in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{0.505584in}}%
\pgfpathlineto{\pgfqpoint{1.925260in}{0.505417in}}%
\pgfpathlineto{\pgfqpoint{1.937100in}{0.505137in}}%
\pgfpathlineto{\pgfqpoint{1.938580in}{0.504457in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{0.503849in}}%
\pgfpathlineto{\pgfqpoint{1.942280in}{0.503202in}}%
\pgfpathlineto{\pgfqpoint{1.947460in}{0.499884in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{0.497445in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{0.496463in}}%
\pgfpathlineto{\pgfqpoint{1.953380in}{0.496254in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.497578in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{0.501243in}}%
\pgfpathlineto{\pgfqpoint{1.959300in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.524841in}}%
\pgfpathlineto{\pgfqpoint{1.964480in}{0.558066in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{0.639849in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{0.685759in}}%
\pgfpathlineto{\pgfqpoint{1.976320in}{0.702577in}}%
\pgfpathlineto{\pgfqpoint{1.980020in}{0.727676in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{0.728089in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{0.727574in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{0.706942in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{1.994820in}{0.580007in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{0.550736in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.536833in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{0.530090in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{0.525572in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{0.515654in}}%
\pgfpathlineto{\pgfqpoint{2.014800in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{2.017020in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{2.021460in}{0.511440in}}%
\pgfpathlineto{\pgfqpoint{2.023680in}{0.510679in}}%
\pgfpathlineto{\pgfqpoint{2.028120in}{0.510046in}}%
\pgfpathlineto{\pgfqpoint{2.032560in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{0.508398in}}%
\pgfpathlineto{\pgfqpoint{2.037000in}{0.507954in}}%
\pgfpathlineto{\pgfqpoint{2.039960in}{0.506562in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{0.505489in}}%
\pgfpathlineto{\pgfqpoint{2.047360in}{0.505259in}}%
\pgfpathlineto{\pgfqpoint{2.051060in}{0.505292in}}%
\pgfpathlineto{\pgfqpoint{2.055500in}{0.505068in}}%
\pgfpathlineto{\pgfqpoint{2.074740in}{0.505435in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{0.507722in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{0.507903in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{0.509992in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{0.510175in}}%
\pgfpathlineto{\pgfqpoint{2.099160in}{0.510505in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{2.102860in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{2.105080in}{0.511256in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{2.122100in}{0.511980in}}%
\pgfpathlineto{\pgfqpoint{2.125060in}{0.512430in}}%
\pgfpathlineto{\pgfqpoint{2.129500in}{0.514893in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{0.515113in}}%
\pgfpathlineto{\pgfqpoint{2.136900in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{2.143560in}{0.520909in}}%
\pgfpathlineto{\pgfqpoint{2.150960in}{0.525766in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.528484in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{0.530918in}}%
\pgfpathlineto{\pgfqpoint{2.159840in}{0.533550in}}%
\pgfpathlineto{\pgfqpoint{2.166500in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{2.170940in}{0.542183in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.544560in}}%
\pgfpathlineto{\pgfqpoint{2.176860in}{0.545710in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{0.547439in}}%
\pgfpathlineto{\pgfqpoint{2.183520in}{0.548393in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{2.196100in}{0.548522in}}%
\pgfpathlineto{\pgfqpoint{2.202020in}{0.545222in}}%
\pgfpathlineto{\pgfqpoint{2.204240in}{0.543297in}}%
\pgfpathlineto{\pgfqpoint{2.207200in}{0.540563in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{0.538869in}}%
\pgfpathlineto{\pgfqpoint{2.219780in}{0.530768in}}%
\pgfpathlineto{\pgfqpoint{2.222740in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{0.527105in}}%
\pgfpathlineto{\pgfqpoint{2.229400in}{0.524401in}}%
\pgfpathlineto{\pgfqpoint{2.231620in}{0.522657in}}%
\pgfpathlineto{\pgfqpoint{2.236800in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{0.516359in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{0.513495in}}%
\pgfpathlineto{\pgfqpoint{2.254560in}{0.513726in}}%
\pgfpathlineto{\pgfqpoint{2.256780in}{0.513291in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{0.512131in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{0.511545in}}%
\pgfpathlineto{\pgfqpoint{2.264180in}{0.511083in}}%
\pgfpathlineto{\pgfqpoint{2.266400in}{0.510589in}}%
\pgfpathlineto{\pgfqpoint{2.270100in}{0.510744in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{0.508957in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{0.508688in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{0.509032in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{0.508824in}}%
\pgfpathlineto{\pgfqpoint{2.327080in}{0.508691in}}%
\pgfpathlineto{\pgfqpoint{2.332260in}{0.508522in}}%
\pgfpathlineto{\pgfqpoint{2.341140in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{2.342620in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{0.508587in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.508572in}}%
\pgfpathlineto{\pgfqpoint{2.367780in}{0.508501in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{0.507944in}}%
\pgfpathlineto{\pgfqpoint{2.373700in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.381840in}{0.506295in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{0.505361in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{0.504384in}}%
\pgfpathlineto{\pgfqpoint{2.415140in}{0.503835in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{0.504027in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.505976in}}%
\pgfpathlineto{\pgfqpoint{2.453620in}{0.506030in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{0.505469in}}%
\pgfpathlineto{\pgfqpoint{2.458800in}{0.505725in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.506068in}}%
\pgfpathlineto{\pgfqpoint{2.463240in}{0.506142in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{2.468420in}{0.508494in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{0.508348in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{0.508494in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{2.482480in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{2.485440in}{0.510273in}}%
\pgfpathlineto{\pgfqpoint{2.489140in}{0.510516in}}%
\pgfpathlineto{\pgfqpoint{2.491360in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{2.493580in}{0.511782in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{2.512820in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{0.512807in}}%
\pgfpathlineto{\pgfqpoint{2.518740in}{0.511116in}}%
\pgfpathlineto{\pgfqpoint{2.522440in}{0.510525in}}%
\pgfpathlineto{\pgfqpoint{2.528360in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{0.508980in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{0.507978in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{0.506829in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{0.506829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/old_percentile_plot_iphone.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.609570in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.609570in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.957397in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.957397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=4.904636in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.119953in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.119953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.282508in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.282508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.229747in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.445064in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.445064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.607619in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.607619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.554858in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.176044in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{5.185472in}}%
\pgfpathlineto{\pgfqpoint{0.715624in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{0.725378in}{5.191975in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{5.195226in}}%
\pgfpathlineto{\pgfqpoint{0.748136in}{5.198802in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{5.204329in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{5.205304in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{5.209531in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{5.216033in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{5.226111in}}%
\pgfpathlineto{\pgfqpoint{0.818034in}{5.229037in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{5.235214in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{5.237165in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{5.246268in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{5.243992in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{5.239766in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{5.239441in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{5.240416in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{5.241391in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{5.238791in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{5.234889in}}%
\pgfpathlineto{\pgfqpoint{0.918819in}{5.227087in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{5.217333in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{5.210831in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{5.209531in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{5.210506in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{5.212782in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{5.213757in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{5.217983in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{5.217008in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{5.216683in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{5.217658in}}%
\pgfpathlineto{\pgfqpoint{1.060242in}{5.220584in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{5.220909in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{5.219609in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{5.218959in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{5.216358in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{5.211806in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{5.201078in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{5.186448in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{5.162715in}}%
\pgfpathlineto{\pgfqpoint{1.126890in}{5.136706in}}%
\pgfpathlineto{\pgfqpoint{1.136643in}{5.085338in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{4.975776in}}%
\pgfpathlineto{\pgfqpoint{1.160600in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{1.274877in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{5.081437in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{5.117849in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{5.161089in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{5.221885in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{5.263824in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{5.283331in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{5.294385in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{5.300562in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{5.318768in}}%
\pgfpathlineto{\pgfqpoint{1.360970in}{5.322994in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{5.332423in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{5.336649in}}%
\pgfpathlineto{\pgfqpoint{1.403234in}{5.340225in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{5.343801in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{5.352579in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{5.354855in}}%
\pgfpathlineto{\pgfqpoint{1.442248in}{5.359732in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{5.367535in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{5.376313in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{5.388017in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.399070in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{5.420203in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{5.442310in}}%
\pgfpathlineto{\pgfqpoint{1.543032in}{5.480673in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{5.559675in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{5.580807in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{5.590886in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{5.598038in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{5.600964in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{5.601289in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{5.599664in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{5.594787in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{5.585359in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{5.572354in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{5.550572in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{5.520662in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{5.471895in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{5.438734in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{5.398095in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{5.377288in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{5.358431in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{5.344127in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{5.337624in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{5.335023in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{5.328521in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{5.322994in}}%
\pgfpathlineto{\pgfqpoint{1.837258in}{5.316167in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{5.316817in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{5.318443in}}%
\pgfpathlineto{\pgfqpoint{1.884399in}{5.319418in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{5.320393in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{5.324620in}}%
\pgfpathlineto{\pgfqpoint{1.929914in}{5.325270in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{5.329497in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{5.329822in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{5.330797in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{5.333073in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{5.335674in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{5.336649in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{5.339900in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{5.338925in}}%
\pgfpathlineto{\pgfqpoint{2.090844in}{5.333398in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{5.336649in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{5.348353in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{5.351279in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{5.352254in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{5.353230in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{5.356481in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{5.358431in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{5.357781in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{5.354855in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{5.347053in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{5.348028in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{5.348028in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{5.347053in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{5.345102in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{5.339250in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{5.331772in}}%
\pgfpathlineto{\pgfqpoint{2.225765in}{5.317467in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{5.310965in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{5.305438in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{5.303813in}}%
\pgfpathlineto{\pgfqpoint{2.272906in}{5.302837in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{5.298286in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{5.299261in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{5.291784in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{5.294059in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{5.294059in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{5.290483in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{5.284306in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{5.278129in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{5.270977in}}%
\pgfpathlineto{\pgfqpoint{2.406202in}{5.252445in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{5.222535in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{5.196201in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{5.152961in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{5.021291in}}%
\pgfpathlineto{\pgfqpoint{2.463703in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{2.567636in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{5.133455in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{5.209205in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{5.286907in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{5.306414in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{5.317793in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{5.322994in}}%
\pgfpathlineto{\pgfqpoint{2.641907in}{5.330472in}}%
\pgfpathlineto{\pgfqpoint{2.653286in}{5.340550in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{5.342826in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{5.347703in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{5.350629in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{5.355505in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{5.363958in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{5.364934in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{5.371761in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{5.386391in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{5.428330in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{5.450438in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{5.465068in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{5.498554in}}%
\pgfpathlineto{\pgfqpoint{2.866234in}{5.523913in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{5.567803in}}%
\pgfpathlineto{\pgfqpoint{2.903622in}{5.583733in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{5.590236in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{5.590886in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{5.588285in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{5.583733in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{5.576256in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{5.565527in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{5.540494in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{5.495303in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{5.415001in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{5.359082in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{5.347703in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{5.335674in}}%
\pgfpathlineto{\pgfqpoint{3.061301in}{5.315517in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{5.302187in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{5.292759in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{5.289833in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{5.291459in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{5.292434in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{5.292434in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{5.292109in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{5.293084in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{5.296660in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{5.302512in}}%
\pgfpathlineto{\pgfqpoint{3.235235in}{5.303163in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{5.311941in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{5.321694in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{5.319093in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{5.318118in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{5.314867in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{5.315517in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{5.314541in}}%
\pgfpathlineto{\pgfqpoint{3.407544in}{5.312916in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{5.311941in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{5.309990in}}%
\pgfpathlineto{\pgfqpoint{3.441681in}{5.310640in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{5.313241in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{5.319743in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{5.328196in}}%
\pgfpathlineto{\pgfqpoint{3.467690in}{5.332097in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{5.334373in}}%
\pgfpathlineto{\pgfqpoint{3.488822in}{5.335349in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{5.337949in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{5.347378in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{5.347378in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{5.343476in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{5.333398in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{5.334373in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{5.337624in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{5.338600in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{5.336649in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{5.332748in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{5.323645in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{5.302187in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{5.292109in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{5.291784in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{5.294710in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{5.296010in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{5.295360in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{5.294385in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{5.290808in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{5.295035in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{5.294059in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{5.288533in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{5.286257in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{5.285932in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{5.287557in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{5.283331in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{5.282355in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{5.278779in}}%
\pgfpathlineto{\pgfqpoint{3.747285in}{5.274228in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{5.263824in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{5.243992in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{5.211481in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{5.181246in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{5.070383in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{5.000809in}}%
\pgfpathlineto{\pgfqpoint{3.814292in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{3.920138in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{5.130854in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{5.203679in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{5.281705in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{5.301862in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{5.316817in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{5.325270in}}%
\pgfpathlineto{\pgfqpoint{3.994370in}{5.333723in}}%
\pgfpathlineto{\pgfqpoint{4.020378in}{5.353555in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{5.359082in}}%
\pgfpathlineto{\pgfqpoint{4.080524in}{5.368835in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{5.373712in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{5.381514in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{5.388017in}}%
\pgfpathlineto{\pgfqpoint{4.119537in}{5.391918in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{5.395169in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{5.401671in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{5.413700in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{5.426055in}}%
\pgfpathlineto{\pgfqpoint{4.176432in}{5.457265in}}%
\pgfpathlineto{\pgfqpoint{4.210568in}{5.520987in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{5.557724in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{5.597063in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{5.603240in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{5.610067in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{5.610067in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{5.607792in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{5.602915in}}%
\pgfpathlineto{\pgfqpoint{4.299974in}{5.589585in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{5.573005in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{5.535292in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{5.507657in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{5.442960in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{5.407523in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{5.379889in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{5.354205in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{5.343801in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{5.334698in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{5.321044in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{5.315842in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{5.314867in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{5.312591in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{5.313566in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{5.314216in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{5.315192in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{5.319418in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{5.320393in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{5.321369in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{5.322344in}}%
\pgfpathlineto{\pgfqpoint{4.625085in}{5.327221in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{5.332423in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{5.333398in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{5.334373in}}%
\pgfpathlineto{\pgfqpoint{4.688482in}{5.333723in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{5.333073in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{5.330797in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{5.319743in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{5.317467in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{5.318443in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{5.322019in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{5.327871in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{5.333073in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{5.334373in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{5.333398in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{5.332748in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{5.335023in}}%
\pgfpathlineto{\pgfqpoint{4.851037in}{5.339900in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{5.338275in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{5.333398in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{5.329497in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{5.329171in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{5.330147in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{5.330797in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{5.328846in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{5.325270in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{5.294059in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{5.291784in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{5.290808in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{5.287232in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{5.287232in}}%
\pgfpathlineto{\pgfqpoint{4.990835in}{5.288207in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{5.290483in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{5.287557in}}%
\pgfpathlineto{\pgfqpoint{5.015218in}{5.284631in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{5.279104in}}%
\pgfpathlineto{\pgfqpoint{5.041227in}{5.278129in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{5.277154in}}%
\pgfpathlineto{\pgfqpoint{5.072113in}{5.273903in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{5.269676in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{5.261873in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{5.102998in}{5.232939in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{5.215057in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{5.190024in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{5.136706in}}%
\pgfpathlineto{\pgfqpoint{5.146888in}{5.007637in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{5.262594in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{5.115248in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{5.224161in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{5.277154in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{5.296985in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{5.308689in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{5.317142in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{5.328846in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{5.334048in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{5.350954in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{5.353880in}}%
\pgfpathlineto{\pgfqpoint{5.428109in}{5.358106in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{5.365909in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{5.370786in}}%
\pgfpathlineto{\pgfqpoint{5.473625in}{5.384440in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{5.398745in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{5.431581in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{5.477747in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{5.506357in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{5.532366in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{5.565852in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{5.578206in}}%
\pgfpathlineto{\pgfqpoint{5.610172in}{5.583733in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{5.585359in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{5.584709in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{5.578857in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{5.567803in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{5.553173in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{5.531716in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{5.506032in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{5.394844in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{5.364934in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{5.355180in}}%
\pgfpathlineto{\pgfqpoint{5.745093in}{5.334048in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{5.325595in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{5.315192in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{5.300562in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{5.296660in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{5.292759in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{5.290483in}}%
\pgfpathlineto{\pgfqpoint{5.855630in}{5.291459in}}%
\pgfpathlineto{\pgfqpoint{5.865384in}{5.292434in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{5.293409in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{5.304788in}}%
\pgfpathlineto{\pgfqpoint{5.933657in}{5.308039in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{5.314867in}}%
\pgfpathlineto{\pgfqpoint{5.967794in}{5.316167in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{5.317142in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{5.319093in}}%
\pgfpathlineto{\pgfqpoint{6.071829in}{5.318118in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{5.317142in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{5.318118in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{5.319743in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{5.324295in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{5.337949in}}%
\pgfpathlineto{\pgfqpoint{6.118970in}{5.340225in}}%
\pgfpathlineto{\pgfqpoint{6.128724in}{5.341201in}}%
\pgfpathlineto{\pgfqpoint{6.140103in}{5.342176in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{5.344127in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{5.348028in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{5.346077in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{5.342176in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{5.337624in}}%
\pgfpathlineto{\pgfqpoint{6.177490in}{5.337299in}}%
\pgfpathlineto{\pgfqpoint{6.190495in}{5.339250in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{5.336974in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{5.333398in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{5.325920in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{5.311615in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{5.299586in}}%
\pgfpathlineto{\pgfqpoint{6.244138in}{5.294710in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{5.292759in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{5.293734in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{5.294059in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{5.293084in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{5.293409in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{5.290808in}}%
\pgfpathlineto{\pgfqpoint{6.312411in}{5.292759in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{5.289183in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{5.285932in}}%
\pgfpathlineto{\pgfqpoint{6.349799in}{5.286582in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{5.288533in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{5.287557in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{5.283981in}}%
\pgfpathlineto{\pgfqpoint{6.385561in}{5.281055in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{5.278129in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{5.271627in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{5.264799in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{5.243667in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{5.218959in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{5.191324in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{5.126627in}}%
\pgfpathlineto{\pgfqpoint{6.457086in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{6.465899in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{6.571328in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{5.110047in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{5.223510in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{5.276178in}}%
\pgfpathlineto{\pgfqpoint{6.626144in}{5.301212in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{5.311290in}}%
\pgfpathlineto{\pgfqpoint{6.637522in}{5.317793in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{5.325595in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{5.332423in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{5.338275in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{5.343476in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.345752in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{5.349979in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{5.352905in}}%
\pgfpathlineto{\pgfqpoint{6.725302in}{5.356481in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{5.358757in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{5.368835in}}%
\pgfpathlineto{\pgfqpoint{6.790325in}{5.398745in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{5.419552in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{5.452714in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{5.522287in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{5.562276in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{5.572354in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{5.586009in}}%
\pgfpathlineto{\pgfqpoint{6.918744in}{5.588285in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{5.588935in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{5.587310in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{5.582758in}}%
\pgfpathlineto{\pgfqpoint{6.944752in}{5.573655in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{5.560976in}}%
\pgfpathlineto{\pgfqpoint{6.964259in}{5.536267in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{5.502456in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{5.407523in}}%
\pgfpathlineto{\pgfqpoint{7.029281in}{5.363308in}}%
\pgfpathlineto{\pgfqpoint{7.040660in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{5.335023in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{5.316492in}}%
\pgfpathlineto{\pgfqpoint{7.084550in}{5.307714in}}%
\pgfpathlineto{\pgfqpoint{7.110559in}{5.298286in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{5.294059in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{5.291784in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{5.290483in}}%
\pgfpathlineto{\pgfqpoint{7.154449in}{5.289508in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{5.288207in}}%
\pgfpathlineto{\pgfqpoint{7.182084in}{5.289183in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{5.295360in}}%
\pgfpathlineto{\pgfqpoint{7.225974in}{5.301537in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{5.306414in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{5.308039in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{5.309665in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{5.310315in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{5.312591in}}%
\pgfpathlineto{\pgfqpoint{7.318630in}{5.319743in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{5.318768in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{5.317467in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{5.316492in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{5.313566in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{5.312916in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{5.313891in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{5.316817in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{5.325270in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{5.329171in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{5.331772in}}%
\pgfpathlineto{\pgfqpoint{7.458428in}{5.332748in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{5.338275in}}%
\pgfpathlineto{\pgfqpoint{7.479560in}{5.336649in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{5.329497in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{5.328521in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{5.327221in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{5.323645in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{5.315842in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{5.303488in}}%
\pgfpathlineto{\pgfqpoint{7.555961in}{5.287882in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{5.286907in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{5.285932in}}%
\pgfpathlineto{\pgfqpoint{7.590098in}{5.283656in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{5.282681in}}%
\pgfpathlineto{\pgfqpoint{7.611230in}{5.281055in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{5.282030in}}%
\pgfpathlineto{\pgfqpoint{7.624235in}{5.283331in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{5.282355in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{5.278454in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{5.277479in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{5.272602in}}%
\pgfpathlineto{\pgfqpoint{7.708763in}{5.270001in}}%
\pgfpathlineto{\pgfqpoint{7.713640in}{5.265125in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{5.254396in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{5.239441in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{5.215708in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{5.189374in}}%
\pgfpathlineto{\pgfqpoint{7.751028in}{5.133129in}}%
\pgfpathlineto{\pgfqpoint{7.764032in}{5.060955in}}%
\pgfpathlineto{\pgfqpoint{7.770535in}{5.021941in}}%
\pgfpathlineto{\pgfqpoint{7.780990in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{7.888475in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{5.116549in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{5.198802in}}%
\pgfpathlineto{\pgfqpoint{7.934716in}{5.267400in}}%
\pgfpathlineto{\pgfqpoint{7.939592in}{5.289508in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{5.303163in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{5.312916in}}%
\pgfpathlineto{\pgfqpoint{7.959099in}{5.319743in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{5.326245in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{5.330147in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{5.339575in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{5.342501in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{5.343476in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{5.346402in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{5.349653in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{5.355180in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{5.360057in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{5.371761in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{5.375012in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{5.384115in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{5.417602in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{5.481974in}}%
\pgfpathlineto{\pgfqpoint{8.189928in}{5.533991in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{5.557724in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{5.586984in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{5.592511in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{5.595437in}}%
\pgfpathlineto{\pgfqpoint{8.243571in}{5.594462in}}%
\pgfpathlineto{\pgfqpoint{8.251699in}{5.590236in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{5.583733in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{5.568778in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{5.540494in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{5.506682in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{5.469294in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{5.430606in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{5.382815in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{5.361683in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{5.349328in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{5.317793in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{5.307389in}}%
\pgfpathlineto{\pgfqpoint{8.412629in}{5.298611in}}%
\pgfpathlineto{\pgfqpoint{8.424008in}{5.295360in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{5.292434in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{5.289183in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{5.289508in}}%
\pgfpathlineto{\pgfqpoint{8.474400in}{5.287232in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.289183in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{5.291459in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{5.291784in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{5.291784in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{5.292759in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{5.295035in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{5.298936in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{5.299911in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{5.306089in}}%
\pgfpathlineto{\pgfqpoint{8.570308in}{5.310965in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{5.314541in}}%
\pgfpathlineto{\pgfqpoint{8.591440in}{5.315517in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{5.316492in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{5.322669in}}%
\pgfpathlineto{\pgfqpoint{8.627202in}{5.323970in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{5.319743in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{5.321694in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{5.315192in}}%
\pgfpathlineto{\pgfqpoint{8.727987in}{5.321044in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{5.332097in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{5.335349in}}%
\pgfpathlineto{\pgfqpoint{8.784881in}{5.345102in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{5.340875in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{5.335023in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.334698in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.334698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.160272in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{5.161765in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{5.164144in}}%
\pgfpathlineto{\pgfqpoint{0.699369in}{5.167804in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{5.174181in}}%
\pgfpathlineto{\pgfqpoint{0.725378in}{5.175483in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{5.177477in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{5.182538in}}%
\pgfpathlineto{\pgfqpoint{0.753012in}{5.183188in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{5.184219in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{5.190848in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{5.196678in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{5.215825in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{5.219608in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{5.225027in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{5.228886in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{5.224124in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{5.223537in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{5.222460in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{5.220409in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{5.203151in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{5.197181in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{5.194952in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{5.193351in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{5.194519in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{5.196181in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{5.197762in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{5.199951in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{5.200081in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{5.198843in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{5.200129in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{5.201641in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{5.202197in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{5.201650in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{5.197105in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{5.186502in}}%
\pgfpathlineto{\pgfqpoint{1.102507in}{5.177934in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{5.162295in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{5.132711in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{5.050178in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{4.993646in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{1.266619in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{5.079750in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{5.258440in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{5.273675in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{5.283758in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{5.289858in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{5.307127in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{5.310196in}}%
\pgfpathlineto{\pgfqpoint{1.364221in}{5.314409in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{5.319494in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{5.326641in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{5.337077in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{5.348259in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{5.354667in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{5.368451in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{5.380369in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.408281in}}%
\pgfpathlineto{\pgfqpoint{1.499142in}{5.421152in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{5.440060in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{5.474642in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{5.520861in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{5.539386in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{5.567327in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{5.584417in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{5.586957in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{5.587297in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{5.586249in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{5.582934in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{5.576863in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{5.559271in}}%
\pgfpathlineto{\pgfqpoint{1.645442in}{5.541415in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{5.475146in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{5.431003in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{5.378838in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{5.364202in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{5.350508in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{5.325046in}}%
\pgfpathlineto{\pgfqpoint{1.752729in}{5.321140in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{5.318948in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{5.306827in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{5.303252in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{5.300884in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{5.302848in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{5.304591in}}%
\pgfpathlineto{\pgfqpoint{1.871394in}{5.305708in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{5.308150in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{5.309513in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{5.310745in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{5.314651in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{5.316362in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{5.322204in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{5.323175in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{5.323354in}}%
\pgfpathlineto{\pgfqpoint{1.990060in}{5.324842in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{5.326554in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{5.326543in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{5.325246in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{5.323394in}}%
\pgfpathlineto{\pgfqpoint{2.038826in}{5.323055in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{5.322887in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{5.320395in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{5.321515in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{5.325293in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{5.337669in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{5.339512in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{5.341218in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{5.343705in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{5.339139in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{5.333202in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{5.332635in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{5.335244in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{5.333530in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{5.327810in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{5.318428in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{5.295728in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{5.292604in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{5.291914in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{5.290679in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{5.284095in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{5.284772in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{5.285771in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{5.284468in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{5.280767in}}%
\pgfpathlineto{\pgfqpoint{2.321673in}{5.279803in}}%
\pgfpathlineto{\pgfqpoint{2.352559in}{5.278930in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{5.271641in}}%
\pgfpathlineto{\pgfqpoint{2.378568in}{5.267240in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{5.255970in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{5.242090in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{5.228980in}}%
\pgfpathlineto{\pgfqpoint{2.406202in}{5.190078in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{5.169088in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{5.114664in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{5.035860in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{4.991016in}}%
\pgfpathlineto{\pgfqpoint{2.446277in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{2.555211in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{5.025854in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{5.085057in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{5.295459in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{5.308130in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{5.315441in}}%
\pgfpathlineto{\pgfqpoint{2.641907in}{5.329166in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{5.332729in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{5.342480in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{5.344256in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{5.346674in}}%
\pgfpathlineto{\pgfqpoint{2.713432in}{5.352778in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{5.359626in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{5.373746in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{5.383261in}}%
\pgfpathlineto{\pgfqpoint{2.807714in}{5.423234in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{5.459057in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{5.471844in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{5.501415in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{5.514609in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{5.536799in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{5.552968in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{5.566188in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{5.574056in}}%
\pgfpathlineto{\pgfqpoint{2.903622in}{5.579753in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{5.581949in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{5.582288in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{5.580029in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{5.575150in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{5.565685in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{5.535947in}}%
\pgfpathlineto{\pgfqpoint{2.971895in}{5.491303in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{5.417822in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{5.379930in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{5.345865in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{5.333467in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{5.307094in}}%
\pgfpathlineto{\pgfqpoint{3.066177in}{5.301668in}}%
\pgfpathlineto{\pgfqpoint{3.072680in}{5.296686in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{5.285010in}}%
\pgfpathlineto{\pgfqpoint{3.118195in}{5.282920in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{5.284122in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{5.285877in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{5.286369in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{5.287310in}}%
\pgfpathlineto{\pgfqpoint{3.207601in}{5.295344in}}%
\pgfpathlineto{\pgfqpoint{3.222231in}{5.296874in}}%
\pgfpathlineto{\pgfqpoint{3.240112in}{5.302452in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{5.306179in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{5.308518in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{5.310227in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{5.312178in}}%
\pgfpathlineto{\pgfqpoint{3.288879in}{5.314253in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{5.316109in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{5.316056in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{5.313204in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{5.311912in}}%
\pgfpathlineto{\pgfqpoint{3.358777in}{5.310523in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{5.311310in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{5.312935in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{5.312248in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{5.309752in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{5.308952in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{5.306490in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{5.313503in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{5.330111in}}%
\pgfpathlineto{\pgfqpoint{3.469315in}{5.330675in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{5.331289in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{5.334047in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{5.339911in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{5.343740in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{5.342658in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{5.333271in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{5.335105in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{5.334362in}}%
\pgfpathlineto{\pgfqpoint{3.555470in}{5.330459in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{5.315581in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{5.301605in}}%
\pgfpathlineto{\pgfqpoint{3.581478in}{5.294591in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{5.291653in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{5.291170in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{5.292273in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{5.294369in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{5.294650in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{5.294175in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{5.291604in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{5.292146in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{5.293540in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{5.291687in}}%
\pgfpathlineto{\pgfqpoint{3.675761in}{5.290081in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{5.284620in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{5.285138in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{5.286780in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{5.286248in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{5.279133in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{5.261184in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{5.241776in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{5.208182in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{5.161709in}}%
\pgfpathlineto{\pgfqpoint{3.789550in}{5.097619in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{5.070327in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{4.973751in}}%
\pgfpathlineto{\pgfqpoint{3.811059in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{3.917459in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{5.008037in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{5.130154in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{5.221855in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{5.263216in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{5.298783in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{5.312697in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{5.323916in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{5.331884in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{5.343972in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{5.350865in}}%
\pgfpathlineto{\pgfqpoint{4.026881in}{5.358644in}}%
\pgfpathlineto{\pgfqpoint{4.033383in}{5.360188in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{5.362042in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{5.367056in}}%
\pgfpathlineto{\pgfqpoint{4.069145in}{5.369523in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{5.375273in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{5.382101in}}%
\pgfpathlineto{\pgfqpoint{4.116286in}{5.396386in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{5.401294in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{5.444500in}}%
\pgfpathlineto{\pgfqpoint{4.171555in}{5.466122in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.532603in}}%
\pgfpathlineto{\pgfqpoint{4.210568in}{5.543672in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{5.552721in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{5.561126in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{5.596036in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{5.609555in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{5.611717in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{5.611392in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{5.608549in}}%
\pgfpathlineto{\pgfqpoint{4.282093in}{5.602288in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{5.591230in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{5.582361in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{5.552726in}}%
\pgfpathlineto{\pgfqpoint{4.325983in}{5.501995in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{5.434790in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{5.382125in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{5.368097in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{5.345664in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{5.339362in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{5.322200in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{5.320768in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{5.317992in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{5.317053in}}%
\pgfpathlineto{\pgfqpoint{4.525926in}{5.317374in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{5.324087in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{5.324882in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{5.328441in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{5.331694in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{5.333781in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{5.334293in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{5.336254in}}%
\pgfpathlineto{\pgfqpoint{4.646217in}{5.337615in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{5.337933in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{5.337334in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{5.333955in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{5.327874in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{5.326436in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{5.323948in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{5.321909in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{5.322880in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{5.326243in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{5.335181in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{5.337603in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{5.339872in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{5.344548in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{5.344060in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{5.341118in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{5.335241in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{5.332002in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{5.326199in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{5.314570in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{5.300169in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{5.298551in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{5.297071in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{5.294449in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{5.293221in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{5.290907in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{5.283919in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{5.286050in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{5.284785in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{5.282720in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{5.277074in}}%
\pgfpathlineto{\pgfqpoint{5.075364in}{5.269777in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{5.260503in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{5.232572in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{5.212027in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{5.191799in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{5.139253in}}%
\pgfpathlineto{\pgfqpoint{5.137135in}{4.997076in}}%
\pgfpathlineto{\pgfqpoint{5.143631in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{5.249455in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{5.119459in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{5.168904in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{5.197434in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{5.275900in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{5.309363in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{5.320501in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{5.324997in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{5.338839in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{5.341413in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{5.352422in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{5.353787in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{5.356035in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{5.357662in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{5.360701in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{5.361571in}}%
\pgfpathlineto{\pgfqpoint{5.410228in}{5.364956in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{5.371833in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{5.378417in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{5.381007in}}%
\pgfpathlineto{\pgfqpoint{5.454118in}{5.390296in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{5.402801in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{5.408438in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{5.420863in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{5.457628in}}%
\pgfpathlineto{\pgfqpoint{5.524017in}{5.479903in}}%
\pgfpathlineto{\pgfqpoint{5.528894in}{5.489333in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{5.566196in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{5.588172in}}%
\pgfpathlineto{\pgfqpoint{5.589039in}{5.592112in}}%
\pgfpathlineto{\pgfqpoint{5.595542in}{5.593224in}}%
\pgfpathlineto{\pgfqpoint{5.605295in}{5.592571in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{5.590686in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{5.581500in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{5.568911in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{5.540368in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{5.416044in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{5.388345in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{5.363037in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{5.327448in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{5.309235in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{5.304318in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{5.296735in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{5.297164in}}%
\pgfpathlineto{\pgfqpoint{5.847503in}{5.299875in}}%
\pgfpathlineto{\pgfqpoint{5.867009in}{5.301840in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{5.303240in}}%
\pgfpathlineto{\pgfqpoint{5.883265in}{5.304528in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{5.308199in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{5.308680in}}%
\pgfpathlineto{\pgfqpoint{5.906023in}{5.309292in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{5.316991in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{5.318049in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{5.324231in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{5.324951in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{5.328404in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{5.327376in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{5.325230in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.325192in}}%
\pgfpathlineto{\pgfqpoint{6.047446in}{5.324427in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{5.324329in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{5.326314in}}%
\pgfpathlineto{\pgfqpoint{6.083208in}{5.330389in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{5.336669in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{5.343364in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{5.349100in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{5.350954in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{5.355261in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{5.353931in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{5.344575in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{5.344322in}}%
\pgfpathlineto{\pgfqpoint{6.185618in}{5.343125in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{5.339374in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{5.333844in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{5.319522in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{5.307211in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{5.301417in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{5.300219in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{5.299385in}}%
\pgfpathlineto{\pgfqpoint{6.273398in}{5.299753in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{5.298153in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{5.299576in}}%
\pgfpathlineto{\pgfqpoint{6.302658in}{5.298464in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{5.292834in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{5.295483in}}%
\pgfpathlineto{\pgfqpoint{6.349799in}{5.295330in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{5.293753in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{5.281048in}}%
\pgfpathlineto{\pgfqpoint{6.392064in}{5.269427in}}%
\pgfpathlineto{\pgfqpoint{6.400191in}{5.252604in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{5.234049in}}%
\pgfpathlineto{\pgfqpoint{6.414821in}{5.203507in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{5.163510in}}%
\pgfpathlineto{\pgfqpoint{6.440830in}{5.065922in}}%
\pgfpathlineto{\pgfqpoint{6.455460in}{4.977313in}}%
\pgfpathlineto{\pgfqpoint{6.459911in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{6.566850in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{6.588756in}{5.125328in}}%
\pgfpathlineto{\pgfqpoint{6.601760in}{5.208010in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{5.302832in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{5.318658in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{5.325538in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{5.331105in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{5.352498in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{5.353555in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{5.359006in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{5.361983in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{5.367217in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{5.370371in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{5.379969in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{5.390047in}}%
\pgfpathlineto{\pgfqpoint{6.783822in}{5.405680in}}%
\pgfpathlineto{\pgfqpoint{6.803329in}{5.424894in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{5.462514in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{5.508165in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{5.552536in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{5.561420in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{5.592088in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{5.598254in}}%
\pgfpathlineto{\pgfqpoint{6.923620in}{5.597879in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{5.591944in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{5.585761in}}%
\pgfpathlineto{\pgfqpoint{6.948004in}{5.575157in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{5.549426in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{5.512694in}}%
\pgfpathlineto{\pgfqpoint{6.988642in}{5.473881in}}%
\pgfpathlineto{\pgfqpoint{6.996770in}{5.449882in}}%
\pgfpathlineto{\pgfqpoint{7.017902in}{5.397120in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{5.368770in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{5.353111in}}%
\pgfpathlineto{\pgfqpoint{7.063418in}{5.328736in}}%
\pgfpathlineto{\pgfqpoint{7.094304in}{5.309874in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{5.301814in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{5.299028in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{5.294244in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{5.294451in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{5.296485in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{5.306947in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{5.314330in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{5.315595in}}%
\pgfpathlineto{\pgfqpoint{7.276366in}{5.317845in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{5.324718in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{5.326581in}}%
\pgfpathlineto{\pgfqpoint{7.334886in}{5.327062in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{5.326279in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{5.323683in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{5.321908in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{5.320231in}}%
\pgfpathlineto{\pgfqpoint{7.406410in}{5.319645in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{5.320396in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{5.322432in}}%
\pgfpathlineto{\pgfqpoint{7.438921in}{5.335531in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{5.337316in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{5.339948in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{5.341227in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{5.343519in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{5.342625in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{5.337018in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{5.336216in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{5.333767in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{5.330551in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{5.320152in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{5.309319in}}%
\pgfpathlineto{\pgfqpoint{7.562463in}{5.297854in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{5.295642in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{5.292861in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{5.290985in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{5.290407in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{5.291014in}}%
\pgfpathlineto{\pgfqpoint{7.611230in}{5.290309in}}%
\pgfpathlineto{\pgfqpoint{7.624235in}{5.287227in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{5.288301in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{5.286616in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{5.286493in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{5.282062in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{5.279914in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{5.277844in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{5.274437in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{5.263271in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{5.250155in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{5.196475in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{5.009145in}}%
\pgfpathlineto{\pgfqpoint{7.793410in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{7.899802in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{5.083265in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{5.296971in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{5.312620in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{5.323205in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{5.329606in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{5.341465in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{5.349374in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{5.352352in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{5.356104in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{5.378710in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{5.380857in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{5.388543in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{5.414915in}}%
\pgfpathlineto{\pgfqpoint{8.124906in}{5.425864in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{5.440590in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{5.492162in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{5.528349in}}%
\pgfpathlineto{\pgfqpoint{8.191553in}{5.546267in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{5.591773in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{5.599807in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{5.604249in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{5.605460in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{5.604487in}}%
\pgfpathlineto{\pgfqpoint{8.251699in}{5.601652in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{5.598212in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{5.591507in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{5.578556in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{5.545030in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{5.517500in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{5.490266in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{5.459437in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{5.412677in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{5.369533in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{5.358698in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{5.328873in}}%
\pgfpathlineto{\pgfqpoint{8.402876in}{5.314862in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{5.309301in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{5.304129in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{5.300868in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{5.300268in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.301623in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{5.304016in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{5.306665in}}%
\pgfpathlineto{\pgfqpoint{8.515039in}{5.308807in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{5.310743in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{5.312076in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{5.313556in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{5.323459in}}%
\pgfpathlineto{\pgfqpoint{8.573559in}{5.325924in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{5.327670in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{5.329332in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{5.332004in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{5.337868in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{5.336425in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{5.335146in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{5.335223in}}%
\pgfpathlineto{\pgfqpoint{8.671092in}{5.334454in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{5.332231in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{5.331696in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{5.332547in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{5.336010in}}%
\pgfpathlineto{\pgfqpoint{8.737740in}{5.345058in}}%
\pgfpathlineto{\pgfqpoint{8.750744in}{5.349503in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{5.354386in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{5.360635in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{5.359710in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{5.355062in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{5.354147in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{5.354147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=5.748459in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 5% (SNR=17.4 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582212in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{0.721101in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{0.859990in}{5.801250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971101in,y=5.752639in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155929in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{2.433706in}{5.801250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544818in,y=5.752639in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Digitized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.499960in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.499960in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.847788in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.847788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=3.795026in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.010343in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.010343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.172899in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.172899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.120137in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.335454in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.335454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.498010in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.498010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.445248in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.101458in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{4.100483in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{4.098532in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{4.099507in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{4.104709in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{4.111536in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{4.115438in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{4.119014in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{4.119989in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{4.120639in}}%
\pgfpathlineto{\pgfqpoint{0.818034in}{4.121290in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{4.121940in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{4.120965in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{4.120639in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{4.122590in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{4.129417in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{4.130068in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{4.127142in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{4.129092in}}%
\pgfpathlineto{\pgfqpoint{0.870052in}{4.132343in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{4.132669in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{4.130718in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{4.124216in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{4.119989in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{4.121615in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{4.129092in}}%
\pgfpathlineto{\pgfqpoint{0.917193in}{4.149574in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{4.194115in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{4.226301in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{4.336838in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{4.348542in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{4.350818in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{4.350493in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{4.342690in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{4.318632in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{4.203543in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{4.174933in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{4.174283in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{4.174608in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{4.172332in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{4.168106in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{4.161929in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{4.145673in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{4.142747in}}%
\pgfpathlineto{\pgfqpoint{1.056991in}{4.139821in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{4.138846in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{4.136245in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{4.137220in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{4.135595in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{4.136570in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{4.141121in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{4.136895in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{4.134619in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{4.131693in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{4.130718in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{4.127142in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{4.124216in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{4.120639in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{4.112837in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{4.113162in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{4.114462in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{4.111861in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{4.112837in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{4.118039in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{4.103409in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{4.102108in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{4.090729in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{4.086828in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{4.086503in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{4.092355in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{4.094956in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{4.097231in}}%
\pgfpathlineto{\pgfqpoint{1.344714in}{4.106009in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{4.110886in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{4.116413in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{4.116738in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{4.124541in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{4.132994in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{4.138846in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{4.147949in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{4.150225in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{4.152825in}}%
\pgfpathlineto{\pgfqpoint{1.458503in}{4.154451in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{4.158027in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{4.164855in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{4.163879in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{4.163229in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{4.162254in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{4.159653in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{4.162579in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{4.163554in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{4.163879in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{4.162904in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{4.162579in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{4.163229in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{4.168106in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{4.168106in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{4.169406in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{4.168756in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{4.164204in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{4.165180in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{4.168431in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{4.167130in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{4.170707in}}%
\pgfpathlineto{\pgfqpoint{1.768984in}{4.168431in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{4.163879in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{4.161603in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{4.160953in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{4.161603in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{4.160628in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{4.161603in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{4.162254in}}%
\pgfpathlineto{\pgfqpoint{1.853513in}{4.159978in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{4.157702in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{4.157377in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{4.161278in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{4.162254in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{4.166480in}}%
\pgfpathlineto{\pgfqpoint{1.910408in}{4.169406in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{4.172982in}}%
\pgfpathlineto{\pgfqpoint{1.929914in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{4.166155in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{4.167130in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{4.170707in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{4.168431in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{4.167130in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{4.168106in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{4.168106in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{4.169731in}}%
\pgfpathlineto{\pgfqpoint{2.173748in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{2.204633in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{2.229016in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{4.180460in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{4.174283in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{4.172332in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{2.394823in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{4.183061in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{4.184036in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{4.185337in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{4.186312in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{4.190538in}}%
\pgfpathlineto{\pgfqpoint{2.477726in}{4.193464in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{4.192489in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{4.192164in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{4.192489in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{4.192164in}}%
\pgfpathlineto{\pgfqpoint{2.515114in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{4.185662in}}%
\pgfpathlineto{\pgfqpoint{2.531370in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{4.172007in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{4.174608in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{4.170381in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{2.653286in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{4.193464in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.687423in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{4.173633in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{4.172332in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{2.804463in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{2.832097in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{2.840225in}{4.179159in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{2.875987in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{2.890617in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{4.175908in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{4.172982in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{4.173958in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{4.175908in}}%
\pgfpathlineto{\pgfqpoint{3.066177in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{4.180785in}}%
\pgfpathlineto{\pgfqpoint{3.111693in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{4.183061in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{4.187937in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{4.187287in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{4.184361in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{3.166962in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{4.186312in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{4.185337in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{4.188588in}}%
\pgfpathlineto{\pgfqpoint{3.202724in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{4.185337in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{3.280751in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{4.183061in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{4.185337in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{4.188263in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{4.192164in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{4.189888in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{4.186312in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{4.185662in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{4.181435in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{4.180460in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{3.498575in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{3.509954in}{4.179159in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{3.571725in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{4.185987in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{4.184036in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{4.170381in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{4.172332in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{4.174933in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{4.187287in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{4.201267in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{4.229877in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{4.272791in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{4.407062in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{4.414215in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{4.413239in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{4.403811in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{4.375201in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{4.244182in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{4.225325in}}%
\pgfpathlineto{\pgfqpoint{3.705021in}{4.215247in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{4.212646in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{4.208745in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{4.200292in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{4.187287in}}%
\pgfpathlineto{\pgfqpoint{3.731030in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{4.166480in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{4.165180in}}%
\pgfpathlineto{\pgfqpoint{3.773294in}{4.166155in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{4.166155in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{4.164204in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{4.160953in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{4.163879in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{4.161603in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{4.160628in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{4.158677in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{4.157702in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{4.155426in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{4.148599in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{4.145023in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{4.143722in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{4.142422in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{4.139496in}}%
\pgfpathlineto{\pgfqpoint{3.952105in}{4.137220in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{4.136245in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{4.133644in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{4.121940in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{4.112187in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{4.111211in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{4.105034in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{4.112187in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{4.130068in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{4.141772in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{4.153476in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{4.155751in}}%
\pgfpathlineto{\pgfqpoint{4.182934in}{4.159653in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{4.166480in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{4.172332in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{4.170381in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{4.173958in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{4.299974in}{4.180785in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{4.188263in}}%
\pgfpathlineto{\pgfqpoint{4.327608in}{4.189238in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{4.192814in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{4.193464in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{4.194440in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{4.197366in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{4.196715in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{4.194115in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{4.410512in}{4.184361in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{4.180460in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{4.181435in}}%
\pgfpathlineto{\pgfqpoint{4.514547in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{4.186312in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{4.186637in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{4.180785in}}%
\pgfpathlineto{\pgfqpoint{4.626711in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{4.654345in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{4.668975in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{4.174608in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{4.168756in}}%
\pgfpathlineto{\pgfqpoint{4.711239in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{4.174608in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{4.170381in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{4.174933in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{4.184361in}}%
\pgfpathlineto{\pgfqpoint{4.880297in}{4.185662in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{4.185337in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{4.186312in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{4.187937in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{4.958324in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{4.992460in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{5.000588in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{4.170707in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{4.169731in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{4.167781in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{4.168756in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{4.181435in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{4.185337in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{4.174933in}}%
\pgfpathlineto{\pgfqpoint{5.192404in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{4.164855in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{4.161929in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{4.159003in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{4.157702in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{4.160303in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{4.166480in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{4.165830in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{4.162579in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{4.163229in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{4.169406in}}%
\pgfpathlineto{\pgfqpoint{5.289937in}{4.170707in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{5.372840in}{4.181435in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{4.173633in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{4.172007in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{4.166480in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{5.445990in}{4.167130in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{4.170707in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{4.174608in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{5.528894in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{4.180460in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{4.185987in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{4.183061in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{5.597167in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{4.184036in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{4.180785in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{4.173958in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{4.169731in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{4.169731in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{4.170707in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{4.167781in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{4.162579in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{4.163229in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{4.166155in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{5.762974in}{4.173958in}}%
\pgfpathlineto{\pgfqpoint{5.777604in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{4.184036in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{4.184036in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{5.832873in}{4.185662in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{4.186312in}}%
\pgfpathlineto{\pgfqpoint{5.852379in}{4.187937in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{4.188263in}}%
\pgfpathlineto{\pgfqpoint{5.867009in}{4.187287in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{4.188588in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{4.180460in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{5.919027in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{5.925529in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{4.172007in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{4.170381in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{4.169731in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{4.167130in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{4.181435in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{4.179159in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{4.168431in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{4.165505in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{6.182367in}{4.189238in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{4.210695in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{4.233128in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{4.274092in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{4.388531in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{4.394708in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{4.393408in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{4.390156in}}%
\pgfpathlineto{\pgfqpoint{6.226257in}{4.376827in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{4.336513in}}%
\pgfpathlineto{\pgfqpoint{6.244138in}{4.262713in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{4.242881in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{4.231177in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{4.224025in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{4.221099in}}%
\pgfpathlineto{\pgfqpoint{6.268521in}{4.220123in}}%
\pgfpathlineto{\pgfqpoint{6.273398in}{4.218173in}}%
\pgfpathlineto{\pgfqpoint{6.276649in}{4.215572in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{4.203868in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{4.194765in}}%
\pgfpathlineto{\pgfqpoint{6.310786in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{6.322165in}{4.174283in}}%
\pgfpathlineto{\pgfqpoint{6.335169in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{4.160953in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{4.157052in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{4.154776in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{4.153801in}}%
\pgfpathlineto{\pgfqpoint{6.434328in}{4.150225in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{4.145673in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{4.140796in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{4.139496in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{4.140471in}}%
\pgfpathlineto{\pgfqpoint{6.518857in}{4.144373in}}%
\pgfpathlineto{\pgfqpoint{6.541615in}{4.145348in}}%
\pgfpathlineto{\pgfqpoint{6.551368in}{4.146323in}}%
\pgfpathlineto{\pgfqpoint{6.557870in}{4.145998in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{4.147624in}}%
\pgfpathlineto{\pgfqpoint{6.577377in}{4.145023in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{4.141447in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{4.125516in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{4.123891in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{4.122915in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{4.116413in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{4.125191in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{4.135920in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{4.139496in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{4.186637in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{4.188913in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{4.189888in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{4.190863in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{6.837466in}{4.189238in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{4.186312in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{4.183061in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{4.180785in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{6.908990in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{4.181435in}}%
\pgfpathlineto{\pgfqpoint{6.921995in}{4.180460in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{6.948004in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{6.969136in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{4.179159in}}%
\pgfpathlineto{\pgfqpoint{6.991894in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{7.000021in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{7.022779in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{7.060167in}{4.182411in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{4.179159in}}%
\pgfpathlineto{\pgfqpoint{7.095929in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{4.184036in}}%
\pgfpathlineto{\pgfqpoint{7.159326in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{4.173633in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{4.172982in}}%
\pgfpathlineto{\pgfqpoint{7.227599in}{4.168756in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{4.167781in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{7.247106in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{7.261736in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{7.299124in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{4.188263in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{4.181760in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{4.185987in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{4.188263in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{4.187287in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{4.174608in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{7.473058in}{4.173633in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{4.172982in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{4.162254in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{4.153476in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{4.152175in}}%
\pgfpathlineto{\pgfqpoint{7.505569in}{4.155751in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{4.170707in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{7.541331in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{7.552710in}{4.173958in}}%
\pgfpathlineto{\pgfqpoint{7.555961in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{4.185662in}}%
\pgfpathlineto{\pgfqpoint{7.568966in}{4.183386in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{4.178184in}}%
\pgfpathlineto{\pgfqpoint{7.585221in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{7.609605in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{4.172332in}}%
\pgfpathlineto{\pgfqpoint{7.624235in}{4.173633in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{4.174283in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{4.175583in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{4.180135in}}%
\pgfpathlineto{\pgfqpoint{7.718517in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{4.169406in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{4.170381in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{4.172982in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{4.177859in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{4.184361in}}%
\pgfpathlineto{\pgfqpoint{7.911958in}{4.185337in}}%
\pgfpathlineto{\pgfqpoint{7.918460in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{7.926588in}{4.185987in}}%
\pgfpathlineto{\pgfqpoint{7.936341in}{4.185011in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{4.184036in}}%
\pgfpathlineto{\pgfqpoint{7.959099in}{4.181435in}}%
\pgfpathlineto{\pgfqpoint{7.972103in}{4.168756in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{7.981857in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{4.176233in}}%
\pgfpathlineto{\pgfqpoint{7.988359in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{4.182085in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{4.191189in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{4.203868in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{4.203218in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{4.196390in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{4.165505in}}%
\pgfpathlineto{\pgfqpoint{8.015993in}{4.163879in}}%
\pgfpathlineto{\pgfqpoint{8.017619in}{4.164204in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{4.168106in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{4.180785in}}%
\pgfpathlineto{\pgfqpoint{8.033875in}{4.186637in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{4.204193in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{4.218173in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{4.284170in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{4.289047in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{4.297825in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{4.326760in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{4.327085in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{4.325134in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{4.324159in}}%
\pgfpathlineto{\pgfqpoint{8.142787in}{4.321558in}}%
\pgfpathlineto{\pgfqpoint{8.146038in}{4.316031in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{4.294899in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{4.291648in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{4.287421in}}%
\pgfpathlineto{\pgfqpoint{8.180174in}{4.273116in}}%
\pgfpathlineto{\pgfqpoint{8.189928in}{4.261087in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{4.247108in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{4.232478in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{4.225650in}}%
\pgfpathlineto{\pgfqpoint{8.230567in}{4.221424in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{4.214922in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{4.192814in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{8.293963in}{4.170381in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{4.167781in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{4.159978in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{4.157052in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{4.147624in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{4.121290in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{4.116088in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{4.110561in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{4.075774in}}%
\pgfpathlineto{\pgfqpoint{8.419131in}{4.068947in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{4.064720in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{4.058218in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{4.058868in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{4.062770in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{4.071223in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{4.074149in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{4.075774in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{4.074474in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{4.082601in}}%
\pgfpathlineto{\pgfqpoint{8.511788in}{4.094631in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{4.114462in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{4.145348in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{4.258812in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{4.346917in}}%
\pgfpathlineto{\pgfqpoint{8.554052in}{4.370000in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{4.372275in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{4.371625in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{4.368699in}}%
\pgfpathlineto{\pgfqpoint{8.562180in}{4.355695in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{4.325134in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{4.211996in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{4.195740in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{8.602819in}{4.175258in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{4.172007in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{4.175908in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{4.174933in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{4.170056in}}%
\pgfpathlineto{\pgfqpoint{8.646709in}{4.153151in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{4.146323in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{4.145673in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{4.148599in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{4.151525in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{4.156402in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{4.155426in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{4.155101in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{4.158027in}}%
\pgfpathlineto{\pgfqpoint{8.729612in}{4.157377in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{4.158352in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{4.159328in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{4.158352in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.152500in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.152500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.099490in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{4.098494in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{4.097600in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{4.098763in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{4.100158in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{4.101431in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{4.112953in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{4.115979in}}%
\pgfpathlineto{\pgfqpoint{0.772519in}{4.117566in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{4.119033in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{4.119166in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{4.119934in}}%
\pgfpathlineto{\pgfqpoint{0.822911in}{4.120455in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{4.121280in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{4.127732in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{4.129090in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{4.131075in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{4.130507in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{4.126624in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{4.121569in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{4.121561in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{4.125791in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{4.130927in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{4.144461in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{4.172959in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{4.198400in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{4.231508in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{4.312907in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{4.332056in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{4.339837in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{4.340535in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{4.331096in}}%
\pgfpathlineto{\pgfqpoint{0.965960in}{4.279313in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{4.221137in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{4.194328in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{4.175571in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{4.173025in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{4.171725in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{4.170841in}}%
\pgfpathlineto{\pgfqpoint{1.016352in}{4.167004in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{4.152839in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{4.144810in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{4.140751in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{4.138793in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{4.134231in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{4.133766in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{4.137178in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{4.138605in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{4.138207in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{4.131984in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{4.130130in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{4.125269in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{4.121755in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{4.119553in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{4.114744in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{4.110054in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{4.109176in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{4.110773in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{4.111837in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{4.101168in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{4.097796in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{4.087725in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{4.085765in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{4.087200in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{4.095919in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{4.100683in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{4.109555in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{4.113113in}}%
\pgfpathlineto{\pgfqpoint{1.360970in}{4.113005in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{4.113339in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{4.117023in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{4.135012in}}%
\pgfpathlineto{\pgfqpoint{1.434120in}{4.147953in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{4.150567in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{4.151757in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{4.161478in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{4.159204in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{4.157055in}}%
\pgfpathlineto{\pgfqpoint{1.515398in}{4.155167in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{4.157001in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{4.157125in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{4.157009in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{4.158090in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{4.162822in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{4.163233in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{4.163887in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.162757in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{4.160957in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{4.161770in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{4.164138in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{4.162230in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{4.161546in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{4.163618in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{4.163704in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{4.163751in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{4.164184in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{4.163196in}}%
\pgfpathlineto{\pgfqpoint{1.807998in}{4.154996in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{4.154989in}}%
\pgfpathlineto{\pgfqpoint{1.837258in}{4.154214in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{4.152894in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{4.156462in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{4.158771in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{4.175122in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{4.175545in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{4.174415in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{4.172004in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{4.169228in}}%
\pgfpathlineto{\pgfqpoint{1.981932in}{4.166878in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{4.165835in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{4.160173in}}%
\pgfpathlineto{\pgfqpoint{2.014443in}{4.160041in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{4.161580in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{4.163014in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{4.162894in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{4.161463in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{4.160159in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{4.159266in}}%
\pgfpathlineto{\pgfqpoint{2.082716in}{4.160637in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{4.162864in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{4.162705in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{4.160640in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{4.162849in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{4.161605in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{4.160350in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{4.161483in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{4.172098in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{4.174145in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{4.175169in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{4.174976in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{4.172963in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{4.173116in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{4.175639in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{4.171448in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{4.168625in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{4.167362in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{4.167726in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{4.168491in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{4.170385in}}%
\pgfpathlineto{\pgfqpoint{2.370440in}{4.171644in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{4.170939in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{4.169642in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{4.170379in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{4.175807in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{4.178128in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{4.180809in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{4.182032in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{4.187010in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{4.189041in}}%
\pgfpathlineto{\pgfqpoint{2.476101in}{4.185613in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{4.182809in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{4.178651in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{4.180213in}}%
\pgfpathlineto{\pgfqpoint{2.519991in}{4.176894in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{4.170435in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{4.169067in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{4.168263in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{4.165534in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{4.164974in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{4.166591in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{4.177590in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{4.181598in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{4.182489in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{4.189719in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{4.188504in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{4.183487in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{4.181051in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{4.175616in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{4.169647in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{4.170086in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{4.172007in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{4.173039in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{4.173759in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{4.172689in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{4.173535in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{4.174502in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{4.174942in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{4.175447in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{4.177751in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{4.175033in}}%
\pgfpathlineto{\pgfqpoint{2.911750in}{4.174696in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{4.174269in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{4.172015in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{4.172110in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{4.175242in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{4.174769in}}%
\pgfpathlineto{\pgfqpoint{3.045045in}{4.177547in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{4.180449in}}%
\pgfpathlineto{\pgfqpoint{3.061301in}{4.180150in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{4.176509in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{4.177053in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{4.179751in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{4.180821in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{4.180803in}}%
\pgfpathlineto{\pgfqpoint{3.118195in}{4.183185in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{4.184881in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{4.184264in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{4.182443in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{4.186029in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{4.187366in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{4.188077in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{4.183122in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{4.178062in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{4.176966in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{4.178579in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{4.179161in}}%
\pgfpathlineto{\pgfqpoint{3.318139in}{4.181905in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{4.181094in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{4.178428in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{4.178756in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{4.183736in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{4.184091in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{4.187785in}}%
\pgfpathlineto{\pgfqpoint{3.389663in}{4.191334in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{4.190585in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{4.185367in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{4.184082in}}%
\pgfpathlineto{\pgfqpoint{3.444932in}{4.180838in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{4.179244in}}%
\pgfpathlineto{\pgfqpoint{3.469315in}{4.179424in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{4.178608in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{4.177346in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{4.178764in}}%
\pgfpathlineto{\pgfqpoint{3.521333in}{4.177843in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{4.177203in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{4.179109in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{4.180536in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{4.181494in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{4.184022in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{4.185046in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{4.189035in}}%
\pgfpathlineto{\pgfqpoint{3.581478in}{4.188695in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{4.185808in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{4.176618in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{4.174108in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{4.174827in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{4.179622in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{4.184582in}}%
\pgfpathlineto{\pgfqpoint{3.626994in}{4.200148in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{4.225742in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{4.250089in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{4.315415in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{4.392330in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{4.408062in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{4.409279in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{4.407951in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{4.404725in}}%
\pgfpathlineto{\pgfqpoint{3.679012in}{4.349854in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{4.301110in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{4.249996in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{4.229466in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{4.219876in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{4.214629in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{4.213399in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{4.205410in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{4.190522in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{4.186659in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{4.178310in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{4.173531in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{4.169896in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{4.167654in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{4.166012in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{4.166012in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{4.168060in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{4.165390in}}%
\pgfpathlineto{\pgfqpoint{3.825312in}{4.165710in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{4.165852in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{4.165555in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{4.164422in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{4.162619in}}%
\pgfpathlineto{\pgfqpoint{3.877330in}{4.159779in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{4.154494in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{4.151924in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{4.149638in}}%
\pgfpathlineto{\pgfqpoint{3.904964in}{4.149095in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{4.147338in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{4.141456in}}%
\pgfpathlineto{\pgfqpoint{3.958607in}{4.139490in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{4.136273in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{4.128988in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{4.122528in}}%
\pgfpathlineto{\pgfqpoint{3.994370in}{4.118906in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{4.116561in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{4.108880in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{4.109430in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{4.113214in}}%
\pgfpathlineto{\pgfqpoint{4.072396in}{4.115190in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{4.118198in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{4.121026in}}%
\pgfpathlineto{\pgfqpoint{4.093528in}{4.123211in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{4.146774in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{4.155000in}}%
\pgfpathlineto{\pgfqpoint{4.150423in}{4.156997in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{4.159407in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{4.162552in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{4.163427in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{4.174597in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{4.175711in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{4.178128in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{4.176950in}}%
\pgfpathlineto{\pgfqpoint{4.225198in}{4.175277in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{4.175178in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{4.179113in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{4.181441in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{4.183013in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{4.184285in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{4.190987in}}%
\pgfpathlineto{\pgfqpoint{4.314604in}{4.192974in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{4.199040in}}%
\pgfpathlineto{\pgfqpoint{4.358494in}{4.203551in}}%
\pgfpathlineto{\pgfqpoint{4.364996in}{4.204084in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{4.197009in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.192024in}}%
\pgfpathlineto{\pgfqpoint{4.395882in}{4.190763in}}%
\pgfpathlineto{\pgfqpoint{4.408886in}{4.189058in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{4.184605in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{4.183625in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{4.184241in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{4.187325in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{4.186104in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{4.183735in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{4.186362in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{4.187585in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{4.188321in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{4.192283in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{4.193285in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{4.195755in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{4.194422in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{4.190820in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{4.187770in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{4.186626in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{4.183693in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{4.180755in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{4.178346in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{4.175806in}}%
\pgfpathlineto{\pgfqpoint{4.711239in}{4.177040in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{4.180776in}}%
\pgfpathlineto{\pgfqpoint{4.724244in}{4.183874in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{4.183900in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{4.180874in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{4.182225in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{4.184147in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{4.184009in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{4.182609in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{4.176326in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{4.176705in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{4.180620in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{4.181615in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{4.184007in}}%
\pgfpathlineto{\pgfqpoint{4.831531in}{4.185834in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{4.188265in}}%
\pgfpathlineto{\pgfqpoint{4.851037in}{4.187931in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{4.188794in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{4.191969in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{4.192339in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{4.191136in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{4.189430in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{4.189504in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{4.187676in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{4.188524in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{4.187093in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{4.185264in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{4.187110in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{4.187694in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{4.186323in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{4.184681in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{4.182811in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{4.177912in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{4.177001in}}%
\pgfpathlineto{\pgfqpoint{5.078615in}{4.175820in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{4.180351in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{4.182933in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{4.188293in}}%
\pgfpathlineto{\pgfqpoint{5.117628in}{4.188892in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{4.192539in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{4.192571in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{4.191159in}}%
\pgfpathlineto{\pgfqpoint{5.146888in}{4.189572in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{4.189057in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{4.181091in}}%
\pgfpathlineto{\pgfqpoint{5.176148in}{4.178635in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{4.174703in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{4.169861in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{4.164853in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{4.172471in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{4.172201in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{4.171815in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{4.173915in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{4.176914in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{4.176699in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{4.176620in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{4.179298in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{4.180382in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{4.181539in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{4.189097in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{4.188354in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{4.188403in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{4.188181in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{4.186635in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{4.177575in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{4.172385in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{4.174148in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{4.175495in}}%
\pgfpathlineto{\pgfqpoint{5.418356in}{4.173721in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{4.172399in}}%
\pgfpathlineto{\pgfqpoint{5.428109in}{4.173256in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{4.184244in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{4.183803in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{4.181219in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{4.182372in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{4.183584in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{4.184349in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{4.186351in}}%
\pgfpathlineto{\pgfqpoint{5.524017in}{4.188235in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{4.188909in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{4.192407in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{4.189842in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{4.188026in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{4.188461in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{4.192225in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{4.192034in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{4.187768in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{4.185825in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{4.176227in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{4.173803in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{4.169612in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{4.171401in}}%
\pgfpathlineto{\pgfqpoint{5.733714in}{4.175628in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{4.180933in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{4.182952in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{4.186031in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{4.187201in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{4.187537in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{4.187581in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{4.191965in}}%
\pgfpathlineto{\pgfqpoint{5.857256in}{4.191643in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{4.195132in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{4.191210in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{4.184234in}}%
\pgfpathlineto{\pgfqpoint{5.919027in}{4.178612in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{4.171432in}}%
\pgfpathlineto{\pgfqpoint{5.949913in}{4.171821in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{4.174498in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{4.174033in}}%
\pgfpathlineto{\pgfqpoint{5.990551in}{4.171856in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{4.172123in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{4.175817in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{4.178497in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{4.180375in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{4.185797in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{4.184962in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{4.181603in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{4.181758in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{4.180806in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{4.173389in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{4.169907in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{4.170783in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{4.175496in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{4.183856in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{4.198975in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{4.215822in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{4.228709in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{4.389314in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{4.391238in}}%
\pgfpathlineto{\pgfqpoint{6.201874in}{4.391027in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{4.374735in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{4.352344in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{4.284039in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{4.255476in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{4.242943in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{4.231202in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{4.227530in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{4.223790in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{4.218787in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{4.207646in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{4.200303in}}%
\pgfpathlineto{\pgfqpoint{6.291279in}{4.185895in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{4.181196in}}%
\pgfpathlineto{\pgfqpoint{6.304284in}{4.177979in}}%
\pgfpathlineto{\pgfqpoint{6.320539in}{4.175044in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{4.162071in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{4.159825in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{4.155560in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{4.155661in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{4.146730in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{4.143713in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{4.142630in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{4.145255in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{4.146425in}}%
\pgfpathlineto{\pgfqpoint{6.562747in}{4.144918in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{4.143840in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{4.127143in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{4.123659in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{4.118388in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{4.117082in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{4.119693in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{4.127113in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{4.132771in}}%
\pgfpathlineto{\pgfqpoint{6.679787in}{4.135681in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.143004in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{4.150758in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{4.153829in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{4.173245in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{4.175931in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{4.178366in}}%
\pgfpathlineto{\pgfqpoint{6.772444in}{4.184651in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{4.189405in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{4.189618in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.187863in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{4.181116in}}%
\pgfpathlineto{\pgfqpoint{6.860224in}{4.179785in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{4.178051in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{4.177057in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{4.179543in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{4.177460in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{4.178170in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{4.180416in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{4.179357in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{4.176827in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{4.177367in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{4.174625in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{4.173011in}}%
\pgfpathlineto{\pgfqpoint{6.991894in}{4.175579in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{4.179668in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{4.180166in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{4.179490in}}%
\pgfpathlineto{\pgfqpoint{7.063418in}{4.176200in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{4.179472in}}%
\pgfpathlineto{\pgfqpoint{7.121938in}{4.180974in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{4.182823in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{4.180285in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{4.175581in}}%
\pgfpathlineto{\pgfqpoint{7.162577in}{4.173880in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{4.171834in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{4.170535in}}%
\pgfpathlineto{\pgfqpoint{7.211344in}{4.168635in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{4.166507in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{4.174288in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{4.175503in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{4.182096in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{4.181165in}}%
\pgfpathlineto{\pgfqpoint{7.321881in}{4.179070in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{4.185167in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{4.184455in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{4.182355in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{4.180372in}}%
\pgfpathlineto{\pgfqpoint{7.385278in}{4.178479in}}%
\pgfpathlineto{\pgfqpoint{7.399908in}{4.177141in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{4.171232in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{4.169757in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{4.167154in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{4.164923in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{4.168240in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{4.164834in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{4.158663in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{4.151271in}}%
\pgfpathlineto{\pgfqpoint{7.497441in}{4.152378in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{4.157645in}}%
\pgfpathlineto{\pgfqpoint{7.510446in}{4.167424in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{4.168241in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{4.172547in}}%
\pgfpathlineto{\pgfqpoint{7.546208in}{4.171817in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{4.172873in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{4.179645in}}%
\pgfpathlineto{\pgfqpoint{7.562463in}{4.178462in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{4.173626in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{4.172824in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{4.172027in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{4.168907in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{4.168033in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{4.165394in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{4.165452in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{4.167724in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{4.171952in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{4.171458in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{4.169744in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{4.170447in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{4.171760in}}%
\pgfpathlineto{\pgfqpoint{7.692508in}{4.173381in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{4.173770in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{4.171071in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{4.166451in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{4.166977in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{4.166985in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{4.164676in}}%
\pgfpathlineto{\pgfqpoint{7.777037in}{4.164419in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{4.164480in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{4.167126in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{4.166209in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{4.166294in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{4.172328in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{4.180559in}}%
\pgfpathlineto{\pgfqpoint{7.939592in}{4.180610in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{4.178897in}}%
\pgfpathlineto{\pgfqpoint{7.952597in}{4.176169in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{4.167163in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{4.166055in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{4.167168in}}%
\pgfpathlineto{\pgfqpoint{7.981857in}{4.174380in}}%
\pgfpathlineto{\pgfqpoint{7.988359in}{4.184945in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{4.191195in}}%
\pgfpathlineto{\pgfqpoint{7.994861in}{4.191349in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{4.187271in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{4.163456in}}%
\pgfpathlineto{\pgfqpoint{8.012742in}{4.164818in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{4.176359in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{4.214099in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{4.230442in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{4.249510in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{4.271930in}}%
\pgfpathlineto{\pgfqpoint{8.066386in}{4.278441in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{4.289055in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{4.292449in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{4.305667in}}%
\pgfpathlineto{\pgfqpoint{8.100522in}{4.312990in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{4.321242in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{4.323008in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{4.322389in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{4.316593in}}%
\pgfpathlineto{\pgfqpoint{8.137910in}{4.309582in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{4.289683in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{4.264735in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{4.230354in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{4.221238in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{4.215893in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{4.197682in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{4.189290in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{4.178435in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{4.171151in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{4.168837in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{4.162619in}}%
\pgfpathlineto{\pgfqpoint{8.321598in}{4.149266in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{4.137974in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{4.117301in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{4.100422in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{4.076758in}}%
\pgfpathlineto{\pgfqpoint{8.407752in}{4.069045in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{4.058444in}}%
\pgfpathlineto{\pgfqpoint{8.437012in}{4.057453in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{4.059938in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{4.069934in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{4.077943in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{4.083050in}}%
\pgfpathlineto{\pgfqpoint{8.503660in}{4.092035in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{4.101043in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{4.127224in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{4.166123in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{4.206853in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{4.294001in}}%
\pgfpathlineto{\pgfqpoint{8.537797in}{4.303714in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{4.312188in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{4.358253in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{4.359061in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{4.350394in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{4.329952in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{4.302816in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{4.260815in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{4.198256in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{4.190192in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{4.175851in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{4.172764in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{4.172434in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{4.174372in}}%
\pgfpathlineto{\pgfqpoint{8.627202in}{4.172051in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{4.168553in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{4.149124in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{4.148188in}}%
\pgfpathlineto{\pgfqpoint{8.661339in}{4.149536in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{4.150560in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{4.152681in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{4.158548in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{4.157350in}}%
\pgfpathlineto{\pgfqpoint{8.700352in}{4.156730in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{4.158755in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{4.159843in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{4.160680in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{4.160449in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{4.158246in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.156936in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.156936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=4.638849in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top quantile (SNR=13.1 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.738178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=2.685417in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.900734in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.900734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.063289in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.063289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.010528in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.225845in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.225845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.388400in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.388400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.335639in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433962in,y=3.062639in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage [mV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.073871in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{3.077122in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{3.076797in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{3.069319in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{3.066718in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{0.723752in}{3.069319in}}%
\pgfpathlineto{\pgfqpoint{0.744884in}{3.072570in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{3.070294in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{3.068019in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{3.068669in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{3.066718in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{3.065093in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{3.069969in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.081673in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{3.081348in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{3.071270in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{0.870052in}{3.076146in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{3.080048in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{3.084924in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{3.096953in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{3.099229in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{3.098904in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{3.100204in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{3.104106in}}%
\pgfpathlineto{\pgfqpoint{0.965960in}{3.116135in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{3.118411in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{3.118736in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{3.117110in}}%
\pgfpathlineto{\pgfqpoint{0.987092in}{3.113859in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{3.113859in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{3.117435in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{3.127514in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{3.128814in}}%
\pgfpathlineto{\pgfqpoint{1.016352in}{3.128164in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{3.120036in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{3.102155in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{3.092402in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{3.091752in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{3.094027in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.094678in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{3.093052in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{3.086225in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{3.080373in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{3.066718in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{3.066718in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{3.069319in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{3.075171in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{3.076471in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{3.075496in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{3.066718in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{3.065418in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{3.065743in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{3.063467in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{3.065093in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{3.065418in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{3.063467in}}%
\pgfpathlineto{\pgfqpoint{1.226049in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{3.063142in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{1.411362in}{3.064117in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{1.442248in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{3.061516in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{1.543032in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.686081in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{1.754354in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{1.768984in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{3.043960in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{1.822628in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{1.835632in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{3.063142in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{3.069969in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{3.067043in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{1.884399in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{1.887650in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{3.068019in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{3.069644in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{3.068669in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{1.981932in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{2.045329in}{3.043310in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{3.041685in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{2.082716in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{3.039084in}}%
\pgfpathlineto{\pgfqpoint{2.129858in}{3.037133in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{3.037458in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{3.040059in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{3.091101in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{3.133691in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{3.234475in}}%
\pgfpathlineto{\pgfqpoint{2.178624in}{3.237076in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.237401in}}%
\pgfpathlineto{\pgfqpoint{2.181875in}{3.235776in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{3.227323in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{3.212368in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{3.168478in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{3.038433in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{3.034857in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{3.036158in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{2.313545in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{2.321673in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{2.333052in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{2.346056in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{2.378568in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{2.485854in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{3.065418in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{3.067043in}}%
\pgfpathlineto{\pgfqpoint{2.519991in}{3.068669in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{3.073545in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{3.079072in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{3.082323in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{3.082323in}}%
\pgfpathlineto{\pgfqpoint{2.563881in}{3.082648in}}%
\pgfpathlineto{\pgfqpoint{2.568758in}{3.086225in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{3.090451in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{3.091752in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{3.090451in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{3.095328in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{3.106382in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{3.106382in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{3.105406in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{3.105081in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{3.107357in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{3.103130in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{3.099879in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{3.095978in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{3.082974in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{3.077122in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{3.069319in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{2.752445in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{2.791459in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{2.804463in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{2.875987in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{2.911750in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{2.944261in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{2.967019in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{2.971895in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{2.976772in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{2.989776in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.111693in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{3.132825in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{3.243363in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{3.248240in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.318139in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{3.409170in}{3.061516in}}%
\pgfpathlineto{\pgfqpoint{3.412421in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{3.060216in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{3.071920in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{3.070294in}}%
\pgfpathlineto{\pgfqpoint{3.488822in}{3.068019in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{3.067368in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{3.070294in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{3.069969in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{3.063792in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{3.063142in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{3.581478in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{3.043960in}}%
\pgfpathlineto{\pgfqpoint{3.675761in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{3.044936in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{3.706646in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{3.731030in}{3.040059in}}%
\pgfpathlineto{\pgfqpoint{3.734281in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{3.066718in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{3.087200in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{3.201639in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{3.216594in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{3.222121in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{3.223096in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{3.222446in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{3.216269in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{3.204240in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{3.839942in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{3.044936in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{3.906590in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{3.913092in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{3.043960in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{4.088652in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{4.119537in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{3.060216in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{3.071270in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{3.071920in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{3.070294in}}%
\pgfpathlineto{\pgfqpoint{4.165053in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{4.171555in}{3.076471in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{3.082648in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{3.095653in}}%
\pgfpathlineto{\pgfqpoint{4.208943in}{3.098254in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{3.108007in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{3.108007in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{3.106056in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{3.101180in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{3.099554in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.101180in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{3.107682in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{3.114509in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{3.115485in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{3.112234in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{3.098579in}}%
\pgfpathlineto{\pgfqpoint{4.304851in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{3.089476in}}%
\pgfpathlineto{\pgfqpoint{4.329234in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{3.068994in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{3.067043in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{3.040384in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{3.040384in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{4.633213in}{3.037133in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{3.036158in}}%
\pgfpathlineto{\pgfqpoint{4.639715in}{3.038433in}}%
\pgfpathlineto{\pgfqpoint{4.646217in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{3.063792in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{4.668975in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{4.688482in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{4.711239in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{4.719367in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{4.777887in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.784389in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{4.810398in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{3.039409in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{3.037783in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{3.039734in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{3.065743in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{3.063792in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{5.029848in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{5.059108in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{3.068019in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{3.069644in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{5.127382in}{3.070945in}}%
\pgfpathlineto{\pgfqpoint{5.132258in}{3.067043in}}%
\pgfpathlineto{\pgfqpoint{5.138760in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{3.061516in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{3.060216in}}%
\pgfpathlineto{\pgfqpoint{5.163144in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{5.168020in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{3.062492in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{3.063467in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{5.198906in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{3.041034in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{3.039409in}}%
\pgfpathlineto{\pgfqpoint{5.254175in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{3.044936in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{3.041685in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{3.044936in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{3.043960in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{3.039409in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{3.040059in}}%
\pgfpathlineto{\pgfqpoint{5.359836in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{3.069969in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{3.098254in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{3.203590in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{3.219845in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{3.223747in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{3.222771in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{3.213668in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{3.186359in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{3.065093in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{5.541898in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{5.572784in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{5.593916in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{5.603669in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{5.636180in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{3.067368in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{3.061516in}}%
\pgfpathlineto{\pgfqpoint{5.727212in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{3.062492in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{3.070945in}}%
\pgfpathlineto{\pgfqpoint{5.745093in}{3.071270in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{3.065743in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{5.762974in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{5.784106in}{3.077772in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{3.078422in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{3.079072in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{3.095003in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{3.094027in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{3.093377in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{3.096303in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{3.105731in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{3.105731in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{3.100855in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{3.102155in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{3.110283in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{3.112559in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{3.109633in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{3.108007in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{3.107357in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{3.104106in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{3.083949in}}%
\pgfpathlineto{\pgfqpoint{5.941785in}{3.081673in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{3.081348in}}%
\pgfpathlineto{\pgfqpoint{5.953164in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{3.077772in}}%
\pgfpathlineto{\pgfqpoint{5.972670in}{3.076146in}}%
\pgfpathlineto{\pgfqpoint{5.988926in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{6.011684in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{6.036067in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{6.042569in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{6.047446in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{6.118970in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{6.252266in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{6.276649in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{6.315663in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{6.320539in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{6.359553in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{6.362804in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{6.416447in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{6.466839in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{6.533487in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{6.582254in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{6.608262in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{6.637522in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{3.040384in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{3.072245in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{6.765941in}{3.070945in}}%
\pgfpathlineto{\pgfqpoint{6.774069in}{3.065418in}}%
\pgfpathlineto{\pgfqpoint{6.790325in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{3.058590in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{6.837466in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{6.840717in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{6.850470in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{3.044936in}}%
\pgfpathlineto{\pgfqpoint{6.871602in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{6.912241in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{6.921995in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{6.944752in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{6.959382in}{3.043310in}}%
\pgfpathlineto{\pgfqpoint{6.964259in}{3.042010in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{6.996770in}{3.043310in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{3.036808in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{3.031931in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{3.031931in}}%
\pgfpathlineto{\pgfqpoint{7.014651in}{3.035833in}}%
\pgfpathlineto{\pgfqpoint{7.019528in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{3.089151in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{3.220821in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{3.234800in}}%
\pgfpathlineto{\pgfqpoint{7.060167in}{3.237076in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{3.235451in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{3.226348in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{3.201964in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{3.139868in}}%
\pgfpathlineto{\pgfqpoint{7.086176in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{7.094304in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{7.115436in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{7.121938in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{7.157700in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{7.162577in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{7.185335in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{7.227599in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{7.242229in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{7.299124in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{7.334886in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{3.062492in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{3.063467in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{3.067043in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{3.069644in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{3.076471in}}%
\pgfpathlineto{\pgfqpoint{7.427542in}{3.082974in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{3.083949in}}%
\pgfpathlineto{\pgfqpoint{7.445423in}{3.084924in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{3.085249in}}%
\pgfpathlineto{\pgfqpoint{7.455177in}{3.087850in}}%
\pgfpathlineto{\pgfqpoint{7.468181in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{7.473058in}{3.102805in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{3.106056in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{3.107357in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.108332in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{3.109308in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{3.110283in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{3.107682in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{3.096953in}}%
\pgfpathlineto{\pgfqpoint{7.552710in}{3.096628in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{3.096953in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{3.093052in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{3.085900in}}%
\pgfpathlineto{\pgfqpoint{7.577093in}{3.085574in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{3.085900in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{3.083949in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{3.077447in}}%
\pgfpathlineto{\pgfqpoint{7.601477in}{3.068669in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{3.067043in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{7.629111in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{7.643741in}{3.065093in}}%
\pgfpathlineto{\pgfqpoint{7.650243in}{3.064117in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{3.062492in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{7.702261in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{7.731521in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{7.744526in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{7.747777in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{7.764032in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{3.042010in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{7.816050in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{7.835557in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{7.855063in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{7.864817in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{7.926588in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{3.042010in}}%
\pgfpathlineto{\pgfqpoint{7.933090in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{7.957473in}{3.060216in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{7.972103in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{7.994861in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{7.999738in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{8.033875in}{3.052088in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{8.069637in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{8.084267in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{8.118403in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{3.052738in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{8.219188in}{3.050137in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{3.048187in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{3.038759in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{3.038759in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{3.040059in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{8.287461in}{3.056965in}}%
\pgfpathlineto{\pgfqpoint{8.293963in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{3.061516in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{3.063142in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{3.060866in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{3.065743in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{3.067368in}}%
\pgfpathlineto{\pgfqpoint{8.376867in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{3.061516in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{3.057615in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{8.417506in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{3.055989in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{8.461396in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{8.492281in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{3.041359in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{3.037783in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{3.032581in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{3.033232in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{3.045586in}}%
\pgfpathlineto{\pgfqpoint{8.563806in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{3.043960in}}%
\pgfpathlineto{\pgfqpoint{8.575184in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{3.042010in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{3.032907in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{3.030956in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{3.032256in}}%
\pgfpathlineto{\pgfqpoint{8.602819in}{3.041359in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{3.054364in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{3.043960in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{3.043960in}}%
\pgfpathlineto{\pgfqpoint{8.640207in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{8.648334in}{3.065418in}}%
\pgfpathlineto{\pgfqpoint{8.653211in}{3.085574in}}%
\pgfpathlineto{\pgfqpoint{8.662964in}{3.135967in}}%
\pgfpathlineto{\pgfqpoint{8.671092in}{3.189935in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{3.229274in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{3.239352in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{3.241628in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{3.241628in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{3.239352in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{3.229599in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{3.204890in}}%
\pgfpathlineto{\pgfqpoint{8.700352in}{3.158399in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{3.043310in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{8.726361in}{3.045261in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{8.736114in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{3.037783in}}%
\pgfpathlineto{\pgfqpoint{8.770251in}{3.036483in}}%
\pgfpathlineto{\pgfqpoint{8.771877in}{3.037458in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{3.060216in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{8.789758in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{3.056315in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.055014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.076951in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{3.077677in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{3.076054in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{3.070188in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{3.068702in}}%
\pgfpathlineto{\pgfqpoint{0.727003in}{3.069015in}}%
\pgfpathlineto{\pgfqpoint{0.748136in}{3.072340in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{3.070725in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{3.068171in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{3.066729in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{3.064852in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{3.065340in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{3.066965in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{3.072797in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.078778in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{3.080564in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{3.080288in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{3.075950in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{3.073594in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{3.073818in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{3.077162in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{3.097396in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{3.101040in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{3.103261in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{3.114613in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{3.116198in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{3.117174in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{3.128401in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{3.128030in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{3.116440in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{3.100608in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{3.092303in}}%
\pgfpathlineto{\pgfqpoint{1.068370in}{3.090712in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{3.089841in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{3.086937in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{3.083713in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{3.068916in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.068252in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{3.070110in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{3.073901in}}%
\pgfpathlineto{\pgfqpoint{1.126890in}{3.073482in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{3.061759in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{3.059944in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{3.059180in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{3.062904in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{3.062379in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{3.061146in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{3.060185in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{3.056722in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{3.057476in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{3.059122in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{3.059165in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{3.054353in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{3.052723in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{3.053952in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{3.056267in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{3.059560in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{3.058485in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{3.049318in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{3.051735in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{3.052943in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{3.054829in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{3.062930in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{3.058862in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{3.053243in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{3.055322in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{3.055256in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.053937in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{3.051252in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{3.050652in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.048930in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{3.047975in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{3.054799in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{3.053886in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{3.052662in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{3.050224in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{3.048624in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{3.045843in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{3.043935in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{3.044548in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{1.643817in}{3.047474in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.050035in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{3.048149in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{3.046789in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{3.048042in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{3.053617in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{3.052537in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{3.045800in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{3.042964in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{3.042570in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{3.045428in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{3.049817in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{3.049982in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{3.049696in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{3.045499in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{3.046313in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{3.047560in}}%
\pgfpathlineto{\pgfqpoint{1.780363in}{3.040442in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{3.039610in}}%
\pgfpathlineto{\pgfqpoint{1.793368in}{3.041854in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{3.050205in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{3.052287in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{3.061781in}}%
\pgfpathlineto{\pgfqpoint{1.851888in}{3.060870in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{3.056679in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{3.048439in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{3.054225in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{3.060850in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{3.061800in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{3.060657in}}%
\pgfpathlineto{\pgfqpoint{1.907156in}{3.054363in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{3.053411in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{3.052542in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{3.049452in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{3.044710in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{3.043147in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{3.044328in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{3.049262in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{3.053309in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{3.053405in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{3.050538in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{3.041324in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{3.039961in}}%
\pgfpathlineto{\pgfqpoint{2.012818in}{3.037759in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{3.038795in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{3.040510in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{3.039407in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{3.037382in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{3.036630in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{3.037092in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{3.037193in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{3.036951in}}%
\pgfpathlineto{\pgfqpoint{2.113602in}{3.034416in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{3.032320in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{3.033846in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{3.037488in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{3.060899in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.083928in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{3.126743in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{3.204955in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{3.227812in}}%
\pgfpathlineto{\pgfqpoint{2.173748in}{3.229139in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{3.228520in}}%
\pgfpathlineto{\pgfqpoint{2.178624in}{3.219314in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{3.195629in}}%
\pgfpathlineto{\pgfqpoint{2.204633in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{3.035128in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{3.033688in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{3.035109in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{3.043417in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{3.045960in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{3.045968in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{3.044496in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{3.042044in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{3.044113in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{3.045993in}}%
\pgfpathlineto{\pgfqpoint{2.313545in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{2.321673in}{3.043168in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{3.043214in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{3.047392in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{3.049225in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{3.041511in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{3.042272in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{3.045206in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{3.046255in}}%
\pgfpathlineto{\pgfqpoint{2.394823in}{3.045089in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{3.043263in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{3.043219in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{3.045378in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{3.055161in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{3.047025in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{3.047515in}}%
\pgfpathlineto{\pgfqpoint{2.454969in}{3.050556in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{3.056141in}}%
\pgfpathlineto{\pgfqpoint{2.480978in}{3.058849in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{3.059922in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{3.062967in}}%
\pgfpathlineto{\pgfqpoint{2.519991in}{3.064030in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{3.068461in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{3.079245in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{3.082534in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{3.087809in}}%
\pgfpathlineto{\pgfqpoint{2.580136in}{3.086449in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{3.088068in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{3.092702in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{3.101495in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{3.101729in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{3.099799in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{3.097820in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{3.096174in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{3.090057in}}%
\pgfpathlineto{\pgfqpoint{2.687423in}{3.083325in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{3.078935in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{3.059295in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{3.057284in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{3.053707in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{3.053135in}}%
\pgfpathlineto{\pgfqpoint{2.755696in}{3.051836in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{3.049123in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{3.049391in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{3.052103in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{3.053083in}}%
\pgfpathlineto{\pgfqpoint{2.791459in}{3.049161in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{3.046161in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{3.046311in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{3.053327in}}%
\pgfpathlineto{\pgfqpoint{2.817467in}{3.052654in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{3.049605in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{3.047070in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{3.045351in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{3.047373in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{3.049580in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{3.048590in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{3.046579in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{3.048625in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{3.049604in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{3.048870in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{3.046934in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{3.043107in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{3.043218in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{3.046685in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{3.049682in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{3.049515in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{3.047437in}}%
\pgfpathlineto{\pgfqpoint{2.973521in}{3.048987in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{3.054451in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{3.054015in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{3.049329in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{3.050419in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{3.050572in}}%
\pgfpathlineto{\pgfqpoint{3.032041in}{3.054802in}}%
\pgfpathlineto{\pgfqpoint{3.045045in}{3.053760in}}%
\pgfpathlineto{\pgfqpoint{3.061301in}{3.047925in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{3.050734in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{3.055029in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{3.057661in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{3.056908in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{3.055369in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{3.054199in}}%
\pgfpathlineto{\pgfqpoint{3.111693in}{3.052509in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.053356in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{3.055479in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{3.055657in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{3.053367in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{3.049203in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{3.049797in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{3.055078in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{3.054038in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{3.052261in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{3.052454in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{3.056075in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{3.054138in}}%
\pgfpathlineto{\pgfqpoint{3.217354in}{3.052556in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{3.053801in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{3.059098in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{3.058271in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{3.056219in}}%
\pgfpathlineto{\pgfqpoint{3.251491in}{3.055792in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{3.052452in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{3.303509in}{3.046574in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{3.047238in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{3.049674in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{3.055175in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{3.056506in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{3.057248in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.056575in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{3.053076in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{3.053507in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{3.057178in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{3.057219in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{3.055828in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{3.061058in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{3.057988in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{3.055759in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{3.057040in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{3.057866in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{3.058424in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{3.060612in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{3.061922in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{3.063779in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{3.070946in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{3.073882in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{3.073944in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{3.070335in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{3.069382in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{3.066622in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{3.064487in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.065950in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{3.068537in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{3.068447in}}%
\pgfpathlineto{\pgfqpoint{3.570100in}{3.064411in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{3.059731in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{3.058951in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{3.059664in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{3.062194in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{3.054786in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{3.644875in}{3.054764in}}%
\pgfpathlineto{\pgfqpoint{3.651377in}{3.052181in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{3.047036in}}%
\pgfpathlineto{\pgfqpoint{3.683888in}{3.047350in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{3.050367in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{3.055716in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{3.055356in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{3.054294in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{3.048411in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{3.045390in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{3.047566in}}%
\pgfpathlineto{\pgfqpoint{3.755413in}{3.048698in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{3.052419in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{3.059686in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{3.069860in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{3.087169in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{3.125686in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{3.191680in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{3.212340in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{3.223934in}}%
\pgfpathlineto{\pgfqpoint{3.810682in}{3.225555in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{3.224948in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{3.218453in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{3.199037in}}%
\pgfpathlineto{\pgfqpoint{3.823686in}{3.181274in}}%
\pgfpathlineto{\pgfqpoint{3.830188in}{3.134271in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{3.087268in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{3.058324in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{3.051587in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{3.049889in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{3.056976in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{3.059904in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{3.060544in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{3.060232in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{3.056469in}}%
\pgfpathlineto{\pgfqpoint{3.932598in}{3.054403in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{3.049421in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{3.049133in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{3.053706in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{3.056291in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{3.057062in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{3.056784in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{3.056072in}}%
\pgfpathlineto{\pgfqpoint{4.002497in}{3.054681in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{3.050369in}}%
\pgfpathlineto{\pgfqpoint{4.015502in}{3.049983in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{3.052910in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{3.061396in}}%
\pgfpathlineto{\pgfqpoint{4.075647in}{3.061664in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{3.061888in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{3.062454in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{3.067054in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{3.068666in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{3.071967in}}%
\pgfpathlineto{\pgfqpoint{4.130916in}{3.070323in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{3.068680in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{3.068517in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{3.070806in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{3.077826in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{3.077761in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{3.101051in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{3.102517in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{3.104859in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{3.114388in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{3.114633in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{3.112269in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{3.107830in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{3.107482in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{3.109004in}}%
\pgfpathlineto{\pgfqpoint{4.262586in}{3.111970in}}%
\pgfpathlineto{\pgfqpoint{4.270714in}{3.120375in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{3.122609in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{3.120905in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{3.113576in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{3.100774in}}%
\pgfpathlineto{\pgfqpoint{4.314604in}{3.098734in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{3.097294in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{3.087331in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{3.074368in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{3.073917in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{3.073132in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{3.067694in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{3.063694in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{3.063190in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{3.065449in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{3.065407in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{3.064124in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{3.061916in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{3.060849in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{3.054154in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{3.056827in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{3.055020in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{3.047229in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{3.049526in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{3.061468in}}%
\pgfpathlineto{\pgfqpoint{4.486913in}{3.062133in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{3.060587in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{3.056482in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{3.057096in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{3.060619in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{3.059148in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{3.057968in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{3.055902in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{3.050261in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{3.053623in}}%
\pgfpathlineto{\pgfqpoint{4.608829in}{3.061618in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{3.062151in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{3.060651in}}%
\pgfpathlineto{\pgfqpoint{4.625085in}{3.056636in}}%
\pgfpathlineto{\pgfqpoint{4.633213in}{3.048679in}}%
\pgfpathlineto{\pgfqpoint{4.638089in}{3.045013in}}%
\pgfpathlineto{\pgfqpoint{4.639715in}{3.044798in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{3.048579in}}%
\pgfpathlineto{\pgfqpoint{4.651094in}{3.058173in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{3.066890in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{3.068394in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{3.066534in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{3.060700in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{3.061097in}}%
\pgfpathlineto{\pgfqpoint{4.686856in}{3.065186in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{3.064227in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{3.057994in}}%
\pgfpathlineto{\pgfqpoint{4.711239in}{3.058138in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{3.061449in}}%
\pgfpathlineto{\pgfqpoint{4.737248in}{3.057129in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.057529in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{3.061274in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{3.055302in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{3.056669in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{3.061290in}}%
\pgfpathlineto{\pgfqpoint{4.777887in}{3.060678in}}%
\pgfpathlineto{\pgfqpoint{4.784389in}{3.058256in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{3.053895in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{3.054884in}}%
\pgfpathlineto{\pgfqpoint{4.810398in}{3.058552in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{3.064819in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{3.065793in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{3.064663in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{3.061951in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{3.060958in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{3.062337in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{3.061938in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{3.060283in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{3.058508in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{3.058741in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.062164in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{3.060023in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{3.055638in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{3.054921in}}%
\pgfpathlineto{\pgfqpoint{4.927438in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{3.061235in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{3.061292in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{3.057969in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{3.055726in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{3.057163in}}%
\pgfpathlineto{\pgfqpoint{4.961575in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{3.055887in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{3.048107in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{3.046723in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{3.047936in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{3.055802in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{3.067304in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{3.070236in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{3.070410in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{3.068846in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{3.062764in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{3.061710in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{3.057379in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{3.058454in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{3.062723in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{3.062398in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{3.063378in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{3.074728in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{3.074422in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{3.078317in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{3.076584in}}%
\pgfpathlineto{\pgfqpoint{5.145263in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{3.065097in}}%
\pgfpathlineto{\pgfqpoint{5.169646in}{3.062291in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{3.063283in}}%
\pgfpathlineto{\pgfqpoint{5.179399in}{3.067653in}}%
\pgfpathlineto{\pgfqpoint{5.184276in}{3.070360in}}%
\pgfpathlineto{\pgfqpoint{5.187527in}{3.070194in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{3.065449in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{3.065733in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{3.064118in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{3.058940in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{3.056372in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{3.047547in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{3.052632in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{3.053953in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{3.053110in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{3.050642in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{3.049688in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{3.051670in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{3.052420in}}%
\pgfpathlineto{\pgfqpoint{5.324074in}{3.049545in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{3.047889in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{3.046193in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{3.052693in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{3.056459in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{3.056396in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{3.054060in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{3.055734in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{3.060384in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{3.066900in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{3.088001in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{3.120620in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{3.195247in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{3.218850in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{3.225824in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{3.225789in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{3.219478in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{3.215194in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{3.182390in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{3.070718in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{3.056338in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{3.052683in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.053118in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{3.057514in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{3.054088in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{3.050568in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{3.051425in}}%
\pgfpathlineto{\pgfqpoint{5.517515in}{3.061762in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{3.062418in}}%
\pgfpathlineto{\pgfqpoint{5.541898in}{3.059720in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{3.057732in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{3.058109in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{3.061640in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{3.064848in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{3.063772in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{3.058480in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{3.060538in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{3.065079in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{3.056794in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{3.057175in}}%
\pgfpathlineto{\pgfqpoint{5.636180in}{3.059977in}}%
\pgfpathlineto{\pgfqpoint{5.649185in}{3.060926in}}%
\pgfpathlineto{\pgfqpoint{5.662189in}{3.064594in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{3.062677in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{3.056456in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{3.052401in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{3.051920in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{3.062471in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{3.071232in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{3.072059in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{3.070085in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{3.064910in}}%
\pgfpathlineto{\pgfqpoint{5.727212in}{3.064100in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{3.065599in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{3.070616in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{3.074403in}}%
\pgfpathlineto{\pgfqpoint{5.743467in}{3.074350in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{3.071546in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{3.068854in}}%
\pgfpathlineto{\pgfqpoint{5.756471in}{3.069084in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{3.076393in}}%
\pgfpathlineto{\pgfqpoint{5.777604in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{3.083348in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{3.086739in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{3.092680in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{3.098629in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{3.098901in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{3.097660in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{3.098952in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{3.108137in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{3.107271in}}%
\pgfpathlineto{\pgfqpoint{5.854005in}{3.106087in}}%
\pgfpathlineto{\pgfqpoint{5.860507in}{3.108447in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{3.113734in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{3.116869in}}%
\pgfpathlineto{\pgfqpoint{5.883265in}{3.116893in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{3.113339in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{5.914150in}{3.108330in}}%
\pgfpathlineto{\pgfqpoint{5.922278in}{3.099851in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{3.088733in}}%
\pgfpathlineto{\pgfqpoint{5.943410in}{3.085598in}}%
\pgfpathlineto{\pgfqpoint{5.949913in}{3.083841in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{3.082218in}}%
\pgfpathlineto{\pgfqpoint{5.977547in}{3.074388in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{3.067800in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{6.006807in}{3.055410in}}%
\pgfpathlineto{\pgfqpoint{6.032816in}{3.052487in}}%
\pgfpathlineto{\pgfqpoint{6.045820in}{3.056353in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{3.058174in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{3.057937in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{3.054599in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{3.053213in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{3.053332in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{3.055577in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{3.052982in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{3.049604in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{3.050757in}}%
\pgfpathlineto{\pgfqpoint{6.131975in}{3.052510in}}%
\pgfpathlineto{\pgfqpoint{6.140103in}{3.050195in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{3.046776in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{3.046727in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{3.052996in}}%
\pgfpathlineto{\pgfqpoint{6.185618in}{3.054647in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{3.056696in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{3.055760in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{3.051278in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{3.053321in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{3.056356in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{3.055815in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{3.049458in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{3.051202in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{3.052262in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{3.053418in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{3.054996in}}%
\pgfpathlineto{\pgfqpoint{6.279900in}{3.052610in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{3.052151in}}%
\pgfpathlineto{\pgfqpoint{6.304284in}{3.055898in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{3.055478in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{3.052476in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{3.047629in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{3.046879in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{3.048368in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{3.058701in}}%
\pgfpathlineto{\pgfqpoint{6.361178in}{3.057979in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{3.052474in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{3.042338in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{3.043060in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{3.048269in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{3.056242in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{3.057233in}}%
\pgfpathlineto{\pgfqpoint{6.409945in}{3.053024in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{3.047243in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{3.048214in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{3.050812in}}%
\pgfpathlineto{\pgfqpoint{6.434328in}{3.050510in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{3.048356in}}%
\pgfpathlineto{\pgfqpoint{6.445707in}{3.044156in}}%
\pgfpathlineto{\pgfqpoint{6.448958in}{3.044464in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{3.048168in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{3.054579in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{3.055262in}}%
\pgfpathlineto{\pgfqpoint{6.471716in}{3.053795in}}%
\pgfpathlineto{\pgfqpoint{6.478218in}{3.050421in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{3.046792in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{3.046452in}}%
\pgfpathlineto{\pgfqpoint{6.502601in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{3.044417in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{3.046676in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{3.049655in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{6.549742in}{3.046904in}}%
\pgfpathlineto{\pgfqpoint{6.559496in}{3.045992in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{3.047063in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{3.052518in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{3.045770in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{3.047542in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{3.045216in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{3.045241in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{3.047666in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{3.052795in}}%
\pgfpathlineto{\pgfqpoint{6.665157in}{3.049707in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{3.040443in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{3.039939in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{3.042068in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{3.046891in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{3.055101in}}%
\pgfpathlineto{\pgfqpoint{6.705796in}{3.056480in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{3.056062in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{3.050625in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{3.052964in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{3.055948in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{3.054830in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{3.053684in}}%
\pgfpathlineto{\pgfqpoint{6.751311in}{3.055109in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{3.058857in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{3.067147in}}%
\pgfpathlineto{\pgfqpoint{6.765941in}{3.068423in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{3.066781in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{3.058315in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{3.056675in}}%
\pgfpathlineto{\pgfqpoint{6.811457in}{3.053671in}}%
\pgfpathlineto{\pgfqpoint{6.816334in}{3.052934in}}%
\pgfpathlineto{\pgfqpoint{6.819585in}{3.054026in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{3.055201in}}%
\pgfpathlineto{\pgfqpoint{6.827712in}{3.055034in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{3.054017in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{3.054226in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{3.050675in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{3.041929in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{3.039152in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{3.038663in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{3.039776in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{3.042647in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{3.041371in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{3.038526in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{3.036820in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{3.038737in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{3.041409in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{3.042863in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{3.041848in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{3.038342in}}%
\pgfpathlineto{\pgfqpoint{6.974012in}{3.038416in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{3.041224in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{3.042964in}}%
\pgfpathlineto{\pgfqpoint{6.991894in}{3.042105in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{3.034195in}}%
\pgfpathlineto{\pgfqpoint{7.017902in}{3.028910in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{3.029479in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{3.037227in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{3.049746in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{3.067454in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{3.144645in}}%
\pgfpathlineto{\pgfqpoint{7.055290in}{3.189579in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{3.220725in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{3.229383in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{3.230669in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{3.229263in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{3.221987in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{3.203249in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{3.176317in}}%
\pgfpathlineto{\pgfqpoint{7.095929in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{7.102431in}{3.057313in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{3.050798in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{3.047959in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{3.046751in}}%
\pgfpathlineto{\pgfqpoint{7.128440in}{3.044201in}}%
\pgfpathlineto{\pgfqpoint{7.141445in}{3.041520in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{3.042618in}}%
\pgfpathlineto{\pgfqpoint{7.157700in}{3.044619in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{3.053655in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{3.052684in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{3.046253in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{3.043503in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{3.043833in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{3.041770in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{3.042880in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{3.044822in}}%
\pgfpathlineto{\pgfqpoint{7.243855in}{3.044463in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{3.041600in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{3.043977in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{3.044580in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{3.042349in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{3.038188in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{3.038961in}}%
\pgfpathlineto{\pgfqpoint{7.290996in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{3.047662in}}%
\pgfpathlineto{\pgfqpoint{7.300749in}{3.049469in}}%
\pgfpathlineto{\pgfqpoint{7.308877in}{3.049109in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{3.046329in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{3.052457in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{3.056082in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{3.053276in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{3.049325in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{3.051046in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{3.056746in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{3.057601in}}%
\pgfpathlineto{\pgfqpoint{7.399908in}{3.058066in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{3.062333in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{3.070364in}}%
\pgfpathlineto{\pgfqpoint{7.427542in}{3.072502in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{3.077553in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{3.078481in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{3.078769in}}%
\pgfpathlineto{\pgfqpoint{7.468181in}{3.082042in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{3.091649in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{3.093968in}}%
\pgfpathlineto{\pgfqpoint{7.495816in}{3.095823in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{3.102877in}}%
\pgfpathlineto{\pgfqpoint{7.520199in}{3.103324in}}%
\pgfpathlineto{\pgfqpoint{7.544582in}{3.101346in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{3.098802in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{3.091705in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{3.090142in}}%
\pgfpathlineto{\pgfqpoint{7.577093in}{3.088764in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{3.082169in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{3.079749in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{3.077967in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{3.073039in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{7.624235in}{3.062113in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{3.061216in}}%
\pgfpathlineto{\pgfqpoint{7.643741in}{3.056136in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{3.057029in}}%
\pgfpathlineto{\pgfqpoint{7.653495in}{3.057922in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{3.056999in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{3.055112in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{3.053577in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{3.049232in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{3.043773in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{3.044514in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{3.046095in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{3.045116in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{3.042971in}}%
\pgfpathlineto{\pgfqpoint{7.749402in}{3.043423in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{3.046974in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{3.053293in}}%
\pgfpathlineto{\pgfqpoint{7.765658in}{3.053661in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{3.052034in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{3.047055in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{3.041866in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{3.040844in}}%
\pgfpathlineto{\pgfqpoint{7.796543in}{3.042453in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{3.051547in}}%
\pgfpathlineto{\pgfqpoint{7.822552in}{3.050723in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{3.050334in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{3.048327in}}%
\pgfpathlineto{\pgfqpoint{7.851812in}{3.043831in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{3.044057in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{3.047911in}}%
\pgfpathlineto{\pgfqpoint{7.868068in}{3.054731in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{3.055392in}}%
\pgfpathlineto{\pgfqpoint{7.877821in}{3.053143in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{3.045187in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{3.055559in}}%
\pgfpathlineto{\pgfqpoint{7.926588in}{3.054601in}}%
\pgfpathlineto{\pgfqpoint{7.933090in}{3.049319in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{3.042011in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{3.042157in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{3.048127in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{3.055237in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{3.054591in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{3.049434in}}%
\pgfpathlineto{\pgfqpoint{7.994861in}{3.052275in}}%
\pgfpathlineto{\pgfqpoint{7.999738in}{3.055161in}}%
\pgfpathlineto{\pgfqpoint{8.007866in}{3.055717in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{3.054731in}}%
\pgfpathlineto{\pgfqpoint{8.033875in}{3.049740in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{3.047955in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{3.046382in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{3.044203in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{3.045097in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{3.048668in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{3.052144in}}%
\pgfpathlineto{\pgfqpoint{8.095646in}{3.056188in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{3.054923in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{3.043110in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{3.043342in}}%
\pgfpathlineto{\pgfqpoint{8.142787in}{3.047301in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{3.052794in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{3.052335in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{3.045877in}}%
\pgfpathlineto{\pgfqpoint{8.180174in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{8.194804in}{3.049288in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{3.048283in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{3.046731in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{8.230567in}{3.047892in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{3.053349in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{3.044415in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{8.277708in}{3.042297in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{3.040888in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{3.042249in}}%
\pgfpathlineto{\pgfqpoint{8.290712in}{3.046946in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{3.051951in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{3.051161in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{3.046489in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{3.046540in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{3.048096in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{3.053321in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{8.349232in}{3.061772in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{3.061015in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{3.059009in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{3.066002in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{3.065082in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{3.061230in}}%
\pgfpathlineto{\pgfqpoint{8.399624in}{3.059044in}}%
\pgfpathlineto{\pgfqpoint{8.417506in}{3.055352in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{3.053973in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{3.052324in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{3.052762in}}%
\pgfpathlineto{\pgfqpoint{8.450017in}{3.055202in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{3.053686in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{3.049150in}}%
\pgfpathlineto{\pgfqpoint{8.482528in}{3.047345in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{3.044775in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{3.037198in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{3.034831in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{3.034695in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{3.036762in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{3.047062in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{3.048988in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{3.047027in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{3.044817in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{3.046507in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{3.044194in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{3.039656in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{3.035493in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{3.034782in}}%
\pgfpathlineto{\pgfqpoint{8.601193in}{3.036970in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{3.040917in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{3.052304in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{3.054332in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{3.054115in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{3.050971in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{3.046055in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{3.044997in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{3.045884in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.049956in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{3.068692in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{3.087717in}}%
\pgfpathlineto{\pgfqpoint{8.662964in}{3.131678in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{3.230500in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{3.236193in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{3.230559in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{3.215500in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{3.176388in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{3.065710in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{3.048164in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{3.046917in}}%
\pgfpathlineto{\pgfqpoint{8.726361in}{3.048102in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{3.050587in}}%
\pgfpathlineto{\pgfqpoint{8.737740in}{3.050634in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{3.047647in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{3.039691in}}%
\pgfpathlineto{\pgfqpoint{8.770251in}{3.041180in}}%
\pgfpathlineto{\pgfqpoint{8.776753in}{3.049857in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{3.058961in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{3.060495in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{3.060237in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.056183in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.056183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=3.529240in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median (SNR=10.6 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.628568in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.628568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=1.575807in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.791124in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.791124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.953680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.900918in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.116235in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.116235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.278791in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.278791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.226029in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.973343in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{1.974318in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{1.973343in}}%
\pgfpathlineto{\pgfqpoint{0.715624in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{1.971717in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{1.972692in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{1.967816in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{1.966190in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{1.962289in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{1.965540in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{0.920444in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{1.965540in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{1.962614in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.961639in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{1.957087in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.957087in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{1.955136in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{1.966515in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{1.989923in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{1.988623in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{1.972367in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.975618in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{1.988948in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{1.989923in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{1.988623in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{1.980820in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{1.972692in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{1.968466in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{1.964890in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{1.960988in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{1.935955in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{1.931728in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{1.928802in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{1.976269in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{2.027311in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{2.150528in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{2.160932in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{2.161257in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{2.145977in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{2.023085in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{1.963589in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{1.930103in}}%
\pgfpathlineto{\pgfqpoint{1.773861in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{1.927177in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{1.938881in}}%
\pgfpathlineto{\pgfqpoint{1.796619in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{1.944083in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{1.945708in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{1.947659in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{2.082716in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{2.094095in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{1.940181in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{1.936930in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{1.935955in}}%
\pgfpathlineto{\pgfqpoint{2.170496in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.921975in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{1.922950in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{2.259902in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{2.276158in}{1.940181in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{1.959363in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.961964in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{1.960988in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{1.955136in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.955461in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{1.956437in}}%
\pgfpathlineto{\pgfqpoint{2.485854in}{1.955461in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{1.955136in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{1.955461in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{1.956437in}}%
\pgfpathlineto{\pgfqpoint{2.519991in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{1.957087in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{1.947659in}}%
\pgfpathlineto{\pgfqpoint{2.796335in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{2.875987in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{2.937759in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{3.087310in}{1.944083in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{3.160460in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.951235in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{1.960663in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{1.962939in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{1.966515in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.978544in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{1.983746in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{1.983746in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{1.970091in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{1.986997in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{3.389663in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{1.995450in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{1.989598in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{1.990573in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{2.011055in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{2.045192in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{2.105013in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{2.105988in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{2.102087in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.086156in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{2.033163in}}%
\pgfpathlineto{\pgfqpoint{3.454685in}{1.971717in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{3.469315in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{1.906695in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{1.906045in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.914497in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{1.930103in}}%
\pgfpathlineto{\pgfqpoint{3.498575in}{1.937905in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{3.509954in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{1.929453in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{1.914823in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{1.910271in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{1.909296in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{1.911897in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{3.566848in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{3.571725in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{3.644875in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{3.755413in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{3.773294in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.947659in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{1.951235in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{3.823686in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{3.880581in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{3.906590in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{3.930973in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{3.948854in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{3.971612in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{1.967491in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{4.044762in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{1.975618in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{4.083775in}{1.962614in}}%
\pgfpathlineto{\pgfqpoint{4.088652in}{1.963589in}}%
\pgfpathlineto{\pgfqpoint{4.098405in}{1.966515in}}%
\pgfpathlineto{\pgfqpoint{4.104907in}{1.965540in}}%
\pgfpathlineto{\pgfqpoint{4.119537in}{1.961639in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{4.130916in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{4.173181in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{1.965540in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{1.963264in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{1.961639in}}%
\pgfpathlineto{\pgfqpoint{4.225198in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{1.961964in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{1.959363in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{4.298348in}{1.957412in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{1.959038in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{1.959363in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{1.957087in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{4.493415in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{1.947659in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{4.638089in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{4.646217in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{1.945708in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{1.944083in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{4.799019in}{1.947659in}}%
\pgfpathlineto{\pgfqpoint{4.803896in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{1.945708in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{4.972954in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{4.992460in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{1.944083in}}%
\pgfpathlineto{\pgfqpoint{5.041227in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{5.163144in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{5.190778in}{1.960663in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{1.962614in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{1.974968in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{1.978219in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{1.983096in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{1.976919in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{1.977569in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{1.997726in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{1.997726in}}%
\pgfpathlineto{\pgfqpoint{5.324074in}{1.996100in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{1.988298in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{1.960988in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{1.936930in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{1.937905in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{1.934004in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{5.524017in}{1.934004in}}%
\pgfpathlineto{\pgfqpoint{5.541898in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{1.935630in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{1.928802in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{5.577660in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{2.064374in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{2.218151in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{2.230505in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{2.230830in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{2.227904in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{2.213600in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{2.150528in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{2.097535in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{1.945708in}}%
\pgfpathlineto{\pgfqpoint{5.662189in}{1.923601in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{1.911571in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{1.911897in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{1.917749in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{5.762974in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{1.937905in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{5.792234in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{1.938881in}}%
\pgfpathlineto{\pgfqpoint{5.810115in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{1.937255in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{5.884890in}{1.935955in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{1.936930in}}%
\pgfpathlineto{\pgfqpoint{5.912525in}{1.939206in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{1.940181in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{5.984049in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{1.939206in}}%
\pgfpathlineto{\pgfqpoint{6.011684in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{1.935630in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{1.928152in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{1.919049in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{1.918399in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{1.913522in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{1.926852in}}%
\pgfpathlineto{\pgfqpoint{6.177490in}{1.937255in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{1.956437in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{6.244138in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.959363in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{1.953186in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{6.312411in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{6.320539in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{1.953186in}}%
\pgfpathlineto{\pgfqpoint{6.336795in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{6.354676in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{6.359553in}{1.959038in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{6.370931in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{1.963264in}}%
\pgfpathlineto{\pgfqpoint{6.392064in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{1.962939in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{1.964890in}}%
\pgfpathlineto{\pgfqpoint{6.414821in}{1.966515in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{1.965540in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{1.962614in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{1.962614in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{1.957412in}}%
\pgfpathlineto{\pgfqpoint{6.478218in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{1.957412in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{1.951235in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{6.533487in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{6.552994in}{1.959038in}}%
\pgfpathlineto{\pgfqpoint{6.561121in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{1.959363in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{6.608262in}{1.959363in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{1.957412in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{6.637522in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{1.945708in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{1.945708in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{6.751311in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{6.834215in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{6.856972in}{1.940181in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{6.944752in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{6.949629in}{1.936930in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{1.931078in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{1.934004in}}%
\pgfpathlineto{\pgfqpoint{6.972387in}{1.939206in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{1.940181in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{7.019528in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{7.045537in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{7.099180in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{7.121938in}{1.935955in}}%
\pgfpathlineto{\pgfqpoint{7.128440in}{1.937905in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{7.144696in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{7.162577in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{1.957412in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{1.977244in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{1.971717in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{1.974643in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{1.980820in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{1.980820in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{1.978219in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{7.242229in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{7.247106in}{1.967816in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{7.256859in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{1.976269in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{1.986997in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{1.986347in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{1.980170in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{1.951235in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{7.333260in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{1.931078in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{1.932379in}}%
\pgfpathlineto{\pgfqpoint{7.356018in}{1.938881in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{1.931078in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{1.929127in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{1.932379in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{1.932053in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{1.928802in}}%
\pgfpathlineto{\pgfqpoint{7.497441in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{7.544582in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{7.551085in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{2.052345in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{2.159631in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{2.177512in}}%
\pgfpathlineto{\pgfqpoint{7.585221in}{2.184015in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{2.182389in}}%
\pgfpathlineto{\pgfqpoint{7.590098in}{2.171660in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{2.084531in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{2.037715in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{7.627486in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{7.643741in}{1.935955in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{1.937255in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{7.692508in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{7.713640in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{7.739649in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{7.835557in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{7.890826in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{7.934716in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{7.941218in}{1.941807in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{7.983482in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{8.015993in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{1.926852in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{1.926527in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{1.924576in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{1.924251in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{1.909946in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{1.910596in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{1.914823in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{1.926201in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{8.105399in}{1.926527in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{1.926201in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{1.931728in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{1.953186in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{1.955136in}}%
\pgfpathlineto{\pgfqpoint{8.251699in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{1.959038in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{1.953186in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{8.349232in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{8.411003in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{8.420757in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{1.955461in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{8.516664in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{1.944083in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{8.662964in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{8.736114in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{1.951235in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{8.762123in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{8.771877in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{8.784881in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{1.947659in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.949609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.974717in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{1.974320in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{1.975637in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{1.974637in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{1.972781in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{1.969961in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{1.969272in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{1.968118in}}%
\pgfpathlineto{\pgfqpoint{0.857048in}{1.965018in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{1.968434in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{1.964472in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{1.963762in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{1.960753in}}%
\pgfpathlineto{\pgfqpoint{1.016352in}{1.959869in}}%
\pgfpathlineto{\pgfqpoint{1.053740in}{1.957979in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{1.146397in}{1.954961in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.953478in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{1.951646in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{1.951826in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{1.954606in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{1.952159in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{1.949445in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.948681in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.953640in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{1.969002in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{1.970734in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{1.987329in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{1.986617in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{1.973356in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{1.972825in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{1.977902in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{1.983363in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{1.986457in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.986228in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{1.984825in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{1.981747in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{1.968841in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{1.950380in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{1.941435in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{1.932385in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{1.931595in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{1.930103in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{1.928850in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{1.931509in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{1.931374in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{1.930466in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{1.928694in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{1.927672in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{1.925914in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{1.925232in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{1.927904in}}%
\pgfpathlineto{\pgfqpoint{1.679579in}{1.931276in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{1.686081in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{1.966419in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{1.988404in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{2.145201in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{2.153040in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{2.145935in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{2.121053in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{2.070334in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{1.949140in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{1.935875in}}%
\pgfpathlineto{\pgfqpoint{1.768984in}{1.927335in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{1.925787in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{1.931182in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{1.935784in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{1.938955in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{1.943500in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{1.942201in}}%
\pgfpathlineto{\pgfqpoint{1.851888in}{1.938654in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{1.899029in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.941692in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.938528in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{1.938868in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{1.942247in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{1.939190in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{1.935013in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.932501in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{1.929676in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{1.919650in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.918945in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{1.921444in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{1.935551in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{1.946277in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.955410in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{1.955495in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{1.955395in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{1.952128in}}%
\pgfpathlineto{\pgfqpoint{2.406202in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{1.949924in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{1.950960in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{1.952187in}}%
\pgfpathlineto{\pgfqpoint{2.454969in}{1.952329in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{1.953229in}}%
\pgfpathlineto{\pgfqpoint{2.515114in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{1.955313in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{1.954982in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{1.956149in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{1.957229in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{1.956869in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{1.954014in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{1.956905in}}%
\pgfpathlineto{\pgfqpoint{2.635405in}{1.955896in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{1.957540in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{1.956721in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{1.953733in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{1.949685in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.947971in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{1.946861in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{1.946426in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{1.946442in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{1.946583in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{1.942872in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{1.941135in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{1.940229in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{1.942048in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{1.943191in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{1.941869in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{1.940334in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{1.941078in}}%
\pgfpathlineto{\pgfqpoint{3.087310in}{1.943342in}}%
\pgfpathlineto{\pgfqpoint{3.095437in}{1.943518in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.942828in}}%
\pgfpathlineto{\pgfqpoint{3.121446in}{1.940786in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.941169in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{1.942804in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{1.942348in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{1.941070in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{1.944085in}}%
\pgfpathlineto{\pgfqpoint{3.243363in}{1.946480in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{1.962270in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.964887in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{1.975340in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{1.979107in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{1.986941in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{1.987066in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.983882in}}%
\pgfpathlineto{\pgfqpoint{3.358777in}{1.975405in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{1.973850in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{1.984032in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{1.998381in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{1.999568in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{1.998483in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{1.996651in}}%
\pgfpathlineto{\pgfqpoint{3.409170in}{1.996686in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{1.997365in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{2.001886in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{2.017302in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{2.046752in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{2.084745in}}%
\pgfpathlineto{\pgfqpoint{3.441681in}{2.100649in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{2.103039in}}%
\pgfpathlineto{\pgfqpoint{3.444932in}{2.102488in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{2.042319in}}%
\pgfpathlineto{\pgfqpoint{3.467690in}{1.960291in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{1.928756in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{1.913384in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{1.910984in}}%
\pgfpathlineto{\pgfqpoint{3.488822in}{1.913206in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{1.939320in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{1.947233in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{1.949764in}}%
\pgfpathlineto{\pgfqpoint{3.521333in}{1.948983in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{1.936739in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{1.916314in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{1.915360in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{1.916342in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{3.566848in}{1.933495in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{1.941745in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{1.946219in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{1.946865in}}%
\pgfpathlineto{\pgfqpoint{3.594483in}{1.946604in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{1.948120in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.950920in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.951252in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{1.950831in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{1.949450in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{1.947803in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{3.679012in}{1.952089in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.953228in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{1.955365in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{1.955883in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{1.956441in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{1.959300in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{1.958304in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{1.954032in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{1.953342in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{3.823686in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{1.956950in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.957124in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{1.955159in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{1.953224in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{1.951164in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{1.950191in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{1.951241in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{1.946833in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{1.945881in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{1.948237in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{1.945096in}}%
\pgfpathlineto{\pgfqpoint{3.930973in}{1.945642in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{1.948695in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{1.949558in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{1.953976in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{1.957961in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{1.962550in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{1.967528in}}%
\pgfpathlineto{\pgfqpoint{4.020378in}{1.973663in}}%
\pgfpathlineto{\pgfqpoint{4.026881in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{1.977487in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{1.976701in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{1.975231in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{1.977483in}}%
\pgfpathlineto{\pgfqpoint{4.061017in}{1.980802in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{1.981619in}}%
\pgfpathlineto{\pgfqpoint{4.067520in}{1.980562in}}%
\pgfpathlineto{\pgfqpoint{4.088652in}{1.970829in}}%
\pgfpathlineto{\pgfqpoint{4.095154in}{1.970273in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.973662in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{1.970322in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{1.968791in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{1.967031in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{1.966503in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{1.967796in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{1.969749in}}%
\pgfpathlineto{\pgfqpoint{4.210568in}{1.970108in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{1.969906in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{1.967006in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{1.969301in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{1.966587in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{1.966484in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{1.965575in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{1.964992in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{1.965658in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{1.962875in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{1.962042in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{1.960801in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{1.959152in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{1.958230in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{1.958284in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{1.959801in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.955070in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{1.958149in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.959446in}}%
\pgfpathlineto{\pgfqpoint{4.519424in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{1.954784in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{1.955191in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{1.956366in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{1.954009in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{1.953626in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{1.954768in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{1.955352in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{1.957628in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{1.955251in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{1.954683in}}%
\pgfpathlineto{\pgfqpoint{4.625085in}{1.955695in}}%
\pgfpathlineto{\pgfqpoint{4.633213in}{1.957786in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{1.957859in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{1.955537in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{1.953259in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{1.953929in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{1.952777in}}%
\pgfpathlineto{\pgfqpoint{4.784389in}{1.950306in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{1.952676in}}%
\pgfpathlineto{\pgfqpoint{4.803896in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.953732in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{1.952998in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.956289in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{1.958366in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{1.958033in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{1.953529in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{1.950629in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.954955in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{1.954792in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{1.954586in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{1.951917in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{1.953348in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{1.958270in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{1.958025in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{1.956867in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{1.954860in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{1.950704in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{1.958274in}}%
\pgfpathlineto{\pgfqpoint{5.018469in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{1.950262in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{1.950147in}}%
\pgfpathlineto{\pgfqpoint{5.059108in}{1.953158in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{1.957586in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{1.956716in}}%
\pgfpathlineto{\pgfqpoint{5.127382in}{1.955954in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{1.951343in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{5.146888in}{1.953148in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{1.954391in}}%
\pgfpathlineto{\pgfqpoint{5.179399in}{1.958701in}}%
\pgfpathlineto{\pgfqpoint{5.198906in}{1.969811in}}%
\pgfpathlineto{\pgfqpoint{5.208659in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{1.974047in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{1.987244in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{1.994239in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{1.994106in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{1.990676in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{1.983775in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{1.985886in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{2.002687in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{2.002605in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{1.999047in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{1.987722in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{1.971211in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{1.965415in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{1.961795in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{1.950655in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{1.949369in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{1.948178in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{1.944063in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{1.944735in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{1.941879in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{1.940764in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{1.941081in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{1.942242in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{1.937571in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{1.936193in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{1.936947in}}%
\pgfpathlineto{\pgfqpoint{5.528894in}{1.941027in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{1.939938in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{1.934470in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{1.932150in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{1.934586in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{1.938677in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{1.948827in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{1.953038in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{1.987216in}}%
\pgfpathlineto{\pgfqpoint{5.593916in}{2.044619in}}%
\pgfpathlineto{\pgfqpoint{5.605295in}{2.165693in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{2.223627in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{2.225534in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{2.224969in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{2.204483in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{2.155259in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{2.057069in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{1.966668in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{1.932784in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{1.924381in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{1.919853in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{1.918628in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{1.921212in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{1.935835in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{1.939630in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{1.941805in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{1.951079in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{1.951762in}}%
\pgfpathlineto{\pgfqpoint{5.733714in}{1.951204in}}%
\pgfpathlineto{\pgfqpoint{5.743467in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{5.751595in}{1.947388in}}%
\pgfpathlineto{\pgfqpoint{5.761348in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{5.775978in}{1.943308in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{1.943735in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{1.945870in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{1.944003in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{1.943329in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{1.942309in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{1.939843in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{1.941211in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{1.942112in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{1.943115in}}%
\pgfpathlineto{\pgfqpoint{5.967794in}{1.946123in}}%
\pgfpathlineto{\pgfqpoint{5.975921in}{1.944960in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{1.943248in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{1.941434in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{1.940352in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{1.937569in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{1.935862in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{1.934123in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{1.930552in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{1.926694in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{1.921619in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{1.921291in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{1.921500in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{1.920100in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{1.912185in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{1.913866in}}%
\pgfpathlineto{\pgfqpoint{6.151481in}{1.919996in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{1.931140in}}%
\pgfpathlineto{\pgfqpoint{6.182367in}{1.943499in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{1.955696in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{1.956620in}}%
\pgfpathlineto{\pgfqpoint{6.226257in}{1.955991in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{1.957151in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{1.960500in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{1.959038in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{1.954934in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{1.952935in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{1.953305in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{6.307535in}{1.955846in}}%
\pgfpathlineto{\pgfqpoint{6.315663in}{1.954711in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{1.951878in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{1.953314in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{1.956074in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{1.960124in}}%
\pgfpathlineto{\pgfqpoint{6.369306in}{1.960192in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{1.963369in}}%
\pgfpathlineto{\pgfqpoint{6.405068in}{1.964480in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{1.966501in}}%
\pgfpathlineto{\pgfqpoint{6.427826in}{1.963607in}}%
\pgfpathlineto{\pgfqpoint{6.434328in}{1.963670in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{1.960885in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{1.956607in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{1.954030in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{1.954493in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{1.950977in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{1.950364in}}%
\pgfpathlineto{\pgfqpoint{6.530236in}{1.951425in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{1.958569in}}%
\pgfpathlineto{\pgfqpoint{6.551368in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{6.559496in}{1.953627in}}%
\pgfpathlineto{\pgfqpoint{6.567624in}{1.950276in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{1.951448in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{1.957985in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{1.957743in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{1.954829in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{1.947150in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{1.943436in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{1.944146in}}%
\pgfpathlineto{\pgfqpoint{6.679787in}{1.942794in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{1.944166in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{1.949003in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{1.948151in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{1.940598in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{1.940845in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{1.943664in}}%
\pgfpathlineto{\pgfqpoint{6.764316in}{1.942595in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{1.940517in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{1.938496in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{1.938297in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{1.939765in}}%
\pgfpathlineto{\pgfqpoint{6.816334in}{1.939471in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{1.936909in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{1.938154in}}%
\pgfpathlineto{\pgfqpoint{6.860224in}{1.936847in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{1.939430in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{1.946462in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{1.946583in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{1.944264in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{1.940232in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{1.937596in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{1.934832in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{1.934589in}}%
\pgfpathlineto{\pgfqpoint{6.938250in}{1.936141in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{1.937246in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{1.935952in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{1.928484in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{1.934308in}}%
\pgfpathlineto{\pgfqpoint{6.998396in}{1.934343in}}%
\pgfpathlineto{\pgfqpoint{7.014651in}{1.935324in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{1.936546in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{1.934587in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{1.936551in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{1.937710in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{1.936623in}}%
\pgfpathlineto{\pgfqpoint{7.112185in}{1.934289in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{1.931213in}}%
\pgfpathlineto{\pgfqpoint{7.141445in}{1.935944in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{1.949037in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.953719in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{1.969931in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{1.969952in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{1.968166in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{1.971772in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{1.973929in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{1.973853in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{1.962788in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{1.962624in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{1.967446in}}%
\pgfpathlineto{\pgfqpoint{7.279617in}{1.975121in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{1.980692in}}%
\pgfpathlineto{\pgfqpoint{7.290996in}{1.978973in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{1.946001in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{1.941389in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.938843in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{1.927153in}}%
\pgfpathlineto{\pgfqpoint{7.356018in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{1.931706in}}%
\pgfpathlineto{\pgfqpoint{7.369022in}{1.931048in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{1.925352in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{1.924643in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{1.924813in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{1.925237in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{1.927968in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{1.922530in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{1.928673in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{1.928130in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{1.924581in}}%
\pgfpathlineto{\pgfqpoint{7.551085in}{1.924487in}}%
\pgfpathlineto{\pgfqpoint{7.555961in}{1.926640in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{1.931025in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{1.943831in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{2.002477in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{2.073674in}}%
\pgfpathlineto{\pgfqpoint{7.590098in}{2.145260in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{2.168464in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{2.169756in}}%
\pgfpathlineto{\pgfqpoint{7.598226in}{2.169590in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{2.138730in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{2.087289in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{2.003207in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{1.948857in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{1.936275in}}%
\pgfpathlineto{\pgfqpoint{7.653495in}{1.931261in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{1.928687in}}%
\pgfpathlineto{\pgfqpoint{7.663248in}{1.929175in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{1.932277in}}%
\pgfpathlineto{\pgfqpoint{7.679503in}{1.940894in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{7.702261in}{1.943856in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{1.940743in}}%
\pgfpathlineto{\pgfqpoint{7.723393in}{1.940111in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{1.937938in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{1.940910in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{1.943119in}}%
\pgfpathlineto{\pgfqpoint{7.759156in}{1.944351in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{1.942220in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{1.940623in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{1.936549in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{1.933449in}}%
\pgfpathlineto{\pgfqpoint{7.816050in}{1.932899in}}%
\pgfpathlineto{\pgfqpoint{7.822552in}{1.934073in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{1.940617in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{1.939148in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{1.934750in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{1.935368in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{1.936981in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{1.936318in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{1.936660in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{1.936819in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{1.938523in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{1.940735in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{1.940315in}}%
\pgfpathlineto{\pgfqpoint{7.959099in}{1.937438in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{1.937971in}}%
\pgfpathlineto{\pgfqpoint{7.988359in}{1.940918in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{1.940518in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{1.938143in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{1.930962in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{1.925238in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{1.922261in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{1.921130in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{1.911435in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{1.908119in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{1.908995in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{1.920447in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{1.922053in}}%
\pgfpathlineto{\pgfqpoint{8.137910in}{1.922900in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{1.932484in}}%
\pgfpathlineto{\pgfqpoint{8.160668in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{1.946186in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{1.949908in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{1.947933in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{1.946993in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{1.949570in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{1.951396in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{1.951946in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{1.955126in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{1.953417in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{1.950879in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.948980in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{1.948123in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{1.947387in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{1.943675in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{1.946964in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{1.949225in}}%
\pgfpathlineto{\pgfqpoint{8.407752in}{1.951748in}}%
\pgfpathlineto{\pgfqpoint{8.419131in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{8.430510in}{1.948402in}}%
\pgfpathlineto{\pgfqpoint{8.441889in}{1.947866in}}%
\pgfpathlineto{\pgfqpoint{8.450017in}{1.944732in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{1.943674in}}%
\pgfpathlineto{\pgfqpoint{8.461396in}{1.944611in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{1.949960in}}%
\pgfpathlineto{\pgfqpoint{8.477651in}{1.954409in}}%
\pgfpathlineto{\pgfqpoint{8.482528in}{1.953897in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{1.952512in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{1.951874in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{1.947132in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{1.945611in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{1.943249in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{1.940760in}}%
\pgfpathlineto{\pgfqpoint{8.575184in}{1.941483in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{1.943366in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{1.943780in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{1.943858in}}%
\pgfpathlineto{\pgfqpoint{8.625577in}{1.945202in}}%
\pgfpathlineto{\pgfqpoint{8.640207in}{1.945036in}}%
\pgfpathlineto{\pgfqpoint{8.648334in}{1.947122in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{1.948449in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{1.948548in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{8.727987in}{1.946723in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{1.949370in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{1.946464in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{1.944262in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.943530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=2.419630in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom quantile (SNR=9.0 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302166in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927722in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553277in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178832in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.804388in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=0.277128in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.518959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=0.466197in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.681514in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.681514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.844070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=0.791308in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.006626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.169181in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.169181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.116420in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.885034in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{0.880157in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{0.862926in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{0.717250in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{0.722127in}{0.858050in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{0.740008in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{0.770893in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{0.818034in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{0.841144in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{0.972814in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.963711in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{0.939653in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{0.771895in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{0.761492in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{0.761817in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{0.770595in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{0.964334in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{0.836917in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{1.083000in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{0.827489in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{1.434120in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{1.455252in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{0.857399in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{1.645442in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{1.686081in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{1.796619in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.854799in}}%
\pgfpathlineto{\pgfqpoint{1.835632in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{1.855139in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{1.871394in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{1.910408in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{0.872680in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{2.115228in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{0.884059in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{0.874955in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{0.875931in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{0.876256in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{0.873330in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{2.276158in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{2.313545in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.324924in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{0.894462in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{0.975740in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{0.952657in}}%
\pgfpathlineto{\pgfqpoint{2.378568in}{0.886659in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{0.781974in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{0.771570in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{0.770270in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{0.822287in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{2.454969in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{2.489105in}{0.822287in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{0.824888in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{0.824238in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{2.596392in}{0.820662in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{0.822287in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{0.820662in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{0.821312in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{0.822287in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{0.821312in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{2.794710in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{0.841144in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{2.989776in}{0.840169in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{3.072680in}{0.840169in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{0.841144in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{3.132825in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{3.166962in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{3.173464in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{3.207601in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{3.243363in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{3.318139in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{0.844720in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{3.412421in}{0.844720in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{3.459562in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{0.859025in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{0.876256in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{3.561972in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{0.871379in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{0.870079in}}%
\pgfpathlineto{\pgfqpoint{3.594483in}{0.867478in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{3.731030in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{0.836917in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{3.755413in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{0.878532in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{0.888935in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{0.979316in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{0.978666in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{0.970538in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{0.944529in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{0.883408in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{0.781974in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{0.767994in}}%
\pgfpathlineto{\pgfqpoint{3.839942in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{4.020378in}{0.825213in}}%
\pgfpathlineto{\pgfqpoint{4.031757in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{4.065894in}{0.827489in}}%
\pgfpathlineto{\pgfqpoint{4.072396in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{4.304851in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{4.337362in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{4.358494in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{4.469032in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{4.504794in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{4.599076in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{4.608829in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{4.626711in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{4.642966in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{4.675477in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{4.784389in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{0.858050in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{0.878532in}}%
\pgfpathlineto{\pgfqpoint{4.992460in}{0.881133in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{0.873330in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{5.039602in}{0.868128in}}%
\pgfpathlineto{\pgfqpoint{5.078615in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{0.844720in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{5.117628in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{5.127382in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{5.190778in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{0.841144in}}%
\pgfpathlineto{\pgfqpoint{5.198906in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{0.972814in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{0.974439in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{0.966962in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{0.764743in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{0.755965in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{0.818711in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{5.359836in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{0.827489in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{5.445990in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{5.473625in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{0.827489in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{5.528894in}{0.825864in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{5.556528in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{5.597167in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{5.605295in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{5.628053in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{5.632929in}{0.827489in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{5.727212in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{5.733714in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{5.762974in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{5.775978in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{5.806864in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{5.841000in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{5.889767in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{5.919027in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{5.923904in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{5.948287in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{5.959666in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{5.993803in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{0.854799in}}%
\pgfpathlineto{\pgfqpoint{6.117345in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{6.131975in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{6.182367in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{6.268521in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{6.305909in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{6.310786in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{6.327041in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{6.354676in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{0.859350in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{6.409945in}{0.867478in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{0.877881in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{0.878857in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{0.877881in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{6.481469in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{0.871379in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{6.621267in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{6.626144in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{6.637522in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{6.665157in}{0.873330in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{0.877231in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{0.884384in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{0.932175in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{0.963711in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{0.970213in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{0.970213in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{0.928599in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{0.761817in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{0.761817in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{0.767994in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{0.815460in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{6.783822in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{6.969136in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{6.982140in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{7.055290in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{7.162577in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{7.204841in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{7.256859in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{7.279617in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{7.333260in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{0.854799in}}%
\pgfpathlineto{\pgfqpoint{7.500692in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{7.546208in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{7.552710in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{7.583596in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{7.629111in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{7.669750in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{7.674627in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{7.700636in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{7.707138in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{7.770535in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{7.777037in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{7.807922in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{0.874305in}}%
\pgfpathlineto{\pgfqpoint{7.877821in}{0.875931in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{0.880157in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{7.915209in}{0.873330in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{0.869429in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{0.836917in}}%
\pgfpathlineto{\pgfqpoint{8.007866in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{0.833341in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{8.100522in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{8.107024in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{0.960785in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{0.969888in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{0.968587in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{0.960135in}}%
\pgfpathlineto{\pgfqpoint{8.137910in}{0.934126in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{0.865202in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{0.767994in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{0.815785in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{8.191553in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{8.199681in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{0.825864in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{8.254950in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{8.290712in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{8.331351in}{0.820662in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{0.819687in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{0.819036in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{8.399624in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{8.404501in}{0.819687in}}%
\pgfpathlineto{\pgfqpoint{8.420757in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{8.437012in}{0.819687in}}%
\pgfpathlineto{\pgfqpoint{8.441889in}{0.818711in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{8.648334in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{8.662964in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{0.841144in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{8.742617in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{8.750744in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{8.794634in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.834967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.885992in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{0.884500in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{0.871612in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{0.863330in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{0.862503in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{0.725378in}{0.857833in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{0.850426in}}%
\pgfpathlineto{\pgfqpoint{0.743259in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{0.753012in}{0.849280in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{0.846523in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{0.842317in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{0.843374in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{0.842118in}}%
\pgfpathlineto{\pgfqpoint{0.811532in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{0.844346in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{0.857345in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.883717in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{0.967874in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{0.896804in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{0.773213in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{0.767566in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{0.773262in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{0.813959in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{0.831583in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{0.829446in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{0.828658in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{0.830853in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{0.829264in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{0.830871in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.830513in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{0.827451in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{0.828585in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{0.828444in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{0.830442in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{0.827999in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{0.830792in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{0.830546in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{0.827937in}}%
\pgfpathlineto{\pgfqpoint{1.221172in}{0.829468in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{0.830796in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{0.830139in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{0.833787in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{0.833878in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.838489in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{0.836088in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{0.838336in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{0.845923in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{1.434120in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{1.442248in}{0.848835in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{0.850279in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.848777in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{0.850456in}}%
\pgfpathlineto{\pgfqpoint{1.494265in}{0.849713in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{0.847715in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{0.845338in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{1.541407in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.840194in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{0.842293in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{0.840892in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{1.577169in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.586922in}{0.844343in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{0.839655in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.846090in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{0.845043in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{1.686081in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{0.847999in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{0.847216in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{0.850380in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{0.852325in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{1.738099in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.850342in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{0.848670in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{0.850134in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{0.846409in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{0.846049in}}%
\pgfpathlineto{\pgfqpoint{1.832381in}{0.846774in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{0.848872in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{1.907156in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{0.842553in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{0.842516in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{0.844886in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{0.842132in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{0.846472in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{2.014443in}{0.849583in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{0.850017in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{0.852289in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{0.869028in}}%
\pgfpathlineto{\pgfqpoint{2.082716in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{2.108725in}{0.877863in}}%
\pgfpathlineto{\pgfqpoint{2.113602in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{0.872024in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{0.872343in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.848571in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.834062in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{0.832920in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{0.830530in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{0.832284in}}%
\pgfpathlineto{\pgfqpoint{2.261528in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{2.300541in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{0.832491in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{0.856753in}}%
\pgfpathlineto{\pgfqpoint{2.329801in}{0.868228in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{0.894054in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{2.354184in}{0.968524in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{0.970290in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{0.946355in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{0.812113in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{0.772621in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{0.795327in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{0.818565in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{0.826726in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{0.828854in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{0.825399in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{0.822528in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{0.823813in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{0.825219in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{2.489105in}{0.819006in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{0.822186in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{2.596392in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{0.819191in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{0.819510in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{0.820822in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{0.822343in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{0.824526in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{0.837008in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{0.839225in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{0.841497in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{2.939384in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{0.842584in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{0.842259in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{0.841266in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{0.839028in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{0.838743in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{0.841998in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{0.842409in}}%
\pgfpathlineto{\pgfqpoint{3.118195in}{0.839830in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{0.846062in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{0.847895in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{3.202724in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{0.848384in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{0.847267in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{0.845035in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{3.375033in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{0.847850in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{0.845787in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.846111in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{0.848611in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{0.848872in}}%
\pgfpathlineto{\pgfqpoint{3.467690in}{0.850270in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{3.522958in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{0.880956in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{0.873118in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{0.852461in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{0.842514in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{0.841945in}}%
\pgfpathlineto{\pgfqpoint{3.724527in}{0.842394in}}%
\pgfpathlineto{\pgfqpoint{3.739157in}{0.845700in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{3.789550in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{0.958748in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{3.810682in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{0.972592in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{0.940500in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{0.866906in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{0.838088in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{0.813033in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{0.780896in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{0.779882in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{0.794832in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{0.824766in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{0.838694in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{0.834202in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.834482in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{0.834399in}}%
\pgfpathlineto{\pgfqpoint{3.992744in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{0.834432in}}%
\pgfpathlineto{\pgfqpoint{4.004123in}{0.835342in}}%
\pgfpathlineto{\pgfqpoint{4.015502in}{0.833252in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.830885in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{0.830822in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{0.834854in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{0.838880in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{0.845770in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{0.851735in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{4.364996in}{0.859201in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{0.856330in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{0.858931in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{0.856509in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{0.859373in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{0.855184in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{0.856159in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{4.469032in}{0.852289in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{0.850979in}}%
\pgfpathlineto{\pgfqpoint{4.508045in}{0.848024in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{0.851411in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{4.558437in}{0.856255in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{0.852862in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{0.856627in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{0.856858in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{4.737248in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{0.855953in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{0.856152in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{0.855860in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{4.883548in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{0.857673in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{4.964826in}{0.879365in}}%
\pgfpathlineto{\pgfqpoint{4.974579in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{4.992460in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{0.889107in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{0.887539in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{0.874945in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{0.859642in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{5.085117in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{0.850684in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{0.848463in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{0.846757in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{0.846364in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{5.197280in}{0.848826in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{0.856905in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{0.974146in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{0.975869in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{0.965737in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{0.936217in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{0.913176in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{0.802348in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{0.780560in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{0.827626in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{0.835616in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{0.839120in}}%
\pgfpathlineto{\pgfqpoint{5.359836in}{0.838328in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{0.835412in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{0.835440in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{0.834687in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{0.835562in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{0.834346in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{0.832879in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{0.834707in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{5.478502in}{0.830821in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{0.832555in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{0.834447in}}%
\pgfpathlineto{\pgfqpoint{5.493132in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{5.502885in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{0.832622in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{0.830448in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{0.834403in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.831195in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{0.833913in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{0.833358in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{0.833760in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{0.834283in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{0.837177in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{0.838382in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{0.843522in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{0.845313in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{0.846199in}}%
\pgfpathlineto{\pgfqpoint{5.775978in}{0.852536in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{0.853562in}}%
\pgfpathlineto{\pgfqpoint{5.784106in}{0.852160in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{0.855227in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{0.852983in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{0.855591in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{0.856784in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{5.852379in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{0.853411in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{0.853445in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{0.852537in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{5.902771in}{0.846656in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{5.914150in}{0.848036in}}%
\pgfpathlineto{\pgfqpoint{5.920653in}{0.845599in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{0.846134in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{0.844359in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{0.845432in}}%
\pgfpathlineto{\pgfqpoint{5.972670in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{5.980798in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{0.845050in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{0.849814in}}%
\pgfpathlineto{\pgfqpoint{6.021437in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{0.850153in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{0.856145in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{0.856023in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{0.852977in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{0.855931in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{0.853072in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{0.856171in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{0.855885in}}%
\pgfpathlineto{\pgfqpoint{6.140103in}{0.855576in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{0.851726in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{0.855604in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{0.854082in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{0.851448in}}%
\pgfpathlineto{\pgfqpoint{6.201874in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{0.851383in}}%
\pgfpathlineto{\pgfqpoint{6.226257in}{0.851053in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{0.854034in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{0.848277in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{0.850386in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{6.310786in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{6.374183in}{0.849584in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{0.862227in}}%
\pgfpathlineto{\pgfqpoint{6.414821in}{0.864988in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{0.871141in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{0.876784in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.877670in}}%
\pgfpathlineto{\pgfqpoint{6.448958in}{0.876788in}}%
\pgfpathlineto{\pgfqpoint{6.457086in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{6.466839in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{0.869284in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{0.851240in}}%
\pgfpathlineto{\pgfqpoint{6.533487in}{0.848052in}}%
\pgfpathlineto{\pgfqpoint{6.551368in}{0.842527in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{0.836634in}}%
\pgfpathlineto{\pgfqpoint{6.588756in}{0.836539in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{6.608262in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{0.836073in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{6.640774in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{0.835865in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{0.838834in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{0.885668in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{0.897137in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{0.920738in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{0.881692in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{0.800623in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{0.769080in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.765642in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{0.765095in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{0.768641in}}%
\pgfpathlineto{\pgfqpoint{6.764316in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{0.829339in}}%
\pgfpathlineto{\pgfqpoint{6.774069in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{6.780571in}{0.829598in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{6.798452in}{0.826246in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{6.902488in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{7.128440in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{0.827837in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{0.828053in}}%
\pgfpathlineto{\pgfqpoint{7.182084in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{7.211344in}{0.833577in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{7.255234in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{0.851168in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{0.852945in}}%
\pgfpathlineto{\pgfqpoint{7.326758in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{0.845434in}}%
\pgfpathlineto{\pgfqpoint{7.349516in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{0.844154in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{0.844327in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{7.414538in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{7.438921in}{0.840374in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{0.843561in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{0.843925in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{7.536455in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{0.849521in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{0.852912in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{0.848543in}}%
\pgfpathlineto{\pgfqpoint{7.677878in}{0.847437in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{0.844789in}}%
\pgfpathlineto{\pgfqpoint{7.811173in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{0.844728in}}%
\pgfpathlineto{\pgfqpoint{7.835557in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{0.868590in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{7.907081in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{7.926588in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{7.941218in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{0.860488in}}%
\pgfpathlineto{\pgfqpoint{7.972103in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{0.842725in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{0.835374in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{0.828978in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{0.828611in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{8.105399in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{0.855443in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{0.875777in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{0.932393in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{0.955425in}}%
\pgfpathlineto{\pgfqpoint{8.149289in}{0.958143in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{0.956003in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{0.948219in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{0.900014in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{0.807139in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{8.185051in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{0.775084in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{8.199681in}{0.807600in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{0.823284in}}%
\pgfpathlineto{\pgfqpoint{8.212686in}{0.825186in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{0.825429in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{8.263078in}{0.823369in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{0.821600in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{0.818649in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{0.816408in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{8.406127in}{0.815612in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{0.815451in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{0.819116in}}%
\pgfpathlineto{\pgfqpoint{8.627202in}{0.822582in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{8.695476in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{0.840066in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.834786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=1.310021in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom 5% (SNR=6.4 dB)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/old_percentile_plot_oneplus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.609570in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.609570in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.957397in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.957397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=4.904636in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.119953in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.119953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.282508in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.282508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.229747in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.445064in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.445064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.607619in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.607619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.554858in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.284960in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{5.284309in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{0.717250in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{0.772519in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{5.281708in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{5.284960in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{5.283984in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{5.287235in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{5.288536in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{5.287886in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{5.285935in}}%
\pgfpathlineto{\pgfqpoint{0.964334in}{5.289836in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{5.287886in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{5.287235in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{5.285285in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{5.286585in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{5.283009in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{5.282034in}}%
\pgfpathlineto{\pgfqpoint{1.086251in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{5.283334in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{5.282359in}}%
\pgfpathlineto{\pgfqpoint{1.131767in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{5.280733in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{5.284309in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{5.289186in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{5.290161in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{5.289186in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{5.274556in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{5.274231in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{1.226049in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{5.268054in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{5.269029in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{5.274231in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{5.275856in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{5.283334in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{5.282359in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{5.283984in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{5.286910in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{5.283334in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{5.280733in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{1.403234in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{1.445499in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{5.284309in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{5.281708in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{1.541407in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{5.282684in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{5.285935in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{5.291787in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{5.308042in}}%
\pgfpathlineto{\pgfqpoint{1.564164in}{5.335677in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{5.446865in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{5.460194in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{5.463771in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{5.464096in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{5.460194in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{5.453042in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{5.447190in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{5.436786in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{5.401674in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{5.377616in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{5.370464in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{5.369488in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{5.369814in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{5.378917in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{5.377616in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{5.370139in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{5.348681in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{5.289511in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{5.283009in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{5.302516in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{5.305442in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{5.305442in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{5.302516in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{5.297639in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{1.832381in}{5.276182in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{5.270980in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{5.271955in}}%
\pgfpathlineto{\pgfqpoint{1.908782in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{5.270980in}}%
\pgfpathlineto{\pgfqpoint{1.939668in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{5.274556in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{2.012818in}{5.274556in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{2.045329in}{5.271305in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{5.259276in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{5.256350in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{5.252448in}}%
\pgfpathlineto{\pgfqpoint{2.129858in}{5.251473in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{5.247572in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{5.244321in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{5.244321in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{5.246271in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{5.250498in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{5.251473in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{5.252123in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{5.259926in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{5.269029in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{5.270004in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{5.275856in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{5.274231in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{5.276182in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{5.272930in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{5.282034in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{2.489105in}{5.284309in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{5.285935in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{5.287235in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{5.286585in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{5.287235in}}%
\pgfpathlineto{\pgfqpoint{2.563881in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{5.284309in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{5.283009in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{5.284960in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{5.283984in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{2.653286in}{5.280733in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{5.280408in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{5.275856in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{2.776829in}{5.274556in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{2.796335in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{5.266103in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{5.266103in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{5.268054in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{5.265778in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{5.282359in}}%
\pgfpathlineto{\pgfqpoint{2.939384in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{2.980023in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{5.275856in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{5.270004in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{5.274231in}}%
\pgfpathlineto{\pgfqpoint{3.087310in}{5.273256in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{5.271305in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{3.132825in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{3.144204in}{5.273256in}}%
\pgfpathlineto{\pgfqpoint{3.160460in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{3.173464in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{5.295363in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{5.320072in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{5.372089in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{5.422807in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{5.446540in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{5.455643in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{5.460194in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{5.460520in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{5.457594in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{5.449466in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{5.432560in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{5.412728in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{5.363962in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{5.359085in}}%
\pgfpathlineto{\pgfqpoint{3.251491in}{5.359410in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{5.363962in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{5.372740in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{5.374365in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{5.374040in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{5.372414in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{5.363311in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{5.339578in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{5.291137in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{5.297964in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{5.299264in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{5.297314in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{5.292437in}}%
\pgfpathlineto{\pgfqpoint{3.324641in}{5.287560in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{5.271305in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{5.269029in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{5.268054in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{5.267729in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{5.267404in}}%
\pgfpathlineto{\pgfqpoint{3.454685in}{5.268379in}}%
\pgfpathlineto{\pgfqpoint{3.464438in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{5.268704in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{5.267729in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{5.267078in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{5.270004in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{5.269029in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{5.267729in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{5.266753in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{5.270980in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{5.270004in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{5.273256in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{3.674135in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{5.268379in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{5.266753in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{5.265778in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{5.262852in}}%
\pgfpathlineto{\pgfqpoint{3.729404in}{5.258626in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{5.253424in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{5.252448in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{5.250173in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{5.249197in}}%
\pgfpathlineto{\pgfqpoint{3.789550in}{5.247897in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{5.252123in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{5.258951in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{5.267078in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{5.271955in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{5.277807in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{4.052890in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{4.065894in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{5.285285in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{5.287235in}}%
\pgfpathlineto{\pgfqpoint{4.150423in}{5.287560in}}%
\pgfpathlineto{\pgfqpoint{4.218696in}{5.286585in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{4.257709in}{5.282684in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{5.280733in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{5.277807in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{5.283009in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{5.274556in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{4.472283in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{5.268054in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{5.268704in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{5.280733in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{5.281708in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{5.282684in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{5.280733in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{4.647843in}{5.276182in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{4.685231in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{4.724244in}{5.276182in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{5.274231in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{5.274231in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{5.287235in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{5.292762in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{5.302516in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{5.328524in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{5.406551in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{5.438737in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{5.458244in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{5.465071in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{5.467347in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{5.465721in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{5.458244in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{5.438087in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{5.417930in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{5.368838in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{5.364287in}}%
\pgfpathlineto{\pgfqpoint{4.877046in}{5.364612in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{5.372089in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{5.378592in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{5.378266in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{5.372740in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{5.361036in}}%
\pgfpathlineto{\pgfqpoint{4.911183in}{5.288211in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{5.283009in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{5.282359in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{5.283009in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{5.288211in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{5.305116in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{5.307392in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{5.307067in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{5.301215in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{5.292112in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{4.966452in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{4.971328in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{5.029848in}{5.276182in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{5.276507in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{5.163144in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{5.184276in}{5.275856in}}%
\pgfpathlineto{\pgfqpoint{5.198906in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{5.273256in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{5.268379in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{5.267404in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{5.264478in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{5.260576in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{5.257975in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{5.257000in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{5.249848in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{5.248872in}}%
\pgfpathlineto{\pgfqpoint{5.395598in}{5.243996in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{5.242045in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{5.240744in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{5.241720in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{5.246271in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{5.250498in}}%
\pgfpathlineto{\pgfqpoint{5.454118in}{5.255374in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{5.261226in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{5.263827in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{5.264803in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{5.265128in}}%
\pgfpathlineto{\pgfqpoint{5.541898in}{5.264152in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{5.262527in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{5.263502in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{5.265128in}}%
\pgfpathlineto{\pgfqpoint{5.597167in}{5.264152in}}%
\pgfpathlineto{\pgfqpoint{5.605295in}{5.263502in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{5.264152in}}%
\pgfpathlineto{\pgfqpoint{5.636180in}{5.270980in}}%
\pgfpathlineto{\pgfqpoint{5.642683in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{5.289511in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{5.293738in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{5.299264in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{5.299590in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{5.298939in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{5.296338in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{5.287560in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{5.277807in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{5.268704in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{5.267404in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{5.268054in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{5.267078in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{5.265128in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{5.266103in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{5.855630in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{5.264803in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{5.261226in}}%
\pgfpathlineto{\pgfqpoint{5.912525in}{5.263177in}}%
\pgfpathlineto{\pgfqpoint{5.922278in}{5.266103in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{5.265128in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{5.260251in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{5.259601in}}%
\pgfpathlineto{\pgfqpoint{5.980798in}{5.257975in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{5.257650in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{5.258951in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{5.257975in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{5.258951in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{5.260901in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{5.264152in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{5.281708in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{5.309668in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{5.438087in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{5.444914in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{5.443939in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{5.421506in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{5.416304in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{5.407852in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{5.383793in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{5.380867in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{5.381518in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{5.386719in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{5.390296in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{5.389645in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{5.387370in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{5.377616in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{5.352258in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{5.297964in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{5.281708in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{6.138477in}{5.280408in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{5.296013in}}%
\pgfpathlineto{\pgfqpoint{6.151481in}{5.296664in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{5.295688in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{5.289186in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{5.264152in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{5.260251in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{5.258626in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{5.255700in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{5.254724in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{5.253099in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.254074in}}%
\pgfpathlineto{\pgfqpoint{6.255517in}{5.255049in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{5.254399in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{5.250173in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{5.250823in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{5.255049in}}%
\pgfpathlineto{\pgfqpoint{6.317288in}{5.256025in}}%
\pgfpathlineto{\pgfqpoint{6.327041in}{5.258951in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{5.257325in}}%
\pgfpathlineto{\pgfqpoint{6.349799in}{5.258626in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{5.256350in}}%
\pgfpathlineto{\pgfqpoint{6.362804in}{5.254724in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{5.255700in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{5.260576in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{5.259601in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{5.259276in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{5.261226in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{5.259276in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{5.260251in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{5.261226in}}%
\pgfpathlineto{\pgfqpoint{6.471716in}{5.260251in}}%
\pgfpathlineto{\pgfqpoint{6.478218in}{5.259926in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{5.260901in}}%
\pgfpathlineto{\pgfqpoint{6.491223in}{5.261226in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{5.260251in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{5.259276in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{5.259276in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{5.258626in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{5.255700in}}%
\pgfpathlineto{\pgfqpoint{6.577377in}{5.246596in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{5.244321in}}%
\pgfpathlineto{\pgfqpoint{6.616390in}{5.245296in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{5.247247in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{5.248222in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{5.249848in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{5.256675in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{5.259276in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{5.264478in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{6.679787in}{5.268704in}}%
\pgfpathlineto{\pgfqpoint{6.684664in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{5.288211in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{5.289186in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{5.289511in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{5.294388in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{5.303491in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{5.321372in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{5.348681in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{5.399074in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{5.433210in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{5.534645in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{5.551226in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{5.574634in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{5.589914in}}%
\pgfpathlineto{\pgfqpoint{6.808801in}{5.619570in}}%
\pgfpathmoveto{\pgfqpoint{6.843360in}{5.619570in}}%
\pgfpathlineto{\pgfqpoint{6.850470in}{5.570407in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{5.378917in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{5.307392in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{5.290486in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{5.283984in}}%
\pgfpathlineto{\pgfqpoint{6.902488in}{5.280408in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{5.267729in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{5.265453in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{5.262527in}}%
\pgfpathlineto{\pgfqpoint{6.951255in}{5.257000in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{5.257000in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{5.257650in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{5.255700in}}%
\pgfpathlineto{\pgfqpoint{6.974012in}{5.252448in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{5.251798in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{5.252123in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{5.248222in}}%
\pgfpathlineto{\pgfqpoint{7.034158in}{5.247247in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{5.243020in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{5.240744in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{5.239769in}}%
\pgfpathlineto{\pgfqpoint{7.079674in}{5.242045in}}%
\pgfpathlineto{\pgfqpoint{7.084550in}{5.240419in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{5.236193in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{5.232942in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{5.219612in}}%
\pgfpathlineto{\pgfqpoint{7.143070in}{5.215711in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{5.213435in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{5.209859in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{5.205632in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{5.204007in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{5.184500in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{5.180274in}}%
\pgfpathlineto{\pgfqpoint{7.222722in}{5.172796in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{5.168570in}}%
\pgfpathlineto{\pgfqpoint{7.242229in}{5.167269in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{5.168245in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{5.175072in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{5.184175in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{5.189702in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{5.200756in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{5.244646in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{5.263502in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{5.268379in}}%
\pgfpathlineto{\pgfqpoint{7.385278in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{7.406410in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{5.281058in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{5.282684in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{7.500692in}{5.280408in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{5.282034in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{5.283334in}}%
\pgfpathlineto{\pgfqpoint{7.541331in}{5.282359in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{7.611230in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{5.277807in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{7.643741in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{7.682755in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{5.276832in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{5.277807in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{5.273906in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{5.282684in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{5.283659in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{5.281708in}}%
\pgfpathlineto{\pgfqpoint{7.786790in}{5.268379in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{5.264152in}}%
\pgfpathlineto{\pgfqpoint{7.794918in}{5.266428in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{5.268704in}}%
\pgfpathlineto{\pgfqpoint{7.807922in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{5.269029in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{7.830680in}{5.268054in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{5.264478in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{5.265453in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{5.271305in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{5.275856in}}%
\pgfpathlineto{\pgfqpoint{7.911958in}{5.279433in}}%
\pgfpathlineto{\pgfqpoint{7.918460in}{5.279758in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{5.278782in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{5.278457in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{5.277482in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{5.272930in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{5.271955in}}%
\pgfpathlineto{\pgfqpoint{8.022496in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{5.274231in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{5.273256in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{5.271305in}}%
\pgfpathlineto{\pgfqpoint{8.098897in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{8.105399in}{5.274556in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{5.275531in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{8.137910in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{5.276182in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{5.279108in}}%
\pgfpathlineto{\pgfqpoint{8.172047in}{5.283334in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{5.291137in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{5.304466in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{5.335677in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{5.430934in}}%
\pgfpathlineto{\pgfqpoint{8.201307in}{5.449466in}}%
\pgfpathlineto{\pgfqpoint{8.204558in}{5.455968in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{5.457594in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{5.455318in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{5.438737in}}%
\pgfpathlineto{\pgfqpoint{8.227316in}{5.431910in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{5.414354in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{5.389320in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{5.384118in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{5.384444in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{5.391596in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{5.390296in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{5.383468in}}%
\pgfpathlineto{\pgfqpoint{8.263078in}{5.370789in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{5.291137in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{5.283009in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{5.286910in}}%
\pgfpathlineto{\pgfqpoint{8.297214in}{5.302516in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{5.304791in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{5.304141in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{5.300240in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{5.280083in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{5.277157in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{5.272930in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{5.271955in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{5.271955in}}%
\pgfpathlineto{\pgfqpoint{8.414254in}{5.273581in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{5.271305in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{8.510162in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{5.268704in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{5.268379in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{5.269354in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{5.270655in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{8.575184in}{5.267404in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{5.266753in}}%
\pgfpathlineto{\pgfqpoint{8.601193in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{5.268704in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{5.267729in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{5.266103in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{5.263827in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{5.262852in}}%
\pgfpathlineto{\pgfqpoint{8.744242in}{5.248222in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{5.248872in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{5.260901in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.271630in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.271630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.283687in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{5.282298in}}%
\pgfpathlineto{\pgfqpoint{0.696118in}{5.279998in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{5.279126in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{5.278783in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{5.279067in}}%
\pgfpathlineto{\pgfqpoint{0.822911in}{5.279721in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.282541in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{5.285177in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{5.286401in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{5.284534in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{5.283350in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{5.283898in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{5.286579in}}%
\pgfpathlineto{\pgfqpoint{0.920444in}{5.286666in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{5.284472in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{5.283837in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{5.285568in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{5.284090in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{5.284871in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{5.283091in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{5.281477in}}%
\pgfpathlineto{\pgfqpoint{1.086251in}{5.278908in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{5.279544in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{5.283345in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{5.283129in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{5.280669in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{5.278810in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{5.279054in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{5.281127in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{5.286753in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{5.286114in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{5.281018in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{5.275795in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{5.274308in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{5.274066in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{5.271425in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{5.268437in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{5.271081in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{5.274300in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{5.273316in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{5.273635in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{5.276800in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{5.282837in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{5.278437in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{5.281135in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{5.282408in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{5.283244in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{5.286767in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{5.284080in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{5.282571in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{5.280887in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{5.279267in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{5.275735in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{5.275047in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{5.275887in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{5.278328in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{5.279014in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{5.279658in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{5.283093in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{5.282452in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{5.278923in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{5.277675in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{5.275030in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{5.275856in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{5.282322in}}%
\pgfpathlineto{\pgfqpoint{1.557662in}{5.288734in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{5.300962in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{5.313385in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{5.348126in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{5.445948in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{5.459031in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{5.462994in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{5.462818in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{5.460924in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{5.454565in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{5.443769in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{5.375188in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{5.373143in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{5.372981in}}%
\pgfpathlineto{\pgfqpoint{1.643817in}{5.376965in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{5.374392in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{5.367052in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{5.336842in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{5.304326in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{5.286783in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{5.280452in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{5.280777in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{5.288735in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{5.300233in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{5.303216in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{5.303195in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{5.300331in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{5.285630in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{5.281507in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{5.276275in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{5.275651in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{5.276280in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{5.279206in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{5.276519in}}%
\pgfpathlineto{\pgfqpoint{1.871394in}{5.275052in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{5.272733in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{5.272376in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{5.273123in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{5.276398in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{5.275565in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{5.273126in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{5.272460in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{5.273201in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{5.276160in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{5.274249in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{5.275388in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{5.274086in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{5.272384in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{5.272222in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{5.271251in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{5.268331in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{5.260615in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{5.256278in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{5.253077in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{5.251752in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{5.250455in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{5.245846in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{5.247552in}}%
\pgfpathlineto{\pgfqpoint{2.178624in}{5.251505in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{5.253675in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{5.257508in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{5.262905in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{5.268771in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{5.270272in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{5.277054in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{5.276670in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{5.275113in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{5.277152in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{5.276803in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{5.275558in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{5.273087in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{5.273547in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{5.279153in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{5.280733in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{5.280065in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{5.278816in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{5.280372in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{5.281122in}}%
\pgfpathlineto{\pgfqpoint{2.485854in}{5.284737in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{5.285300in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{5.286658in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{5.288899in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{5.285409in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{5.287526in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{5.288969in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{5.288696in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{5.285294in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{5.285161in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{5.284447in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{5.280732in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{5.279890in}}%
\pgfpathlineto{\pgfqpoint{2.721560in}{5.280012in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{5.276555in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{5.276071in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{5.275235in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{5.280080in}}%
\pgfpathlineto{\pgfqpoint{2.807714in}{5.284384in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{5.284867in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{5.283423in}}%
\pgfpathlineto{\pgfqpoint{2.817467in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{5.270253in}}%
\pgfpathlineto{\pgfqpoint{2.828846in}{5.269849in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{5.272195in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{5.272028in}}%
\pgfpathlineto{\pgfqpoint{2.867860in}{5.269879in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{5.266716in}}%
\pgfpathlineto{\pgfqpoint{2.887366in}{5.269442in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{5.273651in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{5.280097in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{5.280477in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{5.278785in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{5.276805in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{5.275908in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{5.273512in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{5.273254in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{5.275215in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{5.276500in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{5.273002in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{5.273722in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{5.277668in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{5.278732in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{5.282002in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{5.288586in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{5.296208in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{5.311257in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{5.340169in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{5.434901in}}%
\pgfpathlineto{\pgfqpoint{3.217354in}{5.454326in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{5.459464in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{5.460621in}}%
\pgfpathlineto{\pgfqpoint{3.227107in}{5.459082in}}%
\pgfpathlineto{\pgfqpoint{3.230359in}{5.455296in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{5.438499in}}%
\pgfpathlineto{\pgfqpoint{3.243363in}{5.422017in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{5.395309in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{5.374809in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{5.367090in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{5.366021in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{5.367932in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{5.372911in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{5.373213in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{5.367611in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{5.338823in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{5.289940in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{5.282909in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{5.279723in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{5.279956in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{5.283577in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{5.299323in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{5.299542in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{5.296515in}}%
\pgfpathlineto{\pgfqpoint{3.334394in}{5.290157in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{5.276784in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{5.271017in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{5.269288in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{5.270306in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{5.273327in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{5.272584in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{5.269291in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{5.269504in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{5.272370in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{5.268913in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{5.268821in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{5.268883in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{5.269911in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{5.272879in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{5.272157in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{5.270186in}}%
\pgfpathlineto{\pgfqpoint{3.635122in}{5.272879in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{5.273074in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{5.272464in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{5.270363in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{5.269111in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{5.268178in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{5.265190in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{5.259868in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{5.252828in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{5.252188in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{5.248534in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{5.249262in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{5.256571in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{5.269283in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{5.275591in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{5.276917in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{5.279118in}}%
\pgfpathlineto{\pgfqpoint{3.880581in}{5.280713in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{5.280297in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{5.277486in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{5.276772in}}%
\pgfpathlineto{\pgfqpoint{3.932598in}{5.277284in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{5.280681in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{5.280278in}}%
\pgfpathlineto{\pgfqpoint{3.958607in}{5.277307in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{5.276647in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{5.280309in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{5.278632in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{5.277079in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{5.276884in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{5.278317in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{5.279486in}}%
\pgfpathlineto{\pgfqpoint{4.061017in}{5.280756in}}%
\pgfpathlineto{\pgfqpoint{4.067520in}{5.283272in}}%
\pgfpathlineto{\pgfqpoint{4.072396in}{5.284475in}}%
\pgfpathlineto{\pgfqpoint{4.140670in}{5.285667in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{5.288827in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{5.287388in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{5.285124in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{5.285008in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{5.284823in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{5.281831in}}%
\pgfpathlineto{\pgfqpoint{4.325983in}{5.280857in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{5.279829in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{5.279109in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{5.277307in}}%
\pgfpathlineto{\pgfqpoint{4.408886in}{5.276782in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{5.277921in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{5.284926in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{5.284634in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{5.282489in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{5.273144in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{5.273091in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{5.276364in}}%
\pgfpathlineto{\pgfqpoint{4.472283in}{5.275751in}}%
\pgfpathlineto{\pgfqpoint{4.486913in}{5.269890in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{5.268554in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{5.268479in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{5.272245in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{5.276538in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{5.279003in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{5.280497in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{5.280365in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{5.281287in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{5.283693in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{5.282799in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{5.280075in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{5.276245in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{5.277178in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{5.279685in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{5.279057in}}%
\pgfpathlineto{\pgfqpoint{4.724244in}{5.276503in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{5.274878in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{5.273300in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{5.274357in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{5.276460in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{5.278194in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{5.284463in}}%
\pgfpathlineto{\pgfqpoint{4.810398in}{5.291994in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{5.300738in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{5.320770in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{5.346608in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{5.399089in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{5.462016in}}%
\pgfpathlineto{\pgfqpoint{4.846161in}{5.467290in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{5.466242in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{5.460844in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{5.448333in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{5.432688in}}%
\pgfpathlineto{\pgfqpoint{4.880297in}{5.374838in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{5.371144in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{5.370263in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{5.376942in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{5.377365in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{5.374421in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{5.362236in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{5.348725in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{5.299949in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{5.288115in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{5.286641in}}%
\pgfpathlineto{\pgfqpoint{4.927438in}{5.289722in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{5.307001in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{5.307683in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{5.305956in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{5.300648in}}%
\pgfpathlineto{\pgfqpoint{4.974579in}{5.281398in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{5.280554in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{5.280021in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{5.276682in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{5.279804in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{5.278743in}}%
\pgfpathlineto{\pgfqpoint{5.029848in}{5.276640in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{5.275686in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{5.273260in}}%
\pgfpathlineto{\pgfqpoint{5.122505in}{5.272956in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{5.273105in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.273116in}}%
\pgfpathlineto{\pgfqpoint{5.197280in}{5.276504in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{5.275602in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{5.272719in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{5.272933in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{5.272720in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{5.272378in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{5.273076in}}%
\pgfpathlineto{\pgfqpoint{5.273682in}{5.272020in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{5.269065in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{5.269168in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{5.268699in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{5.267995in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{5.263690in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{5.261711in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{5.259690in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{5.256655in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{5.255742in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{5.249573in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{5.247949in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{5.247573in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{5.239824in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{5.241808in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{5.244019in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{5.246344in}}%
\pgfpathlineto{\pgfqpoint{5.454118in}{5.253464in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{5.260610in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{5.264184in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{5.264429in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{5.264569in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{5.266532in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{5.274695in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{5.278591in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{5.294163in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{5.301020in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{5.301269in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{5.299268in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{5.293614in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{5.286805in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{5.276616in}}%
\pgfpathlineto{\pgfqpoint{5.766225in}{5.275020in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{5.273115in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{5.271129in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{5.268548in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{5.267922in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{5.267275in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{5.264039in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{5.268255in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{5.269905in}}%
\pgfpathlineto{\pgfqpoint{5.855630in}{5.271834in}}%
\pgfpathlineto{\pgfqpoint{5.865384in}{5.272485in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{5.271626in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{5.264657in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{5.263583in}}%
\pgfpathlineto{\pgfqpoint{5.914150in}{5.262852in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{5.264051in}}%
\pgfpathlineto{\pgfqpoint{5.953164in}{5.263001in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{5.260665in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{5.260190in}}%
\pgfpathlineto{\pgfqpoint{5.980798in}{5.259936in}}%
\pgfpathlineto{\pgfqpoint{5.988926in}{5.257959in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{5.260052in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{5.258814in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{5.266189in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{5.271883in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{5.286041in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{5.334905in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{5.428853in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{5.441246in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{5.440990in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{5.437824in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{5.415637in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{5.385955in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{5.385163in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{5.389018in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{5.386101in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{5.383796in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{5.373988in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{5.318322in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{5.297622in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{5.283386in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{5.281473in}}%
\pgfpathlineto{\pgfqpoint{6.140103in}{5.281485in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{5.285284in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{5.293007in}}%
\pgfpathlineto{\pgfqpoint{6.151481in}{5.295240in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{5.294924in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{5.293017in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{5.288080in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{5.274645in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{5.263584in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{5.260687in}}%
\pgfpathlineto{\pgfqpoint{6.201874in}{5.256918in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{5.253423in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{5.252883in}}%
\pgfpathlineto{\pgfqpoint{6.255517in}{5.255681in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{5.254507in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{5.252302in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{5.252816in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{5.255681in}}%
\pgfpathlineto{\pgfqpoint{6.307535in}{5.255731in}}%
\pgfpathlineto{\pgfqpoint{6.315663in}{5.256607in}}%
\pgfpathlineto{\pgfqpoint{6.327041in}{5.259371in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{5.257957in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{5.259362in}}%
\pgfpathlineto{\pgfqpoint{6.354676in}{5.257718in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{5.256126in}}%
\pgfpathlineto{\pgfqpoint{6.385561in}{5.256356in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{5.259578in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{5.259774in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{5.260103in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{5.260029in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{5.259373in}}%
\pgfpathlineto{\pgfqpoint{6.539989in}{5.256071in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{5.254457in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{5.248378in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{5.243664in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{5.244533in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{5.246800in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{5.248533in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{5.253854in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{5.259292in}}%
\pgfpathlineto{\pgfqpoint{6.663531in}{5.266731in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{5.269778in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{5.270445in}}%
\pgfpathlineto{\pgfqpoint{6.679787in}{5.269386in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{5.270551in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{5.273880in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{5.287672in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{5.294535in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{5.300424in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{5.313357in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{5.326905in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{5.356925in}}%
\pgfpathlineto{\pgfqpoint{6.765941in}{5.411967in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{5.529954in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{5.551025in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{5.584766in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{5.601463in}}%
\pgfpathlineto{\pgfqpoint{6.810618in}{5.619570in}}%
\pgfpathmoveto{\pgfqpoint{6.844943in}{5.619570in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{5.320576in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{5.296727in}}%
\pgfpathlineto{\pgfqpoint{6.902488in}{5.285328in}}%
\pgfpathlineto{\pgfqpoint{6.908990in}{5.277550in}}%
\pgfpathlineto{\pgfqpoint{6.923620in}{5.266287in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{5.263813in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{5.259866in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{5.255755in}}%
\pgfpathlineto{\pgfqpoint{6.970761in}{5.253670in}}%
\pgfpathlineto{\pgfqpoint{6.982140in}{5.251574in}}%
\pgfpathlineto{\pgfqpoint{6.998396in}{5.249075in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{5.246399in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{5.243726in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{5.239098in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{5.239872in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{5.240897in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{5.239831in}}%
\pgfpathlineto{\pgfqpoint{7.102431in}{5.232134in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{5.220785in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{5.211981in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{5.204566in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{5.200537in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{5.195634in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{5.191520in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{5.188277in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{5.178969in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{5.168019in}}%
\pgfpathlineto{\pgfqpoint{7.235727in}{5.166017in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{5.164246in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{5.166405in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{5.172411in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{5.183021in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{5.188645in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{5.209978in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{5.244711in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{5.259698in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{5.274300in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{5.276425in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{5.278241in}}%
\pgfpathlineto{\pgfqpoint{7.432419in}{5.278044in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{5.277274in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{5.275688in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{5.276242in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{5.282067in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{5.281890in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{5.278185in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{5.278009in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{5.279018in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{5.281184in}}%
\pgfpathlineto{\pgfqpoint{7.531578in}{5.280719in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{5.278169in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{5.277950in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{5.276275in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{5.274662in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{5.274591in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{5.276017in}}%
\pgfpathlineto{\pgfqpoint{7.677878in}{5.277691in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{5.277395in}}%
\pgfpathlineto{\pgfqpoint{7.705512in}{5.274498in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{5.274281in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{5.273006in}}%
\pgfpathlineto{\pgfqpoint{7.765658in}{5.270887in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{5.271223in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{5.274814in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{5.279277in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{5.278622in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{5.266417in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{5.265898in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{5.267541in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{5.268925in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{5.267283in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{5.262695in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{5.264042in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{5.268532in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{5.272402in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{5.276774in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{5.277310in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{5.275705in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{5.274317in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{5.275308in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{5.277759in}}%
\pgfpathlineto{\pgfqpoint{7.936341in}{5.277171in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{5.273683in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{5.270282in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{5.269542in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{5.269686in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{5.268597in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{5.267221in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{5.269359in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{5.270251in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{5.271096in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{5.273354in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{5.271943in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{5.270646in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{5.277538in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{5.280198in}}%
\pgfpathlineto{\pgfqpoint{8.180174in}{5.295615in}}%
\pgfpathlineto{\pgfqpoint{8.185051in}{5.313471in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{5.331268in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{5.397228in}}%
\pgfpathlineto{\pgfqpoint{8.209434in}{5.454657in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{5.453029in}}%
\pgfpathlineto{\pgfqpoint{8.219188in}{5.448767in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{5.444493in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{5.433232in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{5.410618in}}%
\pgfpathlineto{\pgfqpoint{8.243571in}{5.394362in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{5.389510in}}%
\pgfpathlineto{\pgfqpoint{8.251699in}{5.388427in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{5.386723in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{5.381691in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{5.350982in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{5.329089in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{5.305545in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{5.290198in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{5.289456in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{5.294368in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{5.301262in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{5.300773in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{5.297282in}}%
\pgfpathlineto{\pgfqpoint{8.321598in}{5.287030in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{5.282575in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{5.277578in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{5.271605in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{5.271628in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{5.270903in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{5.269391in}}%
\pgfpathlineto{\pgfqpoint{8.515039in}{5.270630in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{5.268622in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{5.268232in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{5.268886in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{5.267726in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{5.267541in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{5.263771in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{5.262669in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{5.260033in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{5.256336in}}%
\pgfpathlineto{\pgfqpoint{8.726361in}{5.248626in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{5.247779in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{5.249556in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{5.254894in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{5.258973in}}%
\pgfpathlineto{\pgfqpoint{8.789758in}{5.267063in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{5.267546in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{5.267546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=5.748459in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 5% (SNR=21.9 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582212in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{0.721101in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{0.859990in}{5.801250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971101in,y=5.752639in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155929in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{2.433706in}{5.801250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544818in,y=5.752639in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Digitized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.499960in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.499960in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.847788in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.847788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=3.795026in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.010343in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.010343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.172899in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.172899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.120137in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.335454in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.335454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.498010in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.498010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.445248in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.110408in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{4.111383in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{4.111708in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{4.109758in}}%
\pgfpathlineto{\pgfqpoint{0.717250in}{4.110733in}}%
\pgfpathlineto{\pgfqpoint{0.723752in}{4.111058in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{4.109758in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{4.110733in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{4.114309in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{4.119186in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{4.123412in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{4.129264in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{4.153973in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{4.164051in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{4.173804in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{4.176080in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{4.179656in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{4.199488in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{4.199813in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{4.198838in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{4.196887in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{4.189410in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{4.174455in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{4.157549in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{4.127639in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{4.116260in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{4.112358in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{4.109432in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{4.100329in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{4.099679in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{4.097078in}}%
\pgfpathlineto{\pgfqpoint{0.987092in}{4.093177in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{4.076271in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{4.076271in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{4.080172in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{4.094477in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{4.116910in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{4.150396in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{4.217369in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{4.369521in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{4.390003in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{4.399106in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{4.399106in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{4.396180in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{4.379275in}}%
\pgfpathlineto{\pgfqpoint{1.053740in}{4.347414in}}%
\pgfpathlineto{\pgfqpoint{1.060242in}{4.248905in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{4.157874in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{4.123737in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{4.115610in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{4.114309in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{4.115610in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{4.123412in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{4.123737in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{4.121136in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{4.114309in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{4.103906in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{4.101955in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{4.102930in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{4.106506in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{4.107482in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{4.108782in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{4.109432in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{4.113009in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{4.113984in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{4.116910in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{4.119836in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{4.120161in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{4.119836in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{4.120811in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{4.125038in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{4.126013in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{4.129589in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{4.132515in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{4.141293in}}%
\pgfpathlineto{\pgfqpoint{1.343089in}{4.143894in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{4.149421in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{4.164376in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{4.175755in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.220946in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{4.227448in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{4.237526in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{4.252156in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{4.252806in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{4.249230in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{4.245004in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{4.241428in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{4.218995in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{4.202414in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{4.182582in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{4.162751in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{4.146820in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{4.142594in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{4.141944in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{4.140968in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{4.136417in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{4.135441in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{4.134791in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{4.135766in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{4.137392in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{4.138367in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{4.138692in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{4.138367in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{4.139018in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{4.141293in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{4.147145in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{4.149746in}}%
\pgfpathlineto{\pgfqpoint{1.807998in}{4.148771in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{4.149746in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{4.151697in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{4.150722in}}%
\pgfpathlineto{\pgfqpoint{1.853513in}{4.148771in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{4.147796in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{4.147145in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{4.152022in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{4.156899in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{4.161775in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{4.172504in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{4.188109in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{4.202739in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{4.204690in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{4.205340in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{4.207291in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{4.215094in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{4.224197in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{4.229398in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{4.231024in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{4.230374in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{4.228098in}}%
\pgfpathlineto{\pgfqpoint{2.063210in}{4.221271in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{4.198838in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{4.168928in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{4.150071in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{4.139668in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{4.134141in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{4.130565in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{4.129914in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{4.126663in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.107482in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{4.109758in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{4.116260in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{4.132840in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{4.158199in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{4.196887in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{4.271988in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{4.409185in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{4.430967in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{4.440396in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{4.440396in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{4.436819in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{4.417963in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{4.383176in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{4.278165in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{4.183558in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{4.147145in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{4.138042in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{4.136417in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{4.138042in}}%
\pgfpathlineto{\pgfqpoint{2.261528in}{4.150071in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{4.148446in}}%
\pgfpathlineto{\pgfqpoint{2.276158in}{4.141618in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{4.133816in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.130890in}}%
\pgfpathlineto{\pgfqpoint{2.324924in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{4.134141in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{4.135116in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{4.137392in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{4.137067in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{4.138042in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{4.138692in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{4.139668in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{4.144219in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{4.145195in}}%
\pgfpathlineto{\pgfqpoint{2.489105in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{4.162100in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{4.165677in}}%
\pgfpathlineto{\pgfqpoint{2.515114in}{4.167627in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{4.173154in}}%
\pgfpathlineto{\pgfqpoint{2.576885in}{4.228098in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{4.236226in}}%
\pgfpathlineto{\pgfqpoint{2.596392in}{4.246304in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{4.251506in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{4.265161in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{4.264510in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{4.259634in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{4.249230in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{4.239802in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{4.227773in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{4.206966in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{4.171529in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{4.166652in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{4.153322in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{4.147145in}}%
\pgfpathlineto{\pgfqpoint{2.794710in}{4.143569in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{4.142269in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{4.143244in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{4.143894in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{4.144544in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{4.147145in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{4.147796in}}%
\pgfpathlineto{\pgfqpoint{2.901996in}{4.148771in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{4.152347in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{4.152997in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{4.153973in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{4.156248in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{4.157224in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{4.158199in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{4.156899in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{4.155923in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{4.155598in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{4.154623in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{4.154623in}}%
\pgfpathlineto{\pgfqpoint{3.095437in}{4.158199in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{4.163726in}}%
\pgfpathlineto{\pgfqpoint{3.113319in}{4.166652in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{4.171529in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{4.191035in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{4.207616in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{4.211192in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{4.212168in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{4.214768in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{4.224197in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{4.234275in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{4.238176in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{4.239477in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{4.238502in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{4.235576in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{4.227448in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{4.151697in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{4.145520in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{4.142594in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{4.135116in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{4.131540in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{4.128289in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{4.120161in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{4.106832in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{4.106181in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{4.109758in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{4.117885in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{4.138367in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{4.171529in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{4.237526in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{4.428041in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{4.443647in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.446573in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{4.445922in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{4.442021in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{4.422840in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{4.281416in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{4.184858in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{4.148446in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{4.139343in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{4.137717in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{4.138692in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{4.147470in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{4.148446in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{4.145520in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{4.137717in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{4.129914in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{4.128939in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{4.129914in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{4.132840in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{4.134141in}}%
\pgfpathlineto{\pgfqpoint{3.545716in}{4.135116in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{4.139668in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{4.140643in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{4.142594in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{4.144544in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{4.145520in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.150396in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{4.151372in}}%
\pgfpathlineto{\pgfqpoint{3.635122in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{4.168278in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{4.196887in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{4.216069in}}%
\pgfpathlineto{\pgfqpoint{3.724527in}{4.223546in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{4.236226in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{4.252156in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{4.271663in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{4.276540in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{4.277190in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{4.276540in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{4.275564in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{4.271988in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{4.256383in}}%
\pgfpathlineto{\pgfqpoint{3.839942in}{4.248580in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{4.227448in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{4.210217in}}%
\pgfpathlineto{\pgfqpoint{3.880581in}{4.195912in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{4.187784in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{4.179331in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{4.166002in}}%
\pgfpathlineto{\pgfqpoint{3.948854in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{4.152672in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{4.151047in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{4.152022in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{4.152347in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{4.153322in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{4.153973in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{4.154623in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{4.158199in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{4.080524in}{4.161125in}}%
\pgfpathlineto{\pgfqpoint{4.108158in}{4.162100in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{4.162426in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{4.161125in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{4.163076in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{4.162100in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{4.160800in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{4.161450in}}%
\pgfpathlineto{\pgfqpoint{4.176432in}{4.160475in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{4.159825in}}%
\pgfpathlineto{\pgfqpoint{4.191062in}{4.160475in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{4.158199in}}%
\pgfpathlineto{\pgfqpoint{4.257709in}{4.155273in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{4.158199in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{4.171854in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{4.199163in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{4.209242in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{4.214443in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{4.217694in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{4.222896in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{4.239802in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{4.242078in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{4.242728in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{4.241753in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{4.239477in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{4.233300in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{4.222896in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{4.199813in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{4.166327in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{4.152347in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{4.148446in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{4.143569in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{4.139993in}}%
\pgfpathlineto{\pgfqpoint{4.472283in}{4.138692in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{4.137717in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{4.134466in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{4.122112in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{4.113334in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{4.111383in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{4.112033in}}%
\pgfpathlineto{\pgfqpoint{4.503168in}{4.117235in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{4.126338in}}%
\pgfpathlineto{\pgfqpoint{4.511296in}{4.148771in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{4.182582in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{4.248255in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{4.413736in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{4.429667in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{4.433243in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{4.433893in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{4.431292in}}%
\pgfpathlineto{\pgfqpoint{4.548684in}{4.416012in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{4.386102in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{4.315878in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{4.194286in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{4.157224in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{4.147796in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{4.145845in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{4.148121in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{4.153973in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{4.152022in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{4.136417in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{4.134791in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{4.135766in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{4.137392in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{4.138367in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{4.140968in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{4.142919in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{4.144219in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{4.145195in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{4.154623in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{4.157549in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{4.163726in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{4.174455in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{4.203064in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{4.217044in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{4.253132in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{4.263535in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{4.267111in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{4.269062in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{4.265811in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{4.261584in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{4.256708in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{4.199813in}}%
\pgfpathlineto{\pgfqpoint{5.052606in}{4.187784in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{4.167952in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{4.150071in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{4.147145in}}%
\pgfpathlineto{\pgfqpoint{5.127382in}{4.142919in}}%
\pgfpathlineto{\pgfqpoint{5.133884in}{4.142594in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{4.143569in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{4.143894in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{4.142919in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{4.140643in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{4.141618in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{4.142269in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{4.142919in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{4.142269in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{4.140643in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{4.139668in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{4.138042in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{4.137392in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{4.136417in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{4.135441in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{4.135116in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{4.134141in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{4.132840in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{4.139018in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{4.152672in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{4.155598in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{4.160475in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{4.166977in}}%
\pgfpathlineto{\pgfqpoint{5.517515in}{4.185183in}}%
\pgfpathlineto{\pgfqpoint{5.524017in}{4.189085in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{4.192986in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{4.200789in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{4.211842in}}%
\pgfpathlineto{\pgfqpoint{5.550026in}{4.214443in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{4.215744in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{4.215094in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{4.205340in}}%
\pgfpathlineto{\pgfqpoint{5.595542in}{4.158524in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{4.129914in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{4.126663in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{4.123087in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{4.117560in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{4.114634in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{4.112358in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{4.103255in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{4.097078in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{4.096428in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{4.098379in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{4.104556in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{4.114309in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{4.135441in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{4.168603in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{4.235576in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{4.408860in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{4.427716in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{4.434218in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{4.432268in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{4.417638in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{4.387402in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{4.315228in}}%
\pgfpathlineto{\pgfqpoint{5.745093in}{4.188760in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{4.147470in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{4.136417in}}%
\pgfpathlineto{\pgfqpoint{5.754846in}{4.134141in}}%
\pgfpathlineto{\pgfqpoint{5.756471in}{4.133816in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{4.136417in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{4.144870in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{4.144870in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{4.143569in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{4.130565in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{4.129914in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{4.130240in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{4.131215in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{4.133816in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{4.136092in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{4.137067in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{4.138692in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{4.137717in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{4.140968in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{4.141944in}}%
\pgfpathlineto{\pgfqpoint{5.906023in}{4.142594in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{4.146495in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{4.147145in}}%
\pgfpathlineto{\pgfqpoint{5.941785in}{4.148446in}}%
\pgfpathlineto{\pgfqpoint{5.949913in}{4.149421in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{4.152997in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{4.159825in}}%
\pgfpathlineto{\pgfqpoint{5.995428in}{4.163401in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{4.174130in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{4.183233in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{4.191686in}}%
\pgfpathlineto{\pgfqpoint{6.047446in}{4.197212in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{4.200138in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{4.206641in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{4.230374in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{4.239802in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{4.261584in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{4.282066in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{4.274264in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{4.259959in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{4.247280in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{4.180632in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{4.168928in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{4.167302in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{4.166327in}}%
\pgfpathlineto{\pgfqpoint{6.302658in}{4.163401in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{4.161125in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{4.160475in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{4.158849in}}%
\pgfpathlineto{\pgfqpoint{6.336795in}{4.158524in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{4.157549in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{4.158524in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{4.157549in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{4.158524in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{4.160475in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{4.161450in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{4.162426in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{4.159500in}}%
\pgfpathlineto{\pgfqpoint{6.497725in}{4.158849in}}%
\pgfpathlineto{\pgfqpoint{6.502601in}{4.157549in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{4.156574in}}%
\pgfpathlineto{\pgfqpoint{6.559496in}{4.153322in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{4.152347in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{4.149746in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{4.150722in}}%
\pgfpathlineto{\pgfqpoint{6.613139in}{4.153322in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{4.163401in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{4.173804in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{4.177381in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{4.186484in}}%
\pgfpathlineto{\pgfqpoint{6.684664in}{4.203064in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{4.209892in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{4.221271in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{4.226798in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{4.229724in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{4.230699in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{4.229724in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{4.227123in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{4.223221in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{4.206641in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{4.174130in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{4.144219in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{4.136742in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{4.132515in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{4.128939in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{4.126338in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{4.125688in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.123737in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{4.119836in}}%
\pgfpathlineto{\pgfqpoint{6.834215in}{4.110733in}}%
\pgfpathlineto{\pgfqpoint{6.839091in}{4.101630in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{4.099029in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{4.100654in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{4.107482in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{4.125363in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{4.153322in}}%
\pgfpathlineto{\pgfqpoint{6.863475in}{4.194286in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{4.270362in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{4.392929in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{4.429017in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{4.438120in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{4.438120in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{4.434544in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{4.416337in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{4.382526in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{4.277190in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{4.179982in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{4.152022in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{4.137392in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{4.132190in}}%
\pgfpathlineto{\pgfqpoint{6.921995in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{4.135766in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{4.140318in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{4.139993in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{4.133166in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{4.126338in}}%
\pgfpathlineto{\pgfqpoint{6.972387in}{4.120486in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{4.121462in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{4.124388in}}%
\pgfpathlineto{\pgfqpoint{7.045537in}{4.125363in}}%
\pgfpathlineto{\pgfqpoint{7.055290in}{4.126338in}}%
\pgfpathlineto{\pgfqpoint{7.084550in}{4.127314in}}%
\pgfpathlineto{\pgfqpoint{7.094304in}{4.128289in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{4.129264in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{4.134791in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{4.141944in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{4.144219in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{4.148121in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{4.152997in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{4.159500in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{4.171204in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{4.177381in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{4.234275in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{4.254107in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{4.259959in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{4.267111in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{4.266136in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{4.264185in}}%
\pgfpathlineto{\pgfqpoint{7.333260in}{4.261259in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{4.243053in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{4.227773in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{4.213468in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{4.183883in}}%
\pgfpathlineto{\pgfqpoint{7.427542in}{4.160800in}}%
\pgfpathlineto{\pgfqpoint{7.432419in}{4.158524in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{4.155923in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{4.147796in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{4.143244in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{4.144219in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{4.145195in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{4.145845in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{4.148771in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{4.150396in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{4.151372in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{4.152672in}}%
\pgfpathlineto{\pgfqpoint{7.682755in}{4.152347in}}%
\pgfpathlineto{\pgfqpoint{7.702261in}{4.151372in}}%
\pgfpathlineto{\pgfqpoint{7.708763in}{4.151047in}}%
\pgfpathlineto{\pgfqpoint{7.718517in}{4.150071in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{4.148121in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{4.149096in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{4.149746in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{4.155273in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{4.157224in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{4.159500in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{4.166327in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{4.176405in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{4.187784in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{4.205990in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{4.209242in}}%
\pgfpathlineto{\pgfqpoint{7.851812in}{4.209567in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{4.208916in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{4.211842in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{4.218020in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{4.229724in}}%
\pgfpathlineto{\pgfqpoint{7.877821in}{4.232324in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{4.233300in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{4.232324in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{4.230374in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{4.225497in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{4.213468in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{4.176730in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{4.149746in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{4.139993in}}%
\pgfpathlineto{\pgfqpoint{7.952597in}{4.137067in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{4.129589in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{4.129264in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{4.128289in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{4.126013in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{4.115610in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{4.105856in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{4.105206in}}%
\pgfpathlineto{\pgfqpoint{8.007866in}{4.107157in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{4.113334in}}%
\pgfpathlineto{\pgfqpoint{8.015993in}{4.130240in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{4.156899in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{4.196562in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{4.271013in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{4.390003in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{4.422840in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{4.429992in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{4.429342in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{4.425115in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{4.406584in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{4.373423in}}%
\pgfpathlineto{\pgfqpoint{8.066386in}{4.273614in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{4.183883in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{4.158199in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{4.145520in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{4.141293in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{4.142269in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{4.149096in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{4.149421in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{4.145845in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{4.138042in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{4.131215in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{4.129589in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{4.130565in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{4.130890in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{4.128939in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{4.129914in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{4.130240in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{4.129589in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{4.130565in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{4.135441in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{4.136417in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{4.137717in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{4.138692in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{4.142594in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{4.144870in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{4.145520in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{4.151697in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{4.156248in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{4.163076in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{4.172504in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{4.177381in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{4.200789in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{4.247930in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{4.271338in}}%
\pgfpathlineto{\pgfqpoint{8.467898in}{4.273614in}}%
\pgfpathlineto{\pgfqpoint{8.485779in}{4.272638in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{4.270688in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{4.268087in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{4.257683in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{4.245654in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{4.237851in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{4.205340in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{4.185183in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{4.170878in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{4.160150in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{4.157224in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{4.156248in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{4.152672in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{4.152022in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{4.151047in}}%
\pgfpathlineto{\pgfqpoint{8.671092in}{4.149421in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{4.151372in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{4.152347in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{4.154623in}}%
\pgfpathlineto{\pgfqpoint{8.745868in}{4.157874in}}%
\pgfpathlineto{\pgfqpoint{8.750744in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{8.776753in}{4.160150in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{4.161125in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{4.160800in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.161775in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.161775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.113069in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{4.112454in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{4.113557in}}%
\pgfpathlineto{\pgfqpoint{0.720501in}{4.110128in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{4.110563in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{4.112296in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{4.121169in}}%
\pgfpathlineto{\pgfqpoint{0.787149in}{4.125963in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{4.128018in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{4.132214in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{4.148862in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{4.161686in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{4.172655in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{4.177668in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{4.180813in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{4.195825in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{4.197714in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{4.197986in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{4.196432in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{4.193482in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{4.188224in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{4.168125in}}%
\pgfpathlineto{\pgfqpoint{0.917193in}{4.149412in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{4.138657in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{4.123509in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{4.116587in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{4.112130in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{4.101617in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{4.100402in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{4.097446in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{4.085303in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{4.081713in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{4.081143in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{4.091961in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{4.112818in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{4.141253in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{4.182690in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{4.257174in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{4.345506in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{4.376439in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{4.385845in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{4.385007in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{4.361094in}}%
\pgfpathlineto{\pgfqpoint{1.056991in}{4.312745in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{4.141272in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{4.126475in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{4.119565in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{4.118544in}}%
\pgfpathlineto{\pgfqpoint{1.086251in}{4.122025in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{4.123888in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{4.120365in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{4.114066in}}%
\pgfpathlineto{\pgfqpoint{1.110634in}{4.110443in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{4.104816in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{4.101648in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{4.100693in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{4.101606in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{4.104557in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{4.105588in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{4.107833in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{4.108800in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{4.109921in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{4.113253in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{4.114174in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{4.121087in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{4.122083in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{4.135895in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{4.140727in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{4.143922in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{4.147523in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{4.183058in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{4.203067in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.223570in}}%
\pgfpathlineto{\pgfqpoint{1.440622in}{4.240665in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{4.249694in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{4.250203in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{4.249574in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{4.245959in}}%
\pgfpathlineto{\pgfqpoint{1.494265in}{4.242775in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{4.236514in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{4.222664in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{4.214186in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{4.200054in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{4.178960in}}%
\pgfpathlineto{\pgfqpoint{1.557662in}{4.172770in}}%
\pgfpathlineto{\pgfqpoint{1.564164in}{4.166929in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{4.147888in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{4.142982in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{4.141901in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{4.141140in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{4.138643in}}%
\pgfpathlineto{\pgfqpoint{1.645442in}{4.137397in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{4.136155in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{4.134392in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{4.136507in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{4.137313in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{4.137228in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{4.137871in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{4.142229in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{4.145342in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{4.146743in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{4.149677in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{4.149883in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{4.149243in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{4.146795in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{4.146360in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{4.147347in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{4.149737in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{4.152793in}}%
\pgfpathlineto{\pgfqpoint{1.955923in}{4.156488in}}%
\pgfpathlineto{\pgfqpoint{1.973804in}{4.167837in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{4.175613in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{4.179630in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{4.187454in}}%
\pgfpathlineto{\pgfqpoint{2.012818in}{4.200866in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{4.205488in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{4.211337in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{4.229830in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{4.230579in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{4.229262in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{4.222855in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{4.203045in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{4.174082in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{4.161146in}}%
\pgfpathlineto{\pgfqpoint{2.107100in}{4.150539in}}%
\pgfpathlineto{\pgfqpoint{2.113602in}{4.143950in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{4.135742in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{4.133174in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{4.131020in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{4.132612in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{4.133477in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{4.130966in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{4.125035in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.115411in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{4.113298in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{4.113562in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{4.114522in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{4.121497in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{4.144469in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{4.189936in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{4.328682in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{4.391508in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{4.422702in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{4.427947in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{4.427148in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{4.423423in}}%
\pgfpathlineto{\pgfqpoint{2.225765in}{4.401321in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{4.287733in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{4.182710in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{4.152114in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{4.143259in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{4.143043in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{4.149853in}}%
\pgfpathlineto{\pgfqpoint{2.272906in}{4.148538in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{4.145853in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{4.133850in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{4.130301in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{4.131575in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{4.133923in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{4.134398in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{4.136537in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{4.137866in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{4.138175in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{4.141005in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{4.142574in}}%
\pgfpathlineto{\pgfqpoint{2.454969in}{4.146999in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{4.150435in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{4.158013in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{4.160635in}}%
\pgfpathlineto{\pgfqpoint{2.519991in}{4.170870in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{4.182606in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{4.210372in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{4.225116in}}%
\pgfpathlineto{\pgfqpoint{2.596392in}{4.246079in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{4.254638in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{4.263391in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{4.262310in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{4.256256in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{4.249335in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{4.240117in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{4.214984in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{4.204591in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{4.189686in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{4.177288in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{2.755696in}{4.163563in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{4.153970in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{4.151261in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{4.143915in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{4.143489in}}%
\pgfpathlineto{\pgfqpoint{2.835349in}{4.144684in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{4.146604in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{4.146695in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{4.147039in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{4.149307in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{4.149907in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{4.149456in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{4.153098in}}%
\pgfpathlineto{\pgfqpoint{2.916626in}{4.154898in}}%
\pgfpathlineto{\pgfqpoint{2.944261in}{4.158066in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{4.158902in}}%
\pgfpathlineto{\pgfqpoint{3.040169in}{4.158347in}}%
\pgfpathlineto{\pgfqpoint{3.051547in}{4.155830in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{4.155275in}}%
\pgfpathlineto{\pgfqpoint{3.087310in}{4.156747in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{4.170789in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{4.186619in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{4.194915in}}%
\pgfpathlineto{\pgfqpoint{3.157209in}{4.206128in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{4.210564in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{4.215408in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{4.219517in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{4.231424in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{4.237302in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{4.239146in}}%
\pgfpathlineto{\pgfqpoint{3.207601in}{4.239078in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{4.234962in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{4.224118in}}%
\pgfpathlineto{\pgfqpoint{3.230359in}{4.206116in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{4.160611in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{4.150150in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{4.146166in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{4.143021in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{4.139009in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{4.134585in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{4.132551in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{4.128737in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{4.123660in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{4.114416in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{4.111714in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{4.112671in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{4.117897in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{4.139716in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{4.159153in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{4.231270in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{4.425883in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.434956in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{4.427216in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{4.409793in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{4.179071in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{4.151680in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{4.142648in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{4.142903in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{4.149815in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{4.149193in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{4.146206in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{4.140282in}}%
\pgfpathlineto{\pgfqpoint{3.441681in}{4.134397in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{4.130737in}}%
\pgfpathlineto{\pgfqpoint{3.459562in}{4.130156in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{4.130572in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{4.133800in}}%
\pgfpathlineto{\pgfqpoint{3.498575in}{4.135057in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{4.135707in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{4.137878in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{4.139714in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{4.142439in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{4.143950in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{4.146238in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{4.146402in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{4.148236in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{4.150385in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{4.153596in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{4.158581in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{4.169369in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{4.201272in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{4.211184in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{4.222701in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{4.246102in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{4.269613in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{4.274336in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{4.274709in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{4.274840in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{4.275039in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{4.274525in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{4.270907in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{4.242381in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{4.223386in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{4.197073in}}%
\pgfpathlineto{\pgfqpoint{3.906590in}{4.173812in}}%
\pgfpathlineto{\pgfqpoint{3.919594in}{4.165736in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{4.160836in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{4.154340in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{4.152848in}}%
\pgfpathlineto{\pgfqpoint{3.989493in}{4.150690in}}%
\pgfpathlineto{\pgfqpoint{3.994370in}{4.151475in}}%
\pgfpathlineto{\pgfqpoint{4.002497in}{4.153701in}}%
\pgfpathlineto{\pgfqpoint{4.044762in}{4.155408in}}%
\pgfpathlineto{\pgfqpoint{4.052890in}{4.158082in}}%
\pgfpathlineto{\pgfqpoint{4.069145in}{4.158649in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{4.161893in}}%
\pgfpathlineto{\pgfqpoint{4.095154in}{4.162189in}}%
\pgfpathlineto{\pgfqpoint{4.191062in}{4.160274in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{4.157495in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{4.157324in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{4.156041in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.155100in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{4.160306in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{4.170939in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{4.189040in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{4.213240in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{4.216386in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{4.222250in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{4.240760in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{4.242192in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{4.239248in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.235537in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{4.228833in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{4.210192in}}%
\pgfpathlineto{\pgfqpoint{4.408886in}{4.189737in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{4.161574in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{4.146395in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{4.142475in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{4.137613in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{4.136821in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{4.133221in}}%
\pgfpathlineto{\pgfqpoint{4.493415in}{4.115333in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{4.115009in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{4.118991in}}%
\pgfpathlineto{\pgfqpoint{4.504794in}{4.139547in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{4.166781in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{4.220212in}}%
\pgfpathlineto{\pgfqpoint{4.534054in}{4.400369in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{4.419476in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{4.421438in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{4.420587in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{4.415948in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{4.389857in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{4.294420in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{4.214815in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{4.172079in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{4.157739in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{4.151022in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{4.149881in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{4.150786in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{4.152980in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{4.152722in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{4.599076in}{4.143844in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{4.139735in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{4.134158in}}%
\pgfpathlineto{\pgfqpoint{4.626711in}{4.133755in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{4.135323in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{4.137240in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{4.137423in}}%
\pgfpathlineto{\pgfqpoint{4.683605in}{4.138012in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{4.140277in}}%
\pgfpathlineto{\pgfqpoint{4.707988in}{4.145454in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{4.146314in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{4.149477in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{4.150632in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{4.152676in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{4.153576in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{4.154313in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{4.157996in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{4.158816in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{4.170107in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{4.197220in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{4.210234in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{4.218989in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{4.224018in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{4.244168in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{4.254489in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{4.264002in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{4.265858in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{4.266113in}}%
\pgfpathlineto{\pgfqpoint{4.972954in}{4.266207in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{4.265170in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{4.260843in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{4.254951in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{4.244299in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{4.220057in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{4.196282in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{4.182543in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{4.173675in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{4.165201in}}%
\pgfpathlineto{\pgfqpoint{5.085117in}{4.159238in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{4.152477in}}%
\pgfpathlineto{\pgfqpoint{5.102998in}{4.150598in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{4.149138in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{4.142037in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{4.141796in}}%
\pgfpathlineto{\pgfqpoint{5.179399in}{4.142672in}}%
\pgfpathlineto{\pgfqpoint{5.197280in}{4.144119in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{4.142189in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{4.141886in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{4.142061in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{4.142052in}}%
\pgfpathlineto{\pgfqpoint{5.324074in}{4.142032in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{4.137982in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{4.138417in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{4.136464in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{4.134486in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{4.134226in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{4.134012in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{4.135004in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{4.136520in}}%
\pgfpathlineto{\pgfqpoint{5.454118in}{4.142062in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{4.146168in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{4.155612in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{4.161257in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{4.175836in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{4.183178in}}%
\pgfpathlineto{\pgfqpoint{5.524017in}{4.193234in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{4.200545in}}%
\pgfpathlineto{\pgfqpoint{5.541898in}{4.212343in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{4.214265in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.214971in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{4.214062in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{4.210808in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{4.205618in}}%
\pgfpathlineto{\pgfqpoint{5.589039in}{4.162798in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{4.132838in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{4.127129in}}%
\pgfpathlineto{\pgfqpoint{5.628053in}{4.125039in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{4.118359in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{4.117717in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{4.114499in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{4.100905in}}%
\pgfpathlineto{\pgfqpoint{5.673568in}{4.101177in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{4.105423in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{4.118318in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{4.137749in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{4.171666in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{4.226911in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{4.402671in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{4.419156in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{4.420932in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{4.419563in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{4.404512in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{4.362249in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{4.288207in}}%
\pgfpathlineto{\pgfqpoint{5.743467in}{4.184906in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{4.158251in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{4.143376in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{4.139875in}}%
\pgfpathlineto{\pgfqpoint{5.756471in}{4.141565in}}%
\pgfpathlineto{\pgfqpoint{5.761348in}{4.145870in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{4.146658in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{4.145572in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{4.130596in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{4.130124in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{4.130709in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{4.137842in}}%
\pgfpathlineto{\pgfqpoint{5.857256in}{4.137917in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{4.138198in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{4.139550in}}%
\pgfpathlineto{\pgfqpoint{5.889767in}{4.142127in}}%
\pgfpathlineto{\pgfqpoint{5.901146in}{4.143037in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{4.145872in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{4.147571in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{4.149474in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{4.150682in}}%
\pgfpathlineto{\pgfqpoint{5.958040in}{4.152649in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{4.167036in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{4.183071in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{4.212085in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{4.232578in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{4.241935in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{4.260539in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{4.265873in}}%
\pgfpathlineto{\pgfqpoint{6.128724in}{4.276780in}}%
\pgfpathlineto{\pgfqpoint{6.140103in}{4.282732in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{4.283187in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{4.282220in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{4.276846in}}%
\pgfpathlineto{\pgfqpoint{6.177490in}{4.267889in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{4.255965in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{4.208498in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{4.183858in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{4.171654in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{4.165637in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{4.165250in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{4.157180in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{4.157775in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{4.161130in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{4.161799in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{4.160117in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{4.157758in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{4.158290in}}%
\pgfpathlineto{\pgfqpoint{6.483095in}{4.161190in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{4.157468in}}%
\pgfpathlineto{\pgfqpoint{6.530236in}{4.157123in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{4.156428in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{4.153771in}}%
\pgfpathlineto{\pgfqpoint{6.572500in}{4.151507in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{4.149659in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{4.149368in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{4.150550in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{4.156176in}}%
\pgfpathlineto{\pgfqpoint{6.627769in}{4.163023in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{4.170153in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{4.173939in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{4.182889in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{4.193452in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{4.197710in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{4.205864in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{4.215410in}}%
\pgfpathlineto{\pgfqpoint{6.710672in}{4.228061in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{4.229372in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{4.228316in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{4.224918in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{4.212986in}}%
\pgfpathlineto{\pgfqpoint{6.751311in}{4.181229in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{4.161177in}}%
\pgfpathlineto{\pgfqpoint{6.772444in}{4.145366in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{4.138266in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{4.134554in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{4.125618in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{4.123287in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.121104in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{4.112819in}}%
\pgfpathlineto{\pgfqpoint{6.839091in}{4.104173in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{4.106765in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{4.114262in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{4.142855in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{4.227815in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{4.275456in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{4.294094in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{4.330805in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{4.429751in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{4.428966in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{4.420865in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{4.395704in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{4.347396in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{4.161053in}}%
\pgfpathlineto{\pgfqpoint{6.918744in}{4.140419in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{4.137120in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{4.137004in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{4.140072in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{4.137161in}}%
\pgfpathlineto{\pgfqpoint{6.964259in}{4.122475in}}%
\pgfpathlineto{\pgfqpoint{6.972387in}{4.121046in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{4.120825in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{4.122416in}}%
\pgfpathlineto{\pgfqpoint{7.014651in}{4.124805in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{4.124245in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{4.125143in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{4.125217in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{4.125044in}}%
\pgfpathlineto{\pgfqpoint{7.087801in}{4.128440in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{4.131816in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{4.132868in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{4.134548in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{4.136185in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{4.136779in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{4.137816in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{4.154822in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{4.165430in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{4.180437in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{4.224599in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{4.232016in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{4.253674in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{4.257484in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{4.260832in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{4.265943in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{4.263105in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{4.252290in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{4.235490in}}%
\pgfpathlineto{\pgfqpoint{7.369022in}{4.219684in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{4.199693in}}%
\pgfpathlineto{\pgfqpoint{7.398282in}{4.188794in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{4.172532in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{4.163424in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{4.157466in}}%
\pgfpathlineto{\pgfqpoint{7.473058in}{4.145184in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{4.143261in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{4.140827in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{4.140451in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{4.141542in}}%
\pgfpathlineto{\pgfqpoint{7.536455in}{4.143705in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{4.146991in}}%
\pgfpathlineto{\pgfqpoint{7.568966in}{4.148841in}}%
\pgfpathlineto{\pgfqpoint{7.577093in}{4.148467in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{4.149431in}}%
\pgfpathlineto{\pgfqpoint{7.611230in}{4.151832in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{4.152148in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{4.150815in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{4.148414in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{4.148266in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{4.151244in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{4.164178in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{4.174731in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{4.185675in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{4.205746in}}%
\pgfpathlineto{\pgfqpoint{7.851812in}{4.207233in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{4.209560in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{4.212102in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{4.229375in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{4.230511in}}%
\pgfpathlineto{\pgfqpoint{7.890826in}{4.230045in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{4.226294in}}%
\pgfpathlineto{\pgfqpoint{7.902205in}{4.220971in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{4.207750in}}%
\pgfpathlineto{\pgfqpoint{7.936341in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{4.148263in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{4.138295in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{4.134352in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{4.128272in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{4.127064in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{4.122476in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{4.107374in}}%
\pgfpathlineto{\pgfqpoint{8.012742in}{4.108068in}}%
\pgfpathlineto{\pgfqpoint{8.015993in}{4.113342in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{4.158225in}}%
\pgfpathlineto{\pgfqpoint{8.033875in}{4.247192in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{4.283447in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{4.326167in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{4.314104in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{4.291949in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{4.289411in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{4.322231in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{4.382070in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{4.400017in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{4.403681in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{4.385932in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{4.340985in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{4.186672in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{4.150002in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{4.144803in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{4.145237in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{4.147523in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{4.147335in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{4.144683in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{4.138254in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{4.130121in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{4.128754in}}%
\pgfpathlineto{\pgfqpoint{8.149289in}{4.127603in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{4.129410in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{4.130510in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{4.133135in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{4.135393in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{4.136414in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{4.142728in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{4.145799in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{4.148925in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{4.151118in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{4.152461in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{4.155158in}}%
\pgfpathlineto{\pgfqpoint{8.331351in}{4.159274in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{4.163372in}}%
\pgfpathlineto{\pgfqpoint{8.357360in}{4.172420in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{4.178276in}}%
\pgfpathlineto{\pgfqpoint{8.375241in}{4.184662in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{4.204759in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{4.240361in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{4.265885in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{4.267377in}}%
\pgfpathlineto{\pgfqpoint{8.492281in}{4.267354in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{4.265869in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{4.260157in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{4.252496in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{4.244387in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{4.230490in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{4.183773in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{4.177586in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{4.170872in}}%
\pgfpathlineto{\pgfqpoint{8.602819in}{4.160610in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{4.157179in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{4.154903in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{4.153176in}}%
\pgfpathlineto{\pgfqpoint{8.638581in}{4.151967in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{4.150728in}}%
\pgfpathlineto{\pgfqpoint{8.662964in}{4.147371in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{4.147723in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{4.148312in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{4.151244in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{4.151888in}}%
\pgfpathlineto{\pgfqpoint{8.745868in}{4.155312in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{4.155443in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{4.156379in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{4.158440in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{4.159713in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{4.160823in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.161498in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.161498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=4.638849in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top quantile (SNR=15.1 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.738178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=2.685417in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.900734in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.900734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.063289in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.063289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.010528in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.225845in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.225845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.388400in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.388400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.335639in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433962in,y=3.062639in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage [mV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{3.069581in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{3.063729in}}%
\pgfpathlineto{\pgfqpoint{0.710748in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{0.723752in}{3.054301in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{0.744884in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{0.748136in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{3.080309in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{3.080635in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{3.078684in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.069256in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{3.063729in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{3.053325in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{3.040321in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{3.039996in}}%
\pgfpathlineto{\pgfqpoint{0.918819in}{3.041621in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{3.044872in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{3.047798in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{3.052025in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{3.048449in}}%
\pgfpathlineto{\pgfqpoint{0.965960in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{3.042271in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{3.048774in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{3.048449in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{3.040971in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{3.029917in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{3.030567in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{3.034794in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{3.078684in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{3.102742in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.143381in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{3.270174in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{3.274401in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{3.274726in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{3.271150in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{3.158336in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{3.033819in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{3.030567in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{3.030242in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{3.033493in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{3.027641in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{3.020164in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{3.003908in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{3.003908in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{3.006834in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{3.009760in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{3.005859in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{2.997081in}}%
\pgfpathlineto{\pgfqpoint{1.221172in}{2.995781in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{2.997406in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{3.007810in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{3.026991in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{3.031543in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{3.034469in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{3.034794in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{3.037070in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{1.294322in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{3.046173in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{1.364221in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{3.067955in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{3.074783in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{3.083561in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{3.085186in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{3.084211in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{3.081935in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{3.094939in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{3.098841in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{3.099816in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{3.100141in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{3.099166in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{3.097865in}}%
\pgfpathlineto{\pgfqpoint{1.458503in}{3.092664in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{3.087787in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{3.086812in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{3.101442in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{3.102092in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{3.098516in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{3.084861in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{3.079659in}}%
\pgfpathlineto{\pgfqpoint{1.515398in}{3.080309in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{3.084211in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{3.080309in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{3.082910in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{3.086161in}}%
\pgfpathlineto{\pgfqpoint{1.557662in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{3.084211in}}%
\pgfpathlineto{\pgfqpoint{1.577169in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{3.091038in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{3.097215in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{3.096565in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{3.093639in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{3.092339in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{3.091688in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{3.087787in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{3.082585in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{3.080635in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{3.081285in}}%
\pgfpathlineto{\pgfqpoint{1.643817in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{3.087787in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{3.079984in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{3.069256in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{3.067955in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{3.081285in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{3.080960in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{3.070556in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{3.069581in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{3.062103in}}%
\pgfpathlineto{\pgfqpoint{1.793368in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{3.065029in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{3.069256in}}%
\pgfpathlineto{\pgfqpoint{1.822628in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{3.063404in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{3.067955in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{3.070556in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{3.069906in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{1.905531in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{3.067955in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{3.065029in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{3.058202in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{1.973804in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{3.069906in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{3.078359in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{3.078034in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{3.075758in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{3.061128in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{3.050724in}}%
\pgfpathlineto{\pgfqpoint{2.071338in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{2.090844in}{3.042271in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{3.040971in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{2.115228in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{3.062103in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{3.085511in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{3.121924in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{3.236688in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.243840in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{3.242215in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{3.132977in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{3.038370in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{3.025691in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{3.024065in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{3.025366in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{3.028292in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{3.027967in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{3.024390in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{3.007810in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{3.008135in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{3.010736in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{3.009110in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{3.010085in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{3.013337in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{3.018213in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{3.022765in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{3.029267in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{3.035769in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{3.038370in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.042271in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{3.048449in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{2.321673in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{2.333052in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{3.066330in}}%
\pgfpathlineto{\pgfqpoint{2.352559in}{3.072182in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{3.069256in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{2.370440in}{3.067955in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{3.057552in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{3.069906in}}%
\pgfpathlineto{\pgfqpoint{2.480978in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{3.076408in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{3.091363in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{3.090713in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{3.087462in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{3.087137in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{3.088437in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{3.081285in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{3.082910in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{3.087462in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{3.108594in}}%
\pgfpathlineto{\pgfqpoint{2.580136in}{3.116072in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{3.114446in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{3.106969in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{3.105993in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{3.107944in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{3.114121in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{3.108919in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{3.100466in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{3.099166in}}%
\pgfpathlineto{\pgfqpoint{2.635405in}{3.101442in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{3.113471in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{3.113471in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{3.111195in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{3.098516in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{3.085511in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{3.086812in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{3.084861in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{3.078684in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{3.076083in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{3.070881in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{3.048449in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{3.048774in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{3.057552in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{3.063729in}}%
\pgfpathlineto{\pgfqpoint{2.754071in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{2.776829in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.039996in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{3.041621in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{3.035769in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{3.035769in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{3.041621in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{3.040971in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{3.043247in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{2.867860in}{3.043247in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{3.046173in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{2.926380in}{3.057552in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{3.063079in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{2.937759in}{3.063729in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{2.954014in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{2.962142in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{2.967019in}{3.048774in}}%
\pgfpathlineto{\pgfqpoint{2.971895in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{3.051049in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{3.044872in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{3.042271in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{3.040971in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{3.036094in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{3.032843in}}%
\pgfpathlineto{\pgfqpoint{3.032041in}{3.032518in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{3.034144in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{3.043247in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{3.040646in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{3.066177in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{3.039671in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{3.036745in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{3.028292in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{3.016588in}}%
\pgfpathlineto{\pgfqpoint{3.095437in}{3.017238in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{3.025041in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{3.026991in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{3.121446in}{3.033819in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{3.028617in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{3.030567in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{3.042922in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.042922in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{3.040971in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{3.039996in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{3.042271in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{3.053325in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{3.280751in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{3.295381in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{3.044872in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{3.038370in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{3.036094in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{3.039671in}}%
\pgfpathlineto{\pgfqpoint{3.340896in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{3.037070in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{3.035119in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{3.038370in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{3.383161in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{3.039671in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{3.032193in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{3.031543in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{3.030567in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{3.026666in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{3.019839in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{3.019514in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{3.022765in}}%
\pgfpathlineto{\pgfqpoint{3.441681in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{3.039996in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{3.036419in}}%
\pgfpathlineto{\pgfqpoint{3.469315in}{3.037070in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{3.121924in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{3.255219in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{3.267248in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{3.267899in}}%
\pgfpathlineto{\pgfqpoint{3.509954in}{3.264973in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{3.251643in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{3.163538in}}%
\pgfpathlineto{\pgfqpoint{3.545716in}{3.046173in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{3.555470in}{3.020814in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{3.020489in}}%
\pgfpathlineto{\pgfqpoint{3.561972in}{3.024715in}}%
\pgfpathlineto{\pgfqpoint{3.570100in}{3.036419in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{3.036745in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{3.034144in}}%
\pgfpathlineto{\pgfqpoint{3.581478in}{3.026016in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{3.013662in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{3.006184in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{2.995781in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{2.996431in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{3.007485in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{3.007485in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{3.004884in}}%
\pgfpathlineto{\pgfqpoint{3.641624in}{3.005859in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{3.013662in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{3.024065in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{3.025366in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{3.023415in}}%
\pgfpathlineto{\pgfqpoint{3.674135in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.024390in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{3.032518in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{3.706646in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{3.042271in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{3.038370in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{3.039345in}}%
\pgfpathlineto{\pgfqpoint{3.747285in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{3.065029in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{3.063079in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{3.071206in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{3.069256in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{3.075758in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{3.825312in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{3.839942in}{3.075758in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{3.081285in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{3.081610in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{3.091688in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{3.092339in}}%
\pgfpathlineto{\pgfqpoint{3.908215in}{3.092989in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{3.095265in}}%
\pgfpathlineto{\pgfqpoint{3.932598in}{3.096890in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{3.097540in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{3.094289in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{3.089413in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{3.090388in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{3.094289in}}%
\pgfpathlineto{\pgfqpoint{3.981365in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{3.093314in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{3.092339in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{3.087787in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{4.030132in}{3.078034in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{3.085186in}}%
\pgfpathlineto{\pgfqpoint{4.049638in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{4.065894in}{3.085186in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{3.078359in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{3.075108in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{3.063404in}}%
\pgfpathlineto{\pgfqpoint{4.108158in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{4.119537in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{4.140670in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{3.071206in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{4.186185in}{3.055601in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.197564in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{3.055601in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{3.063079in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{3.062103in}}%
\pgfpathlineto{\pgfqpoint{4.343864in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{3.073482in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{3.073157in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{3.070881in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{3.071206in}}%
\pgfpathlineto{\pgfqpoint{4.379626in}{3.071531in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{3.069581in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{4.417014in}{3.050724in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{3.052025in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{4.443023in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{3.046173in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{3.042922in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{4.508045in}{3.044222in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{3.054301in}}%
\pgfpathlineto{\pgfqpoint{4.525926in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{3.033819in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{3.034144in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{3.036745in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{3.038370in}}%
\pgfpathlineto{\pgfqpoint{4.584446in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{3.042922in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{3.042922in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{3.050724in}}%
\pgfpathlineto{\pgfqpoint{4.660847in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{4.668975in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{3.053325in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{4.686856in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{4.727495in}{3.048774in}}%
\pgfpathlineto{\pgfqpoint{4.735623in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{4.747002in}{3.033493in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{3.034469in}}%
\pgfpathlineto{\pgfqpoint{4.751878in}{3.039671in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{3.061128in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{3.132977in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{3.256845in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{3.272775in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{3.275376in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{3.274726in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{3.264322in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{3.236038in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{3.159962in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{3.098841in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{4.846161in}{3.002933in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{3.001958in}}%
\pgfpathlineto{\pgfqpoint{4.851037in}{3.003583in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{3.012036in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{3.018863in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.020814in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{3.018863in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{3.007485in}}%
\pgfpathlineto{\pgfqpoint{4.883548in}{2.996431in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{2.992855in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{2.992529in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{2.995781in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.999032in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{2.999032in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{2.994155in}}%
\pgfpathlineto{\pgfqpoint{4.927438in}{2.999682in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{3.009110in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{3.021464in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{3.024715in}}%
\pgfpathlineto{\pgfqpoint{4.958324in}{3.032193in}}%
\pgfpathlineto{\pgfqpoint{4.974579in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{3.051049in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{3.050724in}}%
\pgfpathlineto{\pgfqpoint{5.015218in}{3.054301in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{3.059177in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{5.039602in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{3.076408in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{3.077709in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{5.089994in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{3.083235in}}%
\pgfpathlineto{\pgfqpoint{5.122505in}{3.078359in}}%
\pgfpathlineto{\pgfqpoint{5.132258in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{3.079984in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{3.089738in}}%
\pgfpathlineto{\pgfqpoint{5.146888in}{3.090388in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{3.090713in}}%
\pgfpathlineto{\pgfqpoint{5.168020in}{3.100791in}}%
\pgfpathlineto{\pgfqpoint{5.174523in}{3.104693in}}%
\pgfpathlineto{\pgfqpoint{5.181025in}{3.105018in}}%
\pgfpathlineto{\pgfqpoint{5.190778in}{3.102092in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{3.096890in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{3.095915in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{3.092664in}}%
\pgfpathlineto{\pgfqpoint{5.220038in}{3.082910in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{3.081935in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{3.082260in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{3.102417in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{3.103067in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{3.099491in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{3.100466in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{3.105668in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{3.114771in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{3.111845in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{3.106643in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{3.102417in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{3.082585in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{3.082260in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{3.081610in}}%
\pgfpathlineto{\pgfqpoint{5.322448in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{3.073157in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{3.069906in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{3.076408in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{3.062103in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{5.410228in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{3.058202in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{5.449242in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{5.463872in}{3.071531in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{3.073482in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.074783in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{3.078359in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{3.084861in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{3.086812in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{5.528894in}{3.070881in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{3.078359in}}%
\pgfpathlineto{\pgfqpoint{5.541898in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{5.550026in}{3.078684in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{3.079659in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{3.076733in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{3.072182in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{3.074457in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{3.080309in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{3.078684in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{5.597167in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{3.063404in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{3.057552in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{5.636180in}{3.063404in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{3.061128in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{5.658938in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{5.678445in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{3.060153in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{3.053325in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{5.751595in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{5.754846in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{5.777604in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{3.059177in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{5.810115in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{5.818243in}{3.055601in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{5.832873in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{5.854005in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{5.867009in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{5.883265in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{3.058202in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{5.902771in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{5.920653in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{5.941785in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{3.046173in}}%
\pgfpathlineto{\pgfqpoint{6.032816in}{3.061128in}}%
\pgfpathlineto{\pgfqpoint{6.036067in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{3.065029in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{3.067955in}}%
\pgfpathlineto{\pgfqpoint{6.120596in}{3.075758in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{3.081935in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{3.081285in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{3.076083in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{6.177490in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{6.227883in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{3.054301in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{3.027641in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{3.027967in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{3.031543in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{3.035769in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{3.036094in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{3.033819in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{3.025041in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{3.025041in}}%
\pgfpathlineto{\pgfqpoint{6.304284in}{3.025041in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{6.317288in}{3.026341in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{6.336795in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{3.019514in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{3.020814in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{3.030242in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{6.369306in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{6.374183in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{3.145332in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{3.255869in}}%
\pgfpathlineto{\pgfqpoint{6.392064in}{3.270825in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{3.272450in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{3.270174in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{3.256520in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{3.034144in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{3.023740in}}%
\pgfpathlineto{\pgfqpoint{6.445707in}{3.020814in}}%
\pgfpathlineto{\pgfqpoint{6.448958in}{3.020489in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{3.025691in}}%
\pgfpathlineto{\pgfqpoint{6.466839in}{3.025366in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{3.023090in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{3.014962in}}%
\pgfpathlineto{\pgfqpoint{6.483095in}{2.997406in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{2.996431in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{2.996756in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{3.001958in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{3.026016in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{3.026341in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{3.023415in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{3.016588in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{3.014962in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{3.016913in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{3.018213in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{3.018863in}}%
\pgfpathlineto{\pgfqpoint{6.531861in}{3.021789in}}%
\pgfpathlineto{\pgfqpoint{6.535112in}{3.027316in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{6.549742in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{6.561121in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{3.057552in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{3.061128in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{6.613139in}{3.054301in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{3.054301in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{6.640774in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{3.063729in}}%
\pgfpathlineto{\pgfqpoint{6.665157in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{6.679787in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{3.060153in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{3.074783in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{3.074457in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{3.084211in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{3.085511in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{3.084211in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{3.088437in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{3.088437in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{3.091038in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{3.092013in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{3.090713in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{3.092013in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{3.096565in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{3.108919in}}%
\pgfpathlineto{\pgfqpoint{6.834215in}{3.110545in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{3.110220in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{3.103067in}}%
\pgfpathlineto{\pgfqpoint{6.847219in}{3.103717in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.108269in}}%
\pgfpathlineto{\pgfqpoint{6.856972in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{6.860224in}{3.105668in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{3.102742in}}%
\pgfpathlineto{\pgfqpoint{6.868351in}{3.102742in}}%
\pgfpathlineto{\pgfqpoint{6.871602in}{3.104693in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{3.111195in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{3.115421in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{3.114771in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{3.110220in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{3.102742in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{3.087462in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{3.086161in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{3.095915in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{3.097215in}}%
\pgfpathlineto{\pgfqpoint{6.939876in}{3.095915in}}%
\pgfpathlineto{\pgfqpoint{6.943127in}{3.093314in}}%
\pgfpathlineto{\pgfqpoint{6.951255in}{3.085186in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{3.084861in}}%
\pgfpathlineto{\pgfqpoint{6.964259in}{3.087462in}}%
\pgfpathlineto{\pgfqpoint{6.972387in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{3.085186in}}%
\pgfpathlineto{\pgfqpoint{6.982140in}{3.078684in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{3.062103in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{3.062103in}}%
\pgfpathlineto{\pgfqpoint{7.039035in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{7.053665in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{7.060167in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{3.043572in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{7.095929in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{7.110559in}{3.071206in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{3.048449in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{7.141445in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{7.159326in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{3.063404in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{3.063729in}}%
\pgfpathlineto{\pgfqpoint{7.185335in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{3.070556in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{7.204841in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{3.089738in}}%
\pgfpathlineto{\pgfqpoint{7.235727in}{3.089413in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{3.086161in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{3.076408in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{3.073157in}}%
\pgfpathlineto{\pgfqpoint{7.300749in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{3.055601in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{7.321881in}{3.060153in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{3.058202in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{3.032193in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{3.031218in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{3.033819in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{7.356018in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{3.044872in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{3.041621in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{3.035769in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{3.022440in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{3.023415in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{3.025366in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{3.031218in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{3.032518in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{3.029267in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{3.032193in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{3.037070in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{7.500692in}{3.051049in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{3.039345in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{3.040646in}}%
\pgfpathlineto{\pgfqpoint{7.541331in}{3.042922in}}%
\pgfpathlineto{\pgfqpoint{7.546208in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{3.063079in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{3.055276in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{3.053325in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{3.044222in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{3.047798in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{7.609605in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{3.032518in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{3.033493in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{3.033819in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.093314in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{3.229535in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{3.239289in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{3.240264in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{3.238313in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{3.228235in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{3.203527in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{3.144681in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{3.040971in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{3.017563in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{3.007810in}}%
\pgfpathlineto{\pgfqpoint{7.738023in}{3.002608in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{3.001633in}}%
\pgfpathlineto{\pgfqpoint{7.751028in}{3.000657in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{2.998056in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{2.992204in}}%
\pgfpathlineto{\pgfqpoint{7.765658in}{2.991229in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{2.991554in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{2.992204in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{2.995781in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{2.999357in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{2.998056in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{3.003258in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{3.007485in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{3.008785in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{3.009435in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{3.010411in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{3.033493in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{3.040321in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{7.868068in}{3.077058in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{3.086161in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{3.084211in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{3.078359in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{3.076408in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{3.071206in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{7.920086in}{3.079009in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{3.062103in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{3.054626in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{3.061128in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{3.065029in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{8.095646in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{8.107024in}{3.092339in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{3.098516in}}%
\pgfpathlineto{\pgfqpoint{8.118403in}{3.107944in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{3.110545in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{3.109569in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{3.105668in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{3.104693in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{3.106318in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{3.117047in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{3.112821in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{3.116072in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{3.116072in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{3.111195in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{3.109244in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{3.106643in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{3.100141in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{3.100791in}}%
\pgfpathlineto{\pgfqpoint{8.227316in}{3.103067in}}%
\pgfpathlineto{\pgfqpoint{8.230567in}{3.102092in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{3.096890in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{3.087787in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{3.077058in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{3.073157in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{3.035769in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{3.041621in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{3.042597in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{3.056251in}}%
\pgfpathlineto{\pgfqpoint{8.331351in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{3.044872in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{3.050724in}}%
\pgfpathlineto{\pgfqpoint{8.368739in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{3.035119in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{8.393122in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{8.399624in}{3.053325in}}%
\pgfpathlineto{\pgfqpoint{8.411003in}{3.049424in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{3.059177in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{3.071531in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{3.070231in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{3.059827in}}%
\pgfpathlineto{\pgfqpoint{8.464647in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{3.064379in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{3.079659in}}%
\pgfpathlineto{\pgfqpoint{8.503660in}{3.076083in}}%
\pgfpathlineto{\pgfqpoint{8.510162in}{3.070881in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{3.065679in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{3.047798in}}%
\pgfpathlineto{\pgfqpoint{8.573559in}{3.050074in}}%
\pgfpathlineto{\pgfqpoint{8.584938in}{3.044222in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{3.039671in}}%
\pgfpathlineto{\pgfqpoint{8.601193in}{3.039996in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{3.043247in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{3.049424in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{3.044872in}}%
\pgfpathlineto{\pgfqpoint{8.638581in}{3.036094in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{8.653211in}{3.041946in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{3.037720in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{3.029267in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{3.028617in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{3.030242in}}%
\pgfpathlineto{\pgfqpoint{8.695476in}{3.034144in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{8.726361in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{8.737740in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{3.071531in}}%
\pgfpathlineto{\pgfqpoint{8.762123in}{3.070881in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{3.053975in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{3.066980in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{3.069256in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.067305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.070337in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{3.069817in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{3.068918in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{3.061731in}}%
\pgfpathlineto{\pgfqpoint{0.723752in}{3.054696in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{3.050363in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{3.049937in}}%
\pgfpathlineto{\pgfqpoint{0.740008in}{3.053300in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{3.059245in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{3.060798in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{3.060433in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{3.047804in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{3.049482in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{3.056544in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{3.073742in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{3.078907in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{3.080519in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{3.079950in}}%
\pgfpathlineto{\pgfqpoint{0.818034in}{3.077214in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{3.070835in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{3.069472in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.067864in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{3.053524in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{3.053815in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{3.057143in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{3.061527in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{3.061681in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{3.059727in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{3.059857in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{3.057242in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{3.049083in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{3.042435in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{3.041310in}}%
\pgfpathlineto{\pgfqpoint{0.920444in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{3.044030in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{3.045904in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{3.051516in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{3.049836in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{3.044031in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{3.042053in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{3.045020in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{3.054592in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{3.048493in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{3.034698in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{3.033238in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{3.033706in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{3.036440in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{3.044545in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{3.057988in}}%
\pgfpathlineto{\pgfqpoint{1.068370in}{3.074703in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{3.097268in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.118384in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{3.257906in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{3.265936in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{3.256857in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{3.179771in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{3.114158in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{3.065309in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{3.046171in}}%
\pgfpathlineto{\pgfqpoint{1.146397in}{3.034007in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{3.031483in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{3.030541in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{3.028095in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{3.019558in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{3.003382in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{3.003373in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{3.005542in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{3.009922in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{3.009761in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{3.005726in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{2.998808in}}%
\pgfpathlineto{\pgfqpoint{1.226049in}{2.998075in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{3.001463in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{3.018798in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{3.027051in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{3.029806in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{3.032160in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{3.034069in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{3.035875in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{3.035006in}}%
\pgfpathlineto{\pgfqpoint{1.271564in}{3.034667in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{3.036306in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{3.041506in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{3.049538in}}%
\pgfpathlineto{\pgfqpoint{1.294322in}{3.052028in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{3.052167in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{3.047240in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{3.048950in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{3.063353in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{3.059864in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{3.055842in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{3.055728in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{3.057850in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{3.070459in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{3.071670in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{3.070209in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{3.074591in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{3.082242in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{3.084402in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{3.084018in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{3.081453in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.083518in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{3.088484in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{3.095461in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{3.099934in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{3.101324in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{3.099584in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{3.092699in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{3.088690in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{3.088350in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{3.093203in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{3.100198in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{3.101036in}}%
\pgfpathlineto{\pgfqpoint{1.491014in}{3.099543in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.517023in}{3.082180in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{3.082632in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{3.086493in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{3.088116in}}%
\pgfpathlineto{\pgfqpoint{1.538155in}{3.085828in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.081638in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{3.085579in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{3.089032in}}%
\pgfpathlineto{\pgfqpoint{1.586922in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{3.091883in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{3.088488in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{3.085772in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{3.082809in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{3.083476in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{3.089197in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.087877in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{3.080621in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{3.071099in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{3.075586in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{3.084172in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{3.085707in}}%
\pgfpathlineto{\pgfqpoint{1.699085in}{3.085210in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{3.080172in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{3.071031in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{3.069666in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{3.068936in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{3.064654in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{3.059369in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{3.060217in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{3.068662in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{3.066749in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{3.065990in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{3.066627in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{3.069286in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{3.068894in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{3.066643in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{3.062764in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{3.062214in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{3.063121in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{3.070425in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{3.070289in}}%
\pgfpathlineto{\pgfqpoint{1.887650in}{3.067770in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{3.060018in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{3.058752in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{3.058593in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{3.059177in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{3.064136in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{3.068750in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{3.066258in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{3.059800in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{3.060243in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{3.063568in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{3.072820in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{3.074169in}}%
\pgfpathlineto{\pgfqpoint{1.981932in}{3.074290in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{3.072798in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{3.071499in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{3.072226in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{3.075726in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{3.078203in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{3.078052in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{3.075903in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{3.063088in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.051062in}}%
\pgfpathlineto{\pgfqpoint{2.082716in}{3.051687in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{3.049998in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{3.043943in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{3.047624in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{3.051763in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{3.078316in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{3.106702in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.227944in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{3.234738in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{3.236442in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{3.234810in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{3.220619in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{3.200418in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{3.125819in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{3.032787in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{3.027940in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{3.026401in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{3.028094in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{3.024467in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{3.013192in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{3.010817in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{3.011871in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{3.010954in}}%
\pgfpathlineto{\pgfqpoint{2.272906in}{3.017123in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{3.021633in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{3.024122in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.033659in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{3.050304in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{3.069474in}}%
\pgfpathlineto{\pgfqpoint{2.329801in}{3.073299in}}%
\pgfpathlineto{\pgfqpoint{2.333052in}{3.073908in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{3.071299in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{3.067907in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{3.067163in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{3.073488in}}%
\pgfpathlineto{\pgfqpoint{2.370440in}{3.071398in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{3.069093in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{3.069587in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{3.062534in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{3.063367in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{3.068445in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{3.067182in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{3.058958in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{3.058680in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{3.059884in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{3.062197in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{3.070303in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{3.070648in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{3.069584in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{3.067581in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{3.067410in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{3.073665in}}%
\pgfpathlineto{\pgfqpoint{2.519991in}{3.077107in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{3.080909in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{3.091252in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{3.089869in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{3.089633in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{3.088493in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{3.085489in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{3.086538in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{3.092644in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{3.116674in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{3.117456in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{3.116128in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{3.108569in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{3.108446in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{3.110590in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{3.114825in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{3.113856in}}%
\pgfpathlineto{\pgfqpoint{2.635405in}{3.109155in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{3.104346in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{3.103551in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{3.106391in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{3.113017in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{3.113513in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{3.111619in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{3.096959in}}%
\pgfpathlineto{\pgfqpoint{2.687423in}{3.089918in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{3.087425in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{2.710181in}{3.081333in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{3.076947in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{3.074062in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{3.071338in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{3.064208in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{3.053401in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{3.051390in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{3.051387in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{3.057523in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{3.064378in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{3.065742in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{3.065707in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{3.064215in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{3.058763in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{3.045663in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{3.044350in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.046635in}}%
\pgfpathlineto{\pgfqpoint{2.794710in}{3.049002in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{3.046969in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{3.042576in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{3.043708in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{3.043781in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{3.038814in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{3.039194in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{3.041463in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{3.043648in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{3.046357in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{3.047848in}}%
\pgfpathlineto{\pgfqpoint{2.892243in}{3.053811in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{3.053402in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{3.050914in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{3.047284in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{3.048465in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{3.064349in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{3.065564in}}%
\pgfpathlineto{\pgfqpoint{2.949137in}{3.064765in}}%
\pgfpathlineto{\pgfqpoint{2.954014in}{3.060271in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{3.056082in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{3.054507in}}%
\pgfpathlineto{\pgfqpoint{2.973521in}{3.053491in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{3.047279in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{3.047959in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{3.049586in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{3.048029in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{3.041928in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{3.040136in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{3.035230in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{3.037977in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{3.045372in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{3.044248in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{3.040258in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{3.041114in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{3.041535in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{3.037649in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{3.025930in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{3.019668in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{3.019085in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{3.022078in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{3.028674in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.032793in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{3.032588in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{3.030717in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{3.034515in}}%
\pgfpathlineto{\pgfqpoint{3.166962in}{3.041725in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{3.042757in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{3.042221in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{3.044696in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{3.045387in}}%
\pgfpathlineto{\pgfqpoint{3.202724in}{3.044546in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{3.042396in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{3.043238in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{3.047683in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{3.064884in}}%
\pgfpathlineto{\pgfqpoint{3.240112in}{3.064504in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{3.060114in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{3.056302in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{3.054114in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{3.055687in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{3.056396in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{3.054582in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{3.050119in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{3.050383in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{3.053689in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{3.053371in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{3.050485in}}%
\pgfpathlineto{\pgfqpoint{3.334394in}{3.039006in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{3.038420in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{3.039973in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{3.040594in}}%
\pgfpathlineto{\pgfqpoint{3.358777in}{3.035041in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{3.040793in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{3.036935in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{3.033729in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{3.033553in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{3.032575in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{3.030626in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{3.022530in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{3.023032in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{3.040505in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{3.041279in}}%
\pgfpathlineto{\pgfqpoint{3.464438in}{3.039322in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{3.037811in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{3.038269in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{3.040683in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{3.048724in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{3.065695in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{3.085178in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{3.138912in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{3.222954in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{3.255175in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{3.262202in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{3.263411in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{3.262264in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{3.195384in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.048754in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{3.029747in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{3.024767in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{3.024002in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{3.025714in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{3.035051in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{3.035438in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{3.026663in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{3.016534in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{3.000640in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{2.999084in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{3.000522in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{3.008099in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{3.008110in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{3.004408in}}%
\pgfpathlineto{\pgfqpoint{3.644875in}{3.005829in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{3.013862in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{3.020763in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{3.023741in}}%
\pgfpathlineto{\pgfqpoint{3.674135in}{3.024514in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{3.026051in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{3.030683in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{3.049233in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{3.049394in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{3.043727in}}%
\pgfpathlineto{\pgfqpoint{3.724527in}{3.046986in}}%
\pgfpathlineto{\pgfqpoint{3.739157in}{3.040140in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{3.041045in}}%
\pgfpathlineto{\pgfqpoint{3.747285in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{3.056195in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{3.064085in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.064988in}}%
\pgfpathlineto{\pgfqpoint{3.773294in}{3.063986in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{3.065125in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{3.066243in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{3.068552in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{3.068710in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{3.069560in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{3.075537in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{3.074703in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{3.069725in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{3.070377in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{3.075580in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{3.079253in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{3.081284in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{3.081925in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{3.085596in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{3.082646in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{3.086261in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{3.092064in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{3.093180in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{3.093611in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{3.097512in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{3.097022in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{3.093491in}}%
\pgfpathlineto{\pgfqpoint{3.963484in}{3.090353in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{3.089732in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{3.091096in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{3.094016in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{3.092410in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{3.088768in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{3.083237in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{3.074823in}}%
\pgfpathlineto{\pgfqpoint{4.031757in}{3.075411in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{3.088631in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{3.089503in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{3.083569in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{3.076356in}}%
\pgfpathlineto{\pgfqpoint{4.100031in}{3.069385in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{3.062281in}}%
\pgfpathlineto{\pgfqpoint{4.130916in}{3.055657in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{3.058195in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{3.061341in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{3.059986in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{3.057661in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{3.061207in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{3.068386in}}%
\pgfpathlineto{\pgfqpoint{4.171555in}{3.069368in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{3.067697in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{3.055281in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{3.053191in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.053672in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{3.056772in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{3.055517in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{3.053544in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{3.054593in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.064400in}}%
\pgfpathlineto{\pgfqpoint{4.249582in}{3.065099in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{3.063735in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{3.062188in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{3.063633in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{3.073063in}}%
\pgfpathlineto{\pgfqpoint{4.299974in}{3.066173in}}%
\pgfpathlineto{\pgfqpoint{4.314604in}{3.061867in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{3.063320in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{3.065393in}}%
\pgfpathlineto{\pgfqpoint{4.329234in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{3.062344in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{3.064371in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{3.073223in}}%
\pgfpathlineto{\pgfqpoint{4.358494in}{3.073366in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{3.072705in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{3.070556in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{3.069458in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{3.068416in}}%
\pgfpathlineto{\pgfqpoint{4.395882in}{3.065142in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{3.052112in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{3.049960in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{3.050941in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{3.053010in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{3.053946in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{3.059535in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.058595in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{3.047089in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{3.049699in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{3.052996in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{3.049357in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{3.042531in}}%
\pgfpathlineto{\pgfqpoint{4.504794in}{3.041254in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{3.043401in}}%
\pgfpathlineto{\pgfqpoint{4.525926in}{3.053309in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{3.052550in}}%
\pgfpathlineto{\pgfqpoint{4.534054in}{3.049076in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{3.039482in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{3.037322in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{3.038228in}}%
\pgfpathlineto{\pgfqpoint{4.558437in}{3.040327in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{3.040173in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{3.037281in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{3.037275in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{3.039758in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{3.044551in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{3.044979in}}%
\pgfpathlineto{\pgfqpoint{4.646217in}{3.045984in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{3.052018in}}%
\pgfpathlineto{\pgfqpoint{4.670601in}{3.049757in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{3.050657in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{3.056829in}}%
\pgfpathlineto{\pgfqpoint{4.686856in}{3.056239in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{3.053066in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{3.054971in}}%
\pgfpathlineto{\pgfqpoint{4.719367in}{3.055647in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{3.054680in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{3.050113in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{3.042522in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{3.038669in}}%
\pgfpathlineto{\pgfqpoint{4.747002in}{3.035826in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{3.036578in}}%
\pgfpathlineto{\pgfqpoint{4.756755in}{3.045160in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{3.068068in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{3.082450in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{3.106802in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{3.252350in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{3.268107in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{3.269111in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{3.268716in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{3.216753in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{3.126275in}}%
\pgfpathlineto{\pgfqpoint{4.831531in}{3.059077in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{3.023038in}}%
\pgfpathlineto{\pgfqpoint{4.846161in}{3.010592in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{3.006284in}}%
\pgfpathlineto{\pgfqpoint{4.851037in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{3.007648in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{3.016466in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.019581in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{3.020134in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{3.014404in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{2.992310in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{2.993660in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{2.997746in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{2.997217in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{2.995456in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{2.996332in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{3.002952in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{3.021287in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{4.972954in}{3.050675in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{3.052677in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{3.055927in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{3.054065in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{3.050840in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{3.054314in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{3.059339in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{3.059798in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{3.058322in}}%
\pgfpathlineto{\pgfqpoint{5.041227in}{3.057865in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{3.061011in}}%
\pgfpathlineto{\pgfqpoint{5.059108in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.077219in}}%
\pgfpathlineto{\pgfqpoint{5.072113in}{3.077133in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{3.075019in}}%
\pgfpathlineto{\pgfqpoint{5.089994in}{3.081541in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{3.085321in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{3.086087in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{3.084831in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{3.077682in}}%
\pgfpathlineto{\pgfqpoint{5.133884in}{3.078396in}}%
\pgfpathlineto{\pgfqpoint{5.138760in}{3.082198in}}%
\pgfpathlineto{\pgfqpoint{5.145263in}{3.088901in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{3.090165in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{3.090586in}}%
\pgfpathlineto{\pgfqpoint{5.161518in}{3.092886in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{3.103273in}}%
\pgfpathlineto{\pgfqpoint{5.181025in}{3.105966in}}%
\pgfpathlineto{\pgfqpoint{5.187527in}{3.105433in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{3.098596in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{3.093657in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{3.085136in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{3.089336in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{3.100895in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{3.100872in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{3.100299in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{3.113682in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{3.112155in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{3.102940in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{3.098348in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{3.089483in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{3.082552in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{3.081532in}}%
\pgfpathlineto{\pgfqpoint{5.324074in}{3.079235in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{3.074263in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{3.071221in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{3.069676in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{3.072271in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{3.076751in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{3.077116in}}%
\pgfpathlineto{\pgfqpoint{5.372840in}{3.075587in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{3.070822in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{3.064316in}}%
\pgfpathlineto{\pgfqpoint{5.395598in}{3.065004in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{3.064466in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{3.057242in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{3.058395in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{3.062363in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{3.067513in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{3.068271in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{3.067032in}}%
\pgfpathlineto{\pgfqpoint{5.450867in}{3.062517in}}%
\pgfpathlineto{\pgfqpoint{5.454118in}{3.063468in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{3.079823in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{3.085409in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{3.085481in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{3.082554in}}%
\pgfpathlineto{\pgfqpoint{5.502885in}{3.073687in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{3.069391in}}%
\pgfpathlineto{\pgfqpoint{5.517515in}{3.067719in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{3.067652in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{3.069087in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{3.076896in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{3.076148in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{3.073932in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{3.073844in}}%
\pgfpathlineto{\pgfqpoint{5.577660in}{3.079282in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{3.078459in}}%
\pgfpathlineto{\pgfqpoint{5.589039in}{3.072269in}}%
\pgfpathlineto{\pgfqpoint{5.595542in}{3.066108in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{3.064933in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{3.063779in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{3.058247in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{3.059797in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{3.063263in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{3.061551in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{3.060255in}}%
\pgfpathlineto{\pgfqpoint{5.654062in}{3.060549in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{3.057672in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{3.056714in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{3.057210in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{3.059837in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{3.060708in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{3.059126in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{3.053701in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{3.049365in}}%
\pgfpathlineto{\pgfqpoint{5.743467in}{3.047872in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{3.048278in}}%
\pgfpathlineto{\pgfqpoint{5.751595in}{3.051235in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{3.059403in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{3.059935in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{3.058560in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{3.056390in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{3.055719in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{3.053266in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{3.053607in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{3.062581in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{3.064158in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{3.058320in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{3.056551in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{3.056793in}}%
\pgfpathlineto{\pgfqpoint{5.867009in}{3.058840in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{3.060334in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{3.058797in}}%
\pgfpathlineto{\pgfqpoint{5.884890in}{3.055036in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{3.047855in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{3.047162in}}%
\pgfpathlineto{\pgfqpoint{5.901146in}{3.048274in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{3.052363in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{3.052126in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{3.050881in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{3.047934in}}%
\pgfpathlineto{\pgfqpoint{5.958040in}{3.048214in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{3.051164in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{3.050030in}}%
\pgfpathlineto{\pgfqpoint{5.979173in}{3.048259in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{3.046057in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{3.044656in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{3.046086in}}%
\pgfpathlineto{\pgfqpoint{6.021437in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{3.057667in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{3.059132in}}%
\pgfpathlineto{\pgfqpoint{6.036067in}{3.058690in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.056643in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{3.053375in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{3.054351in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{3.058995in}}%
\pgfpathlineto{\pgfqpoint{6.071829in}{3.057473in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{3.056261in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{3.056309in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{3.059517in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{3.063238in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{3.064435in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{3.065302in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{3.078158in}}%
\pgfpathlineto{\pgfqpoint{6.128724in}{3.077092in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{3.073182in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{3.065382in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{3.061254in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{3.057395in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{3.056028in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{3.054023in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{3.052980in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{3.054799in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{3.053472in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{3.055161in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{3.059544in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{3.058954in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{3.051856in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{3.050492in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{3.029825in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{3.029476in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{3.032259in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{3.033713in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{3.032896in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{3.027450in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{3.024676in}}%
\pgfpathlineto{\pgfqpoint{6.301033in}{3.023152in}}%
\pgfpathlineto{\pgfqpoint{6.305909in}{3.022946in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{3.023986in}}%
\pgfpathlineto{\pgfqpoint{6.312411in}{3.027380in}}%
\pgfpathlineto{\pgfqpoint{6.322165in}{3.043196in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{3.044100in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{3.037988in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{3.021927in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{3.020904in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{3.024020in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{3.045436in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.080805in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{3.133379in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{3.200800in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{3.238164in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{3.256176in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{3.255357in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{3.236102in}}%
\pgfpathlineto{\pgfqpoint{6.400191in}{3.210049in}}%
\pgfpathlineto{\pgfqpoint{6.416447in}{3.100386in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{3.042834in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{3.026368in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{3.022080in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{3.020600in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{3.020694in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{3.017722in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{3.005643in}}%
\pgfpathlineto{\pgfqpoint{6.476593in}{3.001558in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{3.000146in}}%
\pgfpathlineto{\pgfqpoint{6.481469in}{3.000881in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{3.019576in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{3.019945in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{3.014692in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{3.015177in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{3.018759in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{3.024335in}}%
\pgfpathlineto{\pgfqpoint{6.539989in}{3.043236in}}%
\pgfpathlineto{\pgfqpoint{6.561121in}{3.057708in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{3.057626in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{3.058977in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{3.059039in}}%
\pgfpathlineto{\pgfqpoint{6.601760in}{3.056085in}}%
\pgfpathlineto{\pgfqpoint{6.608262in}{3.053624in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{3.055420in}}%
\pgfpathlineto{\pgfqpoint{6.627769in}{3.053871in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{3.055471in}}%
\pgfpathlineto{\pgfqpoint{6.640774in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{3.062769in}}%
\pgfpathlineto{\pgfqpoint{6.665157in}{3.061931in}}%
\pgfpathlineto{\pgfqpoint{6.678161in}{3.060563in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{3.062452in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{3.062140in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{3.059864in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{3.061443in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{3.073845in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{3.074198in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{3.071630in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{3.082579in}}%
\pgfpathlineto{\pgfqpoint{6.783822in}{3.085685in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{3.084643in}}%
\pgfpathlineto{\pgfqpoint{6.806580in}{3.089555in}}%
\pgfpathlineto{\pgfqpoint{6.811457in}{3.090015in}}%
\pgfpathlineto{\pgfqpoint{6.814708in}{3.091520in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{3.105168in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{3.105057in}}%
\pgfpathlineto{\pgfqpoint{6.837466in}{3.103306in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{3.105099in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{3.105902in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.104420in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{3.103224in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{3.104875in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{3.112023in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{3.114828in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{3.113774in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{3.097669in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{3.087001in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{3.087003in}}%
\pgfpathlineto{\pgfqpoint{6.921995in}{3.089836in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{3.092660in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{3.093906in}}%
\pgfpathlineto{\pgfqpoint{6.938250in}{3.091681in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{3.084347in}}%
\pgfpathlineto{\pgfqpoint{6.970761in}{3.082528in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{3.077567in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{3.060006in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{3.056841in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{3.058493in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.062309in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{3.061630in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{3.057537in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{3.045706in}}%
\pgfpathlineto{\pgfqpoint{7.040660in}{3.046266in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{3.050832in}}%
\pgfpathlineto{\pgfqpoint{7.055290in}{3.050040in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{3.044563in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{3.040648in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{3.040401in}}%
\pgfpathlineto{\pgfqpoint{7.079674in}{3.041872in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{3.051925in}}%
\pgfpathlineto{\pgfqpoint{7.102431in}{3.066487in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{3.068188in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{3.068563in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{3.063701in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{3.050755in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{3.049839in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{3.050753in}}%
\pgfpathlineto{\pgfqpoint{7.138194in}{3.056249in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{3.070002in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{3.070771in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{3.069839in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{3.064345in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{3.064502in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{3.070938in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{3.073645in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{3.073315in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{3.071504in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{3.066303in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{3.066156in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{3.071119in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{3.084332in}}%
\pgfpathlineto{\pgfqpoint{7.235727in}{3.083780in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{3.081637in}}%
\pgfpathlineto{\pgfqpoint{7.247106in}{3.073037in}}%
\pgfpathlineto{\pgfqpoint{7.255234in}{3.065174in}}%
\pgfpathlineto{\pgfqpoint{7.261736in}{3.064361in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{3.065251in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{3.073668in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{3.073116in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{3.070868in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{3.056473in}}%
\pgfpathlineto{\pgfqpoint{7.308877in}{3.056107in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{3.057036in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{3.051866in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{3.034576in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.033733in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{3.035210in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{3.042078in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{3.041652in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{3.036477in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{3.030747in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{3.021379in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{3.022708in}}%
\pgfpathlineto{\pgfqpoint{7.424291in}{3.026406in}}%
\pgfpathlineto{\pgfqpoint{7.432419in}{3.033079in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{3.033855in}}%
\pgfpathlineto{\pgfqpoint{7.445423in}{3.032101in}}%
\pgfpathlineto{\pgfqpoint{7.455177in}{3.029283in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{3.029759in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{3.038864in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{3.041999in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{3.043765in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{3.045344in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{3.052132in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{3.057050in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{3.057162in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{3.055060in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{3.048103in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{3.042769in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{3.040172in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{3.040645in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{3.045357in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{3.054834in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{3.059636in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{3.060877in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{3.060234in}}%
\pgfpathlineto{\pgfqpoint{7.570591in}{3.055244in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{3.044695in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{3.045861in}}%
\pgfpathlineto{\pgfqpoint{7.598226in}{3.050130in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{3.056111in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{3.057090in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{3.056442in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{3.053262in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{3.044512in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{3.033534in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{3.031253in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{3.031094in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{3.032617in}}%
\pgfpathlineto{\pgfqpoint{7.653495in}{3.033705in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{3.043557in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{3.054616in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.079023in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{3.120368in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{3.163258in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{3.220747in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{3.224920in}}%
\pgfpathlineto{\pgfqpoint{7.692508in}{3.218630in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{3.199738in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{3.162851in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{3.074313in}}%
\pgfpathlineto{\pgfqpoint{7.723393in}{3.042127in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{3.021697in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{3.006477in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{3.000780in}}%
\pgfpathlineto{\pgfqpoint{7.747777in}{2.998567in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{2.993846in}}%
\pgfpathlineto{\pgfqpoint{7.764032in}{2.990712in}}%
\pgfpathlineto{\pgfqpoint{7.770535in}{2.989895in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{2.990308in}}%
\pgfpathlineto{\pgfqpoint{7.781913in}{2.993145in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{2.996770in}}%
\pgfpathlineto{\pgfqpoint{7.796543in}{2.997147in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{2.998290in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{3.003626in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{3.013628in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{3.025898in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{3.052771in}}%
\pgfpathlineto{\pgfqpoint{7.855063in}{3.057069in}}%
\pgfpathlineto{\pgfqpoint{7.864817in}{3.065669in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{3.081355in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{3.082523in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{3.081839in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{3.072072in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{3.072242in}}%
\pgfpathlineto{\pgfqpoint{7.920086in}{3.073950in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{3.073689in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{3.069897in}}%
\pgfpathlineto{\pgfqpoint{7.939592in}{3.061945in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{3.054900in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{3.056716in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{3.061685in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{3.060940in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{3.044820in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{3.045208in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{3.047113in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{3.053024in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{3.059072in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{3.060938in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{3.064934in}}%
\pgfpathlineto{\pgfqpoint{8.069637in}{3.063345in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{3.063107in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{3.068261in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{3.076413in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{3.086467in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{3.096453in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{3.106217in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{3.107101in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{3.105786in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{3.103907in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{3.104218in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{3.113413in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{3.112886in}}%
\pgfpathlineto{\pgfqpoint{8.209434in}{3.106346in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{3.100371in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{3.097739in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.093857in}}%
\pgfpathlineto{\pgfqpoint{8.250073in}{3.085154in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{3.067998in}}%
\pgfpathlineto{\pgfqpoint{8.287461in}{3.052362in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{3.040738in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{3.037973in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{3.037482in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{3.039761in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{3.046585in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{3.051742in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{3.051843in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{3.048796in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{3.043975in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{3.042728in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{3.044128in}}%
\pgfpathlineto{\pgfqpoint{8.368739in}{3.045280in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{3.043821in}}%
\pgfpathlineto{\pgfqpoint{8.384994in}{3.037020in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{3.038314in}}%
\pgfpathlineto{\pgfqpoint{8.393122in}{3.044247in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{3.050306in}}%
\pgfpathlineto{\pgfqpoint{8.406127in}{3.050318in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{3.049345in}}%
\pgfpathlineto{\pgfqpoint{8.430510in}{3.059931in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{3.069670in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{3.069345in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{3.062231in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{3.057319in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{3.057116in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{3.061680in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{3.075221in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{3.075506in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{3.068277in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{3.066423in}}%
\pgfpathlineto{\pgfqpoint{8.545924in}{3.064315in}}%
\pgfpathlineto{\pgfqpoint{8.554052in}{3.056749in}}%
\pgfpathlineto{\pgfqpoint{8.562180in}{3.049855in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{3.047930in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{3.045998in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{3.041664in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{3.041341in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{3.043780in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{3.048904in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{3.048306in}}%
\pgfpathlineto{\pgfqpoint{8.625577in}{3.042814in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{3.038699in}}%
\pgfpathlineto{\pgfqpoint{8.638581in}{3.036564in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{3.038679in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{3.037312in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{3.031939in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{3.029472in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{3.028638in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{3.029352in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{3.039407in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{3.052309in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{3.052236in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{3.049616in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{3.045027in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{3.044602in}}%
\pgfpathlineto{\pgfqpoint{8.736114in}{3.046270in}}%
\pgfpathlineto{\pgfqpoint{8.742617in}{3.050871in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{3.066579in}}%
\pgfpathlineto{\pgfqpoint{8.760498in}{3.066292in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{3.063104in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{3.056833in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{3.060187in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{3.067781in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{3.068231in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{3.068231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=3.529240in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median (SNR=12.0 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.628568in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.628568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=1.575807in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.791124in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.791124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.953680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.900918in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.116235in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.116235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.278791in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.278791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.226029in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.937728in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{0.696118in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{1.942279in}}%
\pgfpathlineto{\pgfqpoint{0.818034in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{1.940979in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{0.910691in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{0.917193in}{1.952358in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{1.953658in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{1.951057in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{1.948131in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{1.948131in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{1.942279in}}%
\pgfpathlineto{\pgfqpoint{0.987092in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{1.928625in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{1.925699in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{1.110634in}{1.927974in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{1.928950in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{1.929925in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{1.933826in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{1.940004in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{1.946831in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{1.964062in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{1.990071in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{1.248807in}{2.224151in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{2.262189in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{2.271617in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{2.272917in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{2.271292in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.256337in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{2.225776in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{2.130194in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{1.900990in}}%
\pgfpathlineto{\pgfqpoint{1.294322in}{1.850598in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{1.806058in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{1.798580in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{1.794354in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{1.795979in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{1.801506in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{1.836293in}}%
\pgfpathlineto{\pgfqpoint{1.344714in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{1.900665in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{1.916270in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{1.943255in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{1.943255in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{1.944230in}}%
\pgfpathlineto{\pgfqpoint{1.442248in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{1.961786in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.964712in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{1.981618in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{1.985844in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{1.990721in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{2.016730in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{2.026808in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{2.043714in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{2.037862in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{2.031035in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.012828in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{1.996898in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{1.982918in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{1.963412in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{1.945856in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{1.934802in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{1.955923in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{2.014443in}{1.943905in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{1.945856in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{2.087593in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{2.227391in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{2.276158in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{1.921147in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{1.919522in}}%
\pgfpathlineto{\pgfqpoint{2.388321in}{1.919522in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{1.920497in}}%
\pgfpathlineto{\pgfqpoint{2.437088in}{1.921797in}}%
\pgfpathlineto{\pgfqpoint{2.454969in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.925374in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{1.928625in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{1.968938in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{1.999499in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{2.057044in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{2.263164in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{2.288523in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.287222in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{2.281695in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{2.256337in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{2.188388in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{1.971539in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{1.865878in}}%
\pgfpathlineto{\pgfqpoint{2.635405in}{1.817112in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.780699in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{2.653286in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{1.779074in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{1.785251in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{1.895463in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{1.909443in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{1.918221in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.926674in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{1.931226in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{1.943905in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{2.835349in}{1.953008in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{1.968288in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{2.911750in}{2.000474in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{2.028759in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{2.037212in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{2.042414in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{2.048266in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{2.050541in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.051192in}}%
\pgfpathlineto{\pgfqpoint{2.991402in}{2.050541in}}%
\pgfpathlineto{\pgfqpoint{3.009283in}{2.042414in}}%
\pgfpathlineto{\pgfqpoint{3.017411in}{2.036562in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{2.002425in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{1.991371in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{1.971539in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{1.959510in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{1.928625in}}%
\pgfpathlineto{\pgfqpoint{3.235235in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{1.928625in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{3.303509in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{1.933826in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{1.938053in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{1.938053in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{3.459562in}{1.933826in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{1.929925in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{1.941304in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{3.635122in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{1.930250in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{1.931226in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.919847in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{1.918546in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{1.919847in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{1.920822in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{1.921147in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{1.923423in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{1.924398in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{1.925374in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{1.927974in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{1.935452in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{1.961786in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{1.988445in}}%
\pgfpathlineto{\pgfqpoint{3.904964in}{2.040138in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{2.142873in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{2.259263in}}%
\pgfpathlineto{\pgfqpoint{3.930721in}{2.290741in}}%
\pgfpathmoveto{\pgfqpoint{3.937770in}{2.290741in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{2.265765in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{1.965687in}}%
\pgfpathlineto{\pgfqpoint{3.963484in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{1.807033in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{1.782650in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.774522in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{1.770621in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{1.770296in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{1.773222in}}%
\pgfpathlineto{\pgfqpoint{3.991118in}{1.784275in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{1.808659in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{1.903266in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{1.915945in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{1.923423in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{1.931226in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{4.065894in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{4.093528in}{1.940979in}}%
\pgfpathlineto{\pgfqpoint{4.104907in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{4.116286in}{1.945530in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{1.947156in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{1.951057in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.952683in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{1.957885in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{1.962761in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{4.218696in}{1.983243in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{1.992672in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{2.033636in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{2.053467in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{2.055743in}}%
\pgfpathlineto{\pgfqpoint{4.329234in}{2.054768in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{2.052817in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{2.044039in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{2.015104in}}%
\pgfpathlineto{\pgfqpoint{4.394256in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{1.960486in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{1.955284in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{1.946506in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{4.493415in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{4.504794in}{1.933826in}}%
\pgfpathlineto{\pgfqpoint{4.511296in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{1.932526in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{4.668975in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{4.683605in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.938053in}}%
\pgfpathlineto{\pgfqpoint{4.703112in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{4.755129in}{1.943255in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{4.784389in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{1.930250in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{4.859165in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.944555in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{1.940979in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{4.966452in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{4.977830in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{1.927649in}}%
\pgfpathlineto{\pgfqpoint{4.990835in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{1.923423in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{1.915620in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{1.914645in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{1.914320in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.916270in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{1.917246in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{1.918221in}}%
\pgfpathlineto{\pgfqpoint{5.200532in}{1.919196in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{1.920497in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{1.919522in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{1.920172in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{1.964712in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{1.992997in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{2.046315in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{2.164655in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{2.242032in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{2.275518in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{2.287222in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{2.283321in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{2.261538in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{2.035261in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{1.773547in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{1.760867in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{1.760542in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{1.763143in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{1.773872in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{1.897089in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{1.908793in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{1.916596in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{1.921797in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{1.925699in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{1.926674in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{1.932201in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{1.946831in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{1.960486in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{1.968288in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{1.978042in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{1.997548in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{2.010878in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{2.022582in}}%
\pgfpathlineto{\pgfqpoint{5.642683in}{2.029734in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{2.045340in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{2.045665in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{2.039162in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{2.034611in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{1.999174in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{1.971214in}}%
\pgfpathlineto{\pgfqpoint{5.777604in}{1.966338in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{1.949432in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{1.928625in}}%
\pgfpathlineto{\pgfqpoint{5.941785in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{1.933826in}}%
\pgfpathlineto{\pgfqpoint{5.990551in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{1.940004in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{1.940979in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{1.947481in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{1.941304in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{1.938053in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{1.940004in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{1.950407in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{1.949432in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{1.941304in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{6.307535in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{1.925699in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{1.927974in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{1.926674in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{1.928300in}}%
\pgfpathlineto{\pgfqpoint{6.497725in}{1.928950in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{1.929925in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{1.932526in}}%
\pgfpathlineto{\pgfqpoint{6.632646in}{1.937728in}}%
\pgfpathlineto{\pgfqpoint{6.640774in}{1.943255in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{1.948131in}}%
\pgfpathlineto{\pgfqpoint{6.653778in}{1.953008in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{1.961136in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{1.980642in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{2.009577in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{2.064846in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{2.249509in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{2.277469in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{2.285272in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{2.284621in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{2.279745in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{2.256662in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{2.192615in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{2.010878in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{1.869780in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{1.784275in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{1.780699in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{1.780049in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{1.788827in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{1.803782in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{1.844421in}}%
\pgfpathlineto{\pgfqpoint{6.780571in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{1.906517in}}%
\pgfpathlineto{\pgfqpoint{6.796827in}{1.921797in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{6.837466in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{1.952683in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{1.959510in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{6.951255in}{1.967638in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{1.998524in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{2.010553in}}%
\pgfpathlineto{\pgfqpoint{7.034158in}{2.030384in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{2.039488in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{2.056068in}}%
\pgfpathlineto{\pgfqpoint{7.084550in}{2.058669in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{7.102431in}{2.058994in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{2.051192in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{2.042088in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{1.994622in}}%
\pgfpathlineto{\pgfqpoint{7.175581in}{1.984219in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{7.209718in}{1.956909in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{7.290996in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{1.945856in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{7.399908in}{1.940979in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{7.497441in}{1.953658in}}%
\pgfpathlineto{\pgfqpoint{7.507195in}{1.956584in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{1.957560in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{1.954634in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{1.949432in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{7.643741in}{1.932201in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{7.663248in}{1.925699in}}%
\pgfpathlineto{\pgfqpoint{7.707138in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{7.749402in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{1.925699in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{1.926674in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{1.927974in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{7.981857in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{1.940004in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{1.953658in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{1.984219in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{2.092481in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{2.207570in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{2.248859in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{2.257962in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{2.257962in}}%
\pgfpathlineto{\pgfqpoint{8.033875in}{2.255686in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{2.251135in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.230978in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{2.163355in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{1.885060in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{1.803457in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{1.789802in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{1.785576in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{1.783625in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{1.784600in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{1.788502in}}%
\pgfpathlineto{\pgfqpoint{8.095646in}{1.795329in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{1.817762in}}%
\pgfpathlineto{\pgfqpoint{8.121654in}{1.888636in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{8.149289in}{1.929925in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{1.932201in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{1.949107in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{1.962436in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{1.965362in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.977066in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{1.981293in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{1.987145in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{1.994947in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{2.006651in}}%
\pgfpathlineto{\pgfqpoint{8.393122in}{2.036562in}}%
\pgfpathlineto{\pgfqpoint{8.407752in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{8.414254in}{2.045990in}}%
\pgfpathlineto{\pgfqpoint{8.420757in}{2.046315in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{2.045340in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{2.043389in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{2.038837in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{2.003400in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{1.979667in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{1.958210in}}%
\pgfpathlineto{\pgfqpoint{8.545924in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{8.554052in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{1.932526in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{1.929925in}}%
\pgfpathlineto{\pgfqpoint{8.662964in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{8.671092in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{1.930250in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{8.708480in}{1.938053in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.939353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679862in}{1.938018in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{1.935266in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.934651in}}%
\pgfpathlineto{\pgfqpoint{0.770893in}{1.935427in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{1.935683in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{1.936556in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{1.936223in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{1.935893in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{1.935799in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{1.935055in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{1.932203in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{1.932126in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{1.933544in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{1.939580in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{1.950928in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{1.947942in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{1.947381in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{1.943748in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{1.937399in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{1.939509in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{1.939117in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{1.936906in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{1.928019in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{1.925121in}}%
\pgfpathlineto{\pgfqpoint{1.083000in}{1.924047in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.930156in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{1.933207in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{1.938416in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{1.944409in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{1.955843in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{1.971529in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{2.020495in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{2.112324in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{2.191764in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.262147in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{2.266669in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{2.266142in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{2.264147in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{2.229452in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{2.179427in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{2.024322in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{1.879314in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{1.808056in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{1.798360in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{1.796604in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.796862in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{1.804647in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{1.817059in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.846790in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{1.886552in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{1.911264in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{1.933248in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{1.936631in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.938551in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{1.944165in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{1.946791in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{1.948865in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{1.949676in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{1.954936in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.969998in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.971564in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{1.979674in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{1.998602in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{2.028429in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{2.043882in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{2.045734in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{2.048463in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{2.047875in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{2.045803in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{2.044305in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{2.042837in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{2.031767in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{2.022930in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{1.738099in}{1.989311in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{1.978417in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{1.951990in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{1.937172in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{1.938341in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.941769in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{1.945497in}}%
\pgfpathlineto{\pgfqpoint{2.038826in}{1.946021in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{1.947408in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{1.948397in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.945953in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{1.945196in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{1.942234in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{1.941769in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{1.939472in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{1.938607in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{1.939001in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{1.940888in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{1.948923in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{1.944660in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{1.935058in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{1.932638in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.923070in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.925926in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{1.925821in}}%
\pgfpathlineto{\pgfqpoint{2.480978in}{1.926548in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{1.929620in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{1.933054in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{1.941768in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{1.947692in}}%
\pgfpathlineto{\pgfqpoint{2.568758in}{1.956511in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{1.978970in}}%
\pgfpathlineto{\pgfqpoint{2.576885in}{1.998151in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{2.040357in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.234753in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{2.273783in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{2.278764in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{2.277373in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{2.257181in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{2.162163in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.845673in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{1.810352in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.786864in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{1.781608in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{1.778998in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.778915in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{1.796403in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.807245in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{1.910324in}}%
\pgfpathlineto{\pgfqpoint{2.713432in}{1.920326in}}%
\pgfpathlineto{\pgfqpoint{2.721560in}{1.927905in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{1.930689in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{1.932875in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{1.940307in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{1.941855in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.944257in}}%
\pgfpathlineto{\pgfqpoint{2.807714in}{1.945769in}}%
\pgfpathlineto{\pgfqpoint{2.817467in}{1.948411in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{1.949884in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{1.951638in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{1.955896in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{1.960771in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{1.973985in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{2.008131in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{2.015038in}}%
\pgfpathlineto{\pgfqpoint{2.965393in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.980023in}{2.051363in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{2.052091in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{2.050990in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{2.050144in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{2.048766in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{2.037434in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{2.031205in}}%
\pgfpathlineto{\pgfqpoint{3.045045in}{2.020716in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{2.003839in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{1.977223in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{1.967240in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{1.961241in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{1.946508in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{1.937662in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{1.936359in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{1.933573in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{1.933209in}}%
\pgfpathlineto{\pgfqpoint{3.227107in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{3.244989in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{1.932709in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{1.933366in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{1.935534in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{1.936113in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{1.936748in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{1.940647in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{1.940695in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{1.939271in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{1.936904in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{1.938005in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{1.939715in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{1.939207in}}%
\pgfpathlineto{\pgfqpoint{3.459562in}{1.934044in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{1.932498in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.929800in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{1.928279in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{1.929611in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{1.935788in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{1.938967in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{1.943961in}}%
\pgfpathlineto{\pgfqpoint{3.555470in}{1.944890in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{1.940180in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{1.938718in}}%
\pgfpathlineto{\pgfqpoint{3.626994in}{1.936701in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{3.644875in}{1.933692in}}%
\pgfpathlineto{\pgfqpoint{3.656254in}{1.932717in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{1.931371in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{1.929436in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.923848in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{1.921127in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{1.919309in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{1.919464in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.919391in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{1.920724in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{1.922337in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{1.922804in}}%
\pgfpathlineto{\pgfqpoint{3.830188in}{1.923431in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{1.924438in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{1.926658in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{1.929352in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{1.936215in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.937241in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{1.940172in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{1.946349in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{1.979095in}}%
\pgfpathlineto{\pgfqpoint{3.906590in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{2.102058in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{2.174236in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{2.278012in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{2.289414in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{2.289912in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{2.283907in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{2.256291in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{2.220789in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{1.897868in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{1.809244in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.789417in}}%
\pgfpathlineto{\pgfqpoint{3.981365in}{1.774065in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{1.772547in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{1.773833in}}%
\pgfpathlineto{\pgfqpoint{3.991118in}{1.784389in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{1.806982in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{1.837849in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{4.026881in}{1.907466in}}%
\pgfpathlineto{\pgfqpoint{4.033383in}{1.918689in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{1.924082in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{4.072396in}{1.936073in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{1.939163in}}%
\pgfpathlineto{\pgfqpoint{4.100031in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{1.944504in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{4.140670in}{1.948210in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{1.951091in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{1.951600in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{1.958145in}}%
\pgfpathlineto{\pgfqpoint{4.208943in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{4.218696in}{1.982470in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{1.990852in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{1.994683in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{2.016178in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{2.042049in}}%
\pgfpathlineto{\pgfqpoint{4.298348in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{4.325983in}{2.057559in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{2.046079in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{2.040234in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{2.027873in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{2.017266in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{1.991944in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{1.977017in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{1.965736in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{1.956839in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.945453in}}%
\pgfpathlineto{\pgfqpoint{4.503168in}{1.934556in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{1.931159in}}%
\pgfpathlineto{\pgfqpoint{4.548684in}{1.930755in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{1.932441in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{1.935488in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{1.935374in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{1.935840in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{1.935917in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{1.935806in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{1.939176in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{1.941422in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{1.943878in}}%
\pgfpathlineto{\pgfqpoint{4.755129in}{1.942038in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{1.935723in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{1.934858in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{1.934904in}}%
\pgfpathlineto{\pgfqpoint{4.789266in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{1.933906in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{4.859165in}{1.944762in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{1.944629in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{1.936299in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{1.931310in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{1.927876in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{1.926070in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{1.915653in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{1.915099in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.915603in}}%
\pgfpathlineto{\pgfqpoint{5.089994in}{1.916816in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{1.918640in}}%
\pgfpathlineto{\pgfqpoint{5.181025in}{1.919395in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{1.920113in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{1.923417in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{1.933423in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{1.943412in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{1.982240in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{2.017355in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{2.056363in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{2.164381in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{2.234983in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{2.272557in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{2.275206in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{2.275509in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{2.262648in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{2.233985in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{2.109501in}}%
\pgfpathlineto{\pgfqpoint{5.324074in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{5.328950in}{1.832207in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{1.781195in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{1.764826in}}%
\pgfpathlineto{\pgfqpoint{5.343580in}{1.762333in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{1.764335in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{1.774132in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{1.845705in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{1.872498in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{1.905208in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{1.922825in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{1.930704in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{1.939898in}}%
\pgfpathlineto{\pgfqpoint{5.504510in}{1.943054in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{1.946141in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{1.953831in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{1.957329in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{1.973625in}}%
\pgfpathlineto{\pgfqpoint{5.603669in}{1.998750in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{2.009003in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{2.031345in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{2.045412in}}%
\pgfpathlineto{\pgfqpoint{5.693075in}{2.044873in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{2.041623in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{2.033540in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{2.022864in}}%
\pgfpathlineto{\pgfqpoint{5.733714in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{1.979155in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{1.954180in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{1.945283in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{1.931257in}}%
\pgfpathlineto{\pgfqpoint{5.860507in}{1.930205in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{1.928038in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{1.927295in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{5.956415in}{1.932438in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{1.934203in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{1.934971in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{1.936640in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{1.939319in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{1.939466in}}%
\pgfpathlineto{\pgfqpoint{6.047446in}{1.939693in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{1.941840in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{1.947048in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{6.071829in}{1.943294in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{1.939893in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{1.940309in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{1.941876in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{1.939261in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{1.939549in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{1.942582in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{1.949872in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{1.951028in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{1.948004in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.943200in}}%
\pgfpathlineto{\pgfqpoint{6.255517in}{1.942395in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{1.937759in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{1.936283in}}%
\pgfpathlineto{\pgfqpoint{6.310786in}{1.933409in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{1.928720in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{1.925494in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{1.926015in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{1.926989in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{1.926850in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{1.926306in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{1.926783in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{1.930309in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{1.930338in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{1.931910in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{1.933824in}}%
\pgfpathlineto{\pgfqpoint{6.616390in}{1.934663in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{1.945367in}}%
\pgfpathlineto{\pgfqpoint{6.640774in}{1.950785in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{1.967735in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{2.050270in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{2.272623in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.273626in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{2.259548in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{2.210964in}}%
\pgfpathlineto{\pgfqpoint{6.705796in}{2.122265in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{1.896156in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{6.725302in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{1.846595in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{1.835272in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{1.789839in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{1.899338in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{1.919865in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{1.930191in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{1.936448in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{1.937218in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{6.827712in}{1.940481in}}%
\pgfpathlineto{\pgfqpoint{6.868351in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{1.950792in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{6.923620in}{1.959038in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{1.966693in}}%
\pgfpathlineto{\pgfqpoint{6.948004in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{6.990268in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{2.036972in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{2.047946in}}%
\pgfpathlineto{\pgfqpoint{7.060167in}{2.051961in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{2.055643in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{2.058304in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{2.059428in}}%
\pgfpathlineto{\pgfqpoint{7.089427in}{2.058449in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{2.045949in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{2.017705in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{1.990982in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{1.963258in}}%
\pgfpathlineto{\pgfqpoint{7.196714in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{1.951296in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{1.945841in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{1.943149in}}%
\pgfpathlineto{\pgfqpoint{7.243855in}{1.941652in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{1.940628in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{1.936486in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{1.938329in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{1.939801in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{1.941952in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{7.385278in}{1.941235in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{1.937904in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{1.939701in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{1.941717in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{1.943325in}}%
\pgfpathlineto{\pgfqpoint{7.468181in}{1.944314in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{1.945178in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{1.951729in}}%
\pgfpathlineto{\pgfqpoint{7.526701in}{1.951419in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{1.945025in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{1.943131in}}%
\pgfpathlineto{\pgfqpoint{7.583596in}{1.938403in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{1.932946in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{1.931992in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{1.929276in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{1.924600in}}%
\pgfpathlineto{\pgfqpoint{7.650243in}{1.923934in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{1.922579in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{1.919179in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{1.922531in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{1.922720in}}%
\pgfpathlineto{\pgfqpoint{7.794918in}{1.922330in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{1.921986in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{1.921604in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{1.921830in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{1.920679in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{7.949346in}{1.922637in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{1.927136in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{1.930848in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{1.936766in}}%
\pgfpathlineto{\pgfqpoint{7.981857in}{1.951843in}}%
\pgfpathlineto{\pgfqpoint{7.988359in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{2.038639in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{2.081203in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{2.221263in}}%
\pgfpathlineto{\pgfqpoint{8.022496in}{2.237188in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{2.242473in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{2.242759in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{2.241603in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{2.199372in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.166545in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{1.849309in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{1.813265in}}%
\pgfpathlineto{\pgfqpoint{8.069637in}{1.793777in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{1.781354in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{1.778739in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{1.779290in}}%
\pgfpathlineto{\pgfqpoint{8.084267in}{1.782688in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{1.828064in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{1.881561in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{1.904712in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{1.913093in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{1.923536in}}%
\pgfpathlineto{\pgfqpoint{8.149289in}{1.924434in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{8.201307in}{1.934435in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{1.936275in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{1.937269in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{1.940196in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{1.945684in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{1.948279in}}%
\pgfpathlineto{\pgfqpoint{8.287461in}{1.957896in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{8.313470in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{1.987933in}}%
\pgfpathlineto{\pgfqpoint{8.349232in}{2.001167in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{2.005916in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{2.011895in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{2.028986in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{2.033829in}}%
\pgfpathlineto{\pgfqpoint{8.402876in}{2.037611in}}%
\pgfpathlineto{\pgfqpoint{8.407752in}{2.038867in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{2.039707in}}%
\pgfpathlineto{\pgfqpoint{8.437012in}{2.037494in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{2.029207in}}%
\pgfpathlineto{\pgfqpoint{8.461396in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{8.477651in}{1.995726in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{1.988065in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{8.511788in}{1.961153in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{1.947333in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{1.942922in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{1.936705in}}%
\pgfpathlineto{\pgfqpoint{8.563806in}{1.932002in}}%
\pgfpathlineto{\pgfqpoint{8.573559in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{1.925098in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{1.926951in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{1.930910in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{1.930788in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{1.929344in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{1.929718in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{1.930666in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.929276in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.929276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=2.419630in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom quantile (SNR=9.8 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302166in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927722in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553277in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178832in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.804388in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=0.277128in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.518959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=0.466197in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.681514in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.681514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.844070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=0.791308in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.006626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.169181in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.169181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.116420in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{0.856010in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{0.748136in}{0.856336in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{0.856010in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{0.787149in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{0.935663in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{1.043925in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{1.043925in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{0.872266in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{0.812446in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{0.810495in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{0.847883in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{1.030982in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{1.136643in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{1.146397in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{0.875517in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{0.876167in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{0.881369in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{0.880069in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{0.881694in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.872266in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{0.862188in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{0.840080in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{1.435745in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{0.874867in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{0.876818in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{1.495891in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{0.882670in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{0.882670in}}%
\pgfpathlineto{\pgfqpoint{1.515398in}{0.881044in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.873566in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.546283in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.557662in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{0.840730in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{1.645442in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{1.699085in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.738099in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{0.981503in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{1.044250in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{1.052377in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{1.046525in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{1.020517in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{0.805618in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{1.884399in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{2.129858in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.181875in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{2.229016in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{2.269655in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{2.329801in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{0.862188in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{0.869015in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{2.406202in}{0.865439in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{0.876167in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{0.852109in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{0.829351in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{2.580136in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{0.832928in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{0.942490in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{1.046525in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{1.043925in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{0.804968in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{0.801717in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{0.835203in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{2.755696in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{0.838780in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{2.939384in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{0.856986in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{0.866089in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{0.862188in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{0.857961in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{0.856986in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{0.829351in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{0.829351in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{3.227107in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{3.235235in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{3.240112in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{3.244989in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{0.865439in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{3.280751in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{0.872266in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{0.872266in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{0.879744in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{0.873566in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{3.383161in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{0.852109in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{3.522958in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{0.886246in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{0.903802in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{0.930136in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{0.980853in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{1.037422in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.035472in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{0.787412in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{0.791964in}}%
\pgfpathlineto{\pgfqpoint{3.651377in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{3.679012in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{3.865951in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{3.969986in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{3.994370in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{0.840080in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{4.061017in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{4.067520in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{4.095154in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{4.108158in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{4.171555in}{0.835203in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{0.863813in}}%
\pgfpathlineto{\pgfqpoint{4.249582in}{0.866089in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{4.299974in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{4.304851in}{0.865114in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{4.325983in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{0.813746in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{4.459278in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{4.486913in}{0.806268in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{0.805293in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{4.503168in}{0.818623in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{4.534054in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{1.011088in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{0.780260in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{0.770831in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{0.769206in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{0.769531in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.771156in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{0.783186in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{0.813746in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{0.812771in}}%
\pgfpathlineto{\pgfqpoint{4.701486in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{4.707988in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{4.712865in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{4.732372in}{0.810495in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{0.840080in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{4.877046in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{0.847883in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{4.958324in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{5.059108in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{5.122505in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{5.132258in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{5.151765in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{0.852109in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{5.174523in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{5.192404in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{5.198906in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{0.863813in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{0.856336in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{0.858936in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{0.838129in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{5.413479in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{5.473625in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{5.494757in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{0.987680in}}%
\pgfpathlineto{\pgfqpoint{5.507762in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{0.967198in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{0.906403in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{0.788712in}}%
\pgfpathlineto{\pgfqpoint{5.533770in}{0.775708in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{0.769206in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{0.767905in}}%
\pgfpathlineto{\pgfqpoint{5.541898in}{0.769206in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{0.776683in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{5.556528in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{5.761348in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{5.810115in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{0.873566in}}%
\pgfpathlineto{\pgfqpoint{5.857256in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{0.869015in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{0.866089in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{0.865114in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{5.919027in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{5.977547in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{6.037693in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{6.042569in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{6.050697in}{0.835203in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{6.117345in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{0.859912in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{0.877468in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{0.858936in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{6.252266in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{6.268521in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{6.276649in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{6.362804in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{6.392064in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{0.815697in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{6.416447in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{6.434328in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{0.800416in}}%
\pgfpathlineto{\pgfqpoint{6.483095in}{0.788062in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{0.779934in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{0.788387in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{6.552994in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{6.572500in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{6.588756in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{6.626144in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{0.835203in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{0.840730in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{0.866089in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{6.774069in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{6.816334in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{6.856972in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{6.863475in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{6.912241in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{6.918744in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{6.970761in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{6.990268in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{7.034158in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{7.102431in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{7.138194in}{0.862188in}}%
\pgfpathlineto{\pgfqpoint{7.144696in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{0.865439in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{7.227599in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{7.240604in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{7.256859in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{0.811145in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{0.812771in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{0.812771in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{0.840730in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{0.878118in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{0.933712in}}%
\pgfpathlineto{\pgfqpoint{7.408036in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{0.995158in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{0.791964in}}%
\pgfpathlineto{\pgfqpoint{7.456802in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{7.489313in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{7.500692in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{7.507195in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{7.531578in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{7.598226in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{7.624235in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{7.653495in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{7.713640in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{7.725019in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{7.747777in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{0.856010in}}%
\pgfpathlineto{\pgfqpoint{7.762407in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{0.858936in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{0.857961in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{0.851459in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{7.934716in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{0.840730in}}%
\pgfpathlineto{\pgfqpoint{7.957473in}{0.841380in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{7.972103in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{0.856010in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{8.017619in}{0.864138in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{0.862188in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{0.870640in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{8.194804in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{8.248448in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{8.331351in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{1.010438in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{1.009138in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{0.974676in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{0.803993in}}%
\pgfpathlineto{\pgfqpoint{8.375241in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{8.376867in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{8.420757in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{8.461396in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{8.511788in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{8.516664in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{8.526418in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{8.545924in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{8.552427in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{8.584938in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{8.601193in}{0.838129in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{8.776753in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.830977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.841810in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{0.841161in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{0.725378in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{0.795277in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{0.836642in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{0.858829in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{0.904648in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{1.032762in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{0.993398in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{0.809822in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{0.809352in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{0.831967in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{0.910691in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{0.920444in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{0.836318in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{0.836750in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{0.841237in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{0.840733in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{0.837502in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{0.835287in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{0.832801in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{0.841184in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{0.832595in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{0.839872in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.874945in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{0.874504in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{0.862512in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{0.859046in}}%
\pgfpathlineto{\pgfqpoint{1.271564in}{0.854856in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{0.842848in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{0.838408in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{0.854946in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{0.868536in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{0.871355in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{0.868107in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{0.866567in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{0.875912in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{0.873043in}}%
\pgfpathlineto{\pgfqpoint{1.538155in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{0.849127in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{0.843879in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{0.832322in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{0.827620in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{0.823767in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{0.827619in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.825557in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{0.818290in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{0.818513in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{1.754354in}{0.910995in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{1.023903in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.780363in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{0.945044in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{0.837542in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{0.814133in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{1.832381in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{1.835632in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{0.830661in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{0.824194in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{1.910408in}{0.821517in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{0.823603in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{0.827912in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{0.825436in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{0.824035in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{0.825399in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{0.827533in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{0.833237in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{0.833973in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{0.848556in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{0.853701in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{0.854109in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{0.852671in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{2.167245in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{0.841398in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{0.831588in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{2.300541in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{0.835582in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{0.838427in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{0.851417in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{0.860262in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{0.866140in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{0.863986in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{0.864434in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{0.874932in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{0.873464in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.869112in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{0.848549in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.849909in}}%
\pgfpathlineto{\pgfqpoint{2.485854in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{0.824837in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{0.826200in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{0.826055in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.826635in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{2.641907in}{0.829052in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{0.916639in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.954741in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{0.992711in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{0.840721in}}%
\pgfpathlineto{\pgfqpoint{2.721560in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{0.800596in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{0.799815in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{0.803110in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{0.833050in}}%
\pgfpathlineto{\pgfqpoint{2.752445in}{0.831924in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{0.823652in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{0.826725in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{0.827520in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{2.828846in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{2.835349in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{0.826873in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{0.827000in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{0.832043in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{2.926380in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{2.973521in}{0.852954in}}%
\pgfpathlineto{\pgfqpoint{2.991402in}{0.858969in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{0.859324in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{0.860250in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{0.858403in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{0.855129in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{0.853178in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{0.849249in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{0.839353in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{0.829183in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{0.832225in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{0.832392in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{0.832679in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{0.836657in}}%
\pgfpathlineto{\pgfqpoint{3.244989in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{0.847924in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{0.852070in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{0.862296in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{0.866825in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{0.872404in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{0.868161in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{0.878956in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{0.878876in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{0.874921in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{0.851070in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{0.852142in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{0.827414in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{0.824304in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{0.824016in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{0.830386in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{0.880985in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{0.919291in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{1.025178in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{3.635122in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{0.859527in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{0.806087in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{3.653003in}{0.793540in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{0.825429in}}%
\pgfpathlineto{\pgfqpoint{3.675761in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{0.821196in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{0.820904in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{0.824604in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{0.825104in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{0.821183in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{0.825049in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{0.823849in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{0.827650in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{0.845654in}}%
\pgfpathlineto{\pgfqpoint{3.906590in}{0.849874in}}%
\pgfpathlineto{\pgfqpoint{3.919594in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{0.854171in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{0.859304in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{3.992744in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{4.015502in}{0.847784in}}%
\pgfpathlineto{\pgfqpoint{4.031757in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{0.837142in}}%
\pgfpathlineto{\pgfqpoint{4.052890in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{4.070771in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{4.095154in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{0.824913in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{0.833124in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{0.834833in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{0.841136in}}%
\pgfpathlineto{\pgfqpoint{4.218696in}{0.856225in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{0.863412in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{0.865160in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{0.865389in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{0.855842in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{0.860457in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{0.866497in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{0.860141in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{0.844274in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{0.841510in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{4.355243in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{4.361745in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{0.815094in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{4.400758in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{4.408886in}{0.816006in}}%
\pgfpathlineto{\pgfqpoint{4.417014in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{0.810286in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{0.814005in}}%
\pgfpathlineto{\pgfqpoint{4.503168in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{0.821502in}}%
\pgfpathlineto{\pgfqpoint{4.525926in}{0.845390in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{0.858923in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.942409in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{0.998455in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{0.962995in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.838915in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{0.776330in}}%
\pgfpathlineto{\pgfqpoint{4.599076in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{0.810212in}}%
\pgfpathlineto{\pgfqpoint{4.639715in}{0.809599in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{0.810377in}}%
\pgfpathlineto{\pgfqpoint{4.668975in}{0.813780in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{0.813858in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{0.813986in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{0.814874in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{0.819434in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{0.821219in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{0.853016in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{0.856082in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{4.966452in}{0.843499in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{0.820845in}}%
\pgfpathlineto{\pgfqpoint{5.041227in}{0.818621in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{5.059108in}{0.821939in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{0.828536in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{0.837628in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{0.838670in}}%
\pgfpathlineto{\pgfqpoint{5.138760in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{0.852205in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{0.866772in}}%
\pgfpathlineto{\pgfqpoint{5.190778in}{0.867568in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{0.866428in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{0.860692in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{5.254175in}{0.863351in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{5.273682in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{0.866132in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{0.843439in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{0.842763in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{0.832029in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{0.824556in}}%
\pgfpathlineto{\pgfqpoint{5.343580in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{0.826799in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{0.827445in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{0.828483in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{0.830172in}}%
\pgfpathlineto{\pgfqpoint{5.454118in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.824362in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{0.854752in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{0.894968in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{0.984127in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{0.954726in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{0.807349in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{0.785680in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{0.776596in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{0.774340in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{0.774330in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{0.822303in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{0.827002in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{0.822974in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{0.824906in}}%
\pgfpathlineto{\pgfqpoint{5.593916in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{5.610172in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{0.830007in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{0.833327in}}%
\pgfpathlineto{\pgfqpoint{5.743467in}{0.834380in}}%
\pgfpathlineto{\pgfqpoint{5.754846in}{0.834902in}}%
\pgfpathlineto{\pgfqpoint{5.761348in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{0.871125in}}%
\pgfpathlineto{\pgfqpoint{5.818243in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{0.874858in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{5.889767in}{0.867730in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{0.866855in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{5.933657in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{0.835220in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{0.832209in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{0.827656in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{0.826161in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{6.034441in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{6.045820in}{0.838977in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{0.848779in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{6.101089in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{6.120596in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{0.871387in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{0.870573in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{6.182367in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{0.876703in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{0.871499in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{0.847880in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{0.847219in}}%
\pgfpathlineto{\pgfqpoint{6.244138in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{0.827900in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{0.821881in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{0.823008in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{0.824484in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{0.826331in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{0.826111in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{0.819637in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{0.819588in}}%
\pgfpathlineto{\pgfqpoint{6.414821in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{0.914465in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{0.968381in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{0.980220in}}%
\pgfpathlineto{\pgfqpoint{6.455460in}{0.982085in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{0.928289in}}%
\pgfpathlineto{\pgfqpoint{6.471716in}{0.840478in}}%
\pgfpathlineto{\pgfqpoint{6.476593in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{6.481469in}{0.788020in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{0.785757in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{0.788611in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{0.807093in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{0.818988in}}%
\pgfpathlineto{\pgfqpoint{6.505853in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{6.523734in}{0.826813in}}%
\pgfpathlineto{\pgfqpoint{6.539989in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{6.572500in}{0.832426in}}%
\pgfpathlineto{\pgfqpoint{6.582254in}{0.834834in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{0.832446in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{0.829979in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{0.834835in}}%
\pgfpathlineto{\pgfqpoint{6.640774in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{0.833101in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{0.839033in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{0.841269in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{0.853531in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{0.856906in}}%
\pgfpathlineto{\pgfqpoint{6.751311in}{0.867584in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{0.874651in}}%
\pgfpathlineto{\pgfqpoint{6.795201in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{6.803329in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{6.814708in}{0.872781in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{6.834215in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{6.847219in}{0.860165in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{0.856586in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{0.843787in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{6.908990in}{0.827575in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{6.951255in}{0.827183in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{6.972387in}{0.833573in}}%
\pgfpathlineto{\pgfqpoint{6.982140in}{0.835124in}}%
\pgfpathlineto{\pgfqpoint{7.000021in}{0.835808in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{0.846788in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{0.845296in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{0.848205in}}%
\pgfpathlineto{\pgfqpoint{7.058541in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{0.865352in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{0.868866in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{7.110559in}{0.871020in}}%
\pgfpathlineto{\pgfqpoint{7.117061in}{0.867830in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{0.863718in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{0.864922in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{7.175581in}{0.845948in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{0.838360in}}%
\pgfpathlineto{\pgfqpoint{7.185335in}{0.835761in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{0.832836in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{0.812394in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{7.240604in}{0.815476in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{0.817235in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{0.814936in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{0.814354in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{0.816161in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{0.817421in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{0.825501in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{0.835586in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{0.855238in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{0.878166in}}%
\pgfpathlineto{\pgfqpoint{7.398282in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{0.973762in}}%
\pgfpathlineto{\pgfqpoint{7.404785in}{0.965142in}}%
\pgfpathlineto{\pgfqpoint{7.408036in}{0.949778in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{0.946877in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{0.861956in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{0.792982in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{0.809554in}}%
\pgfpathlineto{\pgfqpoint{7.455177in}{0.818469in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{0.824950in}}%
\pgfpathlineto{\pgfqpoint{7.479560in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{0.826287in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{0.825468in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{0.819592in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{7.544582in}{0.823763in}}%
\pgfpathlineto{\pgfqpoint{7.552710in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{0.825873in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{0.824742in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{0.825726in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{7.629111in}{0.823327in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{0.840553in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{0.841516in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{0.842766in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{7.718517in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{7.739649in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{0.858064in}}%
\pgfpathlineto{\pgfqpoint{7.777037in}{0.857775in}}%
\pgfpathlineto{\pgfqpoint{7.786790in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{7.794918in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{0.852899in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{0.854359in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{0.853479in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{0.848714in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{0.837977in}}%
\pgfpathlineto{\pgfqpoint{7.864817in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{7.905456in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{7.920086in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{0.837509in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{7.972103in}{0.842121in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{0.852638in}}%
\pgfpathlineto{\pgfqpoint{8.015993in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{0.865278in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{0.866082in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{0.862445in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{0.863578in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{0.869445in}}%
\pgfpathlineto{\pgfqpoint{8.098897in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{0.858036in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{0.845588in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{0.839106in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{0.822898in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{0.821207in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{0.820263in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{0.822900in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{0.824103in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{0.824492in}}%
\pgfpathlineto{\pgfqpoint{8.287461in}{0.822770in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{0.817885in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{0.818596in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{0.843072in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{0.980132in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{0.962676in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{0.877312in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{8.375241in}{0.814022in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{8.384994in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{0.804893in}}%
\pgfpathlineto{\pgfqpoint{8.402876in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{8.406127in}{0.827404in}}%
\pgfpathlineto{\pgfqpoint{8.411003in}{0.826025in}}%
\pgfpathlineto{\pgfqpoint{8.417506in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{0.820614in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{8.437012in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{0.823883in}}%
\pgfpathlineto{\pgfqpoint{8.464647in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{8.467898in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{8.477651in}{0.830822in}}%
\pgfpathlineto{\pgfqpoint{8.482528in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{0.827956in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{0.825066in}}%
\pgfpathlineto{\pgfqpoint{8.510162in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{0.827407in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{0.827286in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{0.825753in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{0.827464in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{8.591440in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{0.840508in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{0.843068in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{8.638581in}{0.853335in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{0.865007in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{0.862102in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{0.861237in}}%
\pgfpathlineto{\pgfqpoint{8.718233in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.833015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=1.310021in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom 5% (SNR=5.6 dB)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/old_percentile_plot_scanner.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.609570in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.609570in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{4.954146in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{5.609570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.957397in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.957397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=4.904636in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.119953in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.119953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.282508in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.282508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.229747in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.445064in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.445064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.607619in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.607619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.554858in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.273646in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{5.272996in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{5.274622in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{5.281449in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{5.281449in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{5.278848in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{5.280474in}}%
\pgfpathlineto{\pgfqpoint{0.743259in}{5.281124in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{5.283075in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{5.282099in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{5.276572in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{5.276247in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{5.281449in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{5.281774in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{5.282749in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{5.284050in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{5.281449in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{5.284050in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{5.286976in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{5.294128in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{5.307783in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{5.310059in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{5.314935in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{5.319487in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{5.334767in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{5.333792in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{5.330866in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{5.331841in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{5.332166in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{5.328590in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{5.316561in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{5.310384in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{5.280799in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{5.278523in}}%
\pgfpathlineto{\pgfqpoint{1.056991in}{5.272996in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{5.273971in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{5.275597in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{5.272996in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{5.260642in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{5.217402in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{5.217727in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{5.297379in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{5.305182in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{5.299005in}}%
\pgfpathlineto{\pgfqpoint{1.126890in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{5.281449in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{5.246012in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{5.182290in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{5.140676in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{5.054521in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{4.985273in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{4.956338in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{4.949836in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{4.946910in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{4.946910in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{4.948860in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{4.962190in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{4.965766in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{4.971943in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{4.986898in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{5.005105in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{5.071427in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{5.091259in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{5.127671in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{5.215451in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{5.252514in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{5.271371in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{5.279498in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{5.284375in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{5.286651in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{5.288276in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{5.294128in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{5.298030in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{5.299980in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{5.301606in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{5.309734in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{5.311359in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{5.312335in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{5.317211in}}%
\pgfpathlineto{\pgfqpoint{1.440622in}{5.319487in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{5.320787in}}%
\pgfpathlineto{\pgfqpoint{1.458503in}{5.318837in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{5.319162in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{5.322088in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{5.334117in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{5.334767in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{5.335742in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{5.356224in}}%
\pgfpathlineto{\pgfqpoint{1.538155in}{5.370854in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{5.377032in}}%
\pgfpathlineto{\pgfqpoint{1.564164in}{5.388736in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{5.391987in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{5.392312in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{5.391662in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{5.403040in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{5.402065in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{5.398489in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{5.391662in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{5.384834in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{5.373455in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{5.341920in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{5.320462in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{5.316236in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{5.298355in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{5.288927in}}%
\pgfpathlineto{\pgfqpoint{1.780363in}{5.284700in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{5.284050in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{5.286001in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{5.295104in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{5.295104in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{5.290227in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{5.289902in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{5.290877in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{5.293153in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{5.295429in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{5.301606in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{5.305182in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{5.305832in}}%
\pgfpathlineto{\pgfqpoint{1.981932in}{5.306808in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{5.307133in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{5.304532in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{5.305182in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{5.304857in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{5.295104in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{5.295429in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{5.300305in}}%
\pgfpathlineto{\pgfqpoint{2.094095in}{5.304532in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{5.304532in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{5.299980in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{5.300631in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{5.302906in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{5.303557in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{5.299655in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{5.300631in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{5.310059in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{5.324038in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{5.325339in}}%
\pgfpathlineto{\pgfqpoint{2.229016in}{5.325989in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{5.328915in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{5.334117in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{5.336068in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{5.339644in}}%
\pgfpathlineto{\pgfqpoint{2.259902in}{5.347446in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{5.353624in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{5.353624in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{5.349722in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{5.351348in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{5.348422in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{5.341594in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{5.335092in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{5.326314in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{5.312009in}}%
\pgfpathlineto{\pgfqpoint{2.352559in}{5.299980in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{5.291527in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{5.290877in}}%
\pgfpathlineto{\pgfqpoint{2.378568in}{5.291202in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{5.290227in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{5.288601in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{5.289577in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{5.290227in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{5.290227in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{5.288927in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{5.276897in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{5.232682in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{5.232682in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{5.248613in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{5.317536in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{5.326639in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{5.328590in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{5.325664in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.324689in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{5.323388in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{5.314610in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{5.286326in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{5.143927in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{5.086057in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{5.064600in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{5.039566in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{4.970643in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{4.963490in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{4.961865in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{4.962515in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{4.966741in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{4.975845in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{4.988849in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{5.003479in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{5.051270in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{5.084757in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{5.103613in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{5.139375in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{5.248288in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{5.273971in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{5.286651in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{5.305832in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{5.308108in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{5.311034in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{5.314610in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{5.320137in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{5.321438in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{5.321438in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{5.322413in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{5.324364in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{5.328590in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{5.327615in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{5.328265in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{5.332491in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{5.339319in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{5.340294in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{5.343545in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{5.350698in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{5.354274in}}%
\pgfpathlineto{\pgfqpoint{2.832097in}{5.357850in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{5.367928in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{5.370204in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{5.373780in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{5.396213in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{5.406617in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{5.409543in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{5.414094in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{5.417345in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{5.417345in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{5.415395in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{5.411168in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{5.408892in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{5.404666in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{5.375081in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{5.349397in}}%
\pgfpathlineto{\pgfqpoint{3.045045in}{5.342570in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{5.338668in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{5.329565in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{5.322738in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{5.313310in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{5.306157in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{5.293803in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{5.291853in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{5.292828in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{5.297054in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{5.303557in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{5.306483in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{5.307133in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{5.306157in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{5.299655in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{5.298680in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{5.296729in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{5.296729in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{5.300305in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{5.296404in}}%
\pgfpathlineto{\pgfqpoint{3.464438in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{5.297054in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{5.294779in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{5.294128in}}%
\pgfpathlineto{\pgfqpoint{3.498575in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{5.293478in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{5.297379in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{5.302906in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{5.314935in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{5.321763in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{5.323063in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{5.323713in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{5.326639in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{5.334442in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{5.339969in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{5.341594in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{5.340619in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{5.335092in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{5.334442in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{5.334442in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{5.332816in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{5.327940in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{5.321438in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{5.318512in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{5.317211in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{5.312335in}}%
\pgfpathlineto{\pgfqpoint{3.679012in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{5.286001in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{5.278198in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{5.277223in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{5.278848in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{5.273971in}}%
\pgfpathlineto{\pgfqpoint{3.755413in}{5.272996in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{5.270070in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{5.268770in}}%
\pgfpathlineto{\pgfqpoint{3.773294in}{5.257066in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{5.215451in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{5.215777in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{5.231057in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{5.300956in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{5.301931in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{5.297379in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{3.810682in}{5.287626in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{5.261292in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{5.131898in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{5.078905in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{5.058098in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{5.030788in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{4.957963in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{4.949185in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{4.946585in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{4.946259in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{4.947885in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{4.953737in}}%
\pgfpathlineto{\pgfqpoint{3.919594in}{4.962515in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.975519in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{5.022986in}}%
\pgfpathlineto{\pgfqpoint{3.969986in}{5.071752in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{5.091259in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{5.137100in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{5.232682in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{5.259341in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{5.272346in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{5.282099in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{5.285675in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{5.293153in}}%
\pgfpathlineto{\pgfqpoint{4.052890in}{5.300956in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{4.075647in}{5.306808in}}%
\pgfpathlineto{\pgfqpoint{4.083775in}{5.309083in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{5.310059in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{5.319487in}}%
\pgfpathlineto{\pgfqpoint{4.165053in}{5.330866in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{5.332816in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{5.346471in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{5.349397in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{5.362402in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{5.369229in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{5.374106in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{5.380933in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{5.383209in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{5.384834in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{5.395238in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{5.394262in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{5.391336in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{5.388085in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{5.383859in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{5.365328in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{5.355899in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{5.341594in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{5.311359in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{5.307783in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{5.297054in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{5.296079in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{5.293803in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{5.290227in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{5.289252in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{5.286326in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{5.289252in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{5.290877in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{5.291853in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{5.292178in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{5.293153in}}%
\pgfpathlineto{\pgfqpoint{4.558437in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{5.296729in}}%
\pgfpathlineto{\pgfqpoint{4.584446in}{5.298355in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{5.296729in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{5.299980in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{5.304532in}}%
\pgfpathlineto{\pgfqpoint{4.654345in}{5.302906in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{5.301931in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{5.299980in}}%
\pgfpathlineto{\pgfqpoint{4.712865in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{4.719367in}{5.300956in}}%
\pgfpathlineto{\pgfqpoint{4.727495in}{5.298680in}}%
\pgfpathlineto{\pgfqpoint{4.747002in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{5.297379in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{5.300305in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{5.296729in}}%
\pgfpathlineto{\pgfqpoint{4.799019in}{5.299005in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{5.300631in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{5.298030in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{5.299005in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{5.299980in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{5.310384in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{5.318187in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{5.323713in}}%
\pgfpathlineto{\pgfqpoint{4.883548in}{5.325014in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{5.325989in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{5.331516in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{5.335092in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{5.342570in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{5.350698in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{5.352323in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{5.351673in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{5.348747in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{5.348097in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{5.344520in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{5.339319in}}%
\pgfpathlineto{\pgfqpoint{4.964826in}{5.333467in}}%
\pgfpathlineto{\pgfqpoint{4.977830in}{5.324364in}}%
\pgfpathlineto{\pgfqpoint{4.992460in}{5.314610in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{5.309734in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{5.291853in}}%
\pgfpathlineto{\pgfqpoint{5.018469in}{5.290552in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{5.291527in}}%
\pgfpathlineto{\pgfqpoint{5.029848in}{5.291853in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{5.289252in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{5.287301in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{5.287951in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{5.291527in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{5.291853in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{5.288927in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{5.285675in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{5.263568in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{5.238209in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{5.235283in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{5.238859in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{5.257066in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{5.304532in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{5.309083in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{5.310709in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{5.309409in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{5.305182in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{5.120879in}{5.302906in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{5.293153in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{5.266169in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{5.173837in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{5.108815in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{5.069802in}}%
\pgfpathlineto{\pgfqpoint{5.176148in}{5.043793in}}%
\pgfpathlineto{\pgfqpoint{5.184276in}{5.017784in}}%
\pgfpathlineto{\pgfqpoint{5.198906in}{4.970643in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{4.960239in}}%
\pgfpathlineto{\pgfqpoint{5.208659in}{4.955037in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{4.954387in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{4.956338in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{4.967392in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{4.969342in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{4.971943in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{4.978771in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{5.004454in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{5.030138in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{5.089633in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{5.122145in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{5.267144in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{5.281124in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{5.289577in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{5.306483in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{5.314285in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{5.316561in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{5.320137in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{5.322088in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{5.323063in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{5.327615in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{5.333792in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{5.337368in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{5.349397in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{5.356224in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{5.360451in}}%
\pgfpathlineto{\pgfqpoint{5.502885in}{5.363702in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{5.366303in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{5.374106in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{5.382233in}}%
\pgfpathlineto{\pgfqpoint{5.533770in}{5.387110in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{5.406617in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{5.418321in}}%
\pgfpathlineto{\pgfqpoint{5.589039in}{5.420922in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{5.420271in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{5.417345in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{5.395563in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{5.367928in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{5.350372in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{5.332491in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{5.318187in}}%
\pgfpathlineto{\pgfqpoint{5.733714in}{5.313310in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{5.775978in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{5.298355in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{5.293803in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{5.299005in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{5.299005in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{5.304857in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{5.308433in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{5.307458in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{5.305507in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{5.304857in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{5.301931in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{5.301606in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{5.304857in}}%
\pgfpathlineto{\pgfqpoint{6.083208in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{5.303557in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{5.307133in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{5.313635in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{5.324038in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{5.335417in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{5.336068in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{5.338994in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{5.346796in}}%
\pgfpathlineto{\pgfqpoint{6.226257in}{5.355574in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{5.358175in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{5.358825in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{5.357850in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{5.354924in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.352648in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{5.352648in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{5.352973in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{5.348747in}}%
\pgfpathlineto{\pgfqpoint{6.273398in}{5.343545in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{5.336718in}}%
\pgfpathlineto{\pgfqpoint{6.291279in}{5.327615in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{5.317861in}}%
\pgfpathlineto{\pgfqpoint{6.304284in}{5.314935in}}%
\pgfpathlineto{\pgfqpoint{6.307535in}{5.312985in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{5.299655in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{5.294128in}}%
\pgfpathlineto{\pgfqpoint{6.361178in}{5.291202in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{5.290552in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{5.288927in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{5.275922in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{5.231707in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{5.246987in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{5.304532in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{5.307783in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{5.307133in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{5.300631in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{5.298680in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{5.291527in}}%
\pgfpathlineto{\pgfqpoint{6.440830in}{5.269095in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{5.109790in}}%
\pgfpathlineto{\pgfqpoint{6.476593in}{5.084757in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{5.030138in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{4.983647in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{4.965116in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{4.959914in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{4.957313in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{4.956663in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.957638in}}%
\pgfpathlineto{\pgfqpoint{6.541615in}{4.963490in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{4.968367in}}%
\pgfpathlineto{\pgfqpoint{6.551368in}{4.976170in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{5.023636in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{5.076304in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{5.101663in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{5.139050in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{5.237559in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{5.262593in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{5.273321in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{5.295104in}}%
\pgfpathlineto{\pgfqpoint{6.653778in}{5.299980in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{5.301606in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{5.312009in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.312985in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{5.313635in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{5.319812in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{5.326639in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{5.331516in}}%
\pgfpathlineto{\pgfqpoint{6.772444in}{5.334442in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{5.348422in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{5.397188in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{5.399464in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{5.398489in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{5.372805in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{5.367603in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{5.359476in}}%
\pgfpathlineto{\pgfqpoint{6.998396in}{5.339644in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{5.329565in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{5.318837in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{5.310384in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{7.053665in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{5.297054in}}%
\pgfpathlineto{\pgfqpoint{7.112185in}{5.287951in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{5.289577in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{5.288601in}}%
\pgfpathlineto{\pgfqpoint{7.143070in}{5.287951in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{5.290227in}}%
\pgfpathlineto{\pgfqpoint{7.157700in}{5.292503in}}%
\pgfpathlineto{\pgfqpoint{7.175581in}{5.293478in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{5.297054in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{5.296404in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{5.293803in}}%
\pgfpathlineto{\pgfqpoint{7.204841in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{5.300956in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{7.247106in}{5.301931in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{5.305507in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{5.305507in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{5.304857in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{5.300305in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{7.308877in}{5.295429in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{5.298680in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{5.294779in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{7.421040in}{5.293478in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{5.292178in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{7.445423in}{5.297054in}}%
\pgfpathlineto{\pgfqpoint{7.468181in}{5.298030in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{5.300631in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{5.304207in}}%
\pgfpathlineto{\pgfqpoint{7.495816in}{5.317861in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{5.326639in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{5.329890in}}%
\pgfpathlineto{\pgfqpoint{7.536455in}{5.335742in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{5.343545in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{5.350372in}}%
\pgfpathlineto{\pgfqpoint{7.552710in}{5.351998in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{5.351348in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{5.348747in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{5.348097in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{5.342245in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{5.329240in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{5.322413in}}%
\pgfpathlineto{\pgfqpoint{7.627486in}{5.310709in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{5.298680in}}%
\pgfpathlineto{\pgfqpoint{7.643741in}{5.294779in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{5.287951in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{5.288927in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{5.290877in}}%
\pgfpathlineto{\pgfqpoint{7.673001in}{5.289902in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{5.286001in}}%
\pgfpathlineto{\pgfqpoint{7.700636in}{5.285025in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{5.281449in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{5.278198in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{5.255440in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{5.228131in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{5.224880in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{5.228131in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{5.246662in}}%
\pgfpathlineto{\pgfqpoint{7.739649in}{5.298355in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{5.305832in}}%
\pgfpathlineto{\pgfqpoint{7.744526in}{5.307458in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{5.306483in}}%
\pgfpathlineto{\pgfqpoint{7.749402in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{5.288601in}}%
\pgfpathlineto{\pgfqpoint{7.762407in}{5.260317in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{5.176113in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{5.102963in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{5.070127in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{5.004454in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{4.970968in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{4.958289in}}%
\pgfpathlineto{\pgfqpoint{7.837182in}{4.951786in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{4.951136in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{4.952437in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{4.956013in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{4.962840in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{4.969667in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{4.975845in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{4.990475in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{5.021360in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{5.066876in}}%
\pgfpathlineto{\pgfqpoint{7.918460in}{5.092234in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{5.123770in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{5.269420in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{5.283075in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{5.290227in}}%
\pgfpathlineto{\pgfqpoint{7.967227in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{5.300631in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{5.310059in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{5.312335in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{5.318837in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{5.319812in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{5.327940in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{5.333467in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{5.334442in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{5.339319in}}%
\pgfpathlineto{\pgfqpoint{8.118403in}{5.346146in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{5.351673in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{5.357525in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{5.359801in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{5.362402in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{5.379307in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{5.382884in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{5.393287in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{5.396213in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{5.407267in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{5.406292in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{5.398814in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{5.394913in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{5.391336in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{5.382233in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{5.369554in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{5.355574in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{5.329240in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{5.325664in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{5.317211in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{5.305182in}}%
\pgfpathlineto{\pgfqpoint{8.389871in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{5.298680in}}%
\pgfpathlineto{\pgfqpoint{8.406127in}{5.296404in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{5.292828in}}%
\pgfpathlineto{\pgfqpoint{8.437012in}{5.293478in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{5.295104in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{5.294128in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{5.291527in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{5.292503in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{5.294779in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{5.294128in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{5.292503in}}%
\pgfpathlineto{\pgfqpoint{8.511788in}{5.293478in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{5.295754in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{5.296079in}}%
\pgfpathlineto{\pgfqpoint{8.537797in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{8.542673in}{5.295429in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{8.563806in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{5.297379in}}%
\pgfpathlineto{\pgfqpoint{8.575184in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{5.295429in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{5.301931in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{5.301931in}}%
\pgfpathlineto{\pgfqpoint{8.601193in}{5.301281in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{5.303231in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{5.302256in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{5.299330in}}%
\pgfpathlineto{\pgfqpoint{8.640207in}{5.299005in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{5.298030in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{5.296404in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{5.297379in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{5.299655in}}%
\pgfpathlineto{\pgfqpoint{8.700352in}{5.294779in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{8.737740in}{5.292503in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{5.293478in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{5.293803in}}%
\pgfpathlineto{\pgfqpoint{8.762123in}{5.293478in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{8.780004in}{5.298030in}}%
\pgfpathlineto{\pgfqpoint{8.784881in}{5.298680in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{5.303557in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.303882in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.303882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.954146in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.268930in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{5.271290in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{5.276380in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{5.278049in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{5.274813in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{5.274910in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{5.277371in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{5.278109in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{5.281470in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{5.281092in}}%
\pgfpathlineto{\pgfqpoint{0.822911in}{5.279441in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{5.278711in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{5.279892in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.281544in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{5.283878in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{5.285483in}}%
\pgfpathlineto{\pgfqpoint{0.857048in}{5.287672in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{5.293850in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{5.302313in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{5.308694in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{5.310549in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{5.311013in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{5.322371in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{5.329621in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{5.330615in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{5.330602in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{5.329614in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{5.329151in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{5.324465in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{5.315768in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{5.309768in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{5.287490in}}%
\pgfpathlineto{\pgfqpoint{1.030982in}{5.274154in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{5.273538in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{5.273430in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{5.269270in}}%
\pgfpathlineto{\pgfqpoint{1.069995in}{5.272046in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{5.273178in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{5.272495in}}%
\pgfpathlineto{\pgfqpoint{1.086251in}{5.271283in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{5.259460in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{5.238178in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{5.219144in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{5.228771in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{5.290150in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{5.298622in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{5.299000in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{5.295445in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{5.286961in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{5.262673in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{5.178150in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{5.135924in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{5.046033in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{4.961931in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{4.949657in}}%
\pgfpathlineto{\pgfqpoint{1.213745in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{1.220003in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{4.950667in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{4.959778in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{4.965519in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{4.974546in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{5.015418in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{5.066662in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{5.102881in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{5.246265in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{5.267331in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{5.277446in}}%
\pgfpathlineto{\pgfqpoint{1.336587in}{5.280734in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{5.288714in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{5.296607in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{5.297847in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{5.298515in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{5.300596in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{5.307807in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{5.310136in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{5.311389in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{5.313507in}}%
\pgfpathlineto{\pgfqpoint{1.434120in}{5.315157in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{5.317288in}}%
\pgfpathlineto{\pgfqpoint{1.445499in}{5.317905in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{5.319010in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{5.322223in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{5.330598in}}%
\pgfpathlineto{\pgfqpoint{1.494265in}{5.338690in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{5.368071in}}%
\pgfpathlineto{\pgfqpoint{1.546283in}{5.372030in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{5.378503in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{5.387878in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{5.391011in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{5.391449in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{5.391364in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{5.393088in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{5.400179in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{5.400495in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{5.399339in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{5.395171in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{5.392506in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.380588in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{5.361838in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{5.347664in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{5.336828in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{5.328062in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{5.319306in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{5.315165in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{5.310509in}}%
\pgfpathlineto{\pgfqpoint{1.752729in}{5.298705in}}%
\pgfpathlineto{\pgfqpoint{1.768984in}{5.292286in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{5.283773in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{5.287245in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{5.293137in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{5.292635in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{5.286356in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{5.285464in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{5.288525in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{5.290231in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{5.290708in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{5.293882in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{5.294771in}}%
\pgfpathlineto{\pgfqpoint{1.899029in}{5.298005in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{5.299460in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{5.302259in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{5.303474in}}%
\pgfpathlineto{\pgfqpoint{2.014443in}{5.302302in}}%
\pgfpathlineto{\pgfqpoint{2.063210in}{5.301345in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{5.295767in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{5.294592in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{5.295370in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{5.301862in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{5.300094in}}%
\pgfpathlineto{\pgfqpoint{2.108725in}{5.298163in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{5.298170in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{5.301530in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{5.298353in}}%
\pgfpathlineto{\pgfqpoint{2.167245in}{5.297830in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{5.298763in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{5.304781in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{5.321927in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{5.322485in}}%
\pgfpathlineto{\pgfqpoint{2.225765in}{5.322846in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{5.328040in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{5.330681in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{5.333389in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{5.340918in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{5.348936in}}%
\pgfpathlineto{\pgfqpoint{2.268030in}{5.351313in}}%
\pgfpathlineto{\pgfqpoint{2.272906in}{5.351299in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{5.348476in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{5.351114in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{5.349561in}}%
\pgfpathlineto{\pgfqpoint{2.300541in}{5.344369in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{5.339179in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{5.333630in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{5.324878in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{5.292597in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{5.290709in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{5.290146in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{5.288657in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{5.286311in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{5.284538in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{5.282990in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{5.272939in}}%
\pgfpathlineto{\pgfqpoint{2.437088in}{5.247716in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{5.240851in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{5.241060in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{5.242595in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{5.269949in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{5.309939in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{5.322027in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{5.324139in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{5.321407in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{5.308640in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{5.274453in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{5.131559in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{5.099615in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{5.074548in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{5.045880in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{5.015931in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{4.981195in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{4.968471in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{4.959987in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{4.960239in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{4.963813in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{4.967596in}}%
\pgfpathlineto{\pgfqpoint{2.588264in}{4.993026in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{5.024200in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{5.085818in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{5.133245in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{5.184860in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{5.241410in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{5.262947in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{5.278731in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{5.296371in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{5.302264in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{5.313347in}}%
\pgfpathlineto{\pgfqpoint{2.713432in}{5.319228in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{5.321090in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{5.322891in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{5.326283in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{5.327483in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{5.330663in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{5.338901in}}%
\pgfpathlineto{\pgfqpoint{2.796335in}{5.340977in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{5.343466in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{5.347594in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{5.351075in}}%
\pgfpathlineto{\pgfqpoint{2.823970in}{5.351929in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{5.357958in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{5.367682in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{5.367645in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{5.369834in}}%
\pgfpathlineto{\pgfqpoint{2.867860in}{5.376355in}}%
\pgfpathlineto{\pgfqpoint{2.893869in}{5.392868in}}%
\pgfpathlineto{\pgfqpoint{2.916626in}{5.408267in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{5.409134in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{5.409620in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{5.416179in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{5.411785in}}%
\pgfpathlineto{\pgfqpoint{2.976772in}{5.402720in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{5.379932in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{5.357344in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{5.349227in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{5.337272in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{5.326261in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{5.320464in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{5.316754in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{5.307964in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{5.303529in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{5.301249in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{5.299114in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{5.298257in}}%
\pgfpathlineto{\pgfqpoint{3.136076in}{5.296791in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{5.294415in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{5.290527in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{5.292066in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{5.294043in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{5.295326in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{5.298241in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{5.298953in}}%
\pgfpathlineto{\pgfqpoint{3.227107in}{5.302411in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{5.303081in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{5.303285in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{5.304134in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{5.306809in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{5.305229in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{5.303421in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{5.301427in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{5.299305in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{5.299205in}}%
\pgfpathlineto{\pgfqpoint{3.389663in}{5.297923in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{5.295307in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{5.298602in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{5.297407in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{5.294339in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{5.294034in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{5.292266in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{5.294780in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{5.294037in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{5.290611in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{5.292270in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{5.300048in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{5.318866in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{5.319521in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{5.320241in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{5.326394in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{5.339410in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{5.339344in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{5.337123in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{5.333209in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{5.332255in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{5.331073in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{5.327242in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{5.320417in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{5.316992in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{5.314271in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{5.309642in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{5.279760in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{5.278555in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{5.277602in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{5.275029in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{5.273840in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{5.272164in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{5.270954in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{5.270908in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{5.267987in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{5.255597in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{5.226191in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{5.223242in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{5.250207in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{5.287228in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{5.296092in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{5.297830in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{5.296753in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{5.293152in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{5.285616in}}%
\pgfpathlineto{\pgfqpoint{3.813933in}{5.260179in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{5.209935in}}%
\pgfpathlineto{\pgfqpoint{3.830188in}{5.154577in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{5.109388in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{5.061621in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{4.954003in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{4.945247in}}%
\pgfpathlineto{\pgfqpoint{3.892778in}{4.944146in}}%
\pgfpathmoveto{\pgfqpoint{3.897857in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{4.945991in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{4.960028in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{4.970695in}}%
\pgfpathlineto{\pgfqpoint{3.932598in}{4.985934in}}%
\pgfpathlineto{\pgfqpoint{3.963484in}{5.054383in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{5.071172in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{5.124786in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{5.172103in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{5.227983in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{5.260206in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{5.275109in}}%
\pgfpathlineto{\pgfqpoint{4.020378in}{5.284194in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{5.287663in}}%
\pgfpathlineto{\pgfqpoint{4.044762in}{5.296998in}}%
\pgfpathlineto{\pgfqpoint{4.049638in}{5.299426in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{5.300244in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{5.303560in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{5.305053in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{5.307344in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{5.308648in}}%
\pgfpathlineto{\pgfqpoint{4.098405in}{5.311584in}}%
\pgfpathlineto{\pgfqpoint{4.104907in}{5.311950in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{5.313154in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{5.315406in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{5.320334in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{5.328182in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{5.328855in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{5.340200in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{5.344180in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{5.347988in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{5.361650in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{5.372520in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{5.379904in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{5.384011in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{5.393095in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{5.391457in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{5.388085in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{5.386302in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{5.379585in}}%
\pgfpathlineto{\pgfqpoint{4.343864in}{5.367223in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{5.359630in}}%
\pgfpathlineto{\pgfqpoint{4.364996in}{5.342720in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{5.337769in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{5.332461in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{5.315763in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{5.310999in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{5.301442in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{5.295923in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{5.296134in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{5.294702in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{5.287825in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{5.287483in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{5.286721in}}%
\pgfpathlineto{\pgfqpoint{4.503168in}{5.287391in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{5.288019in}}%
\pgfpathlineto{\pgfqpoint{4.514547in}{5.290362in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{5.290991in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{5.292128in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{5.294880in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{5.295816in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{5.295797in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{5.295487in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{5.295314in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{5.295491in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{5.297456in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{5.302509in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{5.303498in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{5.302091in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{5.299878in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{5.300362in}}%
\pgfpathlineto{\pgfqpoint{4.707988in}{5.303747in}}%
\pgfpathlineto{\pgfqpoint{4.727495in}{5.300127in}}%
\pgfpathlineto{\pgfqpoint{4.732372in}{5.299960in}}%
\pgfpathlineto{\pgfqpoint{4.751878in}{5.296831in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{5.300000in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{5.299104in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{5.296434in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{5.297326in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{5.299629in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{5.299259in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{5.296472in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{5.298086in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{5.299933in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{5.302292in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{5.312618in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{5.319408in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{5.323177in}}%
\pgfpathlineto{\pgfqpoint{4.877046in}{5.324794in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{5.325381in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{5.333016in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{5.339331in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{5.350661in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{5.351804in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{5.350425in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{5.348618in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{5.347568in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{5.341797in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{5.320515in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{5.317717in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{5.305238in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{5.295749in}}%
\pgfpathlineto{\pgfqpoint{5.015218in}{5.292901in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{5.292103in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{5.291403in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{5.287895in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{5.289265in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{5.292140in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{5.291539in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{5.286849in}}%
\pgfpathlineto{\pgfqpoint{5.085117in}{5.281225in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{5.244975in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{5.247711in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{5.286766in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{5.305048in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{5.307823in}}%
\pgfpathlineto{\pgfqpoint{5.117628in}{5.306696in}}%
\pgfpathlineto{\pgfqpoint{5.120879in}{5.304112in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{5.291238in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{5.273149in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{5.113194in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{5.059105in}}%
\pgfpathlineto{\pgfqpoint{5.187527in}{5.013632in}}%
\pgfpathlineto{\pgfqpoint{5.194029in}{4.993040in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{4.965708in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{4.955126in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{4.953411in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{4.954034in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{4.959838in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{4.963162in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{4.965145in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{4.967353in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{4.972048in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{4.982665in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{5.009018in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{5.022262in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{5.075957in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{5.125149in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{5.152851in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{5.242162in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{5.269414in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{5.286643in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{5.296496in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{5.301707in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{5.305508in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{5.313915in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{5.316907in}}%
\pgfpathlineto{\pgfqpoint{5.374466in}{5.320060in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{5.321675in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{5.322392in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{5.325013in}}%
\pgfpathlineto{\pgfqpoint{5.410228in}{5.326653in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{5.328587in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{5.329976in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{5.333228in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{5.335088in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{5.337200in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{5.340981in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{5.358552in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{5.361456in}}%
\pgfpathlineto{\pgfqpoint{5.502885in}{5.364516in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{5.371590in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{5.382566in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{5.388810in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{5.392656in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{5.399561in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{5.406023in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{5.417524in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{5.421530in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{5.422863in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{5.422522in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{5.417400in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{5.398204in}}%
\pgfpathlineto{\pgfqpoint{5.654062in}{5.387714in}}%
\pgfpathlineto{\pgfqpoint{5.673568in}{5.367086in}}%
\pgfpathlineto{\pgfqpoint{5.678445in}{5.360615in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{5.348680in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{5.331637in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{5.329433in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{5.322485in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{5.314664in}}%
\pgfpathlineto{\pgfqpoint{5.738590in}{5.313189in}}%
\pgfpathlineto{\pgfqpoint{5.754846in}{5.304699in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{5.301878in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{5.300310in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{5.298176in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{5.297831in}}%
\pgfpathlineto{\pgfqpoint{5.806864in}{5.294885in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{5.300690in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{5.301503in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{5.299432in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{5.297594in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{5.298708in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{5.301945in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{5.302235in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{5.305360in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{5.305363in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{5.307891in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{5.309468in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{5.307835in}}%
\pgfpathlineto{\pgfqpoint{6.003556in}{5.306075in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{5.305533in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{5.303984in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{5.303019in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{5.305128in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{5.303493in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{5.302634in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{5.304426in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{5.305374in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{5.304396in}}%
\pgfpathlineto{\pgfqpoint{6.138477in}{5.302255in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{5.302595in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{5.305984in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{5.325823in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{5.330766in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{5.334050in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{5.336992in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{5.340894in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{5.348843in}}%
\pgfpathlineto{\pgfqpoint{6.227883in}{5.355923in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{5.357738in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{5.357292in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{5.353970in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{5.352771in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{5.340175in}}%
\pgfpathlineto{\pgfqpoint{6.307535in}{5.315141in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{5.298990in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{5.297154in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{5.293495in}}%
\pgfpathlineto{\pgfqpoint{6.370931in}{5.293192in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{5.291223in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{5.290108in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{5.292683in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{5.287877in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{5.273045in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{5.244741in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{5.242792in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{5.264125in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{5.304516in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{5.307284in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{5.306019in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{5.298417in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{5.281823in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{5.250792in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{5.156972in}}%
\pgfpathlineto{\pgfqpoint{6.478218in}{5.075808in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{5.049297in}}%
\pgfpathlineto{\pgfqpoint{6.497725in}{5.003405in}}%
\pgfpathlineto{\pgfqpoint{6.505853in}{4.973713in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{4.962826in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{4.956690in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{4.955593in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{4.957298in}}%
\pgfpathlineto{\pgfqpoint{6.530236in}{4.958991in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{4.962942in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{4.970130in}}%
\pgfpathlineto{\pgfqpoint{6.551368in}{4.981550in}}%
\pgfpathlineto{\pgfqpoint{6.564372in}{5.007121in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{5.047947in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{5.084881in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{5.114077in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{5.249147in}}%
\pgfpathlineto{\pgfqpoint{6.627769in}{5.264583in}}%
\pgfpathlineto{\pgfqpoint{6.637522in}{5.284515in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{5.298207in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{5.301367in}}%
\pgfpathlineto{\pgfqpoint{6.653778in}{5.302336in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{5.303176in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{5.311773in}}%
\pgfpathlineto{\pgfqpoint{6.678161in}{5.314547in}}%
\pgfpathlineto{\pgfqpoint{6.684664in}{5.315001in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{5.315252in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{5.322322in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{5.323184in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{5.327649in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{5.334863in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{5.336850in}}%
\pgfpathlineto{\pgfqpoint{6.790325in}{5.344524in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{5.359899in}}%
\pgfpathlineto{\pgfqpoint{6.827712in}{5.363883in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{5.388380in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{5.390309in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{5.394613in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{5.399689in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{5.399548in}}%
\pgfpathlineto{\pgfqpoint{6.918744in}{5.401759in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{5.399186in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{5.383214in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{5.372529in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{5.361773in}}%
\pgfpathlineto{\pgfqpoint{6.998396in}{5.344614in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{5.337119in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{5.332237in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{5.321191in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{5.304683in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{5.299238in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{5.297000in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{5.294204in}}%
\pgfpathlineto{\pgfqpoint{7.089427in}{5.294417in}}%
\pgfpathlineto{\pgfqpoint{7.094304in}{5.293256in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{5.290530in}}%
\pgfpathlineto{\pgfqpoint{7.128440in}{5.289552in}}%
\pgfpathlineto{\pgfqpoint{7.144696in}{5.290583in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{5.293840in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{5.295494in}}%
\pgfpathlineto{\pgfqpoint{7.185335in}{5.298284in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{5.296982in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{5.296594in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{5.302400in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{5.302733in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{5.306432in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{5.305618in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{5.303500in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{5.301128in}}%
\pgfpathlineto{\pgfqpoint{7.300749in}{5.299285in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{5.299034in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{5.300099in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{5.302403in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{5.301387in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{5.299176in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{5.298745in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{5.297920in}}%
\pgfpathlineto{\pgfqpoint{7.399908in}{5.294582in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{5.295119in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{5.298539in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{5.298692in}}%
\pgfpathlineto{\pgfqpoint{7.468181in}{5.299871in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{5.312367in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{5.323360in}}%
\pgfpathlineto{\pgfqpoint{7.505569in}{5.326530in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{5.331125in}}%
\pgfpathlineto{\pgfqpoint{7.526701in}{5.332350in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{5.338456in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{5.347556in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{5.353047in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{5.355208in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{5.352463in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{5.351028in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{5.348019in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{5.332457in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{5.321245in}}%
\pgfpathlineto{\pgfqpoint{7.629111in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{5.302722in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{5.297121in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{5.291489in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{5.292199in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.294391in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{5.288071in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{5.286513in}}%
\pgfpathlineto{\pgfqpoint{7.708763in}{5.284243in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{5.281289in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{5.275908in}}%
\pgfpathlineto{\pgfqpoint{7.718517in}{5.266861in}}%
\pgfpathlineto{\pgfqpoint{7.723393in}{5.247048in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{5.234788in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{5.234893in}}%
\pgfpathlineto{\pgfqpoint{7.731521in}{5.248473in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{5.305093in}}%
\pgfpathlineto{\pgfqpoint{7.744526in}{5.307549in}}%
\pgfpathlineto{\pgfqpoint{7.747777in}{5.306730in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{5.301843in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{5.288732in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{5.273168in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{5.131775in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{5.095922in}}%
\pgfpathlineto{\pgfqpoint{7.803046in}{5.063289in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{4.967579in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{4.955989in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{4.953619in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{4.955929in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{4.970439in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{4.974185in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{4.991464in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{5.026640in}}%
\pgfpathlineto{\pgfqpoint{7.918460in}{5.080184in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{5.105595in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{5.266204in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{5.284347in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{5.291888in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{5.300445in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{5.302627in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{5.320714in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{5.323505in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{5.325083in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{5.331538in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{5.333067in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{5.335870in}}%
\pgfpathlineto{\pgfqpoint{8.100522in}{5.336462in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{5.342422in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{5.351361in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{5.356886in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{5.361589in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.366884in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{5.378703in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{5.383961in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{5.399628in}}%
\pgfpathlineto{\pgfqpoint{8.212686in}{5.403945in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{5.409084in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{5.409763in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{5.404802in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{5.395731in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{5.376450in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{5.358812in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{5.353207in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{5.340496in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{5.332525in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{5.325804in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{5.316292in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{5.312004in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{5.307897in}}%
\pgfpathlineto{\pgfqpoint{8.389871in}{5.306834in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{5.300220in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{5.298655in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{5.295479in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{5.295950in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{5.299440in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{5.298621in}}%
\pgfpathlineto{\pgfqpoint{8.469523in}{5.295427in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.295098in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{5.296204in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{5.298325in}}%
\pgfpathlineto{\pgfqpoint{8.503660in}{5.295160in}}%
\pgfpathlineto{\pgfqpoint{8.511788in}{5.295864in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{5.299380in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{5.298172in}}%
\pgfpathlineto{\pgfqpoint{8.537797in}{5.296306in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{5.299624in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{5.302486in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{5.302528in}}%
\pgfpathlineto{\pgfqpoint{8.573559in}{5.299692in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{5.299243in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{5.300685in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{5.302709in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{5.303161in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{5.303749in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{5.307314in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{5.306150in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{5.303186in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{5.301720in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{5.299419in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{5.300030in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{5.303760in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{5.303091in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{5.300018in}}%
\pgfpathlineto{\pgfqpoint{8.708480in}{5.298653in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{5.299484in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{5.298521in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{5.296433in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{5.296147in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{5.297324in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{5.300694in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{5.301300in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.308937in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.308937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=5.748459in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 5% (SNR=28.1 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582212in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{0.721101in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{0.859990in}{5.801250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971101in,y=5.752639in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155929in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{5.801250in}}%
\pgfpathlineto{\pgfqpoint{2.433706in}{5.801250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544818in,y=5.752639in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Digitized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.499960in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.499960in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{4.499960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.847788in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.847788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=3.795026in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.010343in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.010343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.172899in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.172899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.120137in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.335454in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.335454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.498010in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.498010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.445248in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.135636in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{4.136611in}}%
\pgfpathlineto{\pgfqpoint{0.728629in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{4.137912in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{4.139537in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{4.139212in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{4.140188in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{4.139212in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{4.138562in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{4.134986in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{4.134011in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{4.133685in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{4.135311in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{4.130759in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{4.133035in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{4.132385in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{4.131410in}}%
\pgfpathlineto{\pgfqpoint{0.965960in}{4.130109in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{4.129134in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{4.127833in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{4.126858in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{4.126533in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{4.127508in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{4.130434in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{4.134336in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{4.142138in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{4.150591in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{4.154818in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{4.156118in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{4.157093in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{4.161320in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{4.166847in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{4.167497in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{4.164246in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{4.153842in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{4.130109in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{4.126208in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{4.118730in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{4.116129in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{4.117105in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{4.118730in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{4.120356in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{4.119706in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{4.114829in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{4.115804in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{4.119381in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{4.127183in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{4.142789in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{4.169448in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{4.234470in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{4.359963in}}%
\pgfpathlineto{\pgfqpoint{1.402474in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{1.425683in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{4.450994in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{4.153517in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{4.123607in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{4.109627in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{4.107351in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{4.107677in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{4.111903in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{4.123607in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{4.127833in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{4.129459in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{4.130759in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{4.131735in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{4.139212in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{4.140513in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{4.141488in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{4.149291in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{4.154818in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{4.158394in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.160670in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{4.163271in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{4.171398in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{4.186028in}}%
\pgfpathlineto{\pgfqpoint{1.699085in}{4.193831in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{4.213013in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{4.232844in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{4.262755in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{4.281611in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{4.293965in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{4.304044in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{4.306970in}}%
\pgfpathlineto{\pgfqpoint{1.796619in}{4.311196in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{4.310546in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{4.307945in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{4.300142in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{4.285187in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{4.250725in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{4.213988in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{4.197732in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{4.175950in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{4.172049in}}%
\pgfpathlineto{\pgfqpoint{1.910408in}{4.167822in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{4.162945in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{4.158394in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{4.159369in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{4.160345in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{4.161320in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{4.162945in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{4.161970in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{4.161645in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{4.160670in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{4.157093in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{4.156118in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{4.151892in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{4.150591in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{4.151892in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{4.148966in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{4.147990in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{4.146040in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{4.150916in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{4.157419in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{4.173349in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{4.177575in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{4.178551in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{4.176275in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{4.173349in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{4.173024in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{4.174649in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{4.178226in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{4.185378in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{4.186679in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{4.185053in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{4.177250in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{4.171398in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{4.159369in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{4.145389in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{4.141163in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{4.134986in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{4.131735in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{4.132710in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{4.133685in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{4.134336in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{4.133360in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{4.127508in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{4.129459in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{4.134986in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{4.147340in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{4.170098in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{4.227968in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{4.345008in}}%
\pgfpathlineto{\pgfqpoint{2.794582in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{2.818142in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{4.438640in}}%
\pgfpathlineto{\pgfqpoint{2.835349in}{4.175300in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{4.142463in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{4.125558in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{4.121656in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{4.120681in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{4.121331in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{4.126208in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{4.142138in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{4.142463in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{4.138562in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{4.144739in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{4.145715in}}%
\pgfpathlineto{\pgfqpoint{2.973521in}{4.149616in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{4.151892in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{4.157093in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{4.158069in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{4.159044in}}%
\pgfpathlineto{\pgfqpoint{3.040169in}{4.163596in}}%
\pgfpathlineto{\pgfqpoint{3.051547in}{4.167172in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{4.169448in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{4.174975in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{4.184728in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{4.192205in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{4.211062in}}%
\pgfpathlineto{\pgfqpoint{3.157209in}{4.289739in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{4.299817in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{4.308595in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{4.309245in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{4.307295in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{4.302418in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{4.296566in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{4.281286in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{4.261129in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{4.217889in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{4.196757in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{4.184728in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{4.168797in}}%
\pgfpathlineto{\pgfqpoint{3.303509in}{4.162945in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{4.154167in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{4.154167in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{4.153192in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{4.151892in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{4.156118in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{4.158394in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{4.157419in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{4.155793in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{4.154818in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{4.153192in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{4.150591in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{4.149616in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{4.144739in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{4.143764in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{4.143764in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{4.142789in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{4.141488in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{4.142463in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{4.142789in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{4.140513in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{4.139537in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{4.138237in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{4.137262in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{4.136611in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{4.138237in}}%
\pgfpathlineto{\pgfqpoint{3.908215in}{4.137262in}}%
\pgfpathlineto{\pgfqpoint{3.919594in}{4.138237in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{4.138237in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{4.137262in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{4.134986in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{4.136286in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{4.136937in}}%
\pgfpathlineto{\pgfqpoint{3.989493in}{4.140188in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{4.161320in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{4.165221in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{4.164571in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{4.161320in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{4.162295in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{4.165221in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{4.174649in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{4.173999in}}%
\pgfpathlineto{\pgfqpoint{4.070771in}{4.166197in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{4.148315in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{4.134661in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{4.132385in}}%
\pgfpathlineto{\pgfqpoint{4.119537in}{4.128809in}}%
\pgfpathlineto{\pgfqpoint{4.129291in}{4.125883in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{4.124907in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{4.123607in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{4.124582in}}%
\pgfpathlineto{\pgfqpoint{4.197564in}{4.123607in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{4.121331in}}%
\pgfpathlineto{\pgfqpoint{4.210568in}{4.122307in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{4.125558in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{4.132385in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{4.146040in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{4.170423in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{4.231544in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{4.350860in}}%
\pgfpathlineto{\pgfqpoint{4.242789in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{4.265002in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{4.446117in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{4.157744in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{4.128809in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{4.114829in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{4.112553in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{4.112228in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{4.116455in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{4.132060in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{4.134011in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{4.134336in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{4.131410in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{4.132385in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{4.133685in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{4.134661in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{4.144414in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{4.146040in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{4.150916in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{4.153842in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{4.160019in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{4.175300in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{4.182127in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{4.193831in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{4.211062in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{4.230894in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{4.264055in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{4.276734in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{4.288763in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{4.305344in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{4.308270in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{4.309896in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{4.309245in}}%
\pgfpathlineto{\pgfqpoint{4.651094in}{4.305994in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{4.298517in}}%
\pgfpathlineto{\pgfqpoint{4.670601in}{4.283562in}}%
\pgfpathlineto{\pgfqpoint{4.683605in}{4.258203in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{4.235445in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{4.202609in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{4.191230in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{4.171073in}}%
\pgfpathlineto{\pgfqpoint{4.751878in}{4.167172in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{4.162620in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{4.159044in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{4.157744in}}%
\pgfpathlineto{\pgfqpoint{4.810398in}{4.156768in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{4.155468in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{4.157419in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{4.158394in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{4.159044in}}%
\pgfpathlineto{\pgfqpoint{4.971328in}{4.158069in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{4.158069in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{4.157093in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{4.155468in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{4.154493in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{4.148966in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{4.147990in}}%
\pgfpathlineto{\pgfqpoint{5.102998in}{4.146690in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{4.147990in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{4.146365in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{4.145389in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{4.144414in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{4.143439in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{4.142789in}}%
\pgfpathlineto{\pgfqpoint{5.220038in}{4.143439in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{4.140838in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{4.139863in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{4.138562in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{4.136286in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{4.137262in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{4.138562in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{4.137262in}}%
\pgfpathlineto{\pgfqpoint{5.337078in}{4.138237in}}%
\pgfpathlineto{\pgfqpoint{5.343580in}{4.138562in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{4.137912in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{4.141488in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{4.146365in}}%
\pgfpathlineto{\pgfqpoint{5.418356in}{4.165221in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{4.166197in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{4.163921in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{4.161645in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{4.162620in}}%
\pgfpathlineto{\pgfqpoint{5.450867in}{4.166197in}}%
\pgfpathlineto{\pgfqpoint{5.463872in}{4.175950in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{4.175950in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{4.173024in}}%
\pgfpathlineto{\pgfqpoint{5.478502in}{4.166522in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{4.152542in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{4.135311in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{4.132385in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{4.125233in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{4.124257in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{4.123932in}}%
\pgfpathlineto{\pgfqpoint{5.556528in}{4.124582in}}%
\pgfpathlineto{\pgfqpoint{5.585788in}{4.123607in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{4.120031in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{4.113203in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{4.114829in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{4.118730in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{4.126208in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{4.140188in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{4.164246in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{4.225042in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{4.344683in}}%
\pgfpathlineto{\pgfqpoint{5.649501in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{5.671175in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{4.451644in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{4.276409in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{4.158069in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{4.113529in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{4.102800in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{4.101825in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{4.102800in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{4.111253in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{4.121981in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{4.125883in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{4.126858in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{4.128159in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{4.129134in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{4.132060in}}%
\pgfpathlineto{\pgfqpoint{5.801987in}{4.135636in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{4.135961in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{4.135961in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{4.136937in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{4.140513in}}%
\pgfpathlineto{\pgfqpoint{5.847503in}{4.144739in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{4.148966in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{4.149941in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{4.165221in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{4.179526in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{4.188629in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{4.228618in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{4.252351in}}%
\pgfpathlineto{\pgfqpoint{6.006807in}{4.281611in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{4.291364in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{4.299817in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{4.308595in}}%
\pgfpathlineto{\pgfqpoint{6.047446in}{4.309245in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{4.306970in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{4.303393in}}%
\pgfpathlineto{\pgfqpoint{6.071829in}{4.286488in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{4.261129in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{4.206185in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{4.184728in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{4.172699in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{4.153192in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{4.150266in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{4.147990in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{4.143439in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{4.144414in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{4.146040in}}%
\pgfpathlineto{\pgfqpoint{6.317288in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{6.327041in}{4.147990in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{4.146040in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{4.142138in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{4.141163in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{4.139863in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{4.140838in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{4.141163in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{4.140188in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{4.139212in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{4.139537in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{4.136937in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{4.135961in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{4.133035in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{4.132060in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{4.131735in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{4.133685in}}%
\pgfpathlineto{\pgfqpoint{6.616390in}{4.132385in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{4.131410in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{4.129784in}}%
\pgfpathlineto{\pgfqpoint{6.678161in}{4.130759in}}%
\pgfpathlineto{\pgfqpoint{6.684664in}{4.131410in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.131085in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{4.132060in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{4.135961in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{4.142463in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{4.157093in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{4.161320in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{4.161645in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{4.158719in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{4.157744in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{4.158394in}}%
\pgfpathlineto{\pgfqpoint{6.765941in}{4.160995in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{4.169123in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{4.168147in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{4.163271in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{4.150591in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{4.130109in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{4.127833in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{4.127183in}}%
\pgfpathlineto{\pgfqpoint{6.850470in}{4.121006in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{4.119706in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{4.120681in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{4.121006in}}%
\pgfpathlineto{\pgfqpoint{6.902488in}{4.120031in}}%
\pgfpathlineto{\pgfqpoint{6.928497in}{4.115154in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{4.117105in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{4.121981in}}%
\pgfpathlineto{\pgfqpoint{6.938250in}{4.132710in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{4.206510in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{4.320949in}}%
\pgfpathlineto{\pgfqpoint{6.961955in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{6.985405in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{6.990268in}{4.423685in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{4.126208in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{4.111253in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{4.107677in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{4.111253in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{4.126533in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{4.129459in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{4.128484in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{4.127508in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{4.128484in}}%
\pgfpathlineto{\pgfqpoint{7.084550in}{4.129459in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{4.130434in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{4.133035in}}%
\pgfpathlineto{\pgfqpoint{7.115436in}{4.135961in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{4.136937in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{4.146365in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{4.149291in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{4.166847in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{4.171723in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{4.175300in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{4.185378in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{4.192205in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{4.204885in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{4.224717in}}%
\pgfpathlineto{\pgfqpoint{7.300749in}{4.252676in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{4.270882in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{4.290389in}}%
\pgfpathlineto{\pgfqpoint{7.334886in}{4.298842in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{4.307945in}}%
\pgfpathlineto{\pgfqpoint{7.356018in}{4.310221in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{4.310546in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{4.308270in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{4.304694in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{4.296891in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{4.284212in}}%
\pgfpathlineto{\pgfqpoint{7.399908in}{4.258528in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{4.199033in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{4.183753in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{4.175300in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{4.159694in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{4.155468in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{4.150591in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{4.149616in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{4.148966in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{4.149941in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{7.653495in}{4.153842in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{4.154493in}}%
\pgfpathlineto{\pgfqpoint{7.673001in}{4.153517in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{7.707138in}{4.151892in}}%
\pgfpathlineto{\pgfqpoint{7.713640in}{4.151567in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{4.150591in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{4.148641in}}%
\pgfpathlineto{\pgfqpoint{7.755905in}{4.147665in}}%
\pgfpathlineto{\pgfqpoint{7.764032in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{4.146040in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{4.145715in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{4.144739in}}%
\pgfpathlineto{\pgfqpoint{7.822552in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{7.890826in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{4.143439in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{4.142463in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{4.140838in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{4.139863in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{4.139212in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{4.138237in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{4.137262in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{4.138237in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{4.140838in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{4.161320in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{4.166522in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{4.167172in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{4.164571in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{4.161970in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{4.163921in}}%
\pgfpathlineto{\pgfqpoint{8.098897in}{4.167497in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{4.176275in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{4.175950in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{4.173674in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{4.153842in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{4.146365in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{4.131735in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{4.129784in}}%
\pgfpathlineto{\pgfqpoint{8.176923in}{4.124257in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{4.120681in}}%
\pgfpathlineto{\pgfqpoint{8.194804in}{4.120356in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{4.121331in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{4.122632in}}%
\pgfpathlineto{\pgfqpoint{8.243571in}{4.121656in}}%
\pgfpathlineto{\pgfqpoint{8.250073in}{4.119381in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{4.117755in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{4.118730in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{4.121331in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{4.127183in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{4.139537in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{4.161645in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{4.219515in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{4.338505in}}%
\pgfpathlineto{\pgfqpoint{8.294007in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{8.316942in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{8.321598in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{4.164571in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{4.120681in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{4.110603in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{4.109302in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{4.109952in}}%
\pgfpathlineto{\pgfqpoint{8.349232in}{4.114829in}}%
\pgfpathlineto{\pgfqpoint{8.357360in}{4.127183in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{4.130759in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{4.131735in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{4.129459in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{4.130434in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{4.133685in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{4.136611in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{4.154167in}}%
\pgfpathlineto{\pgfqpoint{8.537797in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{4.159369in}}%
\pgfpathlineto{\pgfqpoint{8.570308in}{4.169448in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{4.177250in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{4.191555in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{4.202934in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{4.243898in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{4.265355in}}%
\pgfpathlineto{\pgfqpoint{8.653211in}{4.277710in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{4.292665in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{4.300467in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{4.301443in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{4.301443in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{4.297541in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{4.288438in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{4.270882in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{4.253326in}}%
\pgfpathlineto{\pgfqpoint{8.770251in}{4.185053in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{4.175300in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{4.166847in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.158719in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.158719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.844536in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.135337in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{4.134705in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{4.135597in}}%
\pgfpathlineto{\pgfqpoint{0.728629in}{4.138538in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{4.137106in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{4.135280in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{4.133971in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{4.131760in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{4.131244in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{4.131771in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{4.130252in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{4.127280in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{4.126520in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{4.127211in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{4.129216in}}%
\pgfpathlineto{\pgfqpoint{1.146397in}{4.134402in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{4.146063in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{4.154740in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{4.155715in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{4.156229in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{4.158938in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{4.167878in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{4.166004in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{4.161482in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{4.151118in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{4.133479in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{4.127008in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{4.123476in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{4.119177in}}%
\pgfpathlineto{\pgfqpoint{1.294322in}{4.118051in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{4.114319in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{4.117206in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{4.118357in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{4.117331in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{4.114525in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{4.117967in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{4.154806in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{4.165880in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{4.250335in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{4.304224in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{4.396412in}}%
\pgfpathlineto{\pgfqpoint{1.402647in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{1.424659in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{1.445499in}{4.147649in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{4.117189in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{4.110943in}}%
\pgfpathlineto{\pgfqpoint{1.455252in}{4.113075in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{4.128978in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{4.130272in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{4.130909in}}%
\pgfpathlineto{\pgfqpoint{1.517023in}{4.130879in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{4.131439in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{4.134654in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{4.138494in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{4.139529in}}%
\pgfpathlineto{\pgfqpoint{1.577169in}{4.143114in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{4.143765in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{4.146995in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{4.147764in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{4.152185in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{4.155556in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{4.155588in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{4.159049in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{4.173366in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{4.192123in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{4.205214in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{4.244642in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{4.267760in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{4.280098in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{4.302343in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{4.306624in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{4.309551in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{4.309939in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{4.308900in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{4.305518in}}%
\pgfpathlineto{\pgfqpoint{1.834007in}{4.277976in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{4.262047in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{4.222006in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{4.202881in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{4.174748in}}%
\pgfpathlineto{\pgfqpoint{1.905531in}{4.171721in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{4.169520in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{4.163874in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{4.161498in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{4.159592in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{4.159256in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{4.159062in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{4.159976in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{4.162953in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{4.162704in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{4.162259in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{4.159220in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{4.158680in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{4.155655in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{4.153159in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{4.150644in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{4.151300in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{4.153875in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.154679in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{4.152973in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{4.150788in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{4.150845in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{4.152949in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{4.154109in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{4.152496in}}%
\pgfpathlineto{\pgfqpoint{2.354184in}{4.150779in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{4.147995in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{4.147100in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{4.146716in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{4.147400in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{4.150983in}}%
\pgfpathlineto{\pgfqpoint{2.541123in}{4.155027in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{4.172974in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{4.179202in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{4.178679in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{4.175669in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{4.172547in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{4.172613in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{4.178710in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{4.183854in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{4.186657in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{4.186217in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{4.182934in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{4.176972in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{4.158843in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{4.149489in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{4.141759in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{4.138253in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{4.137026in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{4.134417in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{4.134288in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{4.130446in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{4.131228in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{4.133689in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{4.133996in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{4.132409in}}%
\pgfpathlineto{\pgfqpoint{2.758947in}{4.127285in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{4.128008in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{4.134497in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{4.137066in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{4.160090in}}%
\pgfpathlineto{\pgfqpoint{2.776829in}{4.183429in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{4.221400in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{4.357748in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{4.458179in}}%
\pgfpathlineto{\pgfqpoint{2.796536in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{2.818236in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{2.823970in}{4.411240in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{4.283022in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{4.225695in}}%
\pgfpathlineto{\pgfqpoint{2.840225in}{4.147969in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{4.127359in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{4.124538in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{4.124117in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{4.127603in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{4.140816in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{4.142541in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{4.142598in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{4.139960in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{4.138315in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{4.138285in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{4.139405in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{4.142890in}}%
\pgfpathlineto{\pgfqpoint{2.944261in}{4.142760in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{4.146715in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{4.149120in}}%
\pgfpathlineto{\pgfqpoint{2.973521in}{4.150388in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{4.153040in}}%
\pgfpathlineto{\pgfqpoint{3.009283in}{4.158926in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{4.159588in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{4.166176in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{4.168306in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{4.186603in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{4.201302in}}%
\pgfpathlineto{\pgfqpoint{3.127949in}{4.248969in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{4.284371in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{4.304342in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{4.309786in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{4.308803in}}%
\pgfpathlineto{\pgfqpoint{3.202724in}{4.304564in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{4.291391in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{4.272341in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{4.251367in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{4.226993in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{4.218724in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{4.210825in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{4.198931in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{4.168456in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{4.164436in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{4.158437in}}%
\pgfpathlineto{\pgfqpoint{3.324641in}{4.155080in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{4.152870in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{4.150516in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{4.150395in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{4.151206in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{4.153613in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{4.155260in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{4.158173in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{4.157496in}}%
\pgfpathlineto{\pgfqpoint{3.509954in}{4.153909in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{4.153866in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{4.154295in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{4.153829in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{4.152659in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{4.150522in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{4.150341in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{4.148621in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{4.147013in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{4.145680in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{4.142958in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{4.142825in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{4.140859in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{4.138341in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{4.136693in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{4.133827in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{4.134843in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{4.137023in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{4.137925in}}%
\pgfpathlineto{\pgfqpoint{3.932598in}{4.136035in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{4.134132in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{4.134104in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{4.134752in}}%
\pgfpathlineto{\pgfqpoint{3.981365in}{4.136302in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{4.146848in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{4.162555in}}%
\pgfpathlineto{\pgfqpoint{4.015502in}{4.163077in}}%
\pgfpathlineto{\pgfqpoint{4.030132in}{4.162474in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{4.163362in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{4.174855in}}%
\pgfpathlineto{\pgfqpoint{4.061017in}{4.174977in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{4.172639in}}%
\pgfpathlineto{\pgfqpoint{4.075647in}{4.157850in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{4.149445in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{4.142340in}}%
\pgfpathlineto{\pgfqpoint{4.098405in}{4.135138in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{4.131011in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{4.125791in}}%
\pgfpathlineto{\pgfqpoint{4.140670in}{4.124611in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{4.121785in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{4.121467in}}%
\pgfpathlineto{\pgfqpoint{4.165053in}{4.123436in}}%
\pgfpathlineto{\pgfqpoint{4.171555in}{4.125698in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{4.124594in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{4.121523in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{4.121830in}}%
\pgfpathlineto{\pgfqpoint{4.208943in}{4.123462in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{4.126733in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{4.136565in}}%
\pgfpathlineto{\pgfqpoint{4.218696in}{4.148550in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{4.170042in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{4.270073in}}%
\pgfpathlineto{\pgfqpoint{4.244297in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{4.265007in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{4.392375in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{4.299390in}}%
\pgfpathlineto{\pgfqpoint{4.285344in}{4.162574in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{4.118445in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{4.114875in}}%
\pgfpathlineto{\pgfqpoint{4.298348in}{4.118394in}}%
\pgfpathlineto{\pgfqpoint{4.303225in}{4.125393in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{4.134498in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{4.133230in}}%
\pgfpathlineto{\pgfqpoint{4.329234in}{4.130813in}}%
\pgfpathlineto{\pgfqpoint{4.342238in}{4.130534in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{4.131019in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{4.133815in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{4.134953in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{4.137996in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{4.139022in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{4.141657in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{4.142437in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{4.145881in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{4.146302in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{4.149853in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{4.153845in}}%
\pgfpathlineto{\pgfqpoint{4.472283in}{4.156958in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{4.165805in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{4.169922in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{4.172878in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{4.191011in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{4.192973in}}%
\pgfpathlineto{\pgfqpoint{4.548684in}{4.202629in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{4.226669in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{4.253312in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{4.268579in}}%
\pgfpathlineto{\pgfqpoint{4.602327in}{4.288260in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{4.303277in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{4.309969in}}%
\pgfpathlineto{\pgfqpoint{4.647843in}{4.308377in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{4.300904in}}%
\pgfpathlineto{\pgfqpoint{4.670601in}{4.283048in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{4.236477in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{4.217224in}}%
\pgfpathlineto{\pgfqpoint{4.707988in}{4.210832in}}%
\pgfpathlineto{\pgfqpoint{4.724244in}{4.188212in}}%
\pgfpathlineto{\pgfqpoint{4.737248in}{4.175509in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{4.167542in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{4.162761in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{4.161838in}}%
\pgfpathlineto{\pgfqpoint{4.779513in}{4.158745in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{4.158210in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{4.155085in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{4.154371in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{4.153602in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{4.154994in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{4.157702in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{4.158394in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{4.158475in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{4.157953in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{4.155162in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{4.154911in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{4.154523in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{4.146252in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{4.147731in}}%
\pgfpathlineto{\pgfqpoint{5.070487in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{4.149826in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{4.146331in}}%
\pgfpathlineto{\pgfqpoint{5.127382in}{4.146151in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{4.144806in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{4.142444in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{4.140656in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{4.138243in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{4.135998in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{4.135033in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{4.135016in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{4.138326in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{4.139022in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{4.142564in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{4.147855in}}%
\pgfpathlineto{\pgfqpoint{5.406977in}{4.155687in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{4.159834in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{4.166137in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{4.166698in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{4.164073in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{4.162429in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{4.162512in}}%
\pgfpathlineto{\pgfqpoint{5.449242in}{4.165716in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{4.171109in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{4.173443in}}%
\pgfpathlineto{\pgfqpoint{5.463872in}{4.174774in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{4.174973in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{4.172587in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{4.131087in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{4.127855in}}%
\pgfpathlineto{\pgfqpoint{5.528894in}{4.126274in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{4.124886in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{4.122192in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.121746in}}%
\pgfpathlineto{\pgfqpoint{5.595542in}{4.120986in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{4.118263in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{4.115251in}}%
\pgfpathlineto{\pgfqpoint{5.610172in}{4.115361in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{4.116907in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{4.118488in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{4.129327in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{4.142581in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{4.191730in}}%
\pgfpathlineto{\pgfqpoint{5.648336in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{5.668514in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{4.474681in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{4.376751in}}%
\pgfpathlineto{\pgfqpoint{5.678445in}{4.354028in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{4.219253in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{4.134293in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{4.115724in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{4.108088in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{4.106545in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{4.112178in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{4.123905in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{4.126236in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{4.126269in}}%
\pgfpathlineto{\pgfqpoint{5.762974in}{4.126366in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{4.128152in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{4.130565in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{4.132198in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{4.133750in}}%
\pgfpathlineto{\pgfqpoint{5.818243in}{4.135819in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{4.138216in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{4.139171in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{4.142830in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{4.143359in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{4.145956in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{4.146427in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{4.147603in}}%
\pgfpathlineto{\pgfqpoint{5.920653in}{4.166939in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{4.174066in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{4.180067in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{4.187486in}}%
\pgfpathlineto{\pgfqpoint{5.959666in}{4.204000in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{4.216020in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{4.224119in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{4.271361in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{4.293852in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{4.300653in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{4.309589in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{4.309793in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{4.306650in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{4.297712in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{4.293092in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{4.283615in}}%
\pgfpathlineto{\pgfqpoint{6.083208in}{4.273080in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{4.192045in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{4.165830in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{4.162270in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{4.150815in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{4.148815in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{4.147236in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{4.145191in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{4.143099in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{4.143361in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{4.144584in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{4.147094in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{4.147041in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{4.145350in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{4.142999in}}%
\pgfpathlineto{\pgfqpoint{6.445707in}{4.141621in}}%
\pgfpathlineto{\pgfqpoint{6.452209in}{4.139718in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{4.139108in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{4.139245in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{4.138935in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{4.138697in}}%
\pgfpathlineto{\pgfqpoint{6.523734in}{4.137799in}}%
\pgfpathlineto{\pgfqpoint{6.530236in}{4.135218in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{4.135038in}}%
\pgfpathlineto{\pgfqpoint{6.572500in}{4.133860in}}%
\pgfpathlineto{\pgfqpoint{6.577377in}{4.132065in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{4.130839in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{4.133278in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{4.134199in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{4.132827in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{4.131072in}}%
\pgfpathlineto{\pgfqpoint{6.626144in}{4.130572in}}%
\pgfpathlineto{\pgfqpoint{6.696042in}{4.131543in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{4.142651in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{4.159005in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{4.160645in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{4.159352in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{4.159264in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{4.161628in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{4.166807in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{4.166646in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{4.164311in}}%
\pgfpathlineto{\pgfqpoint{6.798452in}{4.158594in}}%
\pgfpathlineto{\pgfqpoint{6.806580in}{4.148168in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{4.132518in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{4.127704in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{4.122276in}}%
\pgfpathlineto{\pgfqpoint{6.860224in}{4.119091in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{4.119491in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{4.122918in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{4.121603in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{4.119357in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{4.117280in}}%
\pgfpathlineto{\pgfqpoint{6.928497in}{4.115365in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{4.117503in}}%
\pgfpathlineto{\pgfqpoint{6.938250in}{4.131290in}}%
\pgfpathlineto{\pgfqpoint{6.943127in}{4.158534in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{4.186046in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{4.348588in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{4.476479in}}%
\pgfpathlineto{\pgfqpoint{6.964429in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{6.987078in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{4.371572in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{4.237012in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{4.140930in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{4.115196in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{4.112404in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{4.118194in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{4.126320in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{4.130210in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{4.130765in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{4.129888in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{4.126964in}}%
\pgfpathlineto{\pgfqpoint{7.063418in}{4.126961in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{4.127287in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{4.128075in}}%
\pgfpathlineto{\pgfqpoint{7.084550in}{4.130937in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{4.131766in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{4.135027in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{4.136040in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{4.139197in}}%
\pgfpathlineto{\pgfqpoint{7.138194in}{4.139919in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{4.143122in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{4.144102in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{4.147190in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{4.148816in}}%
\pgfpathlineto{\pgfqpoint{7.182084in}{4.150593in}}%
\pgfpathlineto{\pgfqpoint{7.196714in}{4.152525in}}%
\pgfpathlineto{\pgfqpoint{7.227599in}{4.168856in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{4.171707in}}%
\pgfpathlineto{\pgfqpoint{7.240604in}{4.179007in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{4.186308in}}%
\pgfpathlineto{\pgfqpoint{7.256859in}{4.190971in}}%
\pgfpathlineto{\pgfqpoint{7.261736in}{4.194244in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{4.204323in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{4.222705in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{4.230273in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{4.282208in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{4.295689in}}%
\pgfpathlineto{\pgfqpoint{7.333260in}{4.299990in}}%
\pgfpathlineto{\pgfqpoint{7.349516in}{4.310498in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{4.309355in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{4.306104in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{4.293873in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{4.283141in}}%
\pgfpathlineto{\pgfqpoint{7.399908in}{4.256227in}}%
\pgfpathlineto{\pgfqpoint{7.429168in}{4.197557in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{4.188151in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{4.178268in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{4.165625in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{4.158984in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{4.156347in}}%
\pgfpathlineto{\pgfqpoint{7.489313in}{4.155554in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{4.155402in}}%
\pgfpathlineto{\pgfqpoint{7.500692in}{4.151553in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{4.150830in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{4.149022in}}%
\pgfpathlineto{\pgfqpoint{7.570591in}{4.147730in}}%
\pgfpathlineto{\pgfqpoint{7.585221in}{4.150774in}}%
\pgfpathlineto{\pgfqpoint{7.609605in}{4.150918in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{4.151613in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{4.154818in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{4.155470in}}%
\pgfpathlineto{\pgfqpoint{7.663248in}{4.155937in}}%
\pgfpathlineto{\pgfqpoint{7.673001in}{4.154999in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{4.151009in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{4.149227in}}%
\pgfpathlineto{\pgfqpoint{7.739649in}{4.147067in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{4.146928in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{4.145774in}}%
\pgfpathlineto{\pgfqpoint{7.807922in}{4.143113in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{4.142856in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{4.143857in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{4.145591in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{4.143707in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{4.142291in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{4.139683in}}%
\pgfpathlineto{\pgfqpoint{8.015993in}{4.138025in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{4.135166in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{4.137239in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{4.153460in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{4.166563in}}%
\pgfpathlineto{\pgfqpoint{8.066386in}{4.167894in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{4.167069in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{4.164748in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{4.164975in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{4.167900in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{4.175832in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{4.173584in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{4.170258in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{4.162201in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{4.157475in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{4.150680in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{4.130414in}}%
\pgfpathlineto{\pgfqpoint{8.160668in}{4.128084in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{4.124846in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{4.123394in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{4.121219in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{4.119737in}}%
\pgfpathlineto{\pgfqpoint{8.212686in}{4.119122in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{4.120959in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{4.122975in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{4.122840in}}%
\pgfpathlineto{\pgfqpoint{8.248448in}{4.120299in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{4.118971in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{4.120046in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{4.123354in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{4.126378in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{4.138877in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{4.157468in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{4.258559in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{4.412860in}}%
\pgfpathlineto{\pgfqpoint{8.293729in}{4.509960in}}%
\pgfpathmoveto{\pgfqpoint{8.314250in}{4.509960in}}%
\pgfpathlineto{\pgfqpoint{8.321598in}{4.392494in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{4.283687in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{4.158249in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{4.114087in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{4.114531in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{4.130193in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{4.130266in}}%
\pgfpathlineto{\pgfqpoint{8.368739in}{4.130140in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{4.130425in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{4.131882in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{4.134784in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{4.137109in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{4.138421in}}%
\pgfpathlineto{\pgfqpoint{8.474400in}{4.139901in}}%
\pgfpathlineto{\pgfqpoint{8.485779in}{4.142885in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{4.143185in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{4.146833in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{4.147697in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{4.151671in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{4.151517in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{4.154466in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{4.156097in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{4.156795in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{4.159949in}}%
\pgfpathlineto{\pgfqpoint{8.554052in}{4.162411in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{4.179259in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{4.195606in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{4.212097in}}%
\pgfpathlineto{\pgfqpoint{8.646709in}{4.271998in}}%
\pgfpathlineto{\pgfqpoint{8.653211in}{4.280574in}}%
\pgfpathlineto{\pgfqpoint{8.661339in}{4.289722in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{4.294966in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{4.302394in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{4.300873in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{4.293651in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{4.283082in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{4.277537in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{4.267216in}}%
\pgfpathlineto{\pgfqpoint{8.736114in}{4.244584in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{4.235843in}}%
\pgfpathlineto{\pgfqpoint{8.745868in}{4.226979in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{4.195195in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{4.174154in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{4.163964in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.163952in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.163952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=4.638849in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top quantile (SNR=22.7 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.390351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.738178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=2.685417in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.900734in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.900734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.063289in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.063289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.010528in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.225845in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.225845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.388400in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.388400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.335639in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433962in,y=3.062639in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage [mV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.040707in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{3.042333in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{3.044609in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{0.795277in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{3.041358in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.039082in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{3.039732in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{3.038757in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{3.039407in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{3.038757in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{3.042983in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{3.058263in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{3.054362in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{3.037781in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.031604in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{3.031279in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{3.033880in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{3.032905in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.027378in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{3.025752in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{3.026077in}}%
\pgfpathlineto{\pgfqpoint{1.177282in}{3.028678in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{3.036806in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{3.079070in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{3.121010in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{3.174978in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{3.187007in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{3.190909in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{3.189933in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{3.183431in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{3.165550in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{3.130763in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{3.094351in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{3.078095in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{3.037781in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{3.034855in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{3.034205in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{3.035180in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{3.037781in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{3.034855in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{3.033880in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{3.033555in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{3.036156in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{3.038432in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{3.038757in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{3.035831in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{3.034855in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{3.035506in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{3.038432in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{3.038757in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{3.039732in}}%
\pgfpathlineto{\pgfqpoint{1.458503in}{3.040057in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{3.039407in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{3.042008in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.042008in}}%
\pgfpathlineto{\pgfqpoint{1.495891in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{3.045584in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{1.538155in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{1.557662in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{3.055988in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{3.063790in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{3.069317in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{3.068342in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{3.069967in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{3.075819in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{3.068342in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{1.752729in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{3.060214in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{3.056313in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{1.837258in}{3.055988in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{3.058263in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{3.060214in}}%
\pgfpathlineto{\pgfqpoint{1.929914in}{3.058263in}}%
\pgfpathlineto{\pgfqpoint{1.939668in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{3.060214in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{3.058263in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{2.107100in}{3.059239in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{3.061514in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{2.173748in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{3.069642in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{3.077445in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{3.078095in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{3.075494in}}%
\pgfpathlineto{\pgfqpoint{2.227391in}{3.075819in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{3.086223in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{3.086548in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{3.083947in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{3.069642in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{3.063140in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{3.055337in}}%
\pgfpathlineto{\pgfqpoint{2.324924in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{3.047860in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{3.042983in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{3.039082in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{3.037781in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{3.038432in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{3.041358in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{3.047210in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{3.059239in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{3.077120in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{3.151245in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{3.213341in}}%
\pgfpathlineto{\pgfqpoint{2.437088in}{3.227321in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{3.233173in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{3.233498in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{3.229597in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{3.218868in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{3.191884in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.114508in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{3.095976in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{3.087198in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{3.075819in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{3.043308in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{3.045259in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{3.046559in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{3.043633in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{3.043633in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{3.042333in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{3.045259in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{3.045584in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{3.046559in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{3.045259in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{3.045259in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{3.044609in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{3.047860in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{3.047210in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{2.823970in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{3.065091in}}%
\pgfpathlineto{\pgfqpoint{2.875987in}{3.070943in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{3.072568in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{3.075169in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{3.074519in}}%
\pgfpathlineto{\pgfqpoint{2.926380in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{3.064766in}}%
\pgfpathlineto{\pgfqpoint{2.954014in}{3.061514in}}%
\pgfpathlineto{\pgfqpoint{2.962142in}{3.059239in}}%
\pgfpathlineto{\pgfqpoint{2.976772in}{3.058263in}}%
\pgfpathlineto{\pgfqpoint{3.009283in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{3.055662in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{3.136076in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{3.144204in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{3.051761in}}%
\pgfpathlineto{\pgfqpoint{3.248240in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{3.053387in}}%
\pgfpathlineto{\pgfqpoint{3.288879in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{3.052086in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{3.054037in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{3.053062in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{3.051111in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{3.052086in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{3.051111in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{3.053062in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{3.055662in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{3.409170in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{3.068342in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{3.070292in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{3.070943in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{3.081671in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{3.488822in}{3.070943in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{3.561972in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{3.043308in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{3.038106in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{3.036156in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{3.035831in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{3.038432in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{3.042333in}}%
\pgfpathlineto{\pgfqpoint{3.626994in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{3.063790in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{3.086873in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{3.129463in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{3.205864in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{3.214642in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{3.215942in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{3.214967in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{3.212691in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{3.202288in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{3.176604in}}%
\pgfpathlineto{\pgfqpoint{3.683888in}{3.093375in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{3.084272in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{3.080371in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{3.075169in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{3.040707in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{3.739157in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{3.747285in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{3.042983in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{3.047860in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{3.904964in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{3.919594in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{3.051761in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{3.053712in}}%
\pgfpathlineto{\pgfqpoint{4.002497in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{3.060539in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{3.068667in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{3.069967in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{3.076144in}}%
\pgfpathlineto{\pgfqpoint{4.093528in}{3.078745in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{3.081671in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{3.082972in}}%
\pgfpathlineto{\pgfqpoint{4.129291in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{3.079721in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{3.071268in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{3.068342in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{3.061514in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{3.060214in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{4.343864in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{4.410512in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.060539in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{3.060539in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{4.642966in}{3.072568in}}%
\pgfpathlineto{\pgfqpoint{4.651094in}{3.077770in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{3.078420in}}%
\pgfpathlineto{\pgfqpoint{4.675477in}{3.079396in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{3.081996in}}%
\pgfpathlineto{\pgfqpoint{4.688482in}{3.087523in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{3.087523in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{3.086223in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{3.074519in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.070943in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{3.045259in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{3.041358in}}%
\pgfpathlineto{\pgfqpoint{4.846161in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{3.117108in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{3.203913in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{3.212691in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{3.213666in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{3.213016in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{3.206189in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{3.186682in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.147669in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{3.108005in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{3.095326in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{3.089149in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{3.086548in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{3.074519in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{3.055337in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{3.050136in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{5.000588in}{3.052086in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{5.039602in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{5.059108in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{3.053387in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{3.053712in}}%
\pgfpathlineto{\pgfqpoint{5.117628in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{3.054037in}}%
\pgfpathlineto{\pgfqpoint{5.137135in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{5.142012in}{3.055988in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{5.163144in}{3.054037in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{3.062490in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{3.069317in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{3.075169in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{3.076144in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{3.081671in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{3.082647in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{3.084272in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{3.084272in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{3.078095in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{3.075494in}}%
\pgfpathlineto{\pgfqpoint{5.395598in}{3.072568in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{3.065091in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.064115in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{3.063140in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{3.064115in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{3.060539in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{5.628053in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{5.632929in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{5.642683in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{3.061514in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{3.060539in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{3.059889in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{3.059564in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{5.777604in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{3.056313in}}%
\pgfpathlineto{\pgfqpoint{5.806864in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{3.056963in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{3.054037in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{3.063140in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{3.065416in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{3.072893in}}%
\pgfpathlineto{\pgfqpoint{5.925529in}{3.072243in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{3.073218in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{3.076144in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{3.081996in}}%
\pgfpathlineto{\pgfqpoint{5.949913in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{5.956415in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{3.077445in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{3.068342in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{5.990551in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{3.053712in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{6.045820in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{3.045584in}}%
\pgfpathlineto{\pgfqpoint{6.071829in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{3.040057in}}%
\pgfpathlineto{\pgfqpoint{6.101089in}{3.038106in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{3.039082in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{3.042008in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{3.063140in}}%
\pgfpathlineto{\pgfqpoint{6.120596in}{3.084272in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{3.121985in}}%
\pgfpathlineto{\pgfqpoint{6.138477in}{3.192209in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{3.200662in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{3.201962in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{3.201637in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{3.196110in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{3.178229in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{3.141167in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{3.094676in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{3.081996in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{3.077445in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{3.069967in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{3.043633in}}%
\pgfpathlineto{\pgfqpoint{6.227883in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{3.041032in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{3.040707in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{6.273398in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{3.040057in}}%
\pgfpathlineto{\pgfqpoint{6.301033in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{3.043633in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{3.047210in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{6.370931in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{3.052086in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{3.053062in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{3.055988in}}%
\pgfpathlineto{\pgfqpoint{6.481469in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{3.065091in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{3.072568in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{3.076144in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{3.077120in}}%
\pgfpathlineto{\pgfqpoint{6.559496in}{3.079396in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{3.078420in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{3.078095in}}%
\pgfpathlineto{\pgfqpoint{6.582254in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{3.086548in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{3.085573in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{3.070943in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{3.064766in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{3.064766in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{3.063140in}}%
\pgfpathlineto{\pgfqpoint{6.796827in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{3.068342in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{3.065416in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{6.948004in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{6.991894in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{6.996770in}{3.065416in}}%
\pgfpathlineto{\pgfqpoint{7.019528in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{7.087801in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{3.062490in}}%
\pgfpathlineto{\pgfqpoint{7.099180in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{3.071593in}}%
\pgfpathlineto{\pgfqpoint{7.117061in}{3.076470in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{3.080371in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{3.082972in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{3.083947in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{3.089149in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{3.088499in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{7.196714in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{3.072893in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{3.074194in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{3.071268in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{7.243855in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{3.056963in}}%
\pgfpathlineto{\pgfqpoint{7.276366in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{3.053062in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{3.043633in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{7.326758in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{3.062490in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{3.114508in}}%
\pgfpathlineto{\pgfqpoint{7.349516in}{3.162949in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{3.222444in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{3.235774in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{3.240976in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{3.241301in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{3.231873in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{3.217568in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{3.184732in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{3.116458in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{3.098577in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{3.092725in}}%
\pgfpathlineto{\pgfqpoint{7.406410in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{7.421040in}{3.051761in}}%
\pgfpathlineto{\pgfqpoint{7.424291in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{7.427542in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{7.432419in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{7.438921in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{3.053387in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{7.479560in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{3.051111in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{7.520199in}{3.052086in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{7.546208in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{7.551085in}{3.053712in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{7.570591in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{3.053712in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{3.056313in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{3.053062in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{3.052086in}}%
\pgfpathlineto{\pgfqpoint{7.629111in}{3.051761in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{3.053387in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{7.650243in}{3.058263in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.057288in}}%
\pgfpathlineto{\pgfqpoint{7.673001in}{3.056963in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{3.062490in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{3.073218in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{3.072243in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{3.075169in}}%
\pgfpathlineto{\pgfqpoint{7.781913in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{7.786790in}{3.084272in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{3.083297in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{7.807922in}{3.084272in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{3.086223in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{3.087848in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{3.088174in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{3.085573in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{3.082647in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{3.083297in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{3.084272in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{3.077770in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{3.069967in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{3.067366in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{3.069642in}}%
\pgfpathlineto{\pgfqpoint{7.902205in}{3.072893in}}%
\pgfpathlineto{\pgfqpoint{7.907081in}{3.072893in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{3.067366in}}%
\pgfpathlineto{\pgfqpoint{7.936341in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{3.065091in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{3.063790in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{3.064766in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{3.064766in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{3.059239in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{3.063140in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{8.189928in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{8.227316in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{3.060214in}}%
\pgfpathlineto{\pgfqpoint{8.250073in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{8.297214in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{3.071268in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.073869in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{3.077770in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{3.082647in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{3.086223in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{3.087198in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{3.071593in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{3.070292in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{3.069317in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{8.450017in}{3.053062in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{8.464647in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{8.469523in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{8.492281in}{3.047860in}}%
\pgfpathlineto{\pgfqpoint{8.511788in}{3.040707in}}%
\pgfpathlineto{\pgfqpoint{8.516664in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{3.046559in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{3.058588in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{3.078745in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{3.107355in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{3.159373in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{3.227321in}}%
\pgfpathlineto{\pgfqpoint{8.552427in}{3.244552in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{3.252355in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{3.253330in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{3.252030in}}%
\pgfpathlineto{\pgfqpoint{8.562180in}{3.243577in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{3.216267in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{3.100528in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{3.055988in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{3.051111in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{3.052411in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{3.047860in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{3.050136in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{3.051761in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{8.789758in}{3.050136in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.049160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.734927in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.041373in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{3.041677in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{3.041881in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{3.044665in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{3.044382in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{3.041941in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.044602in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{3.042775in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{3.042154in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{3.041117in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{3.039385in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{3.044839in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{3.042454in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{3.038077in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{3.038016in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{3.041525in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{3.040897in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{3.038509in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{3.037719in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{3.038682in}}%
\pgfpathlineto{\pgfqpoint{0.959458in}{3.045939in}}%
\pgfpathlineto{\pgfqpoint{0.965960in}{3.051205in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{3.053653in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{3.058143in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{3.063769in}}%
\pgfpathlineto{\pgfqpoint{1.016352in}{3.065742in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{3.065711in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{3.059570in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{3.054833in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{3.050427in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{3.049182in}}%
\pgfpathlineto{\pgfqpoint{1.069995in}{3.048040in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{3.041947in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{3.037982in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{3.035318in}}%
\pgfpathlineto{\pgfqpoint{1.102507in}{3.033411in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{3.031077in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{3.032917in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{3.032120in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{3.028918in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{3.027277in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{3.024762in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{3.027824in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{3.036953in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{3.055639in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{3.076806in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{3.114570in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{3.173568in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{3.184739in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{3.188954in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{3.184218in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{3.167192in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{3.127504in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{3.089622in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{3.077112in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{3.073272in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{3.068864in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{3.059090in}}%
\pgfpathlineto{\pgfqpoint{1.271564in}{3.042865in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{3.038476in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{3.033363in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{3.034380in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{3.036874in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{3.036322in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{3.033717in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{3.033327in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{3.034517in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{3.036886in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{3.036168in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{3.033439in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{3.036579in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{3.039025in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{3.041146in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{3.041421in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{3.042055in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{3.044937in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{3.045480in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.049129in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{3.050318in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{3.053448in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{3.053828in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{3.057559in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{3.061050in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{3.062982in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{3.065716in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{3.069703in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{3.069346in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{3.066397in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{3.074116in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{3.077435in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{3.076959in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{3.073951in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{3.073018in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{3.069640in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{3.068566in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{3.061409in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{3.058085in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{3.056113in}}%
\pgfpathlineto{\pgfqpoint{1.793368in}{3.057491in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{3.055751in}}%
\pgfpathlineto{\pgfqpoint{1.835632in}{3.054580in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{3.055726in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{3.057305in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{3.057562in}}%
\pgfpathlineto{\pgfqpoint{1.908782in}{3.058244in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{3.058823in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{3.057670in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{3.058356in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{3.061264in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{3.057737in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{3.061265in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{3.060274in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{3.058921in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{3.061032in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{3.061109in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{3.060147in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{3.057896in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{3.057509in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{3.058612in}}%
\pgfpathlineto{\pgfqpoint{2.113602in}{3.060686in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{3.059718in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{3.057548in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{3.057238in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{3.058227in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{3.061076in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{3.064246in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{3.077582in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{3.075002in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{3.074495in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{3.076209in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{3.081394in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{3.085637in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{3.085828in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{3.084652in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{3.080050in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{3.072273in}}%
\pgfpathlineto{\pgfqpoint{2.272906in}{3.067246in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{3.065252in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{3.063403in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.058722in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{3.053993in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{3.049302in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{3.048209in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{3.044826in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{3.045302in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{3.048641in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{3.044945in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{3.037462in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{3.036655in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{3.037941in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{3.044608in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{3.052280in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{3.068347in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{3.099441in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{3.166441in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{3.209719in}}%
\pgfpathlineto{\pgfqpoint{2.437088in}{3.228007in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{3.230554in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{3.218396in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{3.202614in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{3.140875in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.104962in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{3.088706in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{3.076428in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{3.043392in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{3.041862in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{3.042704in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{3.044931in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{3.044888in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{3.044643in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{3.041319in}}%
\pgfpathlineto{\pgfqpoint{2.568758in}{3.043333in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{3.044606in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{3.045153in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{3.045285in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{3.046216in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{3.048527in}}%
\pgfpathlineto{\pgfqpoint{2.752445in}{3.048319in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{3.044882in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{3.045285in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{3.048656in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{3.049879in}}%
\pgfpathlineto{\pgfqpoint{2.804463in}{3.057140in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{3.057570in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{3.061901in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{3.064560in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{3.067528in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{3.069198in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{3.070049in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{3.073561in}}%
\pgfpathlineto{\pgfqpoint{2.901996in}{3.072665in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{3.071970in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{3.073186in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{3.073909in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{3.072803in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{3.060983in}}%
\pgfpathlineto{\pgfqpoint{2.967019in}{3.057561in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{3.055298in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{3.053333in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{3.052619in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{3.051753in}}%
\pgfpathlineto{\pgfqpoint{3.072680in}{3.048797in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{3.047016in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{3.044900in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{3.046020in}}%
\pgfpathlineto{\pgfqpoint{3.144204in}{3.048298in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{3.048771in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{3.050098in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{3.052221in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{3.051421in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{3.049132in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{3.048761in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{3.048967in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{3.052261in}}%
\pgfpathlineto{\pgfqpoint{3.269372in}{3.053081in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{3.052058in}}%
\pgfpathlineto{\pgfqpoint{3.295381in}{3.049054in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{3.049448in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{3.052872in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{3.052319in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{3.051156in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{3.048755in}}%
\pgfpathlineto{\pgfqpoint{3.340896in}{3.050323in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{3.051645in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{3.048714in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{3.049484in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{3.051616in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{3.048542in}}%
\pgfpathlineto{\pgfqpoint{3.383161in}{3.050030in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{3.052080in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{3.053079in}}%
\pgfpathlineto{\pgfqpoint{3.412421in}{3.064015in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{3.068383in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{3.069107in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{3.069716in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{3.072848in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{3.080975in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{3.079144in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{3.069610in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{3.067629in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{3.064538in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{3.057006in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{3.051464in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{3.046008in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{3.044715in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{3.042564in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{3.041181in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.038842in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{3.036707in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{3.037794in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{3.042445in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{3.048680in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{3.063726in}}%
\pgfpathlineto{\pgfqpoint{3.635122in}{3.084609in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{3.111904in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{3.175792in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{3.198657in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{3.209513in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{3.212102in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{3.208522in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{3.188831in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{3.162808in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{3.090618in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{3.081043in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{3.074117in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{3.053894in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{3.046430in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{3.041395in}}%
\pgfpathlineto{\pgfqpoint{3.729404in}{3.040195in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{3.043139in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{3.044392in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{3.041874in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{3.040257in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{3.040831in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{3.044291in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{3.044053in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{3.045021in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{3.048401in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{3.045223in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{3.048395in}}%
\pgfpathlineto{\pgfqpoint{3.930973in}{3.049716in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{3.052124in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{3.050944in}}%
\pgfpathlineto{\pgfqpoint{3.948854in}{3.048979in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{3.049608in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{3.052062in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{3.055245in}}%
\pgfpathlineto{\pgfqpoint{4.002497in}{3.057332in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{3.057823in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{3.060934in}}%
\pgfpathlineto{\pgfqpoint{4.023630in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{3.066932in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{3.069403in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.070089in}}%
\pgfpathlineto{\pgfqpoint{4.072396in}{3.076459in}}%
\pgfpathlineto{\pgfqpoint{4.075647in}{3.076437in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{3.074988in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{3.079692in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{3.081564in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{3.081721in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{3.080710in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{3.072545in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{3.069385in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{3.067879in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{3.065383in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{3.063658in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{3.060879in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.059954in}}%
\pgfpathlineto{\pgfqpoint{4.210568in}{3.057748in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{3.059665in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{3.057291in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{3.059556in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.060779in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{3.059874in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{3.057564in}}%
\pgfpathlineto{\pgfqpoint{4.299974in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{3.058417in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{3.061458in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{3.060948in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{3.057311in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{3.057939in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{3.061649in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{3.059464in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{3.057493in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{3.057352in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{3.060858in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{3.057116in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{3.058325in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{3.060881in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{3.060971in}}%
\pgfpathlineto{\pgfqpoint{4.508045in}{3.060172in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{3.057049in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{3.057119in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{3.057317in}}%
\pgfpathlineto{\pgfqpoint{4.608829in}{3.057704in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{3.061087in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{3.067480in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{3.077661in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{3.079161in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{3.083221in}}%
\pgfpathlineto{\pgfqpoint{4.688482in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{3.085551in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{3.079989in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{3.074647in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{3.072021in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{3.069931in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{3.069191in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{3.063230in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{3.058962in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{3.051604in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{3.049091in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{3.048044in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{3.045937in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.048843in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{3.046642in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{3.045462in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{3.044091in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{3.041167in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{3.043485in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{3.049258in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{3.055330in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{3.073863in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{3.086868in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{3.120796in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{3.202066in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{3.209937in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{3.209216in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{3.203488in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{3.186735in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{3.093818in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{3.086763in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{3.085379in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{3.083625in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{3.079416in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{3.060483in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{3.050748in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{3.049278in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{3.049725in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{3.052841in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{3.051473in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{3.051130in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{3.053087in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{3.052869in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{3.053866in}}%
\pgfpathlineto{\pgfqpoint{5.184276in}{3.057208in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{3.057531in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{3.058373in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{3.061744in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{3.062948in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{3.069360in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{3.066935in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{3.071231in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{3.074501in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{3.075326in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{3.082187in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{3.083095in}}%
\pgfpathlineto{\pgfqpoint{5.328950in}{3.086771in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{3.086359in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{3.084142in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{3.074046in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{3.070676in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{3.066462in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{3.065474in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{3.065272in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{3.064798in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{3.062246in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{3.062129in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{3.061305in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{3.059529in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{3.060660in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{3.062253in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{3.062273in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{3.060891in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{3.059027in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{3.059192in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{3.062259in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{3.060465in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{3.059063in}}%
\pgfpathlineto{\pgfqpoint{5.743467in}{3.057953in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{3.057366in}}%
\pgfpathlineto{\pgfqpoint{5.806864in}{3.054374in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{3.056600in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{3.057876in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{3.058079in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{3.057511in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{3.054263in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{3.054524in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{3.057184in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{3.061456in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{3.070036in}}%
\pgfpathlineto{\pgfqpoint{5.906023in}{3.074455in}}%
\pgfpathlineto{\pgfqpoint{5.912525in}{3.075331in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{3.074475in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{3.071385in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{3.073808in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{3.078789in}}%
\pgfpathlineto{\pgfqpoint{5.948287in}{3.082630in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{3.082099in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{3.079054in}}%
\pgfpathlineto{\pgfqpoint{5.967794in}{3.076022in}}%
\pgfpathlineto{\pgfqpoint{5.979173in}{3.067891in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{3.066628in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{3.066185in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{3.051161in}}%
\pgfpathlineto{\pgfqpoint{6.050697in}{3.045904in}}%
\pgfpathlineto{\pgfqpoint{6.075080in}{3.044742in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{3.037317in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{3.038238in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{3.043511in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{3.051255in}}%
\pgfpathlineto{\pgfqpoint{6.118970in}{3.072130in}}%
\pgfpathlineto{\pgfqpoint{6.128724in}{3.123042in}}%
\pgfpathlineto{\pgfqpoint{6.138477in}{3.179990in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{3.196511in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{3.199765in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{3.192812in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{3.173861in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{3.137262in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{3.098410in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{3.086402in}}%
\pgfpathlineto{\pgfqpoint{6.177490in}{3.083041in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{3.081491in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{3.078186in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{3.047636in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{3.042803in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{3.042585in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{3.043615in}}%
\pgfpathlineto{\pgfqpoint{6.260394in}{3.045888in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{3.045602in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{3.041425in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{3.042682in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{3.043604in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{3.045697in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{3.046024in}}%
\pgfpathlineto{\pgfqpoint{6.359553in}{3.046812in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{3.050159in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{3.050821in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{3.052214in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{3.054416in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{3.055159in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{3.058187in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{3.056659in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{3.055015in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{3.057867in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{3.066116in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{3.066741in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{3.066370in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{3.072469in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{3.074974in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{3.078921in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{3.080033in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{3.082293in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{3.087454in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{3.087795in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{3.086752in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{3.083655in}}%
\pgfpathlineto{\pgfqpoint{6.627769in}{3.081531in}}%
\pgfpathlineto{\pgfqpoint{6.632646in}{3.079234in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{3.076396in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{3.071945in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{3.070422in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{3.066084in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{3.065920in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{3.066276in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{3.065983in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{3.063399in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{3.064303in}}%
\pgfpathlineto{\pgfqpoint{6.798452in}{3.066579in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{3.066849in}}%
\pgfpathlineto{\pgfqpoint{6.868351in}{3.067812in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{3.069413in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{3.071098in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{3.070282in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{3.068403in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{3.067704in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{3.066137in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{3.066889in}}%
\pgfpathlineto{\pgfqpoint{7.045537in}{3.066638in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{3.063653in}}%
\pgfpathlineto{\pgfqpoint{7.084550in}{3.063535in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{3.065717in}}%
\pgfpathlineto{\pgfqpoint{7.110559in}{3.073618in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{3.079071in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{3.083572in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{3.084561in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{3.089948in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{3.087773in}}%
\pgfpathlineto{\pgfqpoint{7.182084in}{3.086393in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{3.080725in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{3.076822in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{3.075811in}}%
\pgfpathlineto{\pgfqpoint{7.211344in}{3.074816in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{3.070410in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{3.059730in}}%
\pgfpathlineto{\pgfqpoint{7.240604in}{3.058854in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{3.057880in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{3.052994in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{3.054282in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{3.053183in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{3.050967in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{3.049390in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{3.046625in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{3.045000in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{3.046230in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{3.053715in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{3.065167in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{3.089696in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.118870in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{3.235798in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{3.242568in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{3.233245in}}%
\pgfpathlineto{\pgfqpoint{7.369022in}{3.228857in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{3.174451in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{3.139994in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{3.105390in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{3.091142in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{3.083209in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{3.070431in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{3.055440in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{3.051697in}}%
\pgfpathlineto{\pgfqpoint{7.429168in}{3.051380in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{3.055028in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{3.053322in}}%
\pgfpathlineto{\pgfqpoint{7.456802in}{3.051454in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{3.051008in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{3.051983in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{3.054941in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{3.054976in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{3.051961in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{3.051352in}}%
\pgfpathlineto{\pgfqpoint{7.570591in}{3.052072in}}%
\pgfpathlineto{\pgfqpoint{7.583596in}{3.055768in}}%
\pgfpathlineto{\pgfqpoint{7.601477in}{3.057616in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{3.058689in}}%
\pgfpathlineto{\pgfqpoint{7.611230in}{3.056051in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{3.054093in}}%
\pgfpathlineto{\pgfqpoint{7.627486in}{3.052606in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{3.053262in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{3.059276in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{3.061265in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{3.063372in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{3.063713in}}%
\pgfpathlineto{\pgfqpoint{7.718517in}{3.063745in}}%
\pgfpathlineto{\pgfqpoint{7.725019in}{3.065841in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{3.071446in}}%
\pgfpathlineto{\pgfqpoint{7.755905in}{3.072211in}}%
\pgfpathlineto{\pgfqpoint{7.762407in}{3.075736in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{3.074828in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{3.074279in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{3.075996in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{3.082149in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{3.084142in}}%
\pgfpathlineto{\pgfqpoint{7.807922in}{3.084360in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{3.088086in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{3.087655in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{3.084656in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{3.083905in}}%
\pgfpathlineto{\pgfqpoint{7.869693in}{3.080774in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{3.073233in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{3.069543in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{3.072022in}}%
\pgfpathlineto{\pgfqpoint{7.905456in}{3.075764in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{3.075905in}}%
\pgfpathlineto{\pgfqpoint{7.934716in}{3.068739in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{3.068454in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{3.065248in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{3.063881in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{3.063938in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{3.067568in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{3.066632in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{3.061071in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{3.063728in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{3.063613in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{3.062840in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{3.064115in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.063969in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{3.064169in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{3.068191in}}%
\pgfpathlineto{\pgfqpoint{8.194804in}{3.067358in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{3.063899in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{3.063751in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{3.063028in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.060494in}}%
\pgfpathlineto{\pgfqpoint{8.251699in}{3.063791in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{3.063535in}}%
\pgfpathlineto{\pgfqpoint{8.277708in}{3.059651in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{3.060317in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{3.074826in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{3.075745in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{3.076789in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{3.079165in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{3.079975in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{3.082959in}}%
\pgfpathlineto{\pgfqpoint{8.352483in}{3.086929in}}%
\pgfpathlineto{\pgfqpoint{8.357360in}{3.087832in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{3.087079in}}%
\pgfpathlineto{\pgfqpoint{8.376867in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{3.072865in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{3.070836in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{3.071119in}}%
\pgfpathlineto{\pgfqpoint{8.412629in}{3.065371in}}%
\pgfpathlineto{\pgfqpoint{8.424008in}{3.058891in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{3.055763in}}%
\pgfpathlineto{\pgfqpoint{8.437012in}{3.055918in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{3.055752in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{3.051572in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{3.049429in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{3.051564in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{3.050627in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{3.044217in}}%
\pgfpathlineto{\pgfqpoint{8.515039in}{3.044055in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{3.045699in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{3.054167in}}%
\pgfpathlineto{\pgfqpoint{8.526418in}{3.064266in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{3.084949in}}%
\pgfpathlineto{\pgfqpoint{8.542673in}{3.164687in}}%
\pgfpathlineto{\pgfqpoint{8.552427in}{3.235182in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{3.249195in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{3.253146in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{3.252143in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{3.249504in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{3.228245in}}%
\pgfpathlineto{\pgfqpoint{8.570308in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{3.124412in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{3.109003in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{3.090702in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{3.056918in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{3.053251in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{3.052133in}}%
\pgfpathlineto{\pgfqpoint{8.625577in}{3.052268in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{3.054522in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.052074in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{3.050385in}}%
\pgfpathlineto{\pgfqpoint{8.661339in}{3.047381in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{3.048676in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{3.051577in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{3.051774in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{3.051632in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{3.051632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=3.529240in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median (SNR=20.2 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.280741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.628568in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.628568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=1.575807in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.791124in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.791124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.953680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.900918in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.116235in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.116235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.278791in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.278791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.226029in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{1.971846in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{1.975422in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{1.974122in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{1.975748in}}%
\pgfpathlineto{\pgfqpoint{0.741633in}{1.972171in}}%
\pgfpathlineto{\pgfqpoint{0.744884in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{1.974122in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{0.772519in}{1.970871in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{1.971521in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{1.970871in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{1.966970in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{1.969896in}}%
\pgfpathlineto{\pgfqpoint{0.822911in}{1.979324in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{1.988427in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{1.990703in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{1.992978in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{1.993304in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{2.005333in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{2.005658in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{2.005008in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{2.002407in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{2.001431in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{2.000131in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{1.995254in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{1.985826in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{1.966644in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{1.945187in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{1.939985in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{1.932833in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{1.935109in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{1.069995in}{1.929582in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{1.929582in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{1.971521in}}%
\pgfpathlineto{\pgfqpoint{1.131767in}{2.006633in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{2.044996in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{2.088561in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{2.168864in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{2.176016in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.177642in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{2.147406in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{1.960142in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{1.935759in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.923405in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{1.919503in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{1.920154in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{1.919828in}}%
\pgfpathlineto{\pgfqpoint{1.271564in}{1.914952in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{1.914627in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{1.917878in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.922754in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{1.919828in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{1.920479in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{1.435745in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{1.935434in}}%
\pgfpathlineto{\pgfqpoint{1.455252in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{1.955266in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{1.966970in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{2.002732in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{2.006633in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{2.012485in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{2.035243in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{2.048898in}}%
\pgfpathlineto{\pgfqpoint{1.577169in}{2.048898in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{2.046297in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{2.041745in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{2.031342in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{2.016712in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{1.955916in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{1.945837in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{1.679579in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{1.925680in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{1.738099in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{1.747852in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{1.754354in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{1.922754in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.921129in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{1.917228in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{1.923080in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{1.923405in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{1.917228in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{1.919503in}}%
\pgfpathlineto{\pgfqpoint{1.835632in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{1.853513in}{1.911376in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{1.866518in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{1.922429in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{1.921129in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{1.914952in}}%
\pgfpathlineto{\pgfqpoint{1.884399in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{1.887650in}{1.907149in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{1.910400in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{1.917878in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{1.917878in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{2.038826in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{1.914627in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{2.063210in}{1.914302in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{1.912026in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{1.919828in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{1.920154in}}%
\pgfpathlineto{\pgfqpoint{2.094095in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{1.910725in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{1.909750in}}%
\pgfpathlineto{\pgfqpoint{2.108725in}{1.911376in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{1.917228in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{1.912026in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{2.181875in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{1.905849in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{2.227391in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{1.912351in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{1.912026in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{1.920154in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{2.285911in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.937710in}}%
\pgfpathlineto{\pgfqpoint{2.324924in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{1.959492in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{1.962418in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{1.962743in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{1.963393in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{1.969570in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{1.968595in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.965019in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{1.946162in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{1.911376in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{1.903248in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{1.904223in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{1.905524in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.901947in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{1.898046in}}%
\pgfpathlineto{\pgfqpoint{2.476101in}{1.898046in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{1.900647in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{1.902923in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{1.902923in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{1.901947in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{2.541123in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.899997in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{1.904548in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{1.923405in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{1.965019in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.031016in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{2.164962in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{2.167238in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{2.163337in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{2.138303in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{1.935759in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{1.910400in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{1.908450in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.912351in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{1.925680in}}%
\pgfpathlineto{\pgfqpoint{2.687423in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{1.910400in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{1.911376in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{1.910400in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{1.907474in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{1.912676in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{1.907474in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{1.908775in}}%
\pgfpathlineto{\pgfqpoint{2.794710in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{2.817467in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{1.914302in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{1.914952in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{1.920479in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{1.926006in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{1.924055in}}%
\pgfpathlineto{\pgfqpoint{2.890617in}{1.924055in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.970871in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{1.975422in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{1.982900in}}%
\pgfpathlineto{\pgfqpoint{2.980023in}{1.996880in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{2.008259in}}%
\pgfpathlineto{\pgfqpoint{2.997904in}{2.013786in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{2.046297in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{3.051547in}{2.048898in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{2.037519in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{2.020288in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{3.113319in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{1.959167in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{3.166962in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{1.932833in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{1.926006in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{1.922754in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{1.922754in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{1.924055in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.921779in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{3.409170in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{1.929582in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{1.934133in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{1.928606in}}%
\pgfpathlineto{\pgfqpoint{3.570100in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{1.932508in}}%
\pgfpathlineto{\pgfqpoint{3.626994in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{1.928606in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{1.929907in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{3.705021in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{1.929907in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{1.932833in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{1.928606in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{1.929582in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{1.952665in}}%
\pgfpathlineto{\pgfqpoint{3.825312in}{1.952990in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{1.969896in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{1.977373in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{1.977373in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{1.975097in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.972171in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{1.921129in}}%
\pgfpathlineto{\pgfqpoint{3.948854in}{1.920479in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{3.989493in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{3.994370in}{1.914952in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{1.911376in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{4.015502in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{4.052890in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{1.924055in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{1.947138in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{2.022564in}}%
\pgfpathlineto{\pgfqpoint{4.108158in}{2.058976in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{2.176666in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{2.168213in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{4.173181in}{1.929907in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{4.197564in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{1.922429in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{1.914302in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{1.914302in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{1.917878in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{1.914627in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.364996in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{1.947788in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{1.951364in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{1.971846in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{1.981925in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{2.003707in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{2.008909in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{2.019312in}}%
\pgfpathlineto{\pgfqpoint{4.514547in}{2.036218in}}%
\pgfpathlineto{\pgfqpoint{4.534054in}{2.054424in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{2.060927in}}%
\pgfpathlineto{\pgfqpoint{4.548684in}{2.062227in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{2.061252in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{2.058001in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{2.051824in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{2.041095in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{2.025815in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{1.965019in}}%
\pgfpathlineto{\pgfqpoint{4.638089in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{4.646217in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{4.660847in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{1.940636in}}%
\pgfpathlineto{\pgfqpoint{4.675477in}{1.937710in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{1.938360in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{4.727495in}{1.938685in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{4.758381in}{1.932833in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{1.935759in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{1.935759in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{1.932508in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{4.859165in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{1.932508in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{1.934133in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{1.935109in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{4.971328in}{1.938360in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{1.945187in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{1.946162in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{1.947138in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.946162in}}%
\pgfpathlineto{\pgfqpoint{5.070487in}{1.945187in}}%
\pgfpathlineto{\pgfqpoint{5.075364in}{1.945837in}}%
\pgfpathlineto{\pgfqpoint{5.089994in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{1.952014in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{1.949088in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{1.949414in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{5.161518in}{1.950389in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{1.951364in}}%
\pgfpathlineto{\pgfqpoint{5.176148in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{5.194029in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{1.950064in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{1.954615in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{1.954615in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{1.949088in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{1.950064in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{1.955916in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{1.965669in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{1.970871in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{1.980624in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{1.984200in}}%
\pgfpathlineto{\pgfqpoint{5.372840in}{1.994929in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{1.994604in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{1.994279in}}%
\pgfpathlineto{\pgfqpoint{5.395598in}{1.995254in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{1.994279in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{1.992003in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{1.981925in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{1.952014in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{1.945187in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{5.512638in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{5.517515in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{5.556528in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{5.593916in}{1.949088in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{1.964694in}}%
\pgfpathlineto{\pgfqpoint{5.605295in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{1.969896in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{1.975422in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{1.984526in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{2.013460in}}%
\pgfpathlineto{\pgfqpoint{5.632929in}{2.051824in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{2.105792in}}%
\pgfpathlineto{\pgfqpoint{5.649185in}{2.201050in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{2.205926in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{2.204626in}}%
\pgfpathlineto{\pgfqpoint{5.654062in}{2.197148in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{2.163662in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{1.995254in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.964694in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{1.960792in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{1.961768in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{1.961443in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{1.940310in}}%
\pgfpathlineto{\pgfqpoint{5.818243in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{5.852379in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{1.953640in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{1.954615in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{1.952990in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{1.956891in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{1.967295in}}%
\pgfpathlineto{\pgfqpoint{5.958040in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{1.998505in}}%
\pgfpathlineto{\pgfqpoint{5.995428in}{2.005983in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{2.013135in}}%
\pgfpathlineto{\pgfqpoint{6.011684in}{2.029391in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{2.041095in}}%
\pgfpathlineto{\pgfqpoint{6.042569in}{2.060927in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{2.081734in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{2.082384in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{2.081409in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{2.067754in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{2.055400in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{2.006958in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{1.997205in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{1.990052in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{1.963718in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{1.960142in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{1.955916in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{1.956566in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{1.953640in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{1.950389in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{1.950389in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{6.291279in}{1.950064in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{6.302658in}{1.950389in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{6.362804in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{6.369306in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{1.945187in}}%
\pgfpathlineto{\pgfqpoint{6.409945in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{1.947788in}}%
\pgfpathlineto{\pgfqpoint{6.445707in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{1.937710in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{1.938685in}}%
\pgfpathlineto{\pgfqpoint{6.505853in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{1.938685in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{6.663531in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{6.679787in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{1.938685in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{1.940636in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{1.935759in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{1.940310in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{1.940636in}}%
\pgfpathlineto{\pgfqpoint{6.764316in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{1.938360in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{6.798452in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{1.955266in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{1.955591in}}%
\pgfpathlineto{\pgfqpoint{6.839091in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{1.974772in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{1.984851in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{1.986151in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{1.985176in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{1.984851in}}%
\pgfpathlineto{\pgfqpoint{6.902488in}{1.985826in}}%
\pgfpathlineto{\pgfqpoint{6.908990in}{1.985176in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{1.983550in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{1.983550in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{6.959382in}{1.938685in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{7.043911in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{1.940310in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{1.949414in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{1.970221in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{1.989727in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{2.031342in}}%
\pgfpathlineto{\pgfqpoint{7.136568in}{2.063853in}}%
\pgfpathlineto{\pgfqpoint{7.143070in}{2.128225in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{2.172765in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{2.179592in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{2.180893in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{2.148707in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{1.990703in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{1.960142in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{7.209718in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{7.227599in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{1.929582in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{1.924055in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{1.929907in}}%
\pgfpathlineto{\pgfqpoint{7.369022in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{1.932833in}}%
\pgfpathlineto{\pgfqpoint{7.408036in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{7.456802in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{1.956891in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{1.964694in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{1.977048in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{7.489313in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{7.495816in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{1.998180in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{2.059626in}}%
\pgfpathlineto{\pgfqpoint{7.577093in}{2.074581in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{2.074581in}}%
\pgfpathlineto{\pgfqpoint{7.585221in}{2.071980in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{2.062877in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{2.045646in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{2.023539in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{1.999156in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.967295in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{1.949414in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{1.950064in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{1.947788in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{7.803046in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{7.822552in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{7.830680in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{7.837182in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{1.940636in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{1.940310in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{7.869693in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{1.940636in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{7.905456in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{7.915209in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{1.945837in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{7.999738in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{1.947788in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{1.940310in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{8.058258in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{8.069637in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{1.945837in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{8.194804in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{8.199681in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{8.248448in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{8.263078in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{8.277708in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{1.940636in}}%
\pgfpathlineto{\pgfqpoint{8.290712in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{1.949739in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{1.962743in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{1.965669in}}%
\pgfpathlineto{\pgfqpoint{8.349232in}{1.966970in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{1.969245in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{1.977048in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{1.985176in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{1.987126in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{1.987452in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{1.985826in}}%
\pgfpathlineto{\pgfqpoint{8.430510in}{1.982250in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{1.976398in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{1.963393in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{1.934133in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{1.934133in}}%
\pgfpathlineto{\pgfqpoint{8.526418in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{8.542673in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{1.932508in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{1.951364in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{1.955591in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{1.965019in}}%
\pgfpathlineto{\pgfqpoint{8.625577in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{2.015736in}}%
\pgfpathlineto{\pgfqpoint{8.638581in}{2.058976in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{2.104817in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{2.184794in}}%
\pgfpathlineto{\pgfqpoint{8.653211in}{2.190971in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{2.190971in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{2.184794in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{2.154884in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{8.711731in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{1.936734in}}%
\pgfpathlineto{\pgfqpoint{8.737740in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{8.750744in}{1.935434in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{8.771877in}{1.931858in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{1.932508in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.930557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.625317in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.974915in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{1.971251in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.974463in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{1.973498in}}%
\pgfpathlineto{\pgfqpoint{0.743259in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{1.974280in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{1.971173in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{1.968728in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{1.967440in}}%
\pgfpathlineto{\pgfqpoint{0.811532in}{1.969742in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{1.993616in}}%
\pgfpathlineto{\pgfqpoint{0.857048in}{1.991868in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{1.993145in}}%
\pgfpathlineto{\pgfqpoint{0.870052in}{1.999288in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{2.007189in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{2.007123in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{2.006114in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{2.003409in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{2.000250in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{1.994925in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{1.946861in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{1.941634in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{1.941061in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{1.933180in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{1.936176in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{1.933154in}}%
\pgfpathlineto{\pgfqpoint{1.060242in}{1.932578in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{1.929432in}}%
\pgfpathlineto{\pgfqpoint{1.083000in}{1.930559in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{1.937140in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{1.110634in}{1.952988in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{1.957002in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{1.963778in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{1.979787in}}%
\pgfpathlineto{\pgfqpoint{1.126890in}{2.000979in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{2.049762in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{2.133591in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{2.163672in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{2.166533in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.149485in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{2.101584in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{1.944863in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{1.927800in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{1.922291in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{1.920223in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{1.921775in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{1.926286in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{1.928197in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{1.929559in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{1.925325in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{1.919994in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{1.919995in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{1.921726in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{1.920449in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{1.916796in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{1.915678in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{1.916234in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{1.913740in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{1.916581in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{1.916922in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{1.914848in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{1.913268in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{1.913522in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{1.920083in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{1.920702in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{1.921937in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{1.925185in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{1.925700in}}%
\pgfpathlineto{\pgfqpoint{1.440622in}{1.933037in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.934300in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{1.942484in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{1.960379in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{1.965061in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{1.499142in}{1.975200in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{1.983540in}}%
\pgfpathlineto{\pgfqpoint{1.515398in}{1.999615in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{2.002118in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{2.005515in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{2.017005in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{2.044397in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{2.047269in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{2.048000in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{2.046839in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{2.043232in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{2.034873in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{2.030488in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{2.007895in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.996236in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{1.980324in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{1.942557in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{1.941560in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{1.939137in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{1.925654in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.929168in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{1.926734in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{1.925474in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{1.926303in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{1.932636in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{1.931542in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{1.921571in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.921214in}}%
\pgfpathlineto{\pgfqpoint{1.773861in}{1.920496in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{1.917441in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{1.920671in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{1.919944in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{1.917297in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{1.916433in}}%
\pgfpathlineto{\pgfqpoint{1.835632in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{1.909899in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{1.855139in}{1.915699in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{1.921095in}}%
\pgfpathlineto{\pgfqpoint{1.866518in}{1.920648in}}%
\pgfpathlineto{\pgfqpoint{1.871394in}{1.916467in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{1.910481in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{1.887650in}{1.910435in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{1.916165in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{1.916291in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{1.916759in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{1.920439in}}%
\pgfpathlineto{\pgfqpoint{1.955923in}{1.918934in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.913099in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{1.913287in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{1.916073in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{1.991685in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{1.919590in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{1.916716in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{1.914810in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.916274in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{1.915463in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.915164in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{1.912442in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{1.911401in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.914583in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{1.920238in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{1.909544in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{1.909800in}}%
\pgfpathlineto{\pgfqpoint{2.115228in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{1.915788in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{1.912459in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{1.912907in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{1.917030in}}%
\pgfpathlineto{\pgfqpoint{2.170496in}{1.911823in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{1.910030in}}%
\pgfpathlineto{\pgfqpoint{2.181875in}{1.912220in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{1.913252in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.915823in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{1.916484in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{1.914827in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{1.909086in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{1.916431in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{1.913331in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{2.269655in}{1.924121in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{1.928633in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{1.932794in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.934238in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{2.329801in}{1.956600in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{1.961037in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{1.970010in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{1.956445in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{1.947252in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{1.915210in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{1.912698in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{1.909749in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{1.904804in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{1.904490in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{1.903541in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{1.899831in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.901228in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.904576in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{1.900571in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.905850in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{1.930700in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{1.939566in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{1.952507in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{1.981977in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.096564in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{2.127033in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{2.147061in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{2.152934in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{2.115940in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{1.940190in}}%
\pgfpathlineto{\pgfqpoint{2.641907in}{1.921351in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{1.909281in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.924813in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{1.922767in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{1.909691in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{1.911815in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{1.908614in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{1.911891in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{1.908406in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{1.910412in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{1.912039in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{1.912449in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{1.912507in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{1.913044in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{1.915219in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{1.924878in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{1.925169in}}%
\pgfpathlineto{\pgfqpoint{2.890617in}{1.928181in}}%
\pgfpathlineto{\pgfqpoint{2.901996in}{1.933456in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{1.948555in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{1.973415in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{1.974764in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{1.978612in}}%
\pgfpathlineto{\pgfqpoint{2.976772in}{2.004267in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{2.012507in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{2.045613in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{2.046875in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{2.050192in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{2.046407in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{2.039344in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{2.026037in}}%
\pgfpathlineto{\pgfqpoint{3.071054in}{2.006711in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.997104in}}%
\pgfpathlineto{\pgfqpoint{3.087310in}{1.982974in}}%
\pgfpathlineto{\pgfqpoint{3.098689in}{1.967068in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{1.949142in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{1.938178in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{1.936758in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{1.934930in}}%
\pgfpathlineto{\pgfqpoint{3.173464in}{1.925278in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{1.927932in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{1.928268in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{1.929405in}}%
\pgfpathlineto{\pgfqpoint{3.227107in}{1.932197in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{1.931089in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{1.924709in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{1.924041in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{1.920876in}}%
\pgfpathlineto{\pgfqpoint{3.288879in}{1.920120in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{1.920743in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{1.925993in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{1.927325in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{1.922676in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{1.920203in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{1.920392in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{1.923537in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{1.924797in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{1.926600in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{1.923986in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{1.924748in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{1.928145in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.931584in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{1.931064in}}%
\pgfpathlineto{\pgfqpoint{3.459562in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{3.469315in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{1.931273in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{1.928180in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{1.931470in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{1.932137in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{1.931466in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{1.928134in}}%
\pgfpathlineto{\pgfqpoint{3.571725in}{1.928814in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{1.931196in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.928160in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.928405in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{1.931307in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{1.928300in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{1.928082in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{1.928971in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{1.930448in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{1.929581in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{1.928245in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{1.929640in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{1.928023in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{1.927775in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{1.939149in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{1.940685in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{1.951941in}}%
\pgfpathlineto{\pgfqpoint{3.813933in}{1.951673in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{1.957008in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{1.968310in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.969264in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{1.976219in}}%
\pgfpathlineto{\pgfqpoint{3.865951in}{1.974847in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{1.972356in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.966589in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{3.904964in}{1.945575in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{1.927657in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{1.924659in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{1.917102in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{1.915797in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{1.915114in}}%
\pgfpathlineto{\pgfqpoint{3.963484in}{1.912055in}}%
\pgfpathlineto{\pgfqpoint{3.969986in}{1.911684in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{1.913014in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{1.915311in}}%
\pgfpathlineto{\pgfqpoint{4.023630in}{1.914571in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{1.911744in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{1.913359in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{1.928155in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{1.943902in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{1.964522in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.999630in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{2.101152in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{2.157348in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{2.163053in}}%
\pgfpathlineto{\pgfqpoint{4.116286in}{2.145341in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{2.080999in}}%
\pgfpathlineto{\pgfqpoint{4.130916in}{1.991347in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{4.140670in}{1.932733in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{1.918743in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.915452in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.919075in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{1.926480in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{1.927395in}}%
\pgfpathlineto{\pgfqpoint{4.182934in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{1.919917in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{1.919067in}}%
\pgfpathlineto{\pgfqpoint{4.208943in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{1.911526in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{1.914703in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{1.914435in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{1.914285in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{1.911310in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{1.912134in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{1.916011in}}%
\pgfpathlineto{\pgfqpoint{4.343864in}{1.918714in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{1.924734in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{1.929189in}}%
\pgfpathlineto{\pgfqpoint{4.410512in}{1.943117in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{1.945828in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{1.957816in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{2.017828in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{2.038761in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{2.060307in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{2.061663in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{2.058885in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{2.056305in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{2.052007in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{1.985646in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{1.977755in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{1.970130in}}%
\pgfpathlineto{\pgfqpoint{4.638089in}{1.946435in}}%
\pgfpathlineto{\pgfqpoint{4.647843in}{1.941686in}}%
\pgfpathlineto{\pgfqpoint{4.654345in}{1.939406in}}%
\pgfpathlineto{\pgfqpoint{4.660847in}{1.937882in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{1.935607in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{4.735623in}{1.934497in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{1.931179in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{1.934667in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{1.930890in}}%
\pgfpathlineto{\pgfqpoint{4.803896in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{1.927536in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.926870in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{1.929495in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{1.930689in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{1.930714in}}%
\pgfpathlineto{\pgfqpoint{4.859165in}{1.930199in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.927630in}}%
\pgfpathlineto{\pgfqpoint{4.873795in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.929182in}}%
\pgfpathlineto{\pgfqpoint{4.883548in}{1.931298in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{1.934518in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.935018in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.932059in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{1.935176in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{1.935239in}}%
\pgfpathlineto{\pgfqpoint{4.964826in}{1.935503in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{1.939080in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{1.940781in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{1.943533in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{1.943988in}}%
\pgfpathlineto{\pgfqpoint{5.021720in}{1.945398in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{1.945765in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{1.944671in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{1.944034in}}%
\pgfpathlineto{\pgfqpoint{5.070487in}{1.944037in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{1.947493in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{1.946524in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{1.944340in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{1.943724in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{1.947508in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{1.948408in}}%
\pgfpathlineto{\pgfqpoint{5.176148in}{1.951594in}}%
\pgfpathlineto{\pgfqpoint{5.197280in}{1.951318in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{5.208659in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{1.948289in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{1.951940in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{1.951365in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{1.947943in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{1.952851in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{1.955272in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{5.337078in}{1.969472in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{5.359836in}{1.982861in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{1.992610in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{1.988652in}}%
\pgfpathlineto{\pgfqpoint{5.428109in}{1.988753in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{1.988120in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{1.972853in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{5.454118in}{1.953950in}}%
\pgfpathlineto{\pgfqpoint{5.462246in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{1.942953in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{1.939225in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{1.940911in}}%
\pgfpathlineto{\pgfqpoint{5.493132in}{1.943436in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{1.944084in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{1.940868in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{1.940012in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{1.941642in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{1.944150in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{1.942357in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{1.942988in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{1.946106in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{1.963861in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{1.968531in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{1.974701in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{1.990042in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{2.010239in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{2.100103in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{2.194554in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{2.179928in}}%
\pgfpathlineto{\pgfqpoint{5.658938in}{2.082586in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{2.007935in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{1.962706in}}%
\pgfpathlineto{\pgfqpoint{5.678445in}{1.946119in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{1.950549in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{1.960242in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{1.950794in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{1.944685in}}%
\pgfpathlineto{\pgfqpoint{5.738590in}{1.939476in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{1.940113in}}%
\pgfpathlineto{\pgfqpoint{5.754846in}{1.940016in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{1.940471in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{1.944012in}}%
\pgfpathlineto{\pgfqpoint{5.782480in}{1.939897in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{1.941259in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{1.943235in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{1.942793in}}%
\pgfpathlineto{\pgfqpoint{5.818243in}{1.940257in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{1.941487in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{1.944264in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{1.940335in}}%
\pgfpathlineto{\pgfqpoint{5.854005in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{5.860507in}{1.944339in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{1.946497in}}%
\pgfpathlineto{\pgfqpoint{5.902771in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{5.925529in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{1.978020in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{1.996800in}}%
\pgfpathlineto{\pgfqpoint{5.995428in}{2.008915in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{2.023361in}}%
\pgfpathlineto{\pgfqpoint{6.011684in}{2.030283in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{2.032757in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{2.070879in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{2.078010in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{2.078331in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{2.075355in}}%
\pgfpathlineto{\pgfqpoint{6.101089in}{2.068390in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{2.059680in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{1.987186in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{1.978676in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{1.961948in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{1.957761in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{1.955977in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{1.957137in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{1.953150in}}%
\pgfpathlineto{\pgfqpoint{6.268521in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{6.276649in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{1.951616in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{1.949383in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{1.946572in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{1.941216in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{1.941662in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{1.946100in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{1.948091in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{1.941102in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{1.941776in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{1.944695in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{1.946618in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{1.948523in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{1.946561in}}%
\pgfpathlineto{\pgfqpoint{6.452209in}{1.941245in}}%
\pgfpathlineto{\pgfqpoint{6.478218in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{1.937474in}}%
\pgfpathlineto{\pgfqpoint{6.497725in}{1.938819in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{1.945281in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{1.943872in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{6.561121in}{1.941551in}}%
\pgfpathlineto{\pgfqpoint{6.567624in}{1.942509in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{1.938174in}}%
\pgfpathlineto{\pgfqpoint{6.613139in}{1.941391in}}%
\pgfpathlineto{\pgfqpoint{6.616390in}{1.942613in}}%
\pgfpathlineto{\pgfqpoint{6.621267in}{1.944753in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{1.941172in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{1.939277in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{1.937233in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{1.937412in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{1.940470in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{1.939046in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{1.941433in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{1.940575in}}%
\pgfpathlineto{\pgfqpoint{6.783822in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{6.798452in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{6.803329in}{1.943249in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{1.946213in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{1.947808in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{1.953996in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{1.954265in}}%
\pgfpathlineto{\pgfqpoint{6.834215in}{1.954541in}}%
\pgfpathlineto{\pgfqpoint{6.840717in}{1.957381in}}%
\pgfpathlineto{\pgfqpoint{6.850470in}{1.962727in}}%
\pgfpathlineto{\pgfqpoint{6.856972in}{1.963623in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{1.987011in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{1.983443in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{1.984863in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{1.986305in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{1.983334in}}%
\pgfpathlineto{\pgfqpoint{6.923620in}{1.982129in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{6.938250in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{1.952279in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{1.942824in}}%
\pgfpathlineto{\pgfqpoint{6.957757in}{1.939157in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{1.938165in}}%
\pgfpathlineto{\pgfqpoint{6.969136in}{1.937316in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{1.933614in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{1.929809in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{7.022779in}{1.925878in}}%
\pgfpathlineto{\pgfqpoint{7.029281in}{1.927871in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{1.930379in}}%
\pgfpathlineto{\pgfqpoint{7.058541in}{1.929920in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{1.927036in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{1.930117in}}%
\pgfpathlineto{\pgfqpoint{7.089427in}{1.933997in}}%
\pgfpathlineto{\pgfqpoint{7.110559in}{1.956640in}}%
\pgfpathlineto{\pgfqpoint{7.117061in}{1.969892in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{7.136568in}{2.070362in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{2.176608in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{7.157700in}{2.113636in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{1.997017in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{1.973472in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{1.932717in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{1.930614in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{1.932309in}}%
\pgfpathlineto{\pgfqpoint{7.196714in}{1.937560in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{1.937814in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{1.937136in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{7.227599in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{1.929846in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{1.928633in}}%
\pgfpathlineto{\pgfqpoint{7.261736in}{1.926339in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{7.308877in}{1.927598in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{1.930993in}}%
\pgfpathlineto{\pgfqpoint{7.351141in}{1.931588in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{1.931598in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{1.935203in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{1.936036in}}%
\pgfpathlineto{\pgfqpoint{7.406410in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{7.414538in}{1.940464in}}%
\pgfpathlineto{\pgfqpoint{7.421040in}{1.944254in}}%
\pgfpathlineto{\pgfqpoint{7.429168in}{1.948306in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{1.956058in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{1.956995in}}%
\pgfpathlineto{\pgfqpoint{7.458428in}{1.960495in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{1.966097in}}%
\pgfpathlineto{\pgfqpoint{7.473058in}{1.979160in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{1.988483in}}%
\pgfpathlineto{\pgfqpoint{7.489313in}{1.989829in}}%
\pgfpathlineto{\pgfqpoint{7.495816in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{2.020673in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{2.041218in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{2.045188in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{2.057370in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{2.060721in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{2.077732in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{2.078550in}}%
\pgfpathlineto{\pgfqpoint{7.585221in}{2.075055in}}%
\pgfpathlineto{\pgfqpoint{7.590098in}{2.070646in}}%
\pgfpathlineto{\pgfqpoint{7.611230in}{2.045492in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{2.014854in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{2.003714in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.972154in}}%
\pgfpathlineto{\pgfqpoint{7.674627in}{1.966072in}}%
\pgfpathlineto{\pgfqpoint{7.682755in}{1.959895in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{1.956594in}}%
\pgfpathlineto{\pgfqpoint{7.702261in}{1.954756in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{7.718517in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{7.751028in}{1.947360in}}%
\pgfpathlineto{\pgfqpoint{7.759156in}{1.947541in}}%
\pgfpathlineto{\pgfqpoint{7.770535in}{1.949962in}}%
\pgfpathlineto{\pgfqpoint{7.777037in}{1.947414in}}%
\pgfpathlineto{\pgfqpoint{7.786790in}{1.946182in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{1.944217in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{1.944115in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{1.942211in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{1.947067in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{1.944611in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{1.944656in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{1.946113in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{1.945050in}}%
\pgfpathlineto{\pgfqpoint{7.949346in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{7.952597in}{1.948148in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{1.944716in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{1.944950in}}%
\pgfpathlineto{\pgfqpoint{7.983482in}{1.947936in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{1.947445in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{1.945628in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{1.950622in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{1.944902in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{1.948531in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{1.949358in}}%
\pgfpathlineto{\pgfqpoint{8.124906in}{1.947430in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{1.942165in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{1.946187in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{8.180174in}{1.948954in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{1.944686in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{1.943290in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{1.941445in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{1.947338in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{1.945916in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{1.944691in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{1.944967in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{1.948796in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{1.947326in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{1.944971in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{8.313470in}{1.954000in}}%
\pgfpathlineto{\pgfqpoint{8.331351in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{1.969340in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{1.973076in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{1.988504in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{1.989711in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{1.989342in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{1.987143in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{1.969244in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{1.945499in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{1.939138in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{1.937331in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{1.936269in}}%
\pgfpathlineto{\pgfqpoint{8.508537in}{1.934380in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{1.937523in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{1.934613in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{1.935975in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{1.937697in}}%
\pgfpathlineto{\pgfqpoint{8.562180in}{1.938151in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{1.937488in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{1.932397in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{1.936476in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{1.943214in}}%
\pgfpathlineto{\pgfqpoint{8.602819in}{1.955207in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{1.962769in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{1.968389in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{1.982943in}}%
\pgfpathlineto{\pgfqpoint{8.625577in}{2.004235in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{2.068486in}}%
\pgfpathlineto{\pgfqpoint{8.648334in}{2.178849in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{2.179605in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{2.162754in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{2.005403in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{1.941851in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{1.936731in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{1.936501in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{1.939635in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{1.949459in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{1.949853in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{1.948385in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{1.942018in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{1.939148in}}%
\pgfpathlineto{\pgfqpoint{8.729612in}{1.937768in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{1.937582in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{1.936803in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{1.937401in}}%
\pgfpathlineto{\pgfqpoint{8.789758in}{1.936702in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{1.934280in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.934771in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.934771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=2.419630in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom quantile (SNR=17.7 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302166in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927722in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553277in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178832in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.804388in,y=0.467097in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.171132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=0.277128in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.518959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=0.466197in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.681514in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.681514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.844070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=0.791308in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.006626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.169181in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.169181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.116420in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.878296in}}%
\pgfpathlineto{\pgfqpoint{0.696118in}{0.877645in}}%
\pgfpathlineto{\pgfqpoint{0.710748in}{0.870818in}}%
\pgfpathlineto{\pgfqpoint{0.727003in}{0.859114in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{0.744884in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{0.772519in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{0.910691in}{0.829529in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{0.949704in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{0.987092in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{0.938441in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{1.064909in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{1.065235in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{1.054831in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.936491in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{0.701110in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{0.691357in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{0.699485in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{0.723218in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{0.776211in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{0.816525in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{0.821076in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{1.494265in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{0.827903in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{1.541407in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{0.829529in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{1.577169in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{0.827903in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{0.881222in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{0.884798in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{1.738099in}{0.879271in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.859764in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{0.857814in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{1.910408in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{2.227391in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{0.827903in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{2.454969in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{2.489105in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{0.866917in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{0.890650in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{0.933565in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{1.052230in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{1.061333in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{1.062959in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{1.062309in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{1.055156in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{0.982656in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{0.937466in}}%
\pgfpathlineto{\pgfqpoint{2.710181in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{0.798969in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{0.707287in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{0.692982in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{0.693633in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{0.698509in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{0.709888in}}%
\pgfpathlineto{\pgfqpoint{2.758947in}{0.735247in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{0.812298in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{2.791459in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{2.794710in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{2.832097in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{0.826928in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{0.860740in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{0.866267in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{0.885123in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{0.890325in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{3.160460in}{0.884798in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{3.173464in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{0.867892in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{3.204350in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{3.269372in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{0.851311in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{3.454685in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{0.866267in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{1.030773in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{1.052230in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{1.050279in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{1.013867in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{0.929988in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{0.876345in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{0.825953in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{0.698509in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{0.703386in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{0.716065in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{3.653003in}{0.809372in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.814574in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{0.812298in}}%
\pgfpathlineto{\pgfqpoint{3.747285in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{3.789550in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{0.826928in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{3.908215in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{3.930973in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{0.851311in}}%
\pgfpathlineto{\pgfqpoint{3.981365in}{0.867242in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{0.876345in}}%
\pgfpathlineto{\pgfqpoint{4.031757in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{0.866267in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{4.100031in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{4.176432in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{4.204066in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{4.225198in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{0.829529in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{4.282093in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{4.329234in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{4.364996in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{0.827903in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{0.868542in}}%
\pgfpathlineto{\pgfqpoint{4.459278in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{0.993710in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{1.058407in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{4.493415in}{1.019394in}}%
\pgfpathlineto{\pgfqpoint{4.511296in}{0.903004in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{0.780112in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{4.558437in}{0.680628in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{0.698509in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{0.797993in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{0.807747in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{0.817500in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{4.703112in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{4.711239in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{4.737248in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{0.878946in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{0.879596in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{0.870818in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{0.869193in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{0.851311in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{5.039602in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{5.075364in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{5.102998in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{5.161518in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{5.169646in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{5.254175in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{5.359836in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{5.410228in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{5.428109in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{0.826928in}}%
\pgfpathlineto{\pgfqpoint{5.533770in}{0.825953in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{5.572784in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{5.577660in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{5.585788in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{5.693075in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{5.775978in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{0.922511in}}%
\pgfpathlineto{\pgfqpoint{5.806864in}{1.024921in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{1.074013in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{1.087017in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{0.746301in}}%
\pgfpathlineto{\pgfqpoint{5.884890in}{0.705662in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{0.695908in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{0.692332in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{5.901146in}{0.709888in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{5.928780in}{0.797018in}}%
\pgfpathlineto{\pgfqpoint{5.933657in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{0.808397in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{0.814574in}}%
\pgfpathlineto{\pgfqpoint{5.956415in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{0.821076in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{6.037693in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{6.045820in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{0.826928in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{0.827903in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{6.118970in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{6.131975in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{6.140103in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{0.812298in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{0.866592in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{0.855538in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{6.471716in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{6.481469in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{6.505853in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{6.531861in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{0.852612in}}%
\pgfpathlineto{\pgfqpoint{6.557870in}{0.854237in}}%
\pgfpathlineto{\pgfqpoint{6.567624in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{6.663531in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{6.725302in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{6.840717in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{0.826928in}}%
\pgfpathlineto{\pgfqpoint{6.918744in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{6.944752in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{6.959382in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{6.988642in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{7.138194in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{7.144696in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{7.159326in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{7.255234in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{7.290996in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{0.866917in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{0.898127in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{7.404785in}{1.011916in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{1.083766in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{7.421040in}{1.109775in}}%
\pgfpathlineto{\pgfqpoint{7.424291in}{1.105223in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{1.077914in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{1.074338in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{1.074013in}}%
\pgfpathlineto{\pgfqpoint{7.455177in}{1.073362in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{7.468181in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{1.054831in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{7.507195in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{7.531578in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{7.601477in}{0.825953in}}%
\pgfpathlineto{\pgfqpoint{7.609605in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{0.817500in}}%
\pgfpathlineto{\pgfqpoint{7.663248in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{7.677878in}{0.810022in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{0.805146in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{0.801569in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{0.787590in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{7.751028in}{0.791816in}}%
\pgfpathlineto{\pgfqpoint{7.755905in}{0.791816in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{0.779462in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{0.774260in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{0.766783in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{7.851812in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{7.868068in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{0.805146in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{7.939592in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{8.007866in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{8.142787in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{8.172047in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{8.349232in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{8.646709in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{0.862040in}}%
\pgfpathlineto{\pgfqpoint{8.727987in}{0.884798in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{1.043777in}}%
\pgfpathlineto{\pgfqpoint{8.752370in}{1.059708in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{1.066860in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{1.066860in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{1.064909in}}%
\pgfpathlineto{\pgfqpoint{8.762123in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{1.024271in}}%
\pgfpathlineto{\pgfqpoint{8.780004in}{0.965425in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{8.794634in}{0.918284in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.893576in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.872119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.515708in}}{\pgfqpoint{8.140781in}{0.655424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{0.844871in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{0.753012in}{0.823093in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{0.819581in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{0.815252in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.812009in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{0.811498in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.808472in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{0.804529in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{0.804807in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{0.816137in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{0.812272in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{1.053740in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{1.069995in}{0.821352in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{1.110634in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{0.823011in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{1.177282in}{0.826642in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{0.855622in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{0.885324in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{0.703621in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{0.682040in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{0.673064in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.770543in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{0.780062in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{0.796078in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{0.797051in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{0.799521in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{0.801522in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{0.806182in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{0.809418in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{0.809368in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{0.806900in}}%
\pgfpathlineto{\pgfqpoint{1.508895in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{1.515398in}{0.808478in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{0.810345in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{0.809518in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{0.811601in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{0.847655in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{0.858079in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{0.867816in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{0.868992in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{0.868102in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{0.841721in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{0.840529in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{0.839447in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{0.833052in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{0.829246in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{1.851888in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{0.819110in}}%
\pgfpathlineto{\pgfqpoint{1.908782in}{0.826856in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{0.828930in}}%
\pgfpathlineto{\pgfqpoint{1.929914in}{0.826567in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{0.827679in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{0.831068in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.827127in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{2.038826in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{0.826152in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{0.823959in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{0.825647in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{0.827713in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.832263in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{0.832281in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{0.828620in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{0.825372in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{0.825281in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{0.813872in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{0.813806in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.822114in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{0.823299in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{0.830718in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{0.826898in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{0.830976in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{0.827784in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{0.826200in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{0.838246in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{0.855624in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{0.886335in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{0.942787in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.010323in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{1.038072in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{1.046232in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{0.932786in}}%
\pgfpathlineto{\pgfqpoint{2.713432in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{0.705423in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{0.690990in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{0.699599in}}%
\pgfpathlineto{\pgfqpoint{2.754071in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{2.776829in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{0.809496in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{0.813708in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{0.824815in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{2.892243in}{0.826124in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{2.926380in}{0.821391in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{0.817872in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{0.818553in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{0.818084in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{0.822016in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{0.823259in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{0.826492in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{3.113319in}{0.860827in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{0.882158in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{0.879430in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{3.204350in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{0.856069in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{0.848175in}}%
\pgfpathlineto{\pgfqpoint{3.244989in}{0.846072in}}%
\pgfpathlineto{\pgfqpoint{3.251491in}{0.844269in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{0.836564in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{0.835873in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{0.844383in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{0.843740in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{0.839246in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{0.836947in}}%
\pgfpathlineto{\pgfqpoint{3.464438in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{0.834184in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{0.836731in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{0.871990in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{0.894585in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{0.935348in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{1.043052in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{1.041496in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{3.594483in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{0.703448in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{0.700559in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{0.745659in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{0.785555in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{0.795836in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{3.675761in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{0.821236in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{0.820371in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{3.706646in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{0.813977in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{0.811160in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{0.817752in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{0.823898in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{0.826821in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{0.828412in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{0.836420in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{0.843291in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{0.848811in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{0.866910in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{0.876238in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{0.876038in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{4.030132in}{0.868723in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{0.863294in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{0.856769in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{0.855644in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{0.848177in}}%
\pgfpathlineto{\pgfqpoint{4.117912in}{0.847310in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{0.844593in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{0.840244in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{0.839268in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{0.830948in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{0.824908in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{0.824204in}}%
\pgfpathlineto{\pgfqpoint{4.197564in}{0.823345in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{0.824204in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{0.828143in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{0.828563in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{0.831397in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{0.836869in}}%
\pgfpathlineto{\pgfqpoint{4.270714in}{0.837123in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{0.836711in}}%
\pgfpathlineto{\pgfqpoint{4.282093in}{0.838764in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{4.298348in}{0.845124in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{0.842924in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{0.845217in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{0.842329in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{0.843306in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{0.845972in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{4.379626in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{0.843935in}}%
\pgfpathlineto{\pgfqpoint{4.395882in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{4.408886in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{0.832881in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{4.443023in}{0.829127in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{0.837941in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.905044in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{1.052272in}}%
\pgfpathlineto{\pgfqpoint{4.486913in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{0.832444in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.711931in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{0.685004in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{0.679806in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{0.681717in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{0.737482in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{0.796022in}}%
\pgfpathlineto{\pgfqpoint{4.602327in}{0.803858in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{0.813341in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{0.831054in}}%
\pgfpathlineto{\pgfqpoint{4.703112in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{4.707988in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{4.712865in}{0.831406in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{0.834024in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{4.779513in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{0.835283in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{0.835395in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{0.823676in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{0.827669in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{0.827105in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{0.832595in}}%
\pgfpathlineto{\pgfqpoint{4.877046in}{0.842638in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{0.846122in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{0.855557in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{0.866213in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{0.872980in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{0.881038in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{0.883560in}}%
\pgfpathlineto{\pgfqpoint{4.974579in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{0.858766in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{0.856922in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{5.070487in}{0.847525in}}%
\pgfpathlineto{\pgfqpoint{5.075364in}{0.848781in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{0.848226in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{0.851117in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{0.852437in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{0.851446in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{5.117628in}{0.847799in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.855867in}}%
\pgfpathlineto{\pgfqpoint{5.197280in}{0.850546in}}%
\pgfpathlineto{\pgfqpoint{5.208659in}{0.842392in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{0.841031in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.839330in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{0.837434in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{0.836809in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{0.833772in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{0.833125in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{0.840700in}}%
\pgfpathlineto{\pgfqpoint{5.322448in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{0.836490in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{0.840362in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{0.845874in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{0.844967in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{0.839233in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{0.841852in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{5.428109in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{5.449242in}{0.838816in}}%
\pgfpathlineto{\pgfqpoint{5.462246in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{0.832783in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{0.842740in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{0.846387in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{0.845707in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{0.843212in}}%
\pgfpathlineto{\pgfqpoint{5.678445in}{0.843050in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{0.843641in}}%
\pgfpathlineto{\pgfqpoint{5.693075in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{0.846431in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{0.844312in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{0.835804in}}%
\pgfpathlineto{\pgfqpoint{5.745093in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{0.844548in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{0.848073in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{5.801987in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{5.818243in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{1.097023in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{1.093148in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{1.070023in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{0.811054in}}%
\pgfpathlineto{\pgfqpoint{5.883265in}{0.732669in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{0.702659in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{0.702522in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{0.706764in}}%
\pgfpathlineto{\pgfqpoint{5.906023in}{0.723613in}}%
\pgfpathlineto{\pgfqpoint{5.928780in}{0.794009in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{0.810618in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{0.814270in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{0.816591in}}%
\pgfpathlineto{\pgfqpoint{5.949913in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{5.977547in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{5.984049in}{0.832700in}}%
\pgfpathlineto{\pgfqpoint{5.990551in}{0.831645in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{6.003556in}{0.830494in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{0.831501in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{0.829334in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{0.830145in}}%
\pgfpathlineto{\pgfqpoint{6.034441in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{6.075080in}{0.836686in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{6.101089in}{0.838412in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{0.840191in}}%
\pgfpathlineto{\pgfqpoint{6.118970in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{0.832588in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{0.824597in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{0.823053in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{0.820812in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{0.837746in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{0.850320in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{0.856795in}}%
\pgfpathlineto{\pgfqpoint{6.273398in}{0.866541in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{0.881186in}}%
\pgfpathlineto{\pgfqpoint{6.320539in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{0.877310in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{0.870116in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{0.866266in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{0.865320in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{0.857017in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{0.856529in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{0.858337in}}%
\pgfpathlineto{\pgfqpoint{6.445707in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{6.476593in}{0.858581in}}%
\pgfpathlineto{\pgfqpoint{6.491223in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{0.863019in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{6.616390in}{0.855078in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{0.851397in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{6.663531in}{0.851189in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{0.853255in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{0.855751in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{0.858936in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{0.859094in}}%
\pgfpathlineto{\pgfqpoint{6.796827in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{6.803329in}{0.854864in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{6.811457in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{0.854739in}}%
\pgfpathlineto{\pgfqpoint{6.847219in}{0.847887in}}%
\pgfpathlineto{\pgfqpoint{6.860224in}{0.851594in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{0.850544in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{0.844988in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{0.840008in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{0.849633in}}%
\pgfpathlineto{\pgfqpoint{6.996770in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{0.859319in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{7.019528in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{7.029281in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{0.852786in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{0.855747in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{7.086176in}{0.852859in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{0.849613in}}%
\pgfpathlineto{\pgfqpoint{7.117061in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{7.144696in}{0.852562in}}%
\pgfpathlineto{\pgfqpoint{7.154449in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{0.849519in}}%
\pgfpathlineto{\pgfqpoint{7.182084in}{0.852716in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{0.861076in}}%
\pgfpathlineto{\pgfqpoint{7.242229in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{0.860521in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{0.856866in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{0.859208in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{0.860092in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{7.318630in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{0.860454in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{0.854306in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{0.850983in}}%
\pgfpathlineto{\pgfqpoint{7.351141in}{0.849438in}}%
\pgfpathlineto{\pgfqpoint{7.356018in}{0.847787in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{7.369022in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{0.851789in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{7.385278in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{0.910289in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{1.096259in}}%
\pgfpathlineto{\pgfqpoint{7.421040in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{7.424291in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{1.097610in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{1.092129in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{1.086293in}}%
\pgfpathlineto{\pgfqpoint{7.458428in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{1.083466in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{7.473058in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{0.951853in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{7.505569in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{7.510446in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{0.846532in}}%
\pgfpathlineto{\pgfqpoint{7.520199in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{0.843136in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{0.841584in}}%
\pgfpathlineto{\pgfqpoint{7.555961in}{0.840558in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{7.620983in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{7.629111in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{0.829926in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{7.682755in}{0.821469in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{0.819518in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{0.813026in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{7.725019in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{7.731521in}{0.805525in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{7.747777in}{0.801660in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{0.804566in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{7.786790in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{0.772548in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{0.776940in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{0.787657in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{0.795378in}}%
\pgfpathlineto{\pgfqpoint{7.902205in}{0.811667in}}%
\pgfpathlineto{\pgfqpoint{7.918460in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{7.926588in}{0.843772in}}%
\pgfpathlineto{\pgfqpoint{7.933090in}{0.847913in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{0.863579in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{0.864596in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{0.868167in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{0.869673in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{0.872319in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{0.868379in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{8.107024in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{0.861583in}}%
\pgfpathlineto{\pgfqpoint{8.137910in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{0.857067in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{0.856753in}}%
\pgfpathlineto{\pgfqpoint{8.201307in}{0.845737in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{0.853207in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{0.855170in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{8.293963in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{0.860658in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{0.855794in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{8.412629in}{0.857287in}}%
\pgfpathlineto{\pgfqpoint{8.424008in}{0.856597in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{0.853101in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{0.852886in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{0.852396in}}%
\pgfpathlineto{\pgfqpoint{8.464647in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{8.477651in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{0.858163in}}%
\pgfpathlineto{\pgfqpoint{8.537797in}{0.855433in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{0.858750in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{8.573559in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{0.855467in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{0.855717in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{0.859666in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{0.858698in}}%
\pgfpathlineto{\pgfqpoint{8.648334in}{0.855788in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{0.854706in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{0.863303in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{8.752370in}{1.079371in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{1.083414in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{8.780004in}{0.985813in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.921137in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.921137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=1.310021in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom 5% (SNR=11.9 dB)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/old_percentile_plot_scans.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{2.908684in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{2.908684in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{2.256403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149427in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{2.149427in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767187in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{3.767187in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384947in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{5.384947in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002707in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{7.002707in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620467in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{8.620467in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693443in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{0.693443in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855219in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016995in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{1.016995in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178771in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{1.178771in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340547in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502323in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664099in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{1.664099in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825875in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987651in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{1.987651in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311203in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{2.311203in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472979in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{2.472979in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634755in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{2.634755in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796531in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{2.796531in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958307in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{2.958307in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120083in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{3.120083in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281859in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{3.281859in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443635in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{3.443635in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605411in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{3.605411in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928963in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{3.928963in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090739in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{4.090739in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252515in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{4.252515in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414291in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{4.414291in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576067in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{4.576067in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737843in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{4.737843in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899619in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{4.899619in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061395in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223171in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{5.223171in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546723in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{5.546723in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708499in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{5.708499in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870275in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{5.870275in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032051in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{6.032051in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193827in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{6.193827in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355603in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{6.355603in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517379in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{6.517379in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679155in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{6.679155in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840931in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{6.840931in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164483in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{7.164483in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326259in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{7.326259in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488035in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{7.488035in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.649811in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{7.649811in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811587in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{7.811587in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.973363in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{7.973363in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135139in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{8.135139in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296915in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{8.296915in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458691in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{8.458691in}{2.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.259638in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{2.259638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344574in, y=2.206877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.421414in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{2.421414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{2.583190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394690in, y=2.530429in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.744966in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{2.744966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.906742in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{2.906742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394690in, y=2.853981in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.655666in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{2.654695in}}%
\pgfpathlineto{\pgfqpoint{0.554315in}{2.653077in}}%
\pgfpathlineto{\pgfqpoint{0.567257in}{2.644018in}}%
\pgfpathlineto{\pgfqpoint{0.572111in}{2.641106in}}%
\pgfpathlineto{\pgfqpoint{0.589906in}{2.633017in}}%
\pgfpathlineto{\pgfqpoint{0.602848in}{2.626223in}}%
\pgfpathlineto{\pgfqpoint{0.612555in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{0.622261in}{2.620075in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.619428in}}%
\pgfpathlineto{\pgfqpoint{0.643292in}{2.615869in}}%
\pgfpathlineto{\pgfqpoint{0.656234in}{2.614898in}}%
\pgfpathlineto{\pgfqpoint{0.665941in}{2.611663in}}%
\pgfpathlineto{\pgfqpoint{0.675647in}{2.612633in}}%
\pgfpathlineto{\pgfqpoint{0.678883in}{2.612633in}}%
\pgfpathlineto{\pgfqpoint{0.691825in}{2.610692in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{2.612957in}}%
\pgfpathlineto{\pgfqpoint{0.717709in}{2.610045in}}%
\pgfpathlineto{\pgfqpoint{0.725798in}{2.606162in}}%
\pgfpathlineto{\pgfqpoint{0.729033in}{2.605839in}}%
\pgfpathlineto{\pgfqpoint{0.733887in}{2.608427in}}%
\pgfpathlineto{\pgfqpoint{0.740358in}{2.613928in}}%
\pgfpathlineto{\pgfqpoint{0.748447in}{2.617487in}}%
\pgfpathlineto{\pgfqpoint{0.751682in}{2.618781in}}%
\pgfpathlineto{\pgfqpoint{0.793744in}{2.643371in}}%
\pgfpathlineto{\pgfqpoint{0.801833in}{2.642400in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{2.640135in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.639488in}}%
\pgfpathlineto{\pgfqpoint{0.824481in}{2.634635in}}%
\pgfpathlineto{\pgfqpoint{0.834188in}{2.630105in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{2.627193in}}%
\pgfpathlineto{\pgfqpoint{0.851983in}{2.626546in}}%
\pgfpathlineto{\pgfqpoint{0.858454in}{2.622987in}}%
\pgfpathlineto{\pgfqpoint{0.866543in}{2.617810in}}%
\pgfpathlineto{\pgfqpoint{0.871396in}{2.617487in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{2.619428in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{0.929636in}{2.601309in}}%
\pgfpathlineto{\pgfqpoint{0.939342in}{2.600339in}}%
\pgfpathlineto{\pgfqpoint{0.945813in}{2.600015in}}%
\pgfpathlineto{\pgfqpoint{0.957138in}{2.601309in}}%
\pgfpathlineto{\pgfqpoint{0.966844in}{2.600339in}}%
\pgfpathlineto{\pgfqpoint{0.974933in}{2.599368in}}%
\pgfpathlineto{\pgfqpoint{0.981404in}{2.597103in}}%
\pgfpathlineto{\pgfqpoint{0.987875in}{2.595485in}}%
\pgfpathlineto{\pgfqpoint{0.999199in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.008906in}{2.587073in}}%
\pgfpathlineto{\pgfqpoint{1.013759in}{2.587720in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{2.591926in}}%
\pgfpathlineto{\pgfqpoint{1.036408in}{2.590956in}}%
\pgfpathlineto{\pgfqpoint{1.041261in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{1.046114in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{2.604545in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{2.606162in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{2.610045in}}%
\pgfpathlineto{\pgfqpoint{1.083323in}{2.615222in}}%
\pgfpathlineto{\pgfqpoint{1.091412in}{2.622016in}}%
\pgfpathlineto{\pgfqpoint{1.094647in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{1.101118in}{2.622340in}}%
\pgfpathlineto{\pgfqpoint{1.105971in}{2.620399in}}%
\pgfpathlineto{\pgfqpoint{1.114060in}{2.614575in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{2.606162in}}%
\pgfpathlineto{\pgfqpoint{1.131856in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{1.138327in}{2.595809in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{1.154504in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{1.159358in}{2.588691in}}%
\pgfpathlineto{\pgfqpoint{1.167446in}{2.593867in}}%
\pgfpathlineto{\pgfqpoint{1.172300in}{2.594838in}}%
\pgfpathlineto{\pgfqpoint{1.177153in}{2.593867in}}%
\pgfpathlineto{\pgfqpoint{1.190095in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{1.196566in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{1.203037in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{1.215979in}{2.585779in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{2.586749in}}%
\pgfpathlineto{\pgfqpoint{1.238628in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.243481in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.248334in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{1.259659in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{1.266130in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{1.272601in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{1.282307in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{1.292014in}{2.579631in}}%
\pgfpathlineto{\pgfqpoint{1.296867in}{2.580278in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{2.585779in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{2.596779in}}%
\pgfpathlineto{\pgfqpoint{1.330840in}{2.597750in}}%
\pgfpathlineto{\pgfqpoint{1.337311in}{2.598721in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{2.604868in}}%
\pgfpathlineto{\pgfqpoint{1.369666in}{2.602927in}}%
\pgfpathlineto{\pgfqpoint{1.379373in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{2.596779in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{2.597750in}}%
\pgfpathlineto{\pgfqpoint{1.402022in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{1.406875in}{2.609074in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{2.630752in}}%
\pgfpathlineto{\pgfqpoint{1.419817in}{2.649195in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{2.675403in}}%
\pgfpathlineto{\pgfqpoint{1.440848in}{2.778616in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{2.784116in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{2.784440in}}%
\pgfpathlineto{\pgfqpoint{1.448937in}{2.780881in}}%
\pgfpathlineto{\pgfqpoint{1.453790in}{2.767615in}}%
\pgfpathlineto{\pgfqpoint{1.458643in}{2.744319in}}%
\pgfpathlineto{\pgfqpoint{1.463496in}{2.710346in}}%
\pgfpathlineto{\pgfqpoint{1.476439in}{2.610369in}}%
\pgfpathlineto{\pgfqpoint{1.481292in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{2.574131in}}%
\pgfpathlineto{\pgfqpoint{1.497469in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{2.555365in}}%
\pgfpathlineto{\pgfqpoint{1.507176in}{2.554394in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{2.555041in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{2.556983in}}%
\pgfpathlineto{\pgfqpoint{1.518500in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{1.523354in}{2.566689in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.567983in}}%
\pgfpathlineto{\pgfqpoint{1.541149in}{2.565395in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{1.554091in}{2.567660in}}%
\pgfpathlineto{\pgfqpoint{1.557327in}{2.565718in}}%
\pgfpathlineto{\pgfqpoint{1.568651in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{1.583211in}{2.565071in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{1.599388in}{2.572837in}}%
\pgfpathlineto{\pgfqpoint{1.605859in}{2.571866in}}%
\pgfpathlineto{\pgfqpoint{1.610713in}{2.571542in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{1.622037in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{1.628508in}{2.576396in}}%
\pgfpathlineto{\pgfqpoint{1.633361in}{2.574454in}}%
\pgfpathlineto{\pgfqpoint{1.649539in}{2.566042in}}%
\pgfpathlineto{\pgfqpoint{1.657628in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{1.678659in}{2.552453in}}%
\pgfpathlineto{\pgfqpoint{1.686747in}{2.550188in}}%
\pgfpathlineto{\pgfqpoint{1.709396in}{2.549217in}}%
\pgfpathlineto{\pgfqpoint{1.719103in}{2.546305in}}%
\pgfpathlineto{\pgfqpoint{1.732045in}{2.544688in}}%
\pgfpathlineto{\pgfqpoint{1.738516in}{2.543717in}}%
\pgfpathlineto{\pgfqpoint{1.759547in}{2.540481in}}%
\pgfpathlineto{\pgfqpoint{1.766018in}{2.541452in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{2.543070in}}%
\pgfpathlineto{\pgfqpoint{1.785431in}{2.544040in}}%
\pgfpathlineto{\pgfqpoint{1.791902in}{2.549217in}}%
\pgfpathlineto{\pgfqpoint{1.809697in}{2.562159in}}%
\pgfpathlineto{\pgfqpoint{1.814550in}{2.566042in}}%
\pgfpathlineto{\pgfqpoint{1.827492in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{1.842052in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{1.851759in}{2.596132in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{2.606810in}}%
\pgfpathlineto{\pgfqpoint{1.866319in}{2.609074in}}%
\pgfpathlineto{\pgfqpoint{1.871172in}{2.608427in}}%
\pgfpathlineto{\pgfqpoint{1.884114in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{1.888967in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{1.893821in}{2.605515in}}%
\pgfpathlineto{\pgfqpoint{1.903527in}{2.610692in}}%
\pgfpathlineto{\pgfqpoint{1.909998in}{2.609722in}}%
\pgfpathlineto{\pgfqpoint{1.918087in}{2.603574in}}%
\pgfpathlineto{\pgfqpoint{1.927794in}{2.596779in}}%
\pgfpathlineto{\pgfqpoint{1.953678in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{1.968238in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{1.977944in}{2.591279in}}%
\pgfpathlineto{\pgfqpoint{1.982797in}{2.592573in}}%
\pgfpathlineto{\pgfqpoint{1.992504in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{2.032948in}{2.584808in}}%
\pgfpathlineto{\pgfqpoint{2.039419in}{2.581896in}}%
\pgfpathlineto{\pgfqpoint{2.044272in}{2.581896in}}%
\pgfpathlineto{\pgfqpoint{2.052361in}{2.582867in}}%
\pgfpathlineto{\pgfqpoint{2.058832in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{2.065303in}{2.577690in}}%
\pgfpathlineto{\pgfqpoint{2.071774in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{2.079863in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{2.097658in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{2.105747in}{2.582220in}}%
\pgfpathlineto{\pgfqpoint{2.112218in}{2.581896in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{2.149427in}{2.593544in}}%
\pgfpathlineto{\pgfqpoint{2.155898in}{2.597103in}}%
\pgfpathlineto{\pgfqpoint{2.165604in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{2.172075in}{2.604545in}}%
\pgfpathlineto{\pgfqpoint{2.178546in}{2.602603in}}%
\pgfpathlineto{\pgfqpoint{2.197959in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{2.202813in}{2.582867in}}%
\pgfpathlineto{\pgfqpoint{2.209284in}{2.573160in}}%
\pgfpathlineto{\pgfqpoint{2.212519in}{2.571219in}}%
\pgfpathlineto{\pgfqpoint{2.215755in}{2.572189in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{2.227079in}{2.593867in}}%
\pgfpathlineto{\pgfqpoint{2.233550in}{2.612633in}}%
\pgfpathlineto{\pgfqpoint{2.238403in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{2.243257in}{2.662784in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{2.763732in}}%
\pgfpathlineto{\pgfqpoint{2.261052in}{2.774409in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.267523in}{2.780881in}}%
\pgfpathlineto{\pgfqpoint{2.270759in}{2.778616in}}%
\pgfpathlineto{\pgfqpoint{2.273994in}{2.772792in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{2.762438in}}%
\pgfpathlineto{\pgfqpoint{2.282083in}{2.736554in}}%
\pgfpathlineto{\pgfqpoint{2.295025in}{2.656960in}}%
\pgfpathlineto{\pgfqpoint{2.306349in}{2.613928in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{2.319291in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{2.343558in}{2.572513in}}%
\pgfpathlineto{\pgfqpoint{2.358118in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{2.362971in}{2.562483in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{2.565718in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{2.566366in}}%
\pgfpathlineto{\pgfqpoint{2.398562in}{2.569925in}}%
\pgfpathlineto{\pgfqpoint{2.408268in}{2.568630in}}%
\pgfpathlineto{\pgfqpoint{2.411504in}{2.569925in}}%
\pgfpathlineto{\pgfqpoint{2.419593in}{2.573807in}}%
\pgfpathlineto{\pgfqpoint{2.447095in}{2.573160in}}%
\pgfpathlineto{\pgfqpoint{2.461654in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{2.474596in}{2.566366in}}%
\pgfpathlineto{\pgfqpoint{2.485921in}{2.567660in}}%
\pgfpathlineto{\pgfqpoint{2.492392in}{2.562483in}}%
\pgfpathlineto{\pgfqpoint{2.500481in}{2.557306in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{2.551806in}}%
\pgfpathlineto{\pgfqpoint{2.523129in}{2.549541in}}%
\pgfpathlineto{\pgfqpoint{2.531218in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{2.539307in}{2.535305in}}%
\pgfpathlineto{\pgfqpoint{2.544160in}{2.533363in}}%
\pgfpathlineto{\pgfqpoint{2.557102in}{2.529804in}}%
\pgfpathlineto{\pgfqpoint{2.563573in}{2.528186in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{2.529157in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{2.533363in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{2.532393in}}%
\pgfpathlineto{\pgfqpoint{2.592693in}{2.533687in}}%
\pgfpathlineto{\pgfqpoint{2.597546in}{2.539511in}}%
\pgfpathlineto{\pgfqpoint{2.610488in}{2.556335in}}%
\pgfpathlineto{\pgfqpoint{2.618577in}{2.565395in}}%
\pgfpathlineto{\pgfqpoint{2.636372in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{2.642843in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{2.646079in}{2.591279in}}%
\pgfpathlineto{\pgfqpoint{2.650932in}{2.594191in}}%
\pgfpathlineto{\pgfqpoint{2.667110in}{2.605839in}}%
\pgfpathlineto{\pgfqpoint{2.671963in}{2.604868in}}%
\pgfpathlineto{\pgfqpoint{2.681670in}{2.603574in}}%
\pgfpathlineto{\pgfqpoint{2.701083in}{2.606486in}}%
\pgfpathlineto{\pgfqpoint{2.709172in}{2.605515in}}%
\pgfpathlineto{\pgfqpoint{2.718878in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{2.726967in}{2.595809in}}%
\pgfpathlineto{\pgfqpoint{2.744762in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{2.757704in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{2.767411in}{2.593220in}}%
\pgfpathlineto{\pgfqpoint{2.773882in}{2.590956in}}%
\pgfpathlineto{\pgfqpoint{2.780353in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{2.786824in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{2.587720in}}%
\pgfpathlineto{\pgfqpoint{2.804619in}{2.588691in}}%
\pgfpathlineto{\pgfqpoint{2.809473in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{2.814326in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{2.825650in}{2.581896in}}%
\pgfpathlineto{\pgfqpoint{2.836975in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{2.843446in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{2.849917in}{2.577690in}}%
\pgfpathlineto{\pgfqpoint{2.854770in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{2.862859in}{2.578013in}}%
\pgfpathlineto{\pgfqpoint{2.872565in}{2.577043in}}%
\pgfpathlineto{\pgfqpoint{2.879036in}{2.576072in}}%
\pgfpathlineto{\pgfqpoint{2.883890in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{2.903303in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{2.909774in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{2.921098in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{2.929187in}{2.580278in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{2.582220in}}%
\pgfpathlineto{\pgfqpoint{2.945365in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{2.959924in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{2.980955in}{2.593220in}}%
\pgfpathlineto{\pgfqpoint{2.992280in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{2.995515in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{3.005222in}{2.594191in}}%
\pgfpathlineto{\pgfqpoint{3.010075in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{3.026253in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{3.044048in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{2.576072in}}%
\pgfpathlineto{\pgfqpoint{3.069932in}{2.571866in}}%
\pgfpathlineto{\pgfqpoint{3.079639in}{2.567336in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{2.560865in}}%
\pgfpathlineto{\pgfqpoint{3.099052in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{3.110376in}{2.563130in}}%
\pgfpathlineto{\pgfqpoint{3.121700in}{2.561189in}}%
\pgfpathlineto{\pgfqpoint{3.128171in}{2.562806in}}%
\pgfpathlineto{\pgfqpoint{3.134643in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{3.154056in}{2.556983in}}%
\pgfpathlineto{\pgfqpoint{3.165380in}{2.553100in}}%
\pgfpathlineto{\pgfqpoint{3.184793in}{2.554071in}}%
\pgfpathlineto{\pgfqpoint{3.197735in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{3.209059in}{2.556983in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{2.563130in}}%
\pgfpathlineto{\pgfqpoint{3.223619in}{2.567013in}}%
\pgfpathlineto{\pgfqpoint{3.238179in}{2.569278in}}%
\pgfpathlineto{\pgfqpoint{3.251121in}{2.567660in}}%
\pgfpathlineto{\pgfqpoint{3.275388in}{2.571866in}}%
\pgfpathlineto{\pgfqpoint{3.283476in}{2.571219in}}%
\pgfpathlineto{\pgfqpoint{3.288330in}{2.571866in}}%
\pgfpathlineto{\pgfqpoint{3.293183in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{3.304507in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{3.309361in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{3.315832in}{2.573160in}}%
\pgfpathlineto{\pgfqpoint{3.320685in}{2.571866in}}%
\pgfpathlineto{\pgfqpoint{3.328774in}{2.572513in}}%
\pgfpathlineto{\pgfqpoint{3.336863in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{3.341716in}{2.573160in}}%
\pgfpathlineto{\pgfqpoint{3.351422in}{2.564748in}}%
\pgfpathlineto{\pgfqpoint{3.361129in}{2.560218in}}%
\pgfpathlineto{\pgfqpoint{3.369218in}{2.559571in}}%
\pgfpathlineto{\pgfqpoint{3.378924in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{3.390249in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{3.395102in}{2.562483in}}%
\pgfpathlineto{\pgfqpoint{3.404808in}{2.565718in}}%
\pgfpathlineto{\pgfqpoint{3.408044in}{2.565071in}}%
\pgfpathlineto{\pgfqpoint{3.412897in}{2.562159in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{3.427457in}{2.553423in}}%
\pgfpathlineto{\pgfqpoint{3.430693in}{2.557630in}}%
\pgfpathlineto{\pgfqpoint{3.435546in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{3.448488in}{2.612310in}}%
\pgfpathlineto{\pgfqpoint{3.453341in}{2.633988in}}%
\pgfpathlineto{\pgfqpoint{3.459812in}{2.675726in}}%
\pgfpathlineto{\pgfqpoint{3.467901in}{2.730083in}}%
\pgfpathlineto{\pgfqpoint{3.472754in}{2.751437in}}%
\pgfpathlineto{\pgfqpoint{3.475990in}{2.758555in}}%
\pgfpathlineto{\pgfqpoint{3.479225in}{2.760497in}}%
\pgfpathlineto{\pgfqpoint{3.482461in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{3.485696in}{2.749820in}}%
\pgfpathlineto{\pgfqpoint{3.490550in}{2.728465in}}%
\pgfpathlineto{\pgfqpoint{3.495403in}{2.695786in}}%
\pgfpathlineto{\pgfqpoint{3.509963in}{2.587073in}}%
\pgfpathlineto{\pgfqpoint{3.514816in}{2.566689in}}%
\pgfpathlineto{\pgfqpoint{3.522905in}{2.543717in}}%
\pgfpathlineto{\pgfqpoint{3.527758in}{2.533363in}}%
\pgfpathlineto{\pgfqpoint{3.532611in}{2.527863in}}%
\pgfpathlineto{\pgfqpoint{3.535847in}{2.526569in}}%
\pgfpathlineto{\pgfqpoint{3.539083in}{2.527863in}}%
\pgfpathlineto{\pgfqpoint{3.543936in}{2.534010in}}%
\pgfpathlineto{\pgfqpoint{3.558496in}{2.561189in}}%
\pgfpathlineto{\pgfqpoint{3.563349in}{2.562159in}}%
\pgfpathlineto{\pgfqpoint{3.584380in}{2.554394in}}%
\pgfpathlineto{\pgfqpoint{3.600557in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{3.621588in}{2.555688in}}%
\pgfpathlineto{\pgfqpoint{3.644237in}{2.547600in}}%
\pgfpathlineto{\pgfqpoint{3.666886in}{2.546629in}}%
\pgfpathlineto{\pgfqpoint{3.671739in}{2.546629in}}%
\pgfpathlineto{\pgfqpoint{3.683063in}{2.547923in}}%
\pgfpathlineto{\pgfqpoint{3.687916in}{2.547276in}}%
\pgfpathlineto{\pgfqpoint{3.694388in}{2.543717in}}%
\pgfpathlineto{\pgfqpoint{3.702476in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{3.712183in}{2.542746in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{3.726743in}{2.541128in}}%
\pgfpathlineto{\pgfqpoint{3.733214in}{2.542099in}}%
\pgfpathlineto{\pgfqpoint{3.738067in}{2.542099in}}%
\pgfpathlineto{\pgfqpoint{3.744538in}{2.537246in}}%
\pgfpathlineto{\pgfqpoint{3.747774in}{2.534657in}}%
\pgfpathlineto{\pgfqpoint{3.752627in}{2.533687in}}%
\pgfpathlineto{\pgfqpoint{3.759098in}{2.537246in}}%
\pgfpathlineto{\pgfqpoint{3.763951in}{2.540158in}}%
\pgfpathlineto{\pgfqpoint{3.772040in}{2.542746in}}%
\pgfpathlineto{\pgfqpoint{3.778511in}{2.543717in}}%
\pgfpathlineto{\pgfqpoint{3.784982in}{2.544040in}}%
\pgfpathlineto{\pgfqpoint{3.799542in}{2.545011in}}%
\pgfpathlineto{\pgfqpoint{3.804395in}{2.545982in}}%
\pgfpathlineto{\pgfqpoint{3.817337in}{2.546305in}}%
\pgfpathlineto{\pgfqpoint{3.822191in}{2.550512in}}%
\pgfpathlineto{\pgfqpoint{3.865870in}{2.601309in}}%
\pgfpathlineto{\pgfqpoint{3.870723in}{2.602927in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{3.890136in}{2.601309in}}%
\pgfpathlineto{\pgfqpoint{3.894990in}{2.600339in}}%
\pgfpathlineto{\pgfqpoint{3.901461in}{2.598397in}}%
\pgfpathlineto{\pgfqpoint{3.907932in}{2.593544in}}%
\pgfpathlineto{\pgfqpoint{3.920874in}{2.579631in}}%
\pgfpathlineto{\pgfqpoint{3.933816in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{3.945140in}{2.577043in}}%
\pgfpathlineto{\pgfqpoint{3.956465in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{3.964553in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{3.969407in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{3.996909in}{2.580278in}}%
\pgfpathlineto{\pgfqpoint{4.001762in}{2.580278in}}%
\pgfpathlineto{\pgfqpoint{4.006615in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{4.011468in}{2.586749in}}%
\pgfpathlineto{\pgfqpoint{4.014704in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{4.021175in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{4.024411in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{4.045441in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{4.056766in}{2.582867in}}%
\pgfpathlineto{\pgfqpoint{4.061619in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{4.068090in}{2.573484in}}%
\pgfpathlineto{\pgfqpoint{4.079414in}{2.560865in}}%
\pgfpathlineto{\pgfqpoint{4.082650in}{2.561189in}}%
\pgfpathlineto{\pgfqpoint{4.085885in}{2.564424in}}%
\pgfpathlineto{\pgfqpoint{4.090739in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{4.100445in}{2.603250in}}%
\pgfpathlineto{\pgfqpoint{4.105299in}{2.620722in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{2.647254in}}%
\pgfpathlineto{\pgfqpoint{4.116623in}{2.700316in}}%
\pgfpathlineto{\pgfqpoint{4.124712in}{2.764056in}}%
\pgfpathlineto{\pgfqpoint{4.127947in}{2.779263in}}%
\pgfpathlineto{\pgfqpoint{4.131183in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{4.134418in}{2.789616in}}%
\pgfpathlineto{\pgfqpoint{4.136036in}{2.788969in}}%
\pgfpathlineto{\pgfqpoint{4.139272in}{2.782498in}}%
\pgfpathlineto{\pgfqpoint{4.142507in}{2.769556in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{2.736554in}}%
\pgfpathlineto{\pgfqpoint{4.160302in}{2.630105in}}%
\pgfpathlineto{\pgfqpoint{4.166773in}{2.598397in}}%
\pgfpathlineto{\pgfqpoint{4.174862in}{2.571542in}}%
\pgfpathlineto{\pgfqpoint{4.179716in}{2.562159in}}%
\pgfpathlineto{\pgfqpoint{4.184569in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{4.187804in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{4.213688in}{2.557306in}}%
\pgfpathlineto{\pgfqpoint{4.225013in}{2.553423in}}%
\pgfpathlineto{\pgfqpoint{4.228248in}{2.554071in}}%
\pgfpathlineto{\pgfqpoint{4.233102in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{4.242808in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{4.247661in}{2.569278in}}%
\pgfpathlineto{\pgfqpoint{4.257368in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{4.262221in}{2.571542in}}%
\pgfpathlineto{\pgfqpoint{4.270310in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{4.275163in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{4.284870in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{4.291341in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{4.297812in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{4.302665in}{2.577043in}}%
\pgfpathlineto{\pgfqpoint{4.309136in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{4.317225in}{2.563454in}}%
\pgfpathlineto{\pgfqpoint{4.335020in}{2.553747in}}%
\pgfpathlineto{\pgfqpoint{4.347963in}{2.552776in}}%
\pgfpathlineto{\pgfqpoint{4.356051in}{2.550512in}}%
\pgfpathlineto{\pgfqpoint{4.368993in}{2.552453in}}%
\pgfpathlineto{\pgfqpoint{4.377082in}{2.546305in}}%
\pgfpathlineto{\pgfqpoint{4.381936in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{4.386789in}{2.540481in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{2.541452in}}%
\pgfpathlineto{\pgfqpoint{4.417526in}{2.545011in}}%
\pgfpathlineto{\pgfqpoint{4.428851in}{2.545658in}}%
\pgfpathlineto{\pgfqpoint{4.436939in}{2.547923in}}%
\pgfpathlineto{\pgfqpoint{4.448264in}{2.550188in}}%
\pgfpathlineto{\pgfqpoint{4.454735in}{2.557953in}}%
\pgfpathlineto{\pgfqpoint{4.482237in}{2.594838in}}%
\pgfpathlineto{\pgfqpoint{4.488708in}{2.598721in}}%
\pgfpathlineto{\pgfqpoint{4.495179in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{4.503268in}{2.611986in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{2.613928in}}%
\pgfpathlineto{\pgfqpoint{4.511356in}{2.613928in}}%
\pgfpathlineto{\pgfqpoint{4.514592in}{2.612633in}}%
\pgfpathlineto{\pgfqpoint{4.537240in}{2.600339in}}%
\pgfpathlineto{\pgfqpoint{4.558271in}{2.592897in}}%
\pgfpathlineto{\pgfqpoint{4.564742in}{2.594838in}}%
\pgfpathlineto{\pgfqpoint{4.571213in}{2.597750in}}%
\pgfpathlineto{\pgfqpoint{4.577684in}{2.598397in}}%
\pgfpathlineto{\pgfqpoint{4.580920in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{4.597098in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{4.613275in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{4.626217in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{4.647248in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{4.660190in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{4.668279in}{2.586749in}}%
\pgfpathlineto{\pgfqpoint{4.673132in}{2.588691in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{4.687692in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.594191in}}%
\pgfpathlineto{\pgfqpoint{4.699016in}{2.596456in}}%
\pgfpathlineto{\pgfqpoint{4.703870in}{2.595809in}}%
\pgfpathlineto{\pgfqpoint{4.715194in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{4.721665in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{4.750785in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{4.755638in}{2.592897in}}%
\pgfpathlineto{\pgfqpoint{4.770198in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{4.786376in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{4.800935in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{4.818731in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{4.830055in}{2.592573in}}%
\pgfpathlineto{\pgfqpoint{4.834908in}{2.591926in}}%
\pgfpathlineto{\pgfqpoint{4.839762in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{4.847850in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{4.851086in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{4.855939in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{4.868881in}{2.588691in}}%
\pgfpathlineto{\pgfqpoint{4.876970in}{2.587720in}}%
\pgfpathlineto{\pgfqpoint{4.904472in}{2.582867in}}%
\pgfpathlineto{\pgfqpoint{4.915796in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{4.922267in}{2.581896in}}%
\pgfpathlineto{\pgfqpoint{4.930356in}{2.579631in}}%
\pgfpathlineto{\pgfqpoint{4.938445in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{4.951387in}{2.582220in}}%
\pgfpathlineto{\pgfqpoint{4.959476in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{4.965947in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{4.972418in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{4.978889in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{4.993449in}{2.567013in}}%
\pgfpathlineto{\pgfqpoint{4.996684in}{2.568630in}}%
\pgfpathlineto{\pgfqpoint{4.999920in}{2.572513in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{5.012862in}{2.610045in}}%
\pgfpathlineto{\pgfqpoint{5.020951in}{2.643047in}}%
\pgfpathlineto{\pgfqpoint{5.027422in}{2.681874in}}%
\pgfpathlineto{\pgfqpoint{5.037128in}{2.746908in}}%
\pgfpathlineto{\pgfqpoint{5.041982in}{2.766968in}}%
\pgfpathlineto{\pgfqpoint{5.046835in}{2.776674in}}%
\pgfpathlineto{\pgfqpoint{5.050070in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{5.053306in}{2.772792in}}%
\pgfpathlineto{\pgfqpoint{5.056541in}{2.762438in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{5.067866in}{2.684786in}}%
\pgfpathlineto{\pgfqpoint{5.077572in}{2.610045in}}%
\pgfpathlineto{\pgfqpoint{5.082426in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{5.087279in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{5.093750in}{2.563130in}}%
\pgfpathlineto{\pgfqpoint{5.098603in}{2.557306in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{2.554718in}}%
\pgfpathlineto{\pgfqpoint{5.106692in}{2.554718in}}%
\pgfpathlineto{\pgfqpoint{5.113163in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{5.124487in}{2.564748in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{2.571219in}}%
\pgfpathlineto{\pgfqpoint{5.139047in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{5.150372in}{2.567013in}}%
\pgfpathlineto{\pgfqpoint{5.164931in}{2.569278in}}%
\pgfpathlineto{\pgfqpoint{5.192433in}{2.564748in}}%
\pgfpathlineto{\pgfqpoint{5.198904in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{5.203758in}{2.562806in}}%
\pgfpathlineto{\pgfqpoint{5.213464in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{5.218317in}{2.564748in}}%
\pgfpathlineto{\pgfqpoint{5.236113in}{2.569278in}}%
\pgfpathlineto{\pgfqpoint{5.240966in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{5.245819in}{2.569601in}}%
\pgfpathlineto{\pgfqpoint{5.261997in}{2.564101in}}%
\pgfpathlineto{\pgfqpoint{5.271704in}{2.561189in}}%
\pgfpathlineto{\pgfqpoint{5.283028in}{2.555688in}}%
\pgfpathlineto{\pgfqpoint{5.291117in}{2.555041in}}%
\pgfpathlineto{\pgfqpoint{5.297588in}{2.554071in}}%
\pgfpathlineto{\pgfqpoint{5.334796in}{2.547600in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{2.550835in}}%
\pgfpathlineto{\pgfqpoint{5.354209in}{2.554394in}}%
\pgfpathlineto{\pgfqpoint{5.373622in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{5.378476in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{5.389800in}{2.576072in}}%
\pgfpathlineto{\pgfqpoint{5.405978in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{2.596456in}}%
\pgfpathlineto{\pgfqpoint{5.422155in}{2.598074in}}%
\pgfpathlineto{\pgfqpoint{5.428626in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{5.435097in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{5.446422in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{5.451275in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{5.456128in}{2.603250in}}%
\pgfpathlineto{\pgfqpoint{5.470688in}{2.598397in}}%
\pgfpathlineto{\pgfqpoint{5.491719in}{2.595162in}}%
\pgfpathlineto{\pgfqpoint{5.499808in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{5.504661in}{2.596779in}}%
\pgfpathlineto{\pgfqpoint{5.509514in}{2.593867in}}%
\pgfpathlineto{\pgfqpoint{5.524074in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{5.533781in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{5.549958in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{5.559665in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{5.570989in}{2.572189in}}%
\pgfpathlineto{\pgfqpoint{5.583931in}{2.573160in}}%
\pgfpathlineto{\pgfqpoint{5.596873in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{5.614669in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{5.627611in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{5.634082in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{5.638935in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{5.645406in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{5.653495in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{5.659966in}{2.591279in}}%
\pgfpathlineto{\pgfqpoint{5.666437in}{2.591926in}}%
\pgfpathlineto{\pgfqpoint{5.671290in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{5.689086in}{2.583837in}}%
\pgfpathlineto{\pgfqpoint{5.692321in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{5.703645in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{5.708499in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{5.718205in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{5.727912in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{5.737618in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{5.747325in}{2.592897in}}%
\pgfpathlineto{\pgfqpoint{5.750560in}{2.592897in}}%
\pgfpathlineto{\pgfqpoint{5.763503in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{5.776445in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{5.784533in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{5.799093in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{5.812035in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{5.823360in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{5.833066in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{5.850862in}{2.582220in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{2.602603in}}%
\pgfpathlineto{\pgfqpoint{5.868657in}{2.622664in}}%
\pgfpathlineto{\pgfqpoint{5.875128in}{2.650813in}}%
\pgfpathlineto{\pgfqpoint{5.881599in}{2.689962in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{2.764379in}}%
\pgfpathlineto{\pgfqpoint{5.896159in}{2.776027in}}%
\pgfpathlineto{\pgfqpoint{5.899394in}{2.781851in}}%
\pgfpathlineto{\pgfqpoint{5.902630in}{2.783145in}}%
\pgfpathlineto{\pgfqpoint{5.907483in}{2.778939in}}%
\pgfpathlineto{\pgfqpoint{5.910719in}{2.773439in}}%
\pgfpathlineto{\pgfqpoint{5.915572in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{5.920425in}{2.727171in}}%
\pgfpathlineto{\pgfqpoint{5.931750in}{2.647901in}}%
\pgfpathlineto{\pgfqpoint{5.938221in}{2.619752in}}%
\pgfpathlineto{\pgfqpoint{5.944692in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{5.952780in}{2.582220in}}%
\pgfpathlineto{\pgfqpoint{5.959252in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{5.968958in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{5.973811in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{5.985136in}{2.572189in}}%
\pgfpathlineto{\pgfqpoint{5.996460in}{2.568630in}}%
\pgfpathlineto{\pgfqpoint{6.044993in}{2.559895in}}%
\pgfpathlineto{\pgfqpoint{6.051464in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{6.057935in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{6.064406in}{2.554718in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{2.555688in}}%
\pgfpathlineto{\pgfqpoint{6.082201in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{6.090290in}{2.557306in}}%
\pgfpathlineto{\pgfqpoint{6.098379in}{2.554718in}}%
\pgfpathlineto{\pgfqpoint{6.109703in}{2.550512in}}%
\pgfpathlineto{\pgfqpoint{6.116174in}{2.552776in}}%
\pgfpathlineto{\pgfqpoint{6.122645in}{2.555688in}}%
\pgfpathlineto{\pgfqpoint{6.129116in}{2.554718in}}%
\pgfpathlineto{\pgfqpoint{6.138823in}{2.551806in}}%
\pgfpathlineto{\pgfqpoint{6.153383in}{2.549864in}}%
\pgfpathlineto{\pgfqpoint{6.171178in}{2.552776in}}%
\pgfpathlineto{\pgfqpoint{6.176031in}{2.550835in}}%
\pgfpathlineto{\pgfqpoint{6.185738in}{2.546305in}}%
\pgfpathlineto{\pgfqpoint{6.192209in}{2.545982in}}%
\pgfpathlineto{\pgfqpoint{6.208387in}{2.548247in}}%
\pgfpathlineto{\pgfqpoint{6.216475in}{2.547276in}}%
\pgfpathlineto{\pgfqpoint{6.221329in}{2.549217in}}%
\pgfpathlineto{\pgfqpoint{6.243977in}{2.563454in}}%
\pgfpathlineto{\pgfqpoint{6.255302in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{6.260155in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{6.265008in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{6.269861in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{6.276332in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{6.287657in}{2.591926in}}%
\pgfpathlineto{\pgfqpoint{6.294128in}{2.590956in}}%
\pgfpathlineto{\pgfqpoint{6.305452in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{6.324865in}{2.592897in}}%
\pgfpathlineto{\pgfqpoint{6.332954in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{6.344278in}{2.587720in}}%
\pgfpathlineto{\pgfqpoint{6.353985in}{2.582867in}}%
\pgfpathlineto{\pgfqpoint{6.360456in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{6.365309in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{6.378251in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{6.383105in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{6.399282in}{2.578013in}}%
\pgfpathlineto{\pgfqpoint{6.412224in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{6.439726in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{6.446197in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{6.455904in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{6.460757in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{6.473699in}{2.587073in}}%
\pgfpathlineto{\pgfqpoint{6.481788in}{2.584808in}}%
\pgfpathlineto{\pgfqpoint{6.499583in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{6.509290in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{6.515761in}{2.581896in}}%
\pgfpathlineto{\pgfqpoint{6.523850in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{6.527085in}{2.583837in}}%
\pgfpathlineto{\pgfqpoint{6.543263in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{6.548116in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{6.561058in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{6.572383in}{2.577690in}}%
\pgfpathlineto{\pgfqpoint{6.577236in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{6.583707in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{6.598267in}{2.580925in}}%
\pgfpathlineto{\pgfqpoint{6.603120in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{6.607973in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{6.614444in}{2.576396in}}%
\pgfpathlineto{\pgfqpoint{6.620915in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{6.635475in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{6.641946in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{6.651653in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{6.654888in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{6.664595in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{6.682390in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{6.690479in}{2.587073in}}%
\pgfpathlineto{\pgfqpoint{6.693715in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{6.696950in}{2.593544in}}%
\pgfpathlineto{\pgfqpoint{6.705039in}{2.611986in}}%
\pgfpathlineto{\pgfqpoint{6.714745in}{2.639812in}}%
\pgfpathlineto{\pgfqpoint{6.719599in}{2.660519in}}%
\pgfpathlineto{\pgfqpoint{6.726070in}{2.701934in}}%
\pgfpathlineto{\pgfqpoint{6.734159in}{2.755320in}}%
\pgfpathlineto{\pgfqpoint{6.739012in}{2.773439in}}%
\pgfpathlineto{\pgfqpoint{6.742247in}{2.778616in}}%
\pgfpathlineto{\pgfqpoint{6.745483in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{6.748718in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{6.751954in}{2.772145in}}%
\pgfpathlineto{\pgfqpoint{6.755189in}{2.762762in}}%
\pgfpathlineto{\pgfqpoint{6.760043in}{2.740437in}}%
\pgfpathlineto{\pgfqpoint{6.776220in}{2.649842in}}%
\pgfpathlineto{\pgfqpoint{6.787545in}{2.612633in}}%
\pgfpathlineto{\pgfqpoint{6.794016in}{2.596779in}}%
\pgfpathlineto{\pgfqpoint{6.798869in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{6.805340in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{6.816664in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{6.836077in}{2.571542in}}%
\pgfpathlineto{\pgfqpoint{6.849020in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{6.853873in}{2.569601in}}%
\pgfpathlineto{\pgfqpoint{6.858726in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{6.865197in}{2.571866in}}%
\pgfpathlineto{\pgfqpoint{6.871668in}{2.570895in}}%
\pgfpathlineto{\pgfqpoint{6.897552in}{2.561189in}}%
\pgfpathlineto{\pgfqpoint{6.907259in}{2.560218in}}%
\pgfpathlineto{\pgfqpoint{6.915348in}{2.559571in}}%
\pgfpathlineto{\pgfqpoint{6.923436in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{6.937996in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{6.973587in}{2.564748in}}%
\pgfpathlineto{\pgfqpoint{6.978440in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{6.988147in}{2.560865in}}%
\pgfpathlineto{\pgfqpoint{6.996236in}{2.559895in}}%
\pgfpathlineto{\pgfqpoint{6.999471in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{7.005942in}{2.553423in}}%
\pgfpathlineto{\pgfqpoint{7.012413in}{2.546952in}}%
\pgfpathlineto{\pgfqpoint{7.023738in}{2.536599in}}%
\pgfpathlineto{\pgfqpoint{7.028591in}{2.532393in}}%
\pgfpathlineto{\pgfqpoint{7.035062in}{2.530451in}}%
\pgfpathlineto{\pgfqpoint{7.056093in}{2.535305in}}%
\pgfpathlineto{\pgfqpoint{7.064182in}{2.541452in}}%
\pgfpathlineto{\pgfqpoint{7.078741in}{2.551806in}}%
\pgfpathlineto{\pgfqpoint{7.088448in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{7.096537in}{2.567013in}}%
\pgfpathlineto{\pgfqpoint{7.107861in}{2.577043in}}%
\pgfpathlineto{\pgfqpoint{7.117568in}{2.587073in}}%
\pgfpathlineto{\pgfqpoint{7.122421in}{2.588691in}}%
\pgfpathlineto{\pgfqpoint{7.132128in}{2.587720in}}%
\pgfpathlineto{\pgfqpoint{7.153158in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{7.159629in}{2.584808in}}%
\pgfpathlineto{\pgfqpoint{7.166100in}{2.585779in}}%
\pgfpathlineto{\pgfqpoint{7.193602in}{2.595809in}}%
\pgfpathlineto{\pgfqpoint{7.211398in}{2.594838in}}%
\pgfpathlineto{\pgfqpoint{7.216251in}{2.592897in}}%
\pgfpathlineto{\pgfqpoint{7.222722in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{7.225958in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{7.230811in}{2.593544in}}%
\pgfpathlineto{\pgfqpoint{7.237282in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{7.242135in}{2.603574in}}%
\pgfpathlineto{\pgfqpoint{7.258313in}{2.603250in}}%
\pgfpathlineto{\pgfqpoint{7.272873in}{2.595485in}}%
\pgfpathlineto{\pgfqpoint{7.279344in}{2.595809in}}%
\pgfpathlineto{\pgfqpoint{7.285815in}{2.594838in}}%
\pgfpathlineto{\pgfqpoint{7.297139in}{2.593544in}}%
\pgfpathlineto{\pgfqpoint{7.306846in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{7.319788in}{2.596132in}}%
\pgfpathlineto{\pgfqpoint{7.347290in}{2.595485in}}%
\pgfpathlineto{\pgfqpoint{7.353761in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{7.365085in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{7.368321in}{2.573807in}}%
\pgfpathlineto{\pgfqpoint{7.371556in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{7.374792in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{7.379645in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{7.386116in}{2.610692in}}%
\pgfpathlineto{\pgfqpoint{7.390969in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{7.397440in}{2.677991in}}%
\pgfpathlineto{\pgfqpoint{7.405529in}{2.732348in}}%
\pgfpathlineto{\pgfqpoint{7.410382in}{2.751437in}}%
\pgfpathlineto{\pgfqpoint{7.413618in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{7.416853in}{2.756938in}}%
\pgfpathlineto{\pgfqpoint{7.420089in}{2.752084in}}%
\pgfpathlineto{\pgfqpoint{7.423324in}{2.743348in}}%
\pgfpathlineto{\pgfqpoint{7.426560in}{2.729436in}}%
\pgfpathlineto{\pgfqpoint{7.431413in}{2.698698in}}%
\pgfpathlineto{\pgfqpoint{7.442737in}{2.614575in}}%
\pgfpathlineto{\pgfqpoint{7.447591in}{2.596456in}}%
\pgfpathlineto{\pgfqpoint{7.452444in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{7.462151in}{2.578013in}}%
\pgfpathlineto{\pgfqpoint{7.465386in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{7.468622in}{2.577043in}}%
\pgfpathlineto{\pgfqpoint{7.473475in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{7.481564in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{7.488035in}{2.591926in}}%
\pgfpathlineto{\pgfqpoint{7.499359in}{2.595485in}}%
\pgfpathlineto{\pgfqpoint{7.504212in}{2.593544in}}%
\pgfpathlineto{\pgfqpoint{7.510683in}{2.590956in}}%
\pgfpathlineto{\pgfqpoint{7.515537in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{7.518772in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{7.522008in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{7.528479in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{7.533332in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{7.549510in}{2.578013in}}%
\pgfpathlineto{\pgfqpoint{7.554363in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{7.560834in}{2.580278in}}%
\pgfpathlineto{\pgfqpoint{7.572158in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{7.577012in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{7.591571in}{2.580925in}}%
\pgfpathlineto{\pgfqpoint{7.602896in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{7.614220in}{2.574454in}}%
\pgfpathlineto{\pgfqpoint{7.617456in}{2.574454in}}%
\pgfpathlineto{\pgfqpoint{7.625544in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{7.628780in}{2.573807in}}%
\pgfpathlineto{\pgfqpoint{7.635251in}{2.568954in}}%
\pgfpathlineto{\pgfqpoint{7.644957in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{7.664371in}{2.545982in}}%
\pgfpathlineto{\pgfqpoint{7.680548in}{2.540158in}}%
\pgfpathlineto{\pgfqpoint{7.688637in}{2.539187in}}%
\pgfpathlineto{\pgfqpoint{7.703197in}{2.533687in}}%
\pgfpathlineto{\pgfqpoint{7.709668in}{2.535628in}}%
\pgfpathlineto{\pgfqpoint{7.730699in}{2.549217in}}%
\pgfpathlineto{\pgfqpoint{7.737170in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{7.745259in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{7.764672in}{2.596132in}}%
\pgfpathlineto{\pgfqpoint{7.774378in}{2.604545in}}%
\pgfpathlineto{\pgfqpoint{7.788938in}{2.615222in}}%
\pgfpathlineto{\pgfqpoint{7.797027in}{2.615869in}}%
\pgfpathlineto{\pgfqpoint{7.805116in}{2.613604in}}%
\pgfpathlineto{\pgfqpoint{7.818058in}{2.606810in}}%
\pgfpathlineto{\pgfqpoint{7.848795in}{2.601633in}}%
\pgfpathlineto{\pgfqpoint{7.858502in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{7.863355in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{7.887621in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{7.892475in}{2.597750in}}%
\pgfpathlineto{\pgfqpoint{7.908652in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{7.913506in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{7.923212in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{7.942625in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{7.955567in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{7.958803in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{7.966892in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{7.974981in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{7.981452in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{7.991158in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{7.994394in}{2.585779in}}%
\pgfpathlineto{\pgfqpoint{7.999247in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{8.007336in}{2.598721in}}%
\pgfpathlineto{\pgfqpoint{8.017042in}{2.603574in}}%
\pgfpathlineto{\pgfqpoint{8.028367in}{2.609074in}}%
\pgfpathlineto{\pgfqpoint{8.033220in}{2.608427in}}%
\pgfpathlineto{\pgfqpoint{8.049397in}{2.602927in}}%
\pgfpathlineto{\pgfqpoint{8.060722in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{8.075282in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{8.083370in}{2.591279in}}%
\pgfpathlineto{\pgfqpoint{8.091459in}{2.585779in}}%
\pgfpathlineto{\pgfqpoint{8.101166in}{2.584808in}}%
\pgfpathlineto{\pgfqpoint{8.107637in}{2.583837in}}%
\pgfpathlineto{\pgfqpoint{8.112490in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{8.117343in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{8.127050in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{8.135139in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{8.144845in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{8.151316in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{8.156170in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{8.167494in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{8.173965in}{2.584161in}}%
\pgfpathlineto{\pgfqpoint{8.180436in}{2.582543in}}%
\pgfpathlineto{\pgfqpoint{8.188525in}{2.579955in}}%
\pgfpathlineto{\pgfqpoint{8.199849in}{2.569601in}}%
\pgfpathlineto{\pgfqpoint{8.206320in}{2.564424in}}%
\pgfpathlineto{\pgfqpoint{8.211173in}{2.564424in}}%
\pgfpathlineto{\pgfqpoint{8.216027in}{2.568630in}}%
\pgfpathlineto{\pgfqpoint{8.224116in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{8.232204in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{8.237058in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{8.243529in}{2.656313in}}%
\pgfpathlineto{\pgfqpoint{8.254853in}{2.734289in}}%
\pgfpathlineto{\pgfqpoint{8.259706in}{2.750790in}}%
\pgfpathlineto{\pgfqpoint{8.262942in}{2.754673in}}%
\pgfpathlineto{\pgfqpoint{8.266177in}{2.754349in}}%
\pgfpathlineto{\pgfqpoint{8.269413in}{2.750790in}}%
\pgfpathlineto{\pgfqpoint{8.272648in}{2.743672in}}%
\pgfpathlineto{\pgfqpoint{8.277502in}{2.724582in}}%
\pgfpathlineto{\pgfqpoint{8.283973in}{2.682521in}}%
\pgfpathlineto{\pgfqpoint{8.293679in}{2.618781in}}%
\pgfpathlineto{\pgfqpoint{8.300150in}{2.591926in}}%
\pgfpathlineto{\pgfqpoint{8.306621in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{8.311475in}{2.567336in}}%
\pgfpathlineto{\pgfqpoint{8.316328in}{2.563454in}}%
\pgfpathlineto{\pgfqpoint{8.324417in}{2.559571in}}%
\pgfpathlineto{\pgfqpoint{8.330888in}{2.559247in}}%
\pgfpathlineto{\pgfqpoint{8.335741in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{8.348683in}{2.570895in}}%
\pgfpathlineto{\pgfqpoint{8.356772in}{2.573160in}}%
\pgfpathlineto{\pgfqpoint{8.364861in}{2.572189in}}%
\pgfpathlineto{\pgfqpoint{8.371332in}{2.568630in}}%
\pgfpathlineto{\pgfqpoint{8.382656in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{8.389127in}{2.559571in}}%
\pgfpathlineto{\pgfqpoint{8.395598in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{8.408540in}{2.562483in}}%
\pgfpathlineto{\pgfqpoint{8.418247in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{8.447366in}{2.552453in}}%
\pgfpathlineto{\pgfqpoint{8.461926in}{2.554394in}}%
\pgfpathlineto{\pgfqpoint{8.468397in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{8.484575in}{2.544688in}}%
\pgfpathlineto{\pgfqpoint{8.507224in}{2.532069in}}%
\pgfpathlineto{\pgfqpoint{8.513695in}{2.534334in}}%
\pgfpathlineto{\pgfqpoint{8.525019in}{2.538217in}}%
\pgfpathlineto{\pgfqpoint{8.541197in}{2.538864in}}%
\pgfpathlineto{\pgfqpoint{8.547668in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{8.558992in}{2.550512in}}%
\pgfpathlineto{\pgfqpoint{8.570316in}{2.558600in}}%
\pgfpathlineto{\pgfqpoint{8.576787in}{2.561836in}}%
\pgfpathlineto{\pgfqpoint{8.586494in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{8.601054in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{8.607525in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{8.613996in}{2.598074in}}%
\pgfpathlineto{\pgfqpoint{8.618849in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{8.618849in}{2.600662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{2.256403in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{2.653413in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{2.652692in}}%
\pgfpathlineto{\pgfqpoint{0.554315in}{2.651819in}}%
\pgfpathlineto{\pgfqpoint{0.560786in}{2.648312in}}%
\pgfpathlineto{\pgfqpoint{0.568875in}{2.643507in}}%
\pgfpathlineto{\pgfqpoint{0.606084in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{0.612555in}{2.622256in}}%
\pgfpathlineto{\pgfqpoint{0.617408in}{2.620201in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{2.618252in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{2.616582in}}%
\pgfpathlineto{\pgfqpoint{0.641674in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{0.646528in}{2.614743in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{2.614635in}}%
\pgfpathlineto{\pgfqpoint{0.667559in}{2.610305in}}%
\pgfpathlineto{\pgfqpoint{0.672412in}{2.611216in}}%
\pgfpathlineto{\pgfqpoint{0.677265in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{0.682118in}{2.610290in}}%
\pgfpathlineto{\pgfqpoint{0.688589in}{2.607980in}}%
\pgfpathlineto{\pgfqpoint{0.693443in}{2.609025in}}%
\pgfpathlineto{\pgfqpoint{0.701531in}{2.611940in}}%
\pgfpathlineto{\pgfqpoint{0.708003in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{0.729033in}{2.605067in}}%
\pgfpathlineto{\pgfqpoint{0.735504in}{2.608965in}}%
\pgfpathlineto{\pgfqpoint{0.743593in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{0.751682in}{2.617684in}}%
\pgfpathlineto{\pgfqpoint{0.756535in}{2.620996in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{0.780802in}{2.636888in}}%
\pgfpathlineto{\pgfqpoint{0.796979in}{2.640168in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{2.639212in}}%
\pgfpathlineto{\pgfqpoint{0.816392in}{2.636717in}}%
\pgfpathlineto{\pgfqpoint{0.824481in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{0.830952in}{2.630805in}}%
\pgfpathlineto{\pgfqpoint{0.848748in}{2.623855in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{2.623251in}}%
\pgfpathlineto{\pgfqpoint{0.871396in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{0.892427in}{2.614521in}}%
\pgfpathlineto{\pgfqpoint{0.902134in}{2.610167in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.602597in}}%
\pgfpathlineto{\pgfqpoint{0.928018in}{2.600821in}}%
\pgfpathlineto{\pgfqpoint{0.963609in}{2.600451in}}%
\pgfpathlineto{\pgfqpoint{0.970080in}{2.599761in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{2.596462in}}%
\pgfpathlineto{\pgfqpoint{1.002435in}{2.589817in}}%
\pgfpathlineto{\pgfqpoint{1.008906in}{2.586964in}}%
\pgfpathlineto{\pgfqpoint{1.013759in}{2.587228in}}%
\pgfpathlineto{\pgfqpoint{1.025083in}{2.590417in}}%
\pgfpathlineto{\pgfqpoint{1.034790in}{2.588082in}}%
\pgfpathlineto{\pgfqpoint{1.039643in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{1.050968in}{2.600179in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{2.604007in}}%
\pgfpathlineto{\pgfqpoint{1.068763in}{2.605990in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{2.611571in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{2.620458in}}%
\pgfpathlineto{\pgfqpoint{1.101118in}{2.620300in}}%
\pgfpathlineto{\pgfqpoint{1.104354in}{2.619318in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{2.615426in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{2.603639in}}%
\pgfpathlineto{\pgfqpoint{1.149651in}{2.584328in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{2.584996in}}%
\pgfpathlineto{\pgfqpoint{1.162593in}{2.591663in}}%
\pgfpathlineto{\pgfqpoint{1.167446in}{2.591876in}}%
\pgfpathlineto{\pgfqpoint{1.178771in}{2.590895in}}%
\pgfpathlineto{\pgfqpoint{1.186859in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{1.196566in}{2.587339in}}%
\pgfpathlineto{\pgfqpoint{1.211126in}{2.583957in}}%
\pgfpathlineto{\pgfqpoint{1.217597in}{2.584944in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{2.587250in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{2.589948in}}%
\pgfpathlineto{\pgfqpoint{1.238628in}{2.591816in}}%
\pgfpathlineto{\pgfqpoint{1.243481in}{2.590793in}}%
\pgfpathlineto{\pgfqpoint{1.259659in}{2.584156in}}%
\pgfpathlineto{\pgfqpoint{1.272601in}{2.583963in}}%
\pgfpathlineto{\pgfqpoint{1.279072in}{2.581063in}}%
\pgfpathlineto{\pgfqpoint{1.283925in}{2.579184in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{2.578683in}}%
\pgfpathlineto{\pgfqpoint{1.301720in}{2.581271in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{2.587893in}}%
\pgfpathlineto{\pgfqpoint{1.324369in}{2.596126in}}%
\pgfpathlineto{\pgfqpoint{1.327605in}{2.596338in}}%
\pgfpathlineto{\pgfqpoint{1.332458in}{2.596687in}}%
\pgfpathlineto{\pgfqpoint{1.337311in}{2.599154in}}%
\pgfpathlineto{\pgfqpoint{1.345400in}{2.603525in}}%
\pgfpathlineto{\pgfqpoint{1.353489in}{2.604294in}}%
\pgfpathlineto{\pgfqpoint{1.359960in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{2.601107in}}%
\pgfpathlineto{\pgfqpoint{1.382608in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{1.385844in}{2.599732in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{2.596751in}}%
\pgfpathlineto{\pgfqpoint{1.397168in}{2.597870in}}%
\pgfpathlineto{\pgfqpoint{1.400404in}{2.601448in}}%
\pgfpathlineto{\pgfqpoint{1.406875in}{2.612603in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{1.426288in}{2.690655in}}%
\pgfpathlineto{\pgfqpoint{1.439230in}{2.768034in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{2.780434in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{2.780912in}}%
\pgfpathlineto{\pgfqpoint{1.448937in}{2.776267in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{2.754040in}}%
\pgfpathlineto{\pgfqpoint{1.460261in}{2.729383in}}%
\pgfpathlineto{\pgfqpoint{1.468350in}{2.674489in}}%
\pgfpathlineto{\pgfqpoint{1.474821in}{2.625228in}}%
\pgfpathlineto{\pgfqpoint{1.479674in}{2.600361in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{2.579333in}}%
\pgfpathlineto{\pgfqpoint{1.495852in}{2.561688in}}%
\pgfpathlineto{\pgfqpoint{1.500705in}{2.556837in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{2.552613in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{2.552976in}}%
\pgfpathlineto{\pgfqpoint{1.523354in}{2.565055in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.566120in}}%
\pgfpathlineto{\pgfqpoint{1.542767in}{2.564375in}}%
\pgfpathlineto{\pgfqpoint{1.552473in}{2.567816in}}%
\pgfpathlineto{\pgfqpoint{1.555709in}{2.566488in}}%
\pgfpathlineto{\pgfqpoint{1.568651in}{2.556917in}}%
\pgfpathlineto{\pgfqpoint{1.571886in}{2.556990in}}%
\pgfpathlineto{\pgfqpoint{1.578357in}{2.561526in}}%
\pgfpathlineto{\pgfqpoint{1.599388in}{2.572403in}}%
\pgfpathlineto{\pgfqpoint{1.604242in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{1.610713in}{2.570547in}}%
\pgfpathlineto{\pgfqpoint{1.626890in}{2.576417in}}%
\pgfpathlineto{\pgfqpoint{1.633361in}{2.575205in}}%
\pgfpathlineto{\pgfqpoint{1.654392in}{2.564179in}}%
\pgfpathlineto{\pgfqpoint{1.660863in}{2.561619in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.554138in}}%
\pgfpathlineto{\pgfqpoint{1.681894in}{2.551411in}}%
\pgfpathlineto{\pgfqpoint{1.698072in}{2.547881in}}%
\pgfpathlineto{\pgfqpoint{1.712631in}{2.546330in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{2.543425in}}%
\pgfpathlineto{\pgfqpoint{1.741751in}{2.542168in}}%
\pgfpathlineto{\pgfqpoint{1.746604in}{2.540161in}}%
\pgfpathlineto{\pgfqpoint{1.764400in}{2.539442in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{2.540509in}}%
\pgfpathlineto{\pgfqpoint{1.785431in}{2.544574in}}%
\pgfpathlineto{\pgfqpoint{1.799991in}{2.556194in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{2.563565in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{2.576140in}}%
\pgfpathlineto{\pgfqpoint{1.832346in}{2.580126in}}%
\pgfpathlineto{\pgfqpoint{1.845288in}{2.588518in}}%
\pgfpathlineto{\pgfqpoint{1.851759in}{2.596673in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{2.606565in}}%
\pgfpathlineto{\pgfqpoint{1.866319in}{2.607448in}}%
\pgfpathlineto{\pgfqpoint{1.888967in}{2.604046in}}%
\pgfpathlineto{\pgfqpoint{1.897056in}{2.607809in}}%
\pgfpathlineto{\pgfqpoint{1.903527in}{2.608661in}}%
\pgfpathlineto{\pgfqpoint{1.908380in}{2.608064in}}%
\pgfpathlineto{\pgfqpoint{1.913234in}{2.604950in}}%
\pgfpathlineto{\pgfqpoint{1.921323in}{2.599475in}}%
\pgfpathlineto{\pgfqpoint{1.931029in}{2.593209in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.590782in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{2.588107in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{2.585905in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.584707in}}%
\pgfpathlineto{\pgfqpoint{1.960149in}{2.586176in}}%
\pgfpathlineto{\pgfqpoint{1.965002in}{2.587646in}}%
\pgfpathlineto{\pgfqpoint{1.971473in}{2.588177in}}%
\pgfpathlineto{\pgfqpoint{1.982797in}{2.591978in}}%
\pgfpathlineto{\pgfqpoint{1.989268in}{2.590807in}}%
\pgfpathlineto{\pgfqpoint{1.995739in}{2.587931in}}%
\pgfpathlineto{\pgfqpoint{2.008682in}{2.587171in}}%
\pgfpathlineto{\pgfqpoint{2.013535in}{2.585733in}}%
\pgfpathlineto{\pgfqpoint{2.021624in}{2.587847in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{2.586283in}}%
\pgfpathlineto{\pgfqpoint{2.031330in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{2.036183in}{2.582083in}}%
\pgfpathlineto{\pgfqpoint{2.041037in}{2.580633in}}%
\pgfpathlineto{\pgfqpoint{2.057214in}{2.578351in}}%
\pgfpathlineto{\pgfqpoint{2.065303in}{2.576247in}}%
\pgfpathlineto{\pgfqpoint{2.086334in}{2.580473in}}%
\pgfpathlineto{\pgfqpoint{2.117071in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{2.126778in}{2.584506in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{2.585978in}}%
\pgfpathlineto{\pgfqpoint{2.155898in}{2.598959in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{2.603851in}}%
\pgfpathlineto{\pgfqpoint{2.170458in}{2.603632in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{2.597133in}}%
\pgfpathlineto{\pgfqpoint{2.194724in}{2.589507in}}%
\pgfpathlineto{\pgfqpoint{2.201195in}{2.579670in}}%
\pgfpathlineto{\pgfqpoint{2.206048in}{2.573375in}}%
\pgfpathlineto{\pgfqpoint{2.209284in}{2.572557in}}%
\pgfpathlineto{\pgfqpoint{2.212519in}{2.574065in}}%
\pgfpathlineto{\pgfqpoint{2.217373in}{2.581024in}}%
\pgfpathlineto{\pgfqpoint{2.223844in}{2.594508in}}%
\pgfpathlineto{\pgfqpoint{2.228697in}{2.609136in}}%
\pgfpathlineto{\pgfqpoint{2.235168in}{2.636486in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{2.677737in}}%
\pgfpathlineto{\pgfqpoint{2.254581in}{2.762054in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{2.262670in}{2.778539in}}%
\pgfpathlineto{\pgfqpoint{2.265905in}{2.776600in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{2.770440in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{2.745269in}}%
\pgfpathlineto{\pgfqpoint{2.280465in}{2.717404in}}%
\pgfpathlineto{\pgfqpoint{2.290172in}{2.663473in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{2.622352in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{2.591766in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{2.583941in}}%
\pgfpathlineto{\pgfqpoint{2.319291in}{2.579853in}}%
\pgfpathlineto{\pgfqpoint{2.338705in}{2.570749in}}%
\pgfpathlineto{\pgfqpoint{2.341940in}{2.569282in}}%
\pgfpathlineto{\pgfqpoint{2.354882in}{2.559971in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{2.563944in}}%
\pgfpathlineto{\pgfqpoint{2.377531in}{2.563921in}}%
\pgfpathlineto{\pgfqpoint{2.384002in}{2.566692in}}%
\pgfpathlineto{\pgfqpoint{2.388855in}{2.568439in}}%
\pgfpathlineto{\pgfqpoint{2.395326in}{2.568473in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{2.568651in}}%
\pgfpathlineto{\pgfqpoint{2.426064in}{2.572256in}}%
\pgfpathlineto{\pgfqpoint{2.448712in}{2.570710in}}%
\pgfpathlineto{\pgfqpoint{2.456801in}{2.568191in}}%
\pgfpathlineto{\pgfqpoint{2.461654in}{2.567371in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{2.563680in}}%
\pgfpathlineto{\pgfqpoint{2.484303in}{2.567157in}}%
\pgfpathlineto{\pgfqpoint{2.489156in}{2.564082in}}%
\pgfpathlineto{\pgfqpoint{2.500481in}{2.556271in}}%
\pgfpathlineto{\pgfqpoint{2.508569in}{2.552934in}}%
\pgfpathlineto{\pgfqpoint{2.513423in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{2.519894in}{2.549751in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{2.540785in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{2.534255in}}%
\pgfpathlineto{\pgfqpoint{2.545778in}{2.531748in}}%
\pgfpathlineto{\pgfqpoint{2.555484in}{2.529128in}}%
\pgfpathlineto{\pgfqpoint{2.560338in}{2.527386in}}%
\pgfpathlineto{\pgfqpoint{2.566809in}{2.527649in}}%
\pgfpathlineto{\pgfqpoint{2.579751in}{2.531283in}}%
\pgfpathlineto{\pgfqpoint{2.586222in}{2.531384in}}%
\pgfpathlineto{\pgfqpoint{2.591075in}{2.534432in}}%
\pgfpathlineto{\pgfqpoint{2.599164in}{2.543625in}}%
\pgfpathlineto{\pgfqpoint{2.610488in}{2.556929in}}%
\pgfpathlineto{\pgfqpoint{2.618577in}{2.566370in}}%
\pgfpathlineto{\pgfqpoint{2.634755in}{2.586899in}}%
\pgfpathlineto{\pgfqpoint{2.639608in}{2.588401in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{2.589938in}}%
\pgfpathlineto{\pgfqpoint{2.650932in}{2.594673in}}%
\pgfpathlineto{\pgfqpoint{2.660639in}{2.603820in}}%
\pgfpathlineto{\pgfqpoint{2.665492in}{2.604481in}}%
\pgfpathlineto{\pgfqpoint{2.670345in}{2.603720in}}%
\pgfpathlineto{\pgfqpoint{2.678434in}{2.600571in}}%
\pgfpathlineto{\pgfqpoint{2.681670in}{2.601723in}}%
\pgfpathlineto{\pgfqpoint{2.686523in}{2.604215in}}%
\pgfpathlineto{\pgfqpoint{2.697847in}{2.604312in}}%
\pgfpathlineto{\pgfqpoint{2.707554in}{2.604288in}}%
\pgfpathlineto{\pgfqpoint{2.712407in}{2.601843in}}%
\pgfpathlineto{\pgfqpoint{2.728585in}{2.592774in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{2.591254in}}%
\pgfpathlineto{\pgfqpoint{2.739909in}{2.589294in}}%
\pgfpathlineto{\pgfqpoint{2.751233in}{2.588779in}}%
\pgfpathlineto{\pgfqpoint{2.767411in}{2.592525in}}%
\pgfpathlineto{\pgfqpoint{2.772264in}{2.589259in}}%
\pgfpathlineto{\pgfqpoint{2.778735in}{2.584923in}}%
\pgfpathlineto{\pgfqpoint{2.786824in}{2.585088in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{2.587872in}}%
\pgfpathlineto{\pgfqpoint{2.801384in}{2.588829in}}%
\pgfpathlineto{\pgfqpoint{2.809473in}{2.587032in}}%
\pgfpathlineto{\pgfqpoint{2.817562in}{2.581671in}}%
\pgfpathlineto{\pgfqpoint{2.824033in}{2.580331in}}%
\pgfpathlineto{\pgfqpoint{2.827268in}{2.580216in}}%
\pgfpathlineto{\pgfqpoint{2.845063in}{2.576116in}}%
\pgfpathlineto{\pgfqpoint{2.882272in}{2.575452in}}%
\pgfpathlineto{\pgfqpoint{2.891979in}{2.578449in}}%
\pgfpathlineto{\pgfqpoint{2.898450in}{2.579605in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.932423in}{2.583734in}}%
\pgfpathlineto{\pgfqpoint{2.942129in}{2.588218in}}%
\pgfpathlineto{\pgfqpoint{2.951836in}{2.588307in}}%
\pgfpathlineto{\pgfqpoint{2.964778in}{2.589194in}}%
\pgfpathlineto{\pgfqpoint{2.972867in}{2.592241in}}%
\pgfpathlineto{\pgfqpoint{2.979338in}{2.591873in}}%
\pgfpathlineto{\pgfqpoint{2.987426in}{2.588631in}}%
\pgfpathlineto{\pgfqpoint{2.992280in}{2.588961in}}%
\pgfpathlineto{\pgfqpoint{3.003604in}{2.592575in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{2.592132in}}%
\pgfpathlineto{\pgfqpoint{3.050519in}{2.577222in}}%
\pgfpathlineto{\pgfqpoint{3.058608in}{2.572790in}}%
\pgfpathlineto{\pgfqpoint{3.071550in}{2.570026in}}%
\pgfpathlineto{\pgfqpoint{3.081256in}{2.563695in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.560359in}}%
\pgfpathlineto{\pgfqpoint{3.095816in}{2.559953in}}%
\pgfpathlineto{\pgfqpoint{3.145967in}{2.559067in}}%
\pgfpathlineto{\pgfqpoint{3.158909in}{2.553490in}}%
\pgfpathlineto{\pgfqpoint{3.165380in}{2.552319in}}%
\pgfpathlineto{\pgfqpoint{3.178322in}{2.552275in}}%
\pgfpathlineto{\pgfqpoint{3.183175in}{2.554425in}}%
\pgfpathlineto{\pgfqpoint{3.188029in}{2.556072in}}%
\pgfpathlineto{\pgfqpoint{3.205824in}{2.556796in}}%
\pgfpathlineto{\pgfqpoint{3.213913in}{2.561531in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{2.567949in}}%
\pgfpathlineto{\pgfqpoint{3.234944in}{2.568285in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{2.568889in}}%
\pgfpathlineto{\pgfqpoint{3.273770in}{2.570427in}}%
\pgfpathlineto{\pgfqpoint{3.278623in}{2.569163in}}%
\pgfpathlineto{\pgfqpoint{3.281859in}{2.568628in}}%
\pgfpathlineto{\pgfqpoint{3.285094in}{2.570370in}}%
\pgfpathlineto{\pgfqpoint{3.296419in}{2.578264in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{2.578884in}}%
\pgfpathlineto{\pgfqpoint{3.306125in}{2.576643in}}%
\pgfpathlineto{\pgfqpoint{3.314214in}{2.572419in}}%
\pgfpathlineto{\pgfqpoint{3.338480in}{2.571422in}}%
\pgfpathlineto{\pgfqpoint{3.344951in}{2.566601in}}%
\pgfpathlineto{\pgfqpoint{3.353040in}{2.561542in}}%
\pgfpathlineto{\pgfqpoint{3.361129in}{2.559868in}}%
\pgfpathlineto{\pgfqpoint{3.382160in}{2.560011in}}%
\pgfpathlineto{\pgfqpoint{3.393484in}{2.561619in}}%
\pgfpathlineto{\pgfqpoint{3.399955in}{2.564364in}}%
\pgfpathlineto{\pgfqpoint{3.404808in}{2.563961in}}%
\pgfpathlineto{\pgfqpoint{3.409662in}{2.561564in}}%
\pgfpathlineto{\pgfqpoint{3.422604in}{2.552469in}}%
\pgfpathlineto{\pgfqpoint{3.427457in}{2.557557in}}%
\pgfpathlineto{\pgfqpoint{3.432310in}{2.568080in}}%
\pgfpathlineto{\pgfqpoint{3.440399in}{2.593078in}}%
\pgfpathlineto{\pgfqpoint{3.453341in}{2.646866in}}%
\pgfpathlineto{\pgfqpoint{3.472754in}{2.753889in}}%
\pgfpathlineto{\pgfqpoint{3.475990in}{2.757878in}}%
\pgfpathlineto{\pgfqpoint{3.477608in}{2.757809in}}%
\pgfpathlineto{\pgfqpoint{3.480843in}{2.754600in}}%
\pgfpathlineto{\pgfqpoint{3.487314in}{2.732724in}}%
\pgfpathlineto{\pgfqpoint{3.495403in}{2.681952in}}%
\pgfpathlineto{\pgfqpoint{3.508345in}{2.592633in}}%
\pgfpathlineto{\pgfqpoint{3.514816in}{2.564226in}}%
\pgfpathlineto{\pgfqpoint{3.521287in}{2.546645in}}%
\pgfpathlineto{\pgfqpoint{3.526140in}{2.535557in}}%
\pgfpathlineto{\pgfqpoint{3.530994in}{2.528510in}}%
\pgfpathlineto{\pgfqpoint{3.534229in}{2.527741in}}%
\pgfpathlineto{\pgfqpoint{3.537465in}{2.529133in}}%
\pgfpathlineto{\pgfqpoint{3.542318in}{2.535407in}}%
\pgfpathlineto{\pgfqpoint{3.547171in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{3.555260in}{2.557929in}}%
\pgfpathlineto{\pgfqpoint{3.558496in}{2.559784in}}%
\pgfpathlineto{\pgfqpoint{3.564967in}{2.559803in}}%
\pgfpathlineto{\pgfqpoint{3.571438in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{3.581144in}{2.551818in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{2.555988in}}%
\pgfpathlineto{\pgfqpoint{3.619971in}{2.555568in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{2.547905in}}%
\pgfpathlineto{\pgfqpoint{3.657179in}{2.547300in}}%
\pgfpathlineto{\pgfqpoint{3.665268in}{2.543610in}}%
\pgfpathlineto{\pgfqpoint{3.670121in}{2.544295in}}%
\pgfpathlineto{\pgfqpoint{3.679828in}{2.547518in}}%
\pgfpathlineto{\pgfqpoint{3.686299in}{2.545243in}}%
\pgfpathlineto{\pgfqpoint{3.702476in}{2.540265in}}%
\pgfpathlineto{\pgfqpoint{3.705712in}{2.541040in}}%
\pgfpathlineto{\pgfqpoint{3.712183in}{2.543163in}}%
\pgfpathlineto{\pgfqpoint{3.718654in}{2.541945in}}%
\pgfpathlineto{\pgfqpoint{3.723507in}{2.540283in}}%
\pgfpathlineto{\pgfqpoint{3.738067in}{2.539169in}}%
\pgfpathlineto{\pgfqpoint{3.746156in}{2.534805in}}%
\pgfpathlineto{\pgfqpoint{3.754245in}{2.536382in}}%
\pgfpathlineto{\pgfqpoint{3.760716in}{2.538972in}}%
\pgfpathlineto{\pgfqpoint{3.765569in}{2.540358in}}%
\pgfpathlineto{\pgfqpoint{3.770422in}{2.541247in}}%
\pgfpathlineto{\pgfqpoint{3.778511in}{2.543887in}}%
\pgfpathlineto{\pgfqpoint{3.786600in}{2.544089in}}%
\pgfpathlineto{\pgfqpoint{3.802777in}{2.544167in}}%
\pgfpathlineto{\pgfqpoint{3.810866in}{2.544673in}}%
\pgfpathlineto{\pgfqpoint{3.815720in}{2.547986in}}%
\pgfpathlineto{\pgfqpoint{3.827044in}{2.561046in}}%
\pgfpathlineto{\pgfqpoint{3.859399in}{2.597721in}}%
\pgfpathlineto{\pgfqpoint{3.864252in}{2.601026in}}%
\pgfpathlineto{\pgfqpoint{3.870723in}{2.600862in}}%
\pgfpathlineto{\pgfqpoint{3.894990in}{2.599052in}}%
\pgfpathlineto{\pgfqpoint{3.906314in}{2.591630in}}%
\pgfpathlineto{\pgfqpoint{3.920874in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{3.927345in}{2.576468in}}%
\pgfpathlineto{\pgfqpoint{3.949994in}{2.574712in}}%
\pgfpathlineto{\pgfqpoint{3.953229in}{2.574756in}}%
\pgfpathlineto{\pgfqpoint{3.958082in}{2.577292in}}%
\pgfpathlineto{\pgfqpoint{3.962936in}{2.579465in}}%
\pgfpathlineto{\pgfqpoint{3.972642in}{2.580805in}}%
\pgfpathlineto{\pgfqpoint{4.001762in}{2.582479in}}%
\pgfpathlineto{\pgfqpoint{4.008233in}{2.584216in}}%
\pgfpathlineto{\pgfqpoint{4.035735in}{2.584072in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{4.045441in}{2.583340in}}%
\pgfpathlineto{\pgfqpoint{4.048677in}{2.584476in}}%
\pgfpathlineto{\pgfqpoint{4.051912in}{2.584306in}}%
\pgfpathlineto{\pgfqpoint{4.056766in}{2.581279in}}%
\pgfpathlineto{\pgfqpoint{4.061619in}{2.576141in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{2.566563in}}%
\pgfpathlineto{\pgfqpoint{4.076179in}{2.561763in}}%
\pgfpathlineto{\pgfqpoint{4.077797in}{2.561417in}}%
\pgfpathlineto{\pgfqpoint{4.082650in}{2.564675in}}%
\pgfpathlineto{\pgfqpoint{4.087503in}{2.572265in}}%
\pgfpathlineto{\pgfqpoint{4.092356in}{2.583393in}}%
\pgfpathlineto{\pgfqpoint{4.100445in}{2.608852in}}%
\pgfpathlineto{\pgfqpoint{4.108534in}{2.650188in}}%
\pgfpathlineto{\pgfqpoint{4.121476in}{2.748882in}}%
\pgfpathlineto{\pgfqpoint{4.126329in}{2.773350in}}%
\pgfpathlineto{\pgfqpoint{4.129565in}{2.782695in}}%
\pgfpathlineto{\pgfqpoint{4.132800in}{2.785951in}}%
\pgfpathlineto{\pgfqpoint{4.136036in}{2.782107in}}%
\pgfpathlineto{\pgfqpoint{4.139272in}{2.773913in}}%
\pgfpathlineto{\pgfqpoint{4.145743in}{2.734323in}}%
\pgfpathlineto{\pgfqpoint{4.163538in}{2.608287in}}%
\pgfpathlineto{\pgfqpoint{4.171627in}{2.579522in}}%
\pgfpathlineto{\pgfqpoint{4.178098in}{2.564290in}}%
\pgfpathlineto{\pgfqpoint{4.182951in}{2.557305in}}%
\pgfpathlineto{\pgfqpoint{4.186187in}{2.557684in}}%
\pgfpathlineto{\pgfqpoint{4.192658in}{2.560191in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{2.560207in}}%
\pgfpathlineto{\pgfqpoint{4.216924in}{2.554710in}}%
\pgfpathlineto{\pgfqpoint{4.221777in}{2.552799in}}%
\pgfpathlineto{\pgfqpoint{4.225013in}{2.553929in}}%
\pgfpathlineto{\pgfqpoint{4.241190in}{2.567523in}}%
\pgfpathlineto{\pgfqpoint{4.247661in}{2.568378in}}%
\pgfpathlineto{\pgfqpoint{4.271928in}{2.568922in}}%
\pgfpathlineto{\pgfqpoint{4.289723in}{2.576503in}}%
\pgfpathlineto{\pgfqpoint{4.297812in}{2.575846in}}%
\pgfpathlineto{\pgfqpoint{4.302665in}{2.572826in}}%
\pgfpathlineto{\pgfqpoint{4.315607in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.556840in}}%
\pgfpathlineto{\pgfqpoint{4.331785in}{2.553419in}}%
\pgfpathlineto{\pgfqpoint{4.339874in}{2.552751in}}%
\pgfpathlineto{\pgfqpoint{4.347963in}{2.551757in}}%
\pgfpathlineto{\pgfqpoint{4.354434in}{2.550822in}}%
\pgfpathlineto{\pgfqpoint{4.365758in}{2.552556in}}%
\pgfpathlineto{\pgfqpoint{4.370611in}{2.550012in}}%
\pgfpathlineto{\pgfqpoint{4.381936in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{4.386789in}{2.540491in}}%
\pgfpathlineto{\pgfqpoint{4.393260in}{2.540998in}}%
\pgfpathlineto{\pgfqpoint{4.399731in}{2.543389in}}%
\pgfpathlineto{\pgfqpoint{4.407820in}{2.544403in}}%
\pgfpathlineto{\pgfqpoint{4.425615in}{2.545126in}}%
\pgfpathlineto{\pgfqpoint{4.436939in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{4.443410in}{2.549490in}}%
\pgfpathlineto{\pgfqpoint{4.448264in}{2.553136in}}%
\pgfpathlineto{\pgfqpoint{4.464441in}{2.572105in}}%
\pgfpathlineto{\pgfqpoint{4.472530in}{2.585081in}}%
\pgfpathlineto{\pgfqpoint{4.479001in}{2.595027in}}%
\pgfpathlineto{\pgfqpoint{4.493561in}{2.605283in}}%
\pgfpathlineto{\pgfqpoint{4.504885in}{2.613813in}}%
\pgfpathlineto{\pgfqpoint{4.509739in}{2.614176in}}%
\pgfpathlineto{\pgfqpoint{4.516210in}{2.610921in}}%
\pgfpathlineto{\pgfqpoint{4.525916in}{2.604418in}}%
\pgfpathlineto{\pgfqpoint{4.550183in}{2.593758in}}%
\pgfpathlineto{\pgfqpoint{4.558271in}{2.593560in}}%
\pgfpathlineto{\pgfqpoint{4.563125in}{2.595499in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{2.597629in}}%
\pgfpathlineto{\pgfqpoint{4.579302in}{2.597105in}}%
\pgfpathlineto{\pgfqpoint{4.589009in}{2.589894in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{2.585443in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{2.585072in}}%
\pgfpathlineto{\pgfqpoint{4.611657in}{2.586149in}}%
\pgfpathlineto{\pgfqpoint{4.619746in}{2.589139in}}%
\pgfpathlineto{\pgfqpoint{4.645630in}{2.588535in}}%
\pgfpathlineto{\pgfqpoint{4.661808in}{2.585301in}}%
\pgfpathlineto{\pgfqpoint{4.666661in}{2.587309in}}%
\pgfpathlineto{\pgfqpoint{4.674750in}{2.589110in}}%
\pgfpathlineto{\pgfqpoint{4.681221in}{2.589267in}}%
\pgfpathlineto{\pgfqpoint{4.687692in}{2.592147in}}%
\pgfpathlineto{\pgfqpoint{4.700634in}{2.596552in}}%
\pgfpathlineto{\pgfqpoint{4.708723in}{2.593300in}}%
\pgfpathlineto{\pgfqpoint{4.720047in}{2.589417in}}%
\pgfpathlineto{\pgfqpoint{4.724901in}{2.589726in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{2.593816in}}%
\pgfpathlineto{\pgfqpoint{4.754020in}{2.593247in}}%
\pgfpathlineto{\pgfqpoint{4.758874in}{2.591369in}}%
\pgfpathlineto{\pgfqpoint{4.768580in}{2.585588in}}%
\pgfpathlineto{\pgfqpoint{4.775051in}{2.585325in}}%
\pgfpathlineto{\pgfqpoint{4.784758in}{2.586323in}}%
\pgfpathlineto{\pgfqpoint{4.796082in}{2.589493in}}%
\pgfpathlineto{\pgfqpoint{4.820348in}{2.590193in}}%
\pgfpathlineto{\pgfqpoint{4.830055in}{2.593645in}}%
\pgfpathlineto{\pgfqpoint{4.836526in}{2.590479in}}%
\pgfpathlineto{\pgfqpoint{4.846233in}{2.584860in}}%
\pgfpathlineto{\pgfqpoint{4.851086in}{2.584185in}}%
\pgfpathlineto{\pgfqpoint{4.870499in}{2.589259in}}%
\pgfpathlineto{\pgfqpoint{4.873735in}{2.588199in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{2.585053in}}%
\pgfpathlineto{\pgfqpoint{4.893148in}{2.582900in}}%
\pgfpathlineto{\pgfqpoint{4.896383in}{2.581507in}}%
\pgfpathlineto{\pgfqpoint{4.901236in}{2.582105in}}%
\pgfpathlineto{\pgfqpoint{4.909325in}{2.584857in}}%
\pgfpathlineto{\pgfqpoint{4.917414in}{2.584182in}}%
\pgfpathlineto{\pgfqpoint{4.928738in}{2.579484in}}%
\pgfpathlineto{\pgfqpoint{4.931974in}{2.579738in}}%
\pgfpathlineto{\pgfqpoint{4.938445in}{2.580953in}}%
\pgfpathlineto{\pgfqpoint{4.969182in}{2.581121in}}%
\pgfpathlineto{\pgfqpoint{4.974036in}{2.579499in}}%
\pgfpathlineto{\pgfqpoint{4.993449in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{4.996684in}{2.570067in}}%
\pgfpathlineto{\pgfqpoint{4.999920in}{2.575575in}}%
\pgfpathlineto{\pgfqpoint{5.008009in}{2.595671in}}%
\pgfpathlineto{\pgfqpoint{5.016097in}{2.624020in}}%
\pgfpathlineto{\pgfqpoint{5.024186in}{2.667319in}}%
\pgfpathlineto{\pgfqpoint{5.037128in}{2.746285in}}%
\pgfpathlineto{\pgfqpoint{5.041982in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.046835in}{2.773983in}}%
\pgfpathlineto{\pgfqpoint{5.048453in}{2.774289in}}%
\pgfpathlineto{\pgfqpoint{5.051688in}{2.769443in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{2.759982in}}%
\pgfpathlineto{\pgfqpoint{5.058159in}{2.745382in}}%
\pgfpathlineto{\pgfqpoint{5.064630in}{2.702196in}}%
\pgfpathlineto{\pgfqpoint{5.072719in}{2.637567in}}%
\pgfpathlineto{\pgfqpoint{5.077572in}{2.607034in}}%
\pgfpathlineto{\pgfqpoint{5.084043in}{2.581772in}}%
\pgfpathlineto{\pgfqpoint{5.092132in}{2.564519in}}%
\pgfpathlineto{\pgfqpoint{5.100221in}{2.555265in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{2.554178in}}%
\pgfpathlineto{\pgfqpoint{5.109928in}{2.557738in}}%
\pgfpathlineto{\pgfqpoint{5.127723in}{2.568468in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{2.569638in}}%
\pgfpathlineto{\pgfqpoint{5.140665in}{2.568157in}}%
\pgfpathlineto{\pgfqpoint{5.145518in}{2.567137in}}%
\pgfpathlineto{\pgfqpoint{5.156843in}{2.568587in}}%
\pgfpathlineto{\pgfqpoint{5.173020in}{2.567153in}}%
\pgfpathlineto{\pgfqpoint{5.177873in}{2.565345in}}%
\pgfpathlineto{\pgfqpoint{5.197287in}{2.562943in}}%
\pgfpathlineto{\pgfqpoint{5.202140in}{2.561223in}}%
\pgfpathlineto{\pgfqpoint{5.210229in}{2.563437in}}%
\pgfpathlineto{\pgfqpoint{5.215082in}{2.564699in}}%
\pgfpathlineto{\pgfqpoint{5.221553in}{2.565486in}}%
\pgfpathlineto{\pgfqpoint{5.229642in}{2.568752in}}%
\pgfpathlineto{\pgfqpoint{5.244202in}{2.567999in}}%
\pgfpathlineto{\pgfqpoint{5.257144in}{2.564793in}}%
\pgfpathlineto{\pgfqpoint{5.261997in}{2.563607in}}%
\pgfpathlineto{\pgfqpoint{5.279792in}{2.555860in}}%
\pgfpathlineto{\pgfqpoint{5.287881in}{2.553030in}}%
\pgfpathlineto{\pgfqpoint{5.300823in}{2.552433in}}%
\pgfpathlineto{\pgfqpoint{5.313765in}{2.548696in}}%
\pgfpathlineto{\pgfqpoint{5.338032in}{2.549958in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{2.553276in}}%
\pgfpathlineto{\pgfqpoint{5.350974in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{5.357445in}{2.556931in}}%
\pgfpathlineto{\pgfqpoint{5.365534in}{2.557857in}}%
\pgfpathlineto{\pgfqpoint{5.370387in}{2.560802in}}%
\pgfpathlineto{\pgfqpoint{5.389800in}{2.579452in}}%
\pgfpathlineto{\pgfqpoint{5.397889in}{2.584067in}}%
\pgfpathlineto{\pgfqpoint{5.414066in}{2.597863in}}%
\pgfpathlineto{\pgfqpoint{5.430244in}{2.598736in}}%
\pgfpathlineto{\pgfqpoint{5.435097in}{2.600989in}}%
\pgfpathlineto{\pgfqpoint{5.443186in}{2.601480in}}%
\pgfpathlineto{\pgfqpoint{5.457746in}{2.600638in}}%
\pgfpathlineto{\pgfqpoint{5.464217in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{5.478777in}{2.596063in}}%
\pgfpathlineto{\pgfqpoint{5.483630in}{2.594002in}}%
\pgfpathlineto{\pgfqpoint{5.486866in}{2.594345in}}%
\pgfpathlineto{\pgfqpoint{5.498190in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{5.503043in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{5.514368in}{2.588459in}}%
\pgfpathlineto{\pgfqpoint{5.525692in}{2.581905in}}%
\pgfpathlineto{\pgfqpoint{5.540252in}{2.579093in}}%
\pgfpathlineto{\pgfqpoint{5.545105in}{2.578065in}}%
\pgfpathlineto{\pgfqpoint{5.554812in}{2.577106in}}%
\pgfpathlineto{\pgfqpoint{5.564518in}{2.573574in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{2.573728in}}%
\pgfpathlineto{\pgfqpoint{5.595256in}{2.577830in}}%
\pgfpathlineto{\pgfqpoint{5.603344in}{2.578186in}}%
\pgfpathlineto{\pgfqpoint{5.608198in}{2.580501in}}%
\pgfpathlineto{\pgfqpoint{5.616286in}{2.585210in}}%
\pgfpathlineto{\pgfqpoint{5.627611in}{2.585382in}}%
\pgfpathlineto{\pgfqpoint{5.637317in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{5.645406in}{2.587095in}}%
\pgfpathlineto{\pgfqpoint{5.653495in}{2.590504in}}%
\pgfpathlineto{\pgfqpoint{5.661584in}{2.593283in}}%
\pgfpathlineto{\pgfqpoint{5.671290in}{2.588895in}}%
\pgfpathlineto{\pgfqpoint{5.679379in}{2.585923in}}%
\pgfpathlineto{\pgfqpoint{5.689086in}{2.586162in}}%
\pgfpathlineto{\pgfqpoint{5.695557in}{2.587185in}}%
\pgfpathlineto{\pgfqpoint{5.703645in}{2.588707in}}%
\pgfpathlineto{\pgfqpoint{5.710116in}{2.586485in}}%
\pgfpathlineto{\pgfqpoint{5.724676in}{2.585477in}}%
\pgfpathlineto{\pgfqpoint{5.731147in}{2.586899in}}%
\pgfpathlineto{\pgfqpoint{5.737618in}{2.590375in}}%
\pgfpathlineto{\pgfqpoint{5.744089in}{2.593098in}}%
\pgfpathlineto{\pgfqpoint{5.748943in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{5.763503in}{2.589715in}}%
\pgfpathlineto{\pgfqpoint{5.789387in}{2.589229in}}%
\pgfpathlineto{\pgfqpoint{5.797476in}{2.585718in}}%
\pgfpathlineto{\pgfqpoint{5.807182in}{2.580723in}}%
\pgfpathlineto{\pgfqpoint{5.813653in}{2.577932in}}%
\pgfpathlineto{\pgfqpoint{5.828213in}{2.577688in}}%
\pgfpathlineto{\pgfqpoint{5.834684in}{2.578998in}}%
\pgfpathlineto{\pgfqpoint{5.841155in}{2.581232in}}%
\pgfpathlineto{\pgfqpoint{5.847626in}{2.582838in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{2.591819in}}%
\pgfpathlineto{\pgfqpoint{5.862186in}{2.605162in}}%
\pgfpathlineto{\pgfqpoint{5.867039in}{2.619634in}}%
\pgfpathlineto{\pgfqpoint{5.875128in}{2.655746in}}%
\pgfpathlineto{\pgfqpoint{5.883217in}{2.705441in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{2.765572in}}%
\pgfpathlineto{\pgfqpoint{5.897777in}{2.778933in}}%
\pgfpathlineto{\pgfqpoint{5.901012in}{2.782955in}}%
\pgfpathlineto{\pgfqpoint{5.904248in}{2.781766in}}%
\pgfpathlineto{\pgfqpoint{5.907483in}{2.776867in}}%
\pgfpathlineto{\pgfqpoint{5.910719in}{2.767692in}}%
\pgfpathlineto{\pgfqpoint{5.915572in}{2.744795in}}%
\pgfpathlineto{\pgfqpoint{5.925279in}{2.683928in}}%
\pgfpathlineto{\pgfqpoint{5.936603in}{2.621836in}}%
\pgfpathlineto{\pgfqpoint{5.943074in}{2.600450in}}%
\pgfpathlineto{\pgfqpoint{5.951163in}{2.582375in}}%
\pgfpathlineto{\pgfqpoint{5.957634in}{2.575235in}}%
\pgfpathlineto{\pgfqpoint{5.970576in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{5.983518in}{2.572425in}}%
\pgfpathlineto{\pgfqpoint{5.993224in}{2.569234in}}%
\pgfpathlineto{\pgfqpoint{5.998078in}{2.569651in}}%
\pgfpathlineto{\pgfqpoint{6.004549in}{2.567449in}}%
\pgfpathlineto{\pgfqpoint{6.011020in}{2.565181in}}%
\pgfpathlineto{\pgfqpoint{6.022344in}{2.563947in}}%
\pgfpathlineto{\pgfqpoint{6.028815in}{2.561750in}}%
\pgfpathlineto{\pgfqpoint{6.048228in}{2.559869in}}%
\pgfpathlineto{\pgfqpoint{6.066024in}{2.553302in}}%
\pgfpathlineto{\pgfqpoint{6.070877in}{2.554192in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{2.556673in}}%
\pgfpathlineto{\pgfqpoint{6.087055in}{2.557136in}}%
\pgfpathlineto{\pgfqpoint{6.093526in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{6.098379in}{2.553917in}}%
\pgfpathlineto{\pgfqpoint{6.108085in}{2.552656in}}%
\pgfpathlineto{\pgfqpoint{6.121028in}{2.555926in}}%
\pgfpathlineto{\pgfqpoint{6.129116in}{2.553273in}}%
\pgfpathlineto{\pgfqpoint{6.137205in}{2.551753in}}%
\pgfpathlineto{\pgfqpoint{6.143676in}{2.548898in}}%
\pgfpathlineto{\pgfqpoint{6.148529in}{2.549867in}}%
\pgfpathlineto{\pgfqpoint{6.156618in}{2.553068in}}%
\pgfpathlineto{\pgfqpoint{6.166325in}{2.552250in}}%
\pgfpathlineto{\pgfqpoint{6.174414in}{2.547778in}}%
\pgfpathlineto{\pgfqpoint{6.179267in}{2.545219in}}%
\pgfpathlineto{\pgfqpoint{6.184120in}{2.544953in}}%
\pgfpathlineto{\pgfqpoint{6.200298in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{6.211622in}{2.549804in}}%
\pgfpathlineto{\pgfqpoint{6.221329in}{2.553737in}}%
\pgfpathlineto{\pgfqpoint{6.239124in}{2.565871in}}%
\pgfpathlineto{\pgfqpoint{6.242360in}{2.570460in}}%
\pgfpathlineto{\pgfqpoint{6.248831in}{2.580583in}}%
\pgfpathlineto{\pgfqpoint{6.253684in}{2.585031in}}%
\pgfpathlineto{\pgfqpoint{6.256919in}{2.585436in}}%
\pgfpathlineto{\pgfqpoint{6.261773in}{2.585620in}}%
\pgfpathlineto{\pgfqpoint{6.266626in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{6.269861in}{2.589507in}}%
\pgfpathlineto{\pgfqpoint{6.277950in}{2.591204in}}%
\pgfpathlineto{\pgfqpoint{6.282804in}{2.592747in}}%
\pgfpathlineto{\pgfqpoint{6.290892in}{2.590033in}}%
\pgfpathlineto{\pgfqpoint{6.303834in}{2.590828in}}%
\pgfpathlineto{\pgfqpoint{6.311923in}{2.593917in}}%
\pgfpathlineto{\pgfqpoint{6.321630in}{2.593729in}}%
\pgfpathlineto{\pgfqpoint{6.350749in}{2.582247in}}%
\pgfpathlineto{\pgfqpoint{6.353985in}{2.581543in}}%
\pgfpathlineto{\pgfqpoint{6.358838in}{2.583323in}}%
\pgfpathlineto{\pgfqpoint{6.363692in}{2.585032in}}%
\pgfpathlineto{\pgfqpoint{6.376634in}{2.584896in}}%
\pgfpathlineto{\pgfqpoint{6.381487in}{2.583270in}}%
\pgfpathlineto{\pgfqpoint{6.391193in}{2.578039in}}%
\pgfpathlineto{\pgfqpoint{6.394429in}{2.577432in}}%
\pgfpathlineto{\pgfqpoint{6.405753in}{2.581026in}}%
\pgfpathlineto{\pgfqpoint{6.410607in}{2.581180in}}%
\pgfpathlineto{\pgfqpoint{6.439726in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{6.444580in}{2.592412in}}%
\pgfpathlineto{\pgfqpoint{6.452668in}{2.589272in}}%
\pgfpathlineto{\pgfqpoint{6.459139in}{2.589107in}}%
\pgfpathlineto{\pgfqpoint{6.472081in}{2.585092in}}%
\pgfpathlineto{\pgfqpoint{6.497966in}{2.583595in}}%
\pgfpathlineto{\pgfqpoint{6.502819in}{2.581609in}}%
\pgfpathlineto{\pgfqpoint{6.510908in}{2.581030in}}%
\pgfpathlineto{\pgfqpoint{6.515761in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{6.520614in}{2.584352in}}%
\pgfpathlineto{\pgfqpoint{6.525468in}{2.583592in}}%
\pgfpathlineto{\pgfqpoint{6.530321in}{2.581450in}}%
\pgfpathlineto{\pgfqpoint{6.536792in}{2.579734in}}%
\pgfpathlineto{\pgfqpoint{6.541645in}{2.578239in}}%
\pgfpathlineto{\pgfqpoint{6.546498in}{2.579748in}}%
\pgfpathlineto{\pgfqpoint{6.551352in}{2.581188in}}%
\pgfpathlineto{\pgfqpoint{6.562676in}{2.580723in}}%
\pgfpathlineto{\pgfqpoint{6.569147in}{2.578276in}}%
\pgfpathlineto{\pgfqpoint{6.574000in}{2.577564in}}%
\pgfpathlineto{\pgfqpoint{6.578854in}{2.579209in}}%
\pgfpathlineto{\pgfqpoint{6.583707in}{2.581218in}}%
\pgfpathlineto{\pgfqpoint{6.595031in}{2.580856in}}%
\pgfpathlineto{\pgfqpoint{6.603120in}{2.581440in}}%
\pgfpathlineto{\pgfqpoint{6.609591in}{2.579628in}}%
\pgfpathlineto{\pgfqpoint{6.614444in}{2.577955in}}%
\pgfpathlineto{\pgfqpoint{6.646800in}{2.577782in}}%
\pgfpathlineto{\pgfqpoint{6.651653in}{2.578651in}}%
\pgfpathlineto{\pgfqpoint{6.658124in}{2.582510in}}%
\pgfpathlineto{\pgfqpoint{6.664595in}{2.585250in}}%
\pgfpathlineto{\pgfqpoint{6.672684in}{2.585940in}}%
\pgfpathlineto{\pgfqpoint{6.679155in}{2.588024in}}%
\pgfpathlineto{\pgfqpoint{6.685626in}{2.586819in}}%
\pgfpathlineto{\pgfqpoint{6.688861in}{2.588855in}}%
\pgfpathlineto{\pgfqpoint{6.693715in}{2.595477in}}%
\pgfpathlineto{\pgfqpoint{6.698568in}{2.605342in}}%
\pgfpathlineto{\pgfqpoint{6.705039in}{2.620949in}}%
\pgfpathlineto{\pgfqpoint{6.714745in}{2.653785in}}%
\pgfpathlineto{\pgfqpoint{6.721216in}{2.688615in}}%
\pgfpathlineto{\pgfqpoint{6.730923in}{2.748707in}}%
\pgfpathlineto{\pgfqpoint{6.735776in}{2.768172in}}%
\pgfpathlineto{\pgfqpoint{6.739012in}{2.776113in}}%
\pgfpathlineto{\pgfqpoint{6.742247in}{2.778545in}}%
\pgfpathlineto{\pgfqpoint{6.745483in}{2.774723in}}%
\pgfpathlineto{\pgfqpoint{6.750336in}{2.761528in}}%
\pgfpathlineto{\pgfqpoint{6.756807in}{2.735020in}}%
\pgfpathlineto{\pgfqpoint{6.771367in}{2.656004in}}%
\pgfpathlineto{\pgfqpoint{6.789162in}{2.601078in}}%
\pgfpathlineto{\pgfqpoint{6.794016in}{2.592844in}}%
\pgfpathlineto{\pgfqpoint{6.800487in}{2.585697in}}%
\pgfpathlineto{\pgfqpoint{6.808576in}{2.581457in}}%
\pgfpathlineto{\pgfqpoint{6.815047in}{2.578892in}}%
\pgfpathlineto{\pgfqpoint{6.834460in}{2.571199in}}%
\pgfpathlineto{\pgfqpoint{6.840931in}{2.571757in}}%
\pgfpathlineto{\pgfqpoint{6.850637in}{2.568722in}}%
\pgfpathlineto{\pgfqpoint{6.857108in}{2.569787in}}%
\pgfpathlineto{\pgfqpoint{6.863579in}{2.572335in}}%
\pgfpathlineto{\pgfqpoint{6.891081in}{2.563300in}}%
\pgfpathlineto{\pgfqpoint{6.895935in}{2.561816in}}%
\pgfpathlineto{\pgfqpoint{6.928290in}{2.559522in}}%
\pgfpathlineto{\pgfqpoint{6.933143in}{2.557792in}}%
\pgfpathlineto{\pgfqpoint{6.939614in}{2.560258in}}%
\pgfpathlineto{\pgfqpoint{6.946085in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{6.960645in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{6.968734in}{2.564710in}}%
\pgfpathlineto{\pgfqpoint{6.975205in}{2.564090in}}%
\pgfpathlineto{\pgfqpoint{6.984911in}{2.561102in}}%
\pgfpathlineto{\pgfqpoint{6.994618in}{2.560047in}}%
\pgfpathlineto{\pgfqpoint{7.001089in}{2.555395in}}%
\pgfpathlineto{\pgfqpoint{7.028591in}{2.530273in}}%
\pgfpathlineto{\pgfqpoint{7.031826in}{2.529723in}}%
\pgfpathlineto{\pgfqpoint{7.039915in}{2.531666in}}%
\pgfpathlineto{\pgfqpoint{7.046386in}{2.532254in}}%
\pgfpathlineto{\pgfqpoint{7.051240in}{2.535278in}}%
\pgfpathlineto{\pgfqpoint{7.059328in}{2.540815in}}%
\pgfpathlineto{\pgfqpoint{7.085212in}{2.559380in}}%
\pgfpathlineto{\pgfqpoint{7.094919in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{7.101390in}{2.577181in}}%
\pgfpathlineto{\pgfqpoint{7.107861in}{2.583473in}}%
\pgfpathlineto{\pgfqpoint{7.114332in}{2.587628in}}%
\pgfpathlineto{\pgfqpoint{7.122421in}{2.589437in}}%
\pgfpathlineto{\pgfqpoint{7.125656in}{2.588789in}}%
\pgfpathlineto{\pgfqpoint{7.133745in}{2.585621in}}%
\pgfpathlineto{\pgfqpoint{7.140216in}{2.585232in}}%
\pgfpathlineto{\pgfqpoint{7.159629in}{2.585952in}}%
\pgfpathlineto{\pgfqpoint{7.175807in}{2.592707in}}%
\pgfpathlineto{\pgfqpoint{7.185514in}{2.593940in}}%
\pgfpathlineto{\pgfqpoint{7.208162in}{2.593063in}}%
\pgfpathlineto{\pgfqpoint{7.216251in}{2.589937in}}%
\pgfpathlineto{\pgfqpoint{7.221104in}{2.593147in}}%
\pgfpathlineto{\pgfqpoint{7.229193in}{2.600808in}}%
\pgfpathlineto{\pgfqpoint{7.242135in}{2.606015in}}%
\pgfpathlineto{\pgfqpoint{7.245371in}{2.605813in}}%
\pgfpathlineto{\pgfqpoint{7.251842in}{2.602246in}}%
\pgfpathlineto{\pgfqpoint{7.264784in}{2.594361in}}%
\pgfpathlineto{\pgfqpoint{7.269637in}{2.593780in}}%
\pgfpathlineto{\pgfqpoint{7.298757in}{2.593676in}}%
\pgfpathlineto{\pgfqpoint{7.305228in}{2.594138in}}%
\pgfpathlineto{\pgfqpoint{7.313317in}{2.596825in}}%
\pgfpathlineto{\pgfqpoint{7.318170in}{2.595221in}}%
\pgfpathlineto{\pgfqpoint{7.323023in}{2.593480in}}%
\pgfpathlineto{\pgfqpoint{7.326259in}{2.593334in}}%
\pgfpathlineto{\pgfqpoint{7.337583in}{2.597328in}}%
\pgfpathlineto{\pgfqpoint{7.340819in}{2.595620in}}%
\pgfpathlineto{\pgfqpoint{7.350525in}{2.586604in}}%
\pgfpathlineto{\pgfqpoint{7.361849in}{2.575575in}}%
\pgfpathlineto{\pgfqpoint{7.366703in}{2.578187in}}%
\pgfpathlineto{\pgfqpoint{7.371556in}{2.584303in}}%
\pgfpathlineto{\pgfqpoint{7.376409in}{2.594135in}}%
\pgfpathlineto{\pgfqpoint{7.381263in}{2.609937in}}%
\pgfpathlineto{\pgfqpoint{7.386116in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{7.397440in}{2.695937in}}%
\pgfpathlineto{\pgfqpoint{7.403911in}{2.732654in}}%
\pgfpathlineto{\pgfqpoint{7.408765in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{7.412000in}{2.755350in}}%
\pgfpathlineto{\pgfqpoint{7.415236in}{2.752972in}}%
\pgfpathlineto{\pgfqpoint{7.418471in}{2.746118in}}%
\pgfpathlineto{\pgfqpoint{7.421707in}{2.735490in}}%
\pgfpathlineto{\pgfqpoint{7.428178in}{2.705547in}}%
\pgfpathlineto{\pgfqpoint{7.441120in}{2.621785in}}%
\pgfpathlineto{\pgfqpoint{7.445973in}{2.601193in}}%
\pgfpathlineto{\pgfqpoint{7.449209in}{2.592406in}}%
\pgfpathlineto{\pgfqpoint{7.455680in}{2.582836in}}%
\pgfpathlineto{\pgfqpoint{7.460533in}{2.578770in}}%
\pgfpathlineto{\pgfqpoint{7.463768in}{2.577895in}}%
\pgfpathlineto{\pgfqpoint{7.467004in}{2.578562in}}%
\pgfpathlineto{\pgfqpoint{7.471857in}{2.582333in}}%
\pgfpathlineto{\pgfqpoint{7.479946in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{7.491270in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{7.504212in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{7.509066in}{2.591840in}}%
\pgfpathlineto{\pgfqpoint{7.512301in}{2.590085in}}%
\pgfpathlineto{\pgfqpoint{7.520390in}{2.592464in}}%
\pgfpathlineto{\pgfqpoint{7.526861in}{2.589157in}}%
\pgfpathlineto{\pgfqpoint{7.539803in}{2.581221in}}%
\pgfpathlineto{\pgfqpoint{7.551127in}{2.577350in}}%
\pgfpathlineto{\pgfqpoint{7.555981in}{2.577938in}}%
\pgfpathlineto{\pgfqpoint{7.565687in}{2.580722in}}%
\pgfpathlineto{\pgfqpoint{7.577012in}{2.577071in}}%
\pgfpathlineto{\pgfqpoint{7.588336in}{2.580988in}}%
\pgfpathlineto{\pgfqpoint{7.602896in}{2.580955in}}%
\pgfpathlineto{\pgfqpoint{7.606131in}{2.579960in}}%
\pgfpathlineto{\pgfqpoint{7.619073in}{2.573165in}}%
\pgfpathlineto{\pgfqpoint{7.632015in}{2.571521in}}%
\pgfpathlineto{\pgfqpoint{7.644957in}{2.561328in}}%
\pgfpathlineto{\pgfqpoint{7.665988in}{2.545284in}}%
\pgfpathlineto{\pgfqpoint{7.674077in}{2.541936in}}%
\pgfpathlineto{\pgfqpoint{7.678930in}{2.540783in}}%
\pgfpathlineto{\pgfqpoint{7.685401in}{2.540518in}}%
\pgfpathlineto{\pgfqpoint{7.691873in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{7.699961in}{2.532857in}}%
\pgfpathlineto{\pgfqpoint{7.703197in}{2.533402in}}%
\pgfpathlineto{\pgfqpoint{7.709668in}{2.537584in}}%
\pgfpathlineto{\pgfqpoint{7.722610in}{2.545579in}}%
\pgfpathlineto{\pgfqpoint{7.729081in}{2.549375in}}%
\pgfpathlineto{\pgfqpoint{7.735552in}{2.558362in}}%
\pgfpathlineto{\pgfqpoint{7.745259in}{2.572590in}}%
\pgfpathlineto{\pgfqpoint{7.754965in}{2.585669in}}%
\pgfpathlineto{\pgfqpoint{7.764672in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{7.780849in}{2.612319in}}%
\pgfpathlineto{\pgfqpoint{7.784085in}{2.614023in}}%
\pgfpathlineto{\pgfqpoint{7.788938in}{2.614473in}}%
\pgfpathlineto{\pgfqpoint{7.805116in}{2.613408in}}%
\pgfpathlineto{\pgfqpoint{7.813205in}{2.608226in}}%
\pgfpathlineto{\pgfqpoint{7.818058in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{7.831000in}{2.603705in}}%
\pgfpathlineto{\pgfqpoint{7.839089in}{2.601472in}}%
\pgfpathlineto{\pgfqpoint{7.877915in}{2.601409in}}%
\pgfpathlineto{\pgfqpoint{7.886004in}{2.598020in}}%
\pgfpathlineto{\pgfqpoint{7.892475in}{2.594538in}}%
\pgfpathlineto{\pgfqpoint{7.900564in}{2.590205in}}%
\pgfpathlineto{\pgfqpoint{7.918359in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{7.937772in}{2.588838in}}%
\pgfpathlineto{\pgfqpoint{7.949096in}{2.582131in}}%
\pgfpathlineto{\pgfqpoint{7.955567in}{2.582156in}}%
\pgfpathlineto{\pgfqpoint{7.963656in}{2.586303in}}%
\pgfpathlineto{\pgfqpoint{7.970127in}{2.590182in}}%
\pgfpathlineto{\pgfqpoint{7.974981in}{2.589928in}}%
\pgfpathlineto{\pgfqpoint{7.984687in}{2.586706in}}%
\pgfpathlineto{\pgfqpoint{7.989540in}{2.587321in}}%
\pgfpathlineto{\pgfqpoint{7.992776in}{2.589331in}}%
\pgfpathlineto{\pgfqpoint{8.005718in}{2.600690in}}%
\pgfpathlineto{\pgfqpoint{8.026749in}{2.609880in}}%
\pgfpathlineto{\pgfqpoint{8.033220in}{2.609139in}}%
\pgfpathlineto{\pgfqpoint{8.044544in}{2.603308in}}%
\pgfpathlineto{\pgfqpoint{8.047780in}{2.602564in}}%
\pgfpathlineto{\pgfqpoint{8.057486in}{2.605375in}}%
\pgfpathlineto{\pgfqpoint{8.073664in}{2.598102in}}%
\pgfpathlineto{\pgfqpoint{8.093077in}{2.584918in}}%
\pgfpathlineto{\pgfqpoint{8.106019in}{2.584135in}}%
\pgfpathlineto{\pgfqpoint{8.110872in}{2.582271in}}%
\pgfpathlineto{\pgfqpoint{8.127050in}{2.585154in}}%
\pgfpathlineto{\pgfqpoint{8.131903in}{2.586935in}}%
\pgfpathlineto{\pgfqpoint{8.138374in}{2.589174in}}%
\pgfpathlineto{\pgfqpoint{8.143228in}{2.587814in}}%
\pgfpathlineto{\pgfqpoint{8.151316in}{2.584996in}}%
\pgfpathlineto{\pgfqpoint{8.167494in}{2.584093in}}%
\pgfpathlineto{\pgfqpoint{8.175583in}{2.580944in}}%
\pgfpathlineto{\pgfqpoint{8.182054in}{2.580933in}}%
\pgfpathlineto{\pgfqpoint{8.185289in}{2.579102in}}%
\pgfpathlineto{\pgfqpoint{8.201467in}{2.566308in}}%
\pgfpathlineto{\pgfqpoint{8.204702in}{2.564980in}}%
\pgfpathlineto{\pgfqpoint{8.207938in}{2.565329in}}%
\pgfpathlineto{\pgfqpoint{8.211173in}{2.567236in}}%
\pgfpathlineto{\pgfqpoint{8.216027in}{2.573771in}}%
\pgfpathlineto{\pgfqpoint{8.222498in}{2.586401in}}%
\pgfpathlineto{\pgfqpoint{8.228969in}{2.601767in}}%
\pgfpathlineto{\pgfqpoint{8.237058in}{2.633053in}}%
\pgfpathlineto{\pgfqpoint{8.256471in}{2.746428in}}%
\pgfpathlineto{\pgfqpoint{8.259706in}{2.753763in}}%
\pgfpathlineto{\pgfqpoint{8.262942in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{8.264560in}{2.754536in}}%
\pgfpathlineto{\pgfqpoint{8.269413in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{8.272648in}{2.734954in}}%
\pgfpathlineto{\pgfqpoint{8.279119in}{2.705782in}}%
\pgfpathlineto{\pgfqpoint{8.290444in}{2.633367in}}%
\pgfpathlineto{\pgfqpoint{8.296915in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{8.301768in}{2.586984in}}%
\pgfpathlineto{\pgfqpoint{8.308239in}{2.573388in}}%
\pgfpathlineto{\pgfqpoint{8.313092in}{2.566929in}}%
\pgfpathlineto{\pgfqpoint{8.317946in}{2.563126in}}%
\pgfpathlineto{\pgfqpoint{8.327652in}{2.560555in}}%
\pgfpathlineto{\pgfqpoint{8.332505in}{2.562125in}}%
\pgfpathlineto{\pgfqpoint{8.340594in}{2.567410in}}%
\pgfpathlineto{\pgfqpoint{8.347065in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{8.355154in}{2.574064in}}%
\pgfpathlineto{\pgfqpoint{8.358390in}{2.574159in}}%
\pgfpathlineto{\pgfqpoint{8.364861in}{2.572219in}}%
\pgfpathlineto{\pgfqpoint{8.382656in}{2.562415in}}%
\pgfpathlineto{\pgfqpoint{8.405305in}{2.562957in}}%
\pgfpathlineto{\pgfqpoint{8.410158in}{2.565075in}}%
\pgfpathlineto{\pgfqpoint{8.415011in}{2.564759in}}%
\pgfpathlineto{\pgfqpoint{8.440895in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{8.465162in}{2.553314in}}%
\pgfpathlineto{\pgfqpoint{8.502370in}{2.533557in}}%
\pgfpathlineto{\pgfqpoint{8.508841in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{8.518548in}{2.537251in}}%
\pgfpathlineto{\pgfqpoint{8.533108in}{2.538166in}}%
\pgfpathlineto{\pgfqpoint{8.539579in}{2.541776in}}%
\pgfpathlineto{\pgfqpoint{8.554139in}{2.551566in}}%
\pgfpathlineto{\pgfqpoint{8.562227in}{2.557639in}}%
\pgfpathlineto{\pgfqpoint{8.583258in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{8.601054in}{2.591567in}}%
\pgfpathlineto{\pgfqpoint{8.610760in}{2.598832in}}%
\pgfpathlineto{\pgfqpoint{8.615613in}{2.599244in}}%
\pgfpathlineto{\pgfqpoint{8.615613in}{2.599244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580111in,y=2.992017in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10th Percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296116in}{3.315042in}}%
\pgfpathlineto{\pgfqpoint{7.435004in}{3.315042in}}%
\pgfpathlineto{\pgfqpoint{7.573893in}{3.315042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.685004in,y=3.266431in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296116in}{3.111184in}}%
\pgfpathlineto{\pgfqpoint{7.435004in}{3.111184in}}%
\pgfpathlineto{\pgfqpoint{7.573893in}{3.111184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.685004in,y=3.062573in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Digitized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.998224in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{1.998224in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{1.345943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149427in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{2.149427in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767187in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.767187in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384947in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{5.384947in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002707in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{7.002707in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620467in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{8.620467in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693443in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{0.693443in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855219in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016995in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{1.016995in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178771in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{1.178771in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340547in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502323in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664099in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{1.664099in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825875in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987651in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{1.987651in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311203in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{2.311203in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472979in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{2.472979in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634755in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{2.634755in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796531in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{2.796531in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958307in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{2.958307in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120083in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.120083in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281859in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.281859in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443635in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.443635in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605411in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.605411in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928963in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.928963in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090739in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{4.090739in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252515in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{4.252515in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414291in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{4.414291in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576067in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{4.576067in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737843in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{4.737843in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899619in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{4.899619in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061395in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223171in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{5.223171in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546723in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{5.546723in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708499in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{5.708499in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870275in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{5.870275in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032051in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{6.032051in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193827in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{6.193827in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355603in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{6.355603in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517379in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{6.517379in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679155in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{6.679155in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840931in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{6.840931in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164483in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{7.164483in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326259in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{7.326259in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488035in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{7.488035in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.649811in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{7.649811in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811587in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{7.811587in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.973363in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{7.973363in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135139in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{8.135139in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296915in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{8.296915in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458691in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{8.458691in}{1.998224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.349178in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.349178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344574in, y=1.296417in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.510954in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.510954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.672730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394690in, y=1.619969in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.834506in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.834506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.996282in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.996282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394690in, y=1.943521in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289018in,y=1.672083in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[mV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{0.555933in}{1.653641in}}%
\pgfpathlineto{\pgfqpoint{0.565640in}{1.654612in}}%
\pgfpathlineto{\pgfqpoint{0.586671in}{1.651376in}}%
\pgfpathlineto{\pgfqpoint{0.602848in}{1.653641in}}%
\pgfpathlineto{\pgfqpoint{0.627115in}{1.654612in}}%
\pgfpathlineto{\pgfqpoint{0.635203in}{1.655259in}}%
\pgfpathlineto{\pgfqpoint{0.643292in}{1.656229in}}%
\pgfpathlineto{\pgfqpoint{0.654616in}{1.659141in}}%
\pgfpathlineto{\pgfqpoint{0.664323in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{0.699914in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{0.717709in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{0.729033in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{0.740358in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{0.761389in}{1.684702in}}%
\pgfpathlineto{\pgfqpoint{0.772713in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{0.780802in}{1.688908in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{0.792126in}{1.686320in}}%
\pgfpathlineto{\pgfqpoint{0.800215in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{0.824481in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{0.837423in}{1.685673in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{1.687614in}}%
\pgfpathlineto{\pgfqpoint{0.864925in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{0.876250in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{0.882721in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{0.892427in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{0.902134in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{0.908605in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{0.918311in}{1.689555in}}%
\pgfpathlineto{\pgfqpoint{0.936107in}{1.690202in}}%
\pgfpathlineto{\pgfqpoint{0.940960in}{1.691496in}}%
\pgfpathlineto{\pgfqpoint{0.955520in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{0.966844in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{0.973315in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{0.978168in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{0.997582in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{1.012141in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{1.038026in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{1.060674in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{1.070381in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{1.128620in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{1.133473in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{1.143180in}{1.688584in}}%
\pgfpathlineto{\pgfqpoint{1.146415in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{1.707998in}}%
\pgfpathlineto{\pgfqpoint{1.160975in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{1.175535in}{1.802151in}}%
\pgfpathlineto{\pgfqpoint{1.182006in}{1.845507in}}%
\pgfpathlineto{\pgfqpoint{1.186859in}{1.878833in}}%
\pgfpathlineto{\pgfqpoint{1.190095in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{1.191713in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{1.883686in}}%
\pgfpathlineto{\pgfqpoint{1.196566in}{1.862332in}}%
\pgfpathlineto{\pgfqpoint{1.212744in}{1.722881in}}%
\pgfpathlineto{\pgfqpoint{1.217597in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{1.220832in}{1.697320in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{1.235392in}{1.690202in}}%
\pgfpathlineto{\pgfqpoint{1.240246in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{1.262894in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{1.267747in}{1.681790in}}%
\pgfpathlineto{\pgfqpoint{1.275836in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{1.301720in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{1.327605in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{1.351871in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{1.366431in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{1.377755in}{1.668848in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{1.666583in}}%
\pgfpathlineto{\pgfqpoint{1.403639in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{1.668848in}}%
\pgfpathlineto{\pgfqpoint{1.421435in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{1.440848in}{1.664965in}}%
\pgfpathlineto{\pgfqpoint{1.453790in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{1.661406in}}%
\pgfpathlineto{\pgfqpoint{1.497469in}{1.660759in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{1.659141in}}%
\pgfpathlineto{\pgfqpoint{1.542767in}{1.658171in}}%
\pgfpathlineto{\pgfqpoint{1.549238in}{1.657847in}}%
\pgfpathlineto{\pgfqpoint{1.579975in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{1.597771in}{1.654288in}}%
\pgfpathlineto{\pgfqpoint{1.609095in}{1.653317in}}%
\pgfpathlineto{\pgfqpoint{1.615566in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{1.631743in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{1.655582in}}%
\pgfpathlineto{\pgfqpoint{1.668952in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{1.693218in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{1.719103in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{1.770871in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{1.787048in}{1.680172in}}%
\pgfpathlineto{\pgfqpoint{1.801608in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{1.679525in}}%
\pgfpathlineto{\pgfqpoint{1.821021in}{1.678878in}}%
\pgfpathlineto{\pgfqpoint{1.840435in}{1.678231in}}%
\pgfpathlineto{\pgfqpoint{1.848523in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{1.893821in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{1.905145in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{1.960149in}{1.670142in}}%
\pgfpathlineto{\pgfqpoint{1.969855in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{2.016770in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{2.021624in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{2.071774in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{2.087952in}{1.670142in}}%
\pgfpathlineto{\pgfqpoint{2.107365in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{2.126778in}{1.674025in}}%
\pgfpathlineto{\pgfqpoint{2.142956in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{2.152662in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{2.170458in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{2.186635in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{2.280465in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{2.288554in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{2.343558in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{2.353264in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{2.358118in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{2.395326in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{2.408268in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{2.432535in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{2.442241in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{2.463272in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{1.670142in}}%
\pgfpathlineto{\pgfqpoint{2.500481in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{2.574898in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{2.586222in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{2.612106in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{2.620195in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{2.663874in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{2.670345in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{2.728585in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{1.673701in}}%
\pgfpathlineto{\pgfqpoint{2.773882in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{2.781971in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{2.853152in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{2.864477in}{1.674672in}}%
\pgfpathlineto{\pgfqpoint{2.883890in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{2.898450in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{2.908156in}{1.673701in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.674672in}}%
\pgfpathlineto{\pgfqpoint{2.943747in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{2.958307in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{2.966395in}{1.693438in}}%
\pgfpathlineto{\pgfqpoint{2.985809in}{1.694408in}}%
\pgfpathlineto{\pgfqpoint{2.992280in}{1.695056in}}%
\pgfpathlineto{\pgfqpoint{3.003604in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{3.010075in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{3.024635in}{1.694408in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.044048in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{3.052137in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{3.060226in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{3.113612in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{3.121700in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{3.194500in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{3.209059in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{1.666583in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{3.226855in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.233326in}{1.695703in}}%
\pgfpathlineto{\pgfqpoint{3.246268in}{1.743265in}}%
\pgfpathlineto{\pgfqpoint{3.252739in}{1.770120in}}%
\pgfpathlineto{\pgfqpoint{3.259210in}{1.808946in}}%
\pgfpathlineto{\pgfqpoint{3.267299in}{1.860067in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{1.863303in}}%
\pgfpathlineto{\pgfqpoint{3.270534in}{1.862655in}}%
\pgfpathlineto{\pgfqpoint{3.272152in}{1.857802in}}%
\pgfpathlineto{\pgfqpoint{3.275388in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{3.291565in}{1.703144in}}%
\pgfpathlineto{\pgfqpoint{3.296419in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{3.299654in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{3.302890in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{3.314214in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{3.320685in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{3.327156in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{3.341716in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{3.364364in}{1.660759in}}%
\pgfpathlineto{\pgfqpoint{3.390249in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{3.414515in}{1.655906in}}%
\pgfpathlineto{\pgfqpoint{3.420986in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{3.450106in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{3.484079in}{1.655582in}}%
\pgfpathlineto{\pgfqpoint{3.506727in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{3.516434in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{3.521287in}{1.653317in}}%
\pgfpathlineto{\pgfqpoint{3.540700in}{1.650405in}}%
\pgfpathlineto{\pgfqpoint{3.569820in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{3.577909in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{3.592469in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{3.600557in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{3.662032in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{3.668503in}{1.645876in}}%
\pgfpathlineto{\pgfqpoint{3.683063in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{3.692770in}{1.646846in}}%
\pgfpathlineto{\pgfqpoint{3.700859in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{3.739685in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{3.757480in}{1.649758in}}%
\pgfpathlineto{\pgfqpoint{3.767187in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{3.773658in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{3.784982in}{1.655582in}}%
\pgfpathlineto{\pgfqpoint{3.820573in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{3.828662in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{3.848075in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{3.862635in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{3.875577in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{3.893372in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{3.906314in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{3.919256in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{3.925727in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{3.938669in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{4.024411in}{1.681790in}}%
\pgfpathlineto{\pgfqpoint{4.030882in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{4.047059in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{4.058384in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{4.066472in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{4.074561in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{4.085885in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{4.092356in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{4.160302in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{4.171627in}{1.686320in}}%
\pgfpathlineto{\pgfqpoint{4.205600in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{4.213688in}{1.684702in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{4.335020in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{4.359287in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{4.365758in}{1.684702in}}%
\pgfpathlineto{\pgfqpoint{4.391642in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{4.398113in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{4.436939in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{4.445028in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{4.482237in}{1.680172in}}%
\pgfpathlineto{\pgfqpoint{4.495179in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{4.501650in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{4.511356in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{4.582538in}{1.679525in}}%
\pgfpathlineto{\pgfqpoint{4.589009in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{4.613275in}{1.679525in}}%
\pgfpathlineto{\pgfqpoint{4.622982in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{4.671515in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{4.677986in}{1.677260in}}%
\pgfpathlineto{\pgfqpoint{4.710341in}{1.678231in}}%
\pgfpathlineto{\pgfqpoint{4.731372in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{4.749167in}{1.691496in}}%
\pgfpathlineto{\pgfqpoint{4.758874in}{1.697967in}}%
\pgfpathlineto{\pgfqpoint{4.763727in}{1.699262in}}%
\pgfpathlineto{\pgfqpoint{4.771816in}{1.700232in}}%
\pgfpathlineto{\pgfqpoint{4.789611in}{1.702821in}}%
\pgfpathlineto{\pgfqpoint{4.807406in}{1.700232in}}%
\pgfpathlineto{\pgfqpoint{4.830055in}{1.699262in}}%
\pgfpathlineto{\pgfqpoint{4.839762in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{4.847850in}{1.689232in}}%
\pgfpathlineto{\pgfqpoint{4.854321in}{1.687614in}}%
\pgfpathlineto{\pgfqpoint{4.859175in}{1.687614in}}%
\pgfpathlineto{\pgfqpoint{4.875352in}{1.688584in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{1.688908in}}%
\pgfpathlineto{\pgfqpoint{4.886677in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{1.676290in}}%
\pgfpathlineto{\pgfqpoint{4.944916in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{4.996684in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{5.016097in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{5.024186in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{5.029040in}{1.674025in}}%
\pgfpathlineto{\pgfqpoint{5.033893in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{5.038746in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{5.046835in}{1.720293in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{1.776591in}}%
\pgfpathlineto{\pgfqpoint{5.067866in}{1.814446in}}%
\pgfpathlineto{\pgfqpoint{5.074337in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{5.077572in}{1.864273in}}%
\pgfpathlineto{\pgfqpoint{5.079190in}{1.862008in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{5.084043in}{1.833536in}}%
\pgfpathlineto{\pgfqpoint{5.096985in}{1.718675in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{5.106692in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{5.109928in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{5.113163in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{5.122870in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{5.126105in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{5.130958in}{1.678231in}}%
\pgfpathlineto{\pgfqpoint{5.151989in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{5.171402in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{5.197287in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{5.215082in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{5.270086in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{5.283028in}{1.661730in}}%
\pgfpathlineto{\pgfqpoint{5.323472in}{1.660759in}}%
\pgfpathlineto{\pgfqpoint{5.333178in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{5.357445in}{1.658818in}}%
\pgfpathlineto{\pgfqpoint{5.367151in}{1.657847in}}%
\pgfpathlineto{\pgfqpoint{5.393036in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{5.404360in}{1.655582in}}%
\pgfpathlineto{\pgfqpoint{5.422155in}{1.654612in}}%
\pgfpathlineto{\pgfqpoint{5.431862in}{1.653641in}}%
\pgfpathlineto{\pgfqpoint{5.460981in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{5.475541in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{5.540252in}{1.651700in}}%
\pgfpathlineto{\pgfqpoint{5.549958in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{5.566136in}{1.653641in}}%
\pgfpathlineto{\pgfqpoint{5.596873in}{1.660759in}}%
\pgfpathlineto{\pgfqpoint{5.643788in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{5.669672in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{5.742472in}{1.681790in}}%
\pgfpathlineto{\pgfqpoint{5.752178in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{5.795858in}{1.681790in}}%
\pgfpathlineto{\pgfqpoint{5.803947in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{5.865421in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{5.876746in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{5.883217in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{5.889688in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{5.897777in}{1.684702in}}%
\pgfpathlineto{\pgfqpoint{5.910719in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{5.917190in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{6.015873in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{6.023962in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{6.032051in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{6.043375in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{6.085437in}{1.681790in}}%
\pgfpathlineto{\pgfqpoint{6.095143in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{6.122645in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{6.127499in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{6.132352in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{6.146912in}{1.720616in}}%
\pgfpathlineto{\pgfqpoint{6.151765in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{6.156618in}{1.727087in}}%
\pgfpathlineto{\pgfqpoint{6.159854in}{1.726764in}}%
\pgfpathlineto{\pgfqpoint{6.163089in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{6.166325in}{1.712851in}}%
\pgfpathlineto{\pgfqpoint{6.169560in}{1.693438in}}%
\pgfpathlineto{\pgfqpoint{6.174414in}{1.646523in}}%
\pgfpathlineto{\pgfqpoint{6.185738in}{1.527779in}}%
\pgfpathlineto{\pgfqpoint{6.206769in}{1.367297in}}%
\pgfpathlineto{\pgfqpoint{6.210004in}{1.358561in}}%
\pgfpathlineto{\pgfqpoint{6.211622in}{1.357914in}}%
\pgfpathlineto{\pgfqpoint{6.213240in}{1.359209in}}%
\pgfpathlineto{\pgfqpoint{6.216475in}{1.366974in}}%
\pgfpathlineto{\pgfqpoint{6.222946in}{1.394152in}}%
\pgfpathlineto{\pgfqpoint{6.234271in}{1.443656in}}%
\pgfpathlineto{\pgfqpoint{6.247213in}{1.490894in}}%
\pgfpathlineto{\pgfqpoint{6.253684in}{1.513219in}}%
\pgfpathlineto{\pgfqpoint{6.260155in}{1.527779in}}%
\pgfpathlineto{\pgfqpoint{6.271479in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{6.279568in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{6.287657in}{1.590872in}}%
\pgfpathlineto{\pgfqpoint{6.303834in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{6.308688in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{6.313541in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{6.318394in}{1.664965in}}%
\pgfpathlineto{\pgfqpoint{6.332954in}{1.665612in}}%
\pgfpathlineto{\pgfqpoint{6.341043in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{6.352367in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{6.371780in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{6.378251in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{6.392811in}{1.687290in}}%
\pgfpathlineto{\pgfqpoint{6.407371in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{6.430020in}{1.686320in}}%
\pgfpathlineto{\pgfqpoint{6.438108in}{1.686967in}}%
\pgfpathlineto{\pgfqpoint{6.459139in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{6.467228in}{1.688584in}}%
\pgfpathlineto{\pgfqpoint{6.480170in}{1.689555in}}%
\pgfpathlineto{\pgfqpoint{6.494730in}{1.691496in}}%
\pgfpathlineto{\pgfqpoint{6.501201in}{1.692467in}}%
\pgfpathlineto{\pgfqpoint{6.540027in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{6.574000in}{1.715763in}}%
\pgfpathlineto{\pgfqpoint{6.586942in}{1.724822in}}%
\pgfpathlineto{\pgfqpoint{6.598267in}{1.732588in}}%
\pgfpathlineto{\pgfqpoint{6.604738in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{6.635475in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{6.640328in}{1.771737in}}%
\pgfpathlineto{\pgfqpoint{6.653271in}{1.785650in}}%
\pgfpathlineto{\pgfqpoint{6.682390in}{1.807975in}}%
\pgfpathlineto{\pgfqpoint{6.690479in}{1.810240in}}%
\pgfpathlineto{\pgfqpoint{6.705039in}{1.809593in}}%
\pgfpathlineto{\pgfqpoint{6.721216in}{1.802151in}}%
\pgfpathlineto{\pgfqpoint{6.732541in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{6.755189in}{1.767855in}}%
\pgfpathlineto{\pgfqpoint{6.771367in}{1.746824in}}%
\pgfpathlineto{\pgfqpoint{6.792398in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{6.800487in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{6.813429in}{1.707027in}}%
\pgfpathlineto{\pgfqpoint{6.836077in}{1.690202in}}%
\pgfpathlineto{\pgfqpoint{6.845784in}{1.685673in}}%
\pgfpathlineto{\pgfqpoint{6.865197in}{1.678878in}}%
\pgfpathlineto{\pgfqpoint{6.895935in}{1.673701in}}%
\pgfpathlineto{\pgfqpoint{6.913730in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{6.918583in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{6.928290in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{6.963880in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{6.970352in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{6.993000in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{7.007560in}{1.674995in}}%
\pgfpathlineto{\pgfqpoint{7.026973in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{7.043151in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{7.049622in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{7.057711in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{7.062564in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{7.093301in}{1.670142in}}%
\pgfpathlineto{\pgfqpoint{7.112714in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{7.130510in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{7.136981in}{1.668848in}}%
\pgfpathlineto{\pgfqpoint{7.149923in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{7.179043in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{7.185514in}{1.665936in}}%
\pgfpathlineto{\pgfqpoint{7.208162in}{1.664965in}}%
\pgfpathlineto{\pgfqpoint{7.232429in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{7.242135in}{1.662053in}}%
\pgfpathlineto{\pgfqpoint{7.253460in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{7.272873in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{7.277726in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{7.289050in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{7.300375in}{1.662700in}}%
\pgfpathlineto{\pgfqpoint{7.306846in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{7.316552in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{7.323023in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{7.334348in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{7.352143in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{7.394205in}{1.662700in}}%
\pgfpathlineto{\pgfqpoint{7.402293in}{1.662053in}}%
\pgfpathlineto{\pgfqpoint{7.408765in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{7.420089in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{7.426560in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{7.445973in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{7.470239in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{7.488035in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{7.502595in}{1.668848in}}%
\pgfpathlineto{\pgfqpoint{7.525243in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{7.533332in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{7.549510in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{7.560834in}{1.665289in}}%
\pgfpathlineto{\pgfqpoint{7.593189in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{7.599660in}{1.668848in}}%
\pgfpathlineto{\pgfqpoint{7.612602in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{7.623927in}{1.659141in}}%
\pgfpathlineto{\pgfqpoint{7.628780in}{1.657847in}}%
\pgfpathlineto{\pgfqpoint{7.636869in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{7.649811in}{1.655259in}}%
\pgfpathlineto{\pgfqpoint{7.664371in}{1.656229in}}%
\pgfpathlineto{\pgfqpoint{7.675695in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{7.682166in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{7.704815in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{7.720992in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{7.725845in}{1.662700in}}%
\pgfpathlineto{\pgfqpoint{7.735552in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{7.742023in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{7.746876in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{7.751730in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{7.756583in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{7.763054in}{1.701527in}}%
\pgfpathlineto{\pgfqpoint{7.782467in}{1.778855in}}%
\pgfpathlineto{\pgfqpoint{7.788938in}{1.822859in}}%
\pgfpathlineto{\pgfqpoint{7.793791in}{1.851978in}}%
\pgfpathlineto{\pgfqpoint{7.795409in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{7.797027in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{7.798645in}{1.851331in}}%
\pgfpathlineto{\pgfqpoint{7.801880in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{7.818058in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{7.822911in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{7.826147in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{7.827764in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{7.831000in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{7.840706in}{1.670142in}}%
\pgfpathlineto{\pgfqpoint{7.845560in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{7.864973in}{1.658818in}}%
\pgfpathlineto{\pgfqpoint{7.879533in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{7.887621in}{1.660435in}}%
\pgfpathlineto{\pgfqpoint{7.900564in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{7.908652in}{1.654612in}}%
\pgfpathlineto{\pgfqpoint{7.916741in}{1.653641in}}%
\pgfpathlineto{\pgfqpoint{7.936154in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{7.949096in}{1.651700in}}%
\pgfpathlineto{\pgfqpoint{7.958803in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{8.004100in}{1.651700in}}%
\pgfpathlineto{\pgfqpoint{8.013807in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{8.033220in}{1.649758in}}%
\pgfpathlineto{\pgfqpoint{8.046162in}{1.648140in}}%
\pgfpathlineto{\pgfqpoint{8.075282in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{8.094695in}{1.644258in}}%
\pgfpathlineto{\pgfqpoint{8.107637in}{1.645876in}}%
\pgfpathlineto{\pgfqpoint{8.180436in}{1.644905in}}%
\pgfpathlineto{\pgfqpoint{8.191760in}{1.643611in}}%
\pgfpathlineto{\pgfqpoint{8.204702in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{8.224116in}{1.642317in}}%
\pgfpathlineto{\pgfqpoint{8.230587in}{1.641346in}}%
\pgfpathlineto{\pgfqpoint{8.254853in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{8.267795in}{1.638434in}}%
\pgfpathlineto{\pgfqpoint{8.309857in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{8.329270in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{8.338977in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{8.348683in}{1.665936in}}%
\pgfpathlineto{\pgfqpoint{8.364861in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{8.369714in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{8.374567in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{8.382656in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{8.389127in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{8.405305in}{1.675319in}}%
\pgfpathlineto{\pgfqpoint{8.447366in}{1.676290in}}%
\pgfpathlineto{\pgfqpoint{8.455455in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{8.481339in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{8.487810in}{1.675642in}}%
\pgfpathlineto{\pgfqpoint{8.500753in}{1.674672in}}%
\pgfpathlineto{\pgfqpoint{8.520166in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{8.526637in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{8.537961in}{1.674025in}}%
\pgfpathlineto{\pgfqpoint{8.547668in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{8.583258in}{1.673701in}}%
\pgfpathlineto{\pgfqpoint{8.592965in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{8.612378in}{1.675642in}}%
\pgfpathlineto{\pgfqpoint{8.618849in}{1.674995in}}%
\pgfpathlineto{\pgfqpoint{8.618849in}{1.674995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{1.345943in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.657110in}}%
\pgfpathlineto{\pgfqpoint{0.538138in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{0.568875in}{1.655987in}}%
\pgfpathlineto{\pgfqpoint{0.576964in}{1.654825in}}%
\pgfpathlineto{\pgfqpoint{0.581817in}{1.652997in}}%
\pgfpathlineto{\pgfqpoint{0.589906in}{1.652790in}}%
\pgfpathlineto{\pgfqpoint{0.594759in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{0.599613in}{1.655844in}}%
\pgfpathlineto{\pgfqpoint{0.612555in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{0.640057in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{0.649763in}{1.660273in}}%
\pgfpathlineto{\pgfqpoint{0.656234in}{1.660598in}}%
\pgfpathlineto{\pgfqpoint{0.661087in}{1.664122in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{1.671641in}}%
\pgfpathlineto{\pgfqpoint{0.696678in}{1.683428in}}%
\pgfpathlineto{\pgfqpoint{0.704767in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{0.714474in}{1.684291in}}%
\pgfpathlineto{\pgfqpoint{0.727416in}{1.683960in}}%
\pgfpathlineto{\pgfqpoint{0.733887in}{1.684157in}}%
\pgfpathlineto{\pgfqpoint{0.745211in}{1.683971in}}%
\pgfpathlineto{\pgfqpoint{0.761389in}{1.685145in}}%
\pgfpathlineto{\pgfqpoint{0.769477in}{1.687662in}}%
\pgfpathlineto{\pgfqpoint{0.774331in}{1.689043in}}%
\pgfpathlineto{\pgfqpoint{0.782419in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{0.793744in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{0.800215in}{1.687583in}}%
\pgfpathlineto{\pgfqpoint{0.806686in}{1.684421in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{1.683887in}}%
\pgfpathlineto{\pgfqpoint{0.834188in}{1.684490in}}%
\pgfpathlineto{\pgfqpoint{0.845512in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{0.885956in}{1.685626in}}%
\pgfpathlineto{\pgfqpoint{0.890809in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{0.902134in}{1.684295in}}%
\pgfpathlineto{\pgfqpoint{0.919929in}{1.691604in}}%
\pgfpathlineto{\pgfqpoint{0.931253in}{1.691595in}}%
\pgfpathlineto{\pgfqpoint{0.965226in}{1.690124in}}%
\pgfpathlineto{\pgfqpoint{0.974933in}{1.684636in}}%
\pgfpathlineto{\pgfqpoint{0.981404in}{1.683997in}}%
\pgfpathlineto{\pgfqpoint{0.986257in}{1.685316in}}%
\pgfpathlineto{\pgfqpoint{0.997582in}{1.687978in}}%
\pgfpathlineto{\pgfqpoint{1.004053in}{1.685677in}}%
\pgfpathlineto{\pgfqpoint{1.010524in}{1.683614in}}%
\pgfpathlineto{\pgfqpoint{1.050968in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{1.684087in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{1.687527in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{1.685112in}}%
\pgfpathlineto{\pgfqpoint{1.080087in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{1.683602in}}%
\pgfpathlineto{\pgfqpoint{1.099500in}{1.684004in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{1.135091in}{1.684210in}}%
\pgfpathlineto{\pgfqpoint{1.139944in}{1.688281in}}%
\pgfpathlineto{\pgfqpoint{1.146415in}{1.697291in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{1.713007in}}%
\pgfpathlineto{\pgfqpoint{1.162593in}{1.749655in}}%
\pgfpathlineto{\pgfqpoint{1.172300in}{1.793162in}}%
\pgfpathlineto{\pgfqpoint{1.188477in}{1.882130in}}%
\pgfpathlineto{\pgfqpoint{1.190095in}{1.884367in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{1.870116in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.834607in}}%
\pgfpathlineto{\pgfqpoint{1.204655in}{1.780483in}}%
\pgfpathlineto{\pgfqpoint{1.209508in}{1.739972in}}%
\pgfpathlineto{\pgfqpoint{1.215979in}{1.711181in}}%
\pgfpathlineto{\pgfqpoint{1.220832in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{1.227303in}{1.693308in}}%
\pgfpathlineto{\pgfqpoint{1.230539in}{1.692103in}}%
\pgfpathlineto{\pgfqpoint{1.240246in}{1.689895in}}%
\pgfpathlineto{\pgfqpoint{1.253188in}{1.683828in}}%
\pgfpathlineto{\pgfqpoint{1.262894in}{1.683315in}}%
\pgfpathlineto{\pgfqpoint{1.270983in}{1.682345in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.679420in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{1.296867in}{1.679186in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.671477in}}%
\pgfpathlineto{\pgfqpoint{1.345400in}{1.669676in}}%
\pgfpathlineto{\pgfqpoint{1.350253in}{1.668120in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{1.669713in}}%
\pgfpathlineto{\pgfqpoint{1.363195in}{1.671356in}}%
\pgfpathlineto{\pgfqpoint{1.377755in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.666856in}}%
\pgfpathlineto{\pgfqpoint{1.403639in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{1.670226in}}%
\pgfpathlineto{\pgfqpoint{1.432759in}{1.666649in}}%
\pgfpathlineto{\pgfqpoint{1.448937in}{1.666142in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{1.476439in}{1.662513in}}%
\pgfpathlineto{\pgfqpoint{1.497469in}{1.661864in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{1.658659in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{1.583211in}{1.657972in}}%
\pgfpathlineto{\pgfqpoint{1.589682in}{1.655222in}}%
\pgfpathlineto{\pgfqpoint{1.596153in}{1.654796in}}%
\pgfpathlineto{\pgfqpoint{1.664099in}{1.656117in}}%
\pgfpathlineto{\pgfqpoint{1.668952in}{1.657849in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.658974in}}%
\pgfpathlineto{\pgfqpoint{1.688365in}{1.661557in}}%
\pgfpathlineto{\pgfqpoint{1.696454in}{1.664321in}}%
\pgfpathlineto{\pgfqpoint{1.712631in}{1.669980in}}%
\pgfpathlineto{\pgfqpoint{1.719103in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{1.728809in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{1.735280in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{1.744987in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{1.754693in}{1.679341in}}%
\pgfpathlineto{\pgfqpoint{1.762782in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{1.767635in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{1.788666in}{1.680674in}}%
\pgfpathlineto{\pgfqpoint{1.795137in}{1.678124in}}%
\pgfpathlineto{\pgfqpoint{1.832346in}{1.678006in}}%
\pgfpathlineto{\pgfqpoint{1.845288in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{1.850141in}{1.675046in}}%
\pgfpathlineto{\pgfqpoint{1.858230in}{1.674644in}}%
\pgfpathlineto{\pgfqpoint{1.901909in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{1.916469in}{1.669984in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.673159in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{1.942353in}{1.669906in}}%
\pgfpathlineto{\pgfqpoint{2.013535in}{1.670708in}}%
\pgfpathlineto{\pgfqpoint{2.020006in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{2.039419in}{1.673245in}}%
\pgfpathlineto{\pgfqpoint{2.070156in}{1.672415in}}%
\pgfpathlineto{\pgfqpoint{2.078245in}{1.670225in}}%
\pgfpathlineto{\pgfqpoint{2.087952in}{1.670938in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.672811in}}%
\pgfpathlineto{\pgfqpoint{2.108983in}{1.673668in}}%
\pgfpathlineto{\pgfqpoint{2.142956in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{2.149427in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{2.154280in}{1.672737in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{1.673523in}}%
\pgfpathlineto{\pgfqpoint{2.167222in}{1.673567in}}%
\pgfpathlineto{\pgfqpoint{2.189871in}{1.673092in}}%
\pgfpathlineto{\pgfqpoint{2.204431in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{2.215755in}{1.673071in}}%
\pgfpathlineto{\pgfqpoint{2.228697in}{1.672205in}}%
\pgfpathlineto{\pgfqpoint{2.240021in}{1.669357in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.669874in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{1.672859in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{2.330616in}{1.671495in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{1.669437in}}%
\pgfpathlineto{\pgfqpoint{2.343558in}{1.669640in}}%
\pgfpathlineto{\pgfqpoint{2.353264in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{2.359735in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{1.669295in}}%
\pgfpathlineto{\pgfqpoint{2.430917in}{1.668204in}}%
\pgfpathlineto{\pgfqpoint{2.437388in}{1.666334in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{1.666515in}}%
\pgfpathlineto{\pgfqpoint{2.464890in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{1.669436in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{1.672689in}}%
\pgfpathlineto{\pgfqpoint{2.537689in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{2.552249in}{1.669148in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{1.670288in}}%
\pgfpathlineto{\pgfqpoint{2.665492in}{1.672170in}}%
\pgfpathlineto{\pgfqpoint{2.680052in}{1.672116in}}%
\pgfpathlineto{\pgfqpoint{2.684905in}{1.671820in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{2.741527in}{1.672972in}}%
\pgfpathlineto{\pgfqpoint{2.777118in}{1.671632in}}%
\pgfpathlineto{\pgfqpoint{2.781971in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{2.786824in}{1.670613in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{1.672838in}}%
\pgfpathlineto{\pgfqpoint{2.820797in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{2.827268in}{1.669584in}}%
\pgfpathlineto{\pgfqpoint{2.838592in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{2.851535in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{2.877419in}{1.670810in}}%
\pgfpathlineto{\pgfqpoint{2.882272in}{1.669213in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{2.893596in}{1.672791in}}%
\pgfpathlineto{\pgfqpoint{2.921098in}{1.674551in}}%
\pgfpathlineto{\pgfqpoint{2.929187in}{1.677498in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{1.679785in}}%
\pgfpathlineto{\pgfqpoint{2.950218in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{2.956689in}{1.691807in}}%
\pgfpathlineto{\pgfqpoint{2.964778in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{3.026253in}{1.692337in}}%
\pgfpathlineto{\pgfqpoint{3.050519in}{1.681157in}}%
\pgfpathlineto{\pgfqpoint{3.069932in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{3.089345in}{1.680688in}}%
\pgfpathlineto{\pgfqpoint{3.095816in}{1.676334in}}%
\pgfpathlineto{\pgfqpoint{3.103905in}{1.671995in}}%
\pgfpathlineto{\pgfqpoint{3.128171in}{1.665119in}}%
\pgfpathlineto{\pgfqpoint{3.134643in}{1.665165in}}%
\pgfpathlineto{\pgfqpoint{3.184793in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.192882in}{1.668549in}}%
\pgfpathlineto{\pgfqpoint{3.209059in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{3.212295in}{1.665966in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{1.670104in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.677996in}}%
\pgfpathlineto{\pgfqpoint{3.228473in}{1.695845in}}%
\pgfpathlineto{\pgfqpoint{3.233326in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{3.252739in}{1.790414in}}%
\pgfpathlineto{\pgfqpoint{3.264063in}{1.852394in}}%
\pgfpathlineto{\pgfqpoint{3.267299in}{1.859258in}}%
\pgfpathlineto{\pgfqpoint{3.272152in}{1.831160in}}%
\pgfpathlineto{\pgfqpoint{3.280241in}{1.764964in}}%
\pgfpathlineto{\pgfqpoint{3.288330in}{1.704287in}}%
\pgfpathlineto{\pgfqpoint{3.294801in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{3.298036in}{1.667938in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{3.306125in}{1.668755in}}%
\pgfpathlineto{\pgfqpoint{3.320685in}{1.668651in}}%
\pgfpathlineto{\pgfqpoint{3.336863in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{3.354658in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{3.377307in}{1.659791in}}%
\pgfpathlineto{\pgfqpoint{3.385395in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{3.401573in}{1.655064in}}%
\pgfpathlineto{\pgfqpoint{3.404808in}{1.653532in}}%
\pgfpathlineto{\pgfqpoint{3.412897in}{1.656513in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.657469in}}%
\pgfpathlineto{\pgfqpoint{3.425839in}{1.656384in}}%
\pgfpathlineto{\pgfqpoint{3.456577in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{3.466283in}{1.656051in}}%
\pgfpathlineto{\pgfqpoint{3.482461in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{3.492167in}{1.652063in}}%
\pgfpathlineto{\pgfqpoint{3.500256in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{3.514816in}{1.652701in}}%
\pgfpathlineto{\pgfqpoint{3.522905in}{1.652065in}}%
\pgfpathlineto{\pgfqpoint{3.534229in}{1.648823in}}%
\pgfpathlineto{\pgfqpoint{3.553642in}{1.647991in}}%
\pgfpathlineto{\pgfqpoint{3.585998in}{1.646805in}}%
\pgfpathlineto{\pgfqpoint{3.592469in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{3.629677in}{1.644760in}}%
\pgfpathlineto{\pgfqpoint{3.636148in}{1.647447in}}%
\pgfpathlineto{\pgfqpoint{3.641001in}{1.646926in}}%
\pgfpathlineto{\pgfqpoint{3.645855in}{1.644687in}}%
\pgfpathlineto{\pgfqpoint{3.657179in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{3.739685in}{1.645930in}}%
\pgfpathlineto{\pgfqpoint{3.744538in}{1.647355in}}%
\pgfpathlineto{\pgfqpoint{3.765569in}{1.649397in}}%
\pgfpathlineto{\pgfqpoint{3.773658in}{1.652587in}}%
\pgfpathlineto{\pgfqpoint{3.778511in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{3.783364in}{1.656068in}}%
\pgfpathlineto{\pgfqpoint{3.796306in}{1.660964in}}%
\pgfpathlineto{\pgfqpoint{3.806013in}{1.664957in}}%
\pgfpathlineto{\pgfqpoint{3.817337in}{1.671644in}}%
\pgfpathlineto{\pgfqpoint{3.828662in}{1.676234in}}%
\pgfpathlineto{\pgfqpoint{3.833515in}{1.677387in}}%
\pgfpathlineto{\pgfqpoint{3.839986in}{1.679368in}}%
\pgfpathlineto{\pgfqpoint{3.843221in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{3.852928in}{1.680719in}}%
\pgfpathlineto{\pgfqpoint{3.869106in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{3.880430in}{1.684455in}}%
\pgfpathlineto{\pgfqpoint{3.888519in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{3.894990in}{1.680903in}}%
\pgfpathlineto{\pgfqpoint{3.928963in}{1.680669in}}%
\pgfpathlineto{\pgfqpoint{3.971024in}{1.680431in}}%
\pgfpathlineto{\pgfqpoint{3.975878in}{1.678915in}}%
\pgfpathlineto{\pgfqpoint{3.982349in}{1.677982in}}%
\pgfpathlineto{\pgfqpoint{3.987202in}{1.679197in}}%
\pgfpathlineto{\pgfqpoint{3.992055in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{4.008233in}{1.680460in}}%
\pgfpathlineto{\pgfqpoint{4.145743in}{1.682460in}}%
\pgfpathlineto{\pgfqpoint{4.153831in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{4.176480in}{1.684769in}}%
\pgfpathlineto{\pgfqpoint{4.221777in}{1.683866in}}%
\pgfpathlineto{\pgfqpoint{4.231484in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{4.239573in}{1.684276in}}%
\pgfpathlineto{\pgfqpoint{4.278399in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.284870in}{1.682816in}}%
\pgfpathlineto{\pgfqpoint{4.289723in}{1.681237in}}%
\pgfpathlineto{\pgfqpoint{4.294576in}{1.682629in}}%
\pgfpathlineto{\pgfqpoint{4.299430in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{4.317225in}{1.683558in}}%
\pgfpathlineto{\pgfqpoint{4.331785in}{1.680753in}}%
\pgfpathlineto{\pgfqpoint{4.349580in}{1.681381in}}%
\pgfpathlineto{\pgfqpoint{4.357669in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{4.362522in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{4.375464in}{1.681048in}}%
\pgfpathlineto{\pgfqpoint{4.472530in}{1.680665in}}%
\pgfpathlineto{\pgfqpoint{4.482237in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{4.488708in}{1.680935in}}%
\pgfpathlineto{\pgfqpoint{4.529152in}{1.679314in}}%
\pgfpathlineto{\pgfqpoint{4.532387in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{4.535623in}{1.678797in}}%
\pgfpathlineto{\pgfqpoint{4.542094in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{4.546947in}{1.680372in}}%
\pgfpathlineto{\pgfqpoint{4.553418in}{1.677712in}}%
\pgfpathlineto{\pgfqpoint{4.561507in}{1.680839in}}%
\pgfpathlineto{\pgfqpoint{4.572831in}{1.680081in}}%
\pgfpathlineto{\pgfqpoint{4.577684in}{1.677741in}}%
\pgfpathlineto{\pgfqpoint{4.585773in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{4.590627in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{1.680619in}}%
\pgfpathlineto{\pgfqpoint{4.598715in}{1.679904in}}%
\pgfpathlineto{\pgfqpoint{4.605186in}{1.677446in}}%
\pgfpathlineto{\pgfqpoint{4.619746in}{1.677266in}}%
\pgfpathlineto{\pgfqpoint{4.665044in}{1.677219in}}%
\pgfpathlineto{\pgfqpoint{4.708723in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{4.715194in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{4.718430in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{4.726518in}{1.682030in}}%
\pgfpathlineto{\pgfqpoint{4.731372in}{1.684116in}}%
\pgfpathlineto{\pgfqpoint{4.739460in}{1.687389in}}%
\pgfpathlineto{\pgfqpoint{4.757256in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{4.765345in}{1.698208in}}%
\pgfpathlineto{\pgfqpoint{4.770198in}{1.700286in}}%
\pgfpathlineto{\pgfqpoint{4.779904in}{1.700407in}}%
\pgfpathlineto{\pgfqpoint{4.797700in}{1.698787in}}%
\pgfpathlineto{\pgfqpoint{4.802553in}{1.697301in}}%
\pgfpathlineto{\pgfqpoint{4.813877in}{1.697218in}}%
\pgfpathlineto{\pgfqpoint{4.833291in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{4.851086in}{1.685925in}}%
\pgfpathlineto{\pgfqpoint{4.860792in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{4.865646in}{1.685549in}}%
\pgfpathlineto{\pgfqpoint{4.878588in}{1.689134in}}%
\pgfpathlineto{\pgfqpoint{4.883441in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{4.888294in}{1.685308in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{4.906090in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{4.930356in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{4.941680in}{1.671890in}}%
\pgfpathlineto{\pgfqpoint{4.949769in}{1.669050in}}%
\pgfpathlineto{\pgfqpoint{4.977271in}{1.670050in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{1.672806in}}%
\pgfpathlineto{\pgfqpoint{5.006391in}{1.672555in}}%
\pgfpathlineto{\pgfqpoint{5.011244in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{5.014480in}{1.669308in}}%
\pgfpathlineto{\pgfqpoint{5.017715in}{1.669662in}}%
\pgfpathlineto{\pgfqpoint{5.024186in}{1.673691in}}%
\pgfpathlineto{\pgfqpoint{5.029040in}{1.680666in}}%
\pgfpathlineto{\pgfqpoint{5.035511in}{1.693731in}}%
\pgfpathlineto{\pgfqpoint{5.045217in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{1.796799in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{1.842665in}}%
\pgfpathlineto{\pgfqpoint{5.072719in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{5.074337in}{1.854398in}}%
\pgfpathlineto{\pgfqpoint{5.077572in}{1.844713in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{1.821324in}}%
\pgfpathlineto{\pgfqpoint{5.090514in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{5.096985in}{1.690955in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{1.671430in}}%
\pgfpathlineto{\pgfqpoint{5.105074in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{5.108310in}{1.669580in}}%
\pgfpathlineto{\pgfqpoint{5.114781in}{1.675487in}}%
\pgfpathlineto{\pgfqpoint{5.119634in}{1.677282in}}%
\pgfpathlineto{\pgfqpoint{5.129341in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{5.150372in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{5.160078in}{1.668307in}}%
\pgfpathlineto{\pgfqpoint{5.171402in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{5.215082in}{1.664120in}}%
\pgfpathlineto{\pgfqpoint{5.219935in}{1.661788in}}%
\pgfpathlineto{\pgfqpoint{5.223171in}{1.661180in}}%
\pgfpathlineto{\pgfqpoint{5.236113in}{1.664512in}}%
\pgfpathlineto{\pgfqpoint{5.252290in}{1.662846in}}%
\pgfpathlineto{\pgfqpoint{5.258761in}{1.660748in}}%
\pgfpathlineto{\pgfqpoint{5.318619in}{1.660063in}}%
\pgfpathlineto{\pgfqpoint{5.328325in}{1.657069in}}%
\pgfpathlineto{\pgfqpoint{5.334796in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{5.352592in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{5.368769in}{1.656407in}}%
\pgfpathlineto{\pgfqpoint{5.394653in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{5.401124in}{1.652513in}}%
\pgfpathlineto{\pgfqpoint{5.420537in}{1.652320in}}%
\pgfpathlineto{\pgfqpoint{5.452893in}{1.651840in}}%
\pgfpathlineto{\pgfqpoint{5.462599in}{1.648385in}}%
\pgfpathlineto{\pgfqpoint{5.469070in}{1.648269in}}%
\pgfpathlineto{\pgfqpoint{5.501425in}{1.648277in}}%
\pgfpathlineto{\pgfqpoint{5.530545in}{1.649525in}}%
\pgfpathlineto{\pgfqpoint{5.535398in}{1.651215in}}%
\pgfpathlineto{\pgfqpoint{5.538634in}{1.652539in}}%
\pgfpathlineto{\pgfqpoint{5.548340in}{1.652743in}}%
\pgfpathlineto{\pgfqpoint{5.566136in}{1.654130in}}%
\pgfpathlineto{\pgfqpoint{5.569371in}{1.655870in}}%
\pgfpathlineto{\pgfqpoint{5.577460in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{1.656791in}}%
\pgfpathlineto{\pgfqpoint{5.593638in}{1.660881in}}%
\pgfpathlineto{\pgfqpoint{5.598491in}{1.662188in}}%
\pgfpathlineto{\pgfqpoint{5.616286in}{1.671925in}}%
\pgfpathlineto{\pgfqpoint{5.625993in}{1.675674in}}%
\pgfpathlineto{\pgfqpoint{5.630846in}{1.677352in}}%
\pgfpathlineto{\pgfqpoint{5.640553in}{1.678484in}}%
\pgfpathlineto{\pgfqpoint{5.645406in}{1.680837in}}%
\pgfpathlineto{\pgfqpoint{5.653495in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{5.710116in}{1.681025in}}%
\pgfpathlineto{\pgfqpoint{5.753796in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{5.760267in}{1.678873in}}%
\pgfpathlineto{\pgfqpoint{5.766738in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{5.803947in}{1.680996in}}%
\pgfpathlineto{\pgfqpoint{5.884835in}{1.682040in}}%
\pgfpathlineto{\pgfqpoint{5.891306in}{1.684492in}}%
\pgfpathlineto{\pgfqpoint{5.894541in}{1.685259in}}%
\pgfpathlineto{\pgfqpoint{5.907483in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{5.978665in}{1.680923in}}%
\pgfpathlineto{\pgfqpoint{6.006167in}{1.681587in}}%
\pgfpathlineto{\pgfqpoint{6.012638in}{1.684345in}}%
\pgfpathlineto{\pgfqpoint{6.017491in}{1.684884in}}%
\pgfpathlineto{\pgfqpoint{6.023962in}{1.683768in}}%
\pgfpathlineto{\pgfqpoint{6.033668in}{1.681316in}}%
\pgfpathlineto{\pgfqpoint{6.098379in}{1.679102in}}%
\pgfpathlineto{\pgfqpoint{6.103232in}{1.677215in}}%
\pgfpathlineto{\pgfqpoint{6.108085in}{1.677993in}}%
\pgfpathlineto{\pgfqpoint{6.116174in}{1.682779in}}%
\pgfpathlineto{\pgfqpoint{6.122645in}{1.689597in}}%
\pgfpathlineto{\pgfqpoint{6.130734in}{1.704167in}}%
\pgfpathlineto{\pgfqpoint{6.138823in}{1.717448in}}%
\pgfpathlineto{\pgfqpoint{6.145294in}{1.724153in}}%
\pgfpathlineto{\pgfqpoint{6.150147in}{1.725549in}}%
\pgfpathlineto{\pgfqpoint{6.153383in}{1.723719in}}%
\pgfpathlineto{\pgfqpoint{6.156618in}{1.714289in}}%
\pgfpathlineto{\pgfqpoint{6.163089in}{1.673876in}}%
\pgfpathlineto{\pgfqpoint{6.166325in}{1.644790in}}%
\pgfpathlineto{\pgfqpoint{6.180885in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{6.192209in}{1.400713in}}%
\pgfpathlineto{\pgfqpoint{6.197062in}{1.372916in}}%
\pgfpathlineto{\pgfqpoint{6.200298in}{1.362274in}}%
\pgfpathlineto{\pgfqpoint{6.201916in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{6.203533in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{6.206769in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{6.214858in}{1.400580in}}%
\pgfpathlineto{\pgfqpoint{6.221329in}{1.430760in}}%
\pgfpathlineto{\pgfqpoint{6.240742in}{1.503328in}}%
\pgfpathlineto{\pgfqpoint{6.245595in}{1.517531in}}%
\pgfpathlineto{\pgfqpoint{6.253684in}{1.535312in}}%
\pgfpathlineto{\pgfqpoint{6.268244in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{1.582229in}}%
\pgfpathlineto{\pgfqpoint{6.286039in}{1.623081in}}%
\pgfpathlineto{\pgfqpoint{6.294128in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{6.300599in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{6.305452in}{1.664757in}}%
\pgfpathlineto{\pgfqpoint{6.308688in}{1.665080in}}%
\pgfpathlineto{\pgfqpoint{6.321630in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{6.324865in}{1.665313in}}%
\pgfpathlineto{\pgfqpoint{6.329719in}{1.668551in}}%
\pgfpathlineto{\pgfqpoint{6.341043in}{1.676731in}}%
\pgfpathlineto{\pgfqpoint{6.350749in}{1.681706in}}%
\pgfpathlineto{\pgfqpoint{6.358838in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{6.365309in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{6.408989in}{1.685150in}}%
\pgfpathlineto{\pgfqpoint{6.418695in}{1.685246in}}%
\pgfpathlineto{\pgfqpoint{6.426784in}{1.685155in}}%
\pgfpathlineto{\pgfqpoint{6.436491in}{1.685043in}}%
\pgfpathlineto{\pgfqpoint{6.444580in}{1.685263in}}%
\pgfpathlineto{\pgfqpoint{6.449433in}{1.685273in}}%
\pgfpathlineto{\pgfqpoint{6.462375in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{6.494730in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{6.499583in}{1.692369in}}%
\pgfpathlineto{\pgfqpoint{6.509290in}{1.693406in}}%
\pgfpathlineto{\pgfqpoint{6.523850in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{6.530321in}{1.697609in}}%
\pgfpathlineto{\pgfqpoint{6.540027in}{1.703430in}}%
\pgfpathlineto{\pgfqpoint{6.544881in}{1.705330in}}%
\pgfpathlineto{\pgfqpoint{6.549734in}{1.706175in}}%
\pgfpathlineto{\pgfqpoint{6.554587in}{1.708603in}}%
\pgfpathlineto{\pgfqpoint{6.562676in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{6.572383in}{1.716884in}}%
\pgfpathlineto{\pgfqpoint{6.586942in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{6.595031in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{6.599884in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{6.611209in}{1.747346in}}%
\pgfpathlineto{\pgfqpoint{6.616062in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{6.624151in}{1.758832in}}%
\pgfpathlineto{\pgfqpoint{6.630622in}{1.764583in}}%
\pgfpathlineto{\pgfqpoint{6.638711in}{1.773347in}}%
\pgfpathlineto{\pgfqpoint{6.648417in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{6.656506in}{1.791579in}}%
\pgfpathlineto{\pgfqpoint{6.675919in}{1.806063in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{1.811015in}}%
\pgfpathlineto{\pgfqpoint{6.693715in}{1.811207in}}%
\pgfpathlineto{\pgfqpoint{6.700186in}{1.810775in}}%
\pgfpathlineto{\pgfqpoint{6.705039in}{1.808352in}}%
\pgfpathlineto{\pgfqpoint{6.711510in}{1.805907in}}%
\pgfpathlineto{\pgfqpoint{6.722834in}{1.798245in}}%
\pgfpathlineto{\pgfqpoint{6.727688in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{6.737394in}{1.782175in}}%
\pgfpathlineto{\pgfqpoint{6.740630in}{1.779365in}}%
\pgfpathlineto{\pgfqpoint{6.768132in}{1.745004in}}%
\pgfpathlineto{\pgfqpoint{6.779456in}{1.730214in}}%
\pgfpathlineto{\pgfqpoint{6.787545in}{1.722180in}}%
\pgfpathlineto{\pgfqpoint{6.800487in}{1.711508in}}%
\pgfpathlineto{\pgfqpoint{6.811811in}{1.704019in}}%
\pgfpathlineto{\pgfqpoint{6.831224in}{1.689151in}}%
\pgfpathlineto{\pgfqpoint{6.837695in}{1.685862in}}%
\pgfpathlineto{\pgfqpoint{6.845784in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{6.853873in}{1.680251in}}%
\pgfpathlineto{\pgfqpoint{6.858726in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{6.873286in}{1.674522in}}%
\pgfpathlineto{\pgfqpoint{6.878139in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{6.897552in}{1.672682in}}%
\pgfpathlineto{\pgfqpoint{6.960645in}{1.671432in}}%
\pgfpathlineto{\pgfqpoint{6.965498in}{1.669582in}}%
\pgfpathlineto{\pgfqpoint{6.975205in}{1.669343in}}%
\pgfpathlineto{\pgfqpoint{6.980058in}{1.670578in}}%
\pgfpathlineto{\pgfqpoint{6.984911in}{1.672355in}}%
\pgfpathlineto{\pgfqpoint{6.996236in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{7.018884in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{7.023738in}{1.669367in}}%
\pgfpathlineto{\pgfqpoint{7.036680in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{7.051240in}{1.671856in}}%
\pgfpathlineto{\pgfqpoint{7.059328in}{1.668542in}}%
\pgfpathlineto{\pgfqpoint{7.065799in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{7.077124in}{1.668216in}}%
\pgfpathlineto{\pgfqpoint{7.091684in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{7.096537in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{7.101390in}{1.664228in}}%
\pgfpathlineto{\pgfqpoint{7.107861in}{1.664507in}}%
\pgfpathlineto{\pgfqpoint{7.119185in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{7.127274in}{1.668166in}}%
\pgfpathlineto{\pgfqpoint{7.140216in}{1.664461in}}%
\pgfpathlineto{\pgfqpoint{7.204927in}{1.663519in}}%
\pgfpathlineto{\pgfqpoint{7.209780in}{1.661339in}}%
\pgfpathlineto{\pgfqpoint{7.222722in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{7.342436in}{1.660709in}}%
\pgfpathlineto{\pgfqpoint{7.400676in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{7.407147in}{1.664338in}}%
\pgfpathlineto{\pgfqpoint{7.416853in}{1.666076in}}%
\pgfpathlineto{\pgfqpoint{7.423324in}{1.667817in}}%
\pgfpathlineto{\pgfqpoint{7.442737in}{1.664843in}}%
\pgfpathlineto{\pgfqpoint{7.458915in}{1.665710in}}%
\pgfpathlineto{\pgfqpoint{7.467004in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{7.473475in}{1.669409in}}%
\pgfpathlineto{\pgfqpoint{7.517154in}{1.667287in}}%
\pgfpathlineto{\pgfqpoint{7.525243in}{1.664758in}}%
\pgfpathlineto{\pgfqpoint{7.530097in}{1.666391in}}%
\pgfpathlineto{\pgfqpoint{7.538185in}{1.669463in}}%
\pgfpathlineto{\pgfqpoint{7.546274in}{1.668703in}}%
\pgfpathlineto{\pgfqpoint{7.560834in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{7.565687in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{7.572158in}{1.668554in}}%
\pgfpathlineto{\pgfqpoint{7.577012in}{1.668816in}}%
\pgfpathlineto{\pgfqpoint{7.583483in}{1.668740in}}%
\pgfpathlineto{\pgfqpoint{7.594807in}{1.668542in}}%
\pgfpathlineto{\pgfqpoint{7.601278in}{1.666412in}}%
\pgfpathlineto{\pgfqpoint{7.607749in}{1.662240in}}%
\pgfpathlineto{\pgfqpoint{7.614220in}{1.660246in}}%
\pgfpathlineto{\pgfqpoint{7.622309in}{1.657755in}}%
\pgfpathlineto{\pgfqpoint{7.628780in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{7.640104in}{1.655471in}}%
\pgfpathlineto{\pgfqpoint{7.651429in}{1.652331in}}%
\pgfpathlineto{\pgfqpoint{7.657900in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{7.664371in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{7.685401in}{1.657932in}}%
\pgfpathlineto{\pgfqpoint{7.690255in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{7.698344in}{1.660029in}}%
\pgfpathlineto{\pgfqpoint{7.730699in}{1.659484in}}%
\pgfpathlineto{\pgfqpoint{7.735552in}{1.657450in}}%
\pgfpathlineto{\pgfqpoint{7.738788in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{7.745259in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{7.750112in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{7.758201in}{1.693625in}}%
\pgfpathlineto{\pgfqpoint{7.775996in}{1.762183in}}%
\pgfpathlineto{\pgfqpoint{7.782467in}{1.800132in}}%
\pgfpathlineto{\pgfqpoint{7.788938in}{1.838233in}}%
\pgfpathlineto{\pgfqpoint{7.790556in}{1.845973in}}%
\pgfpathlineto{\pgfqpoint{7.792174in}{1.848154in}}%
\pgfpathlineto{\pgfqpoint{7.793791in}{1.847703in}}%
\pgfpathlineto{\pgfqpoint{7.797027in}{1.829605in}}%
\pgfpathlineto{\pgfqpoint{7.805116in}{1.765144in}}%
\pgfpathlineto{\pgfqpoint{7.811587in}{1.712131in}}%
\pgfpathlineto{\pgfqpoint{7.816440in}{1.685189in}}%
\pgfpathlineto{\pgfqpoint{7.821293in}{1.669311in}}%
\pgfpathlineto{\pgfqpoint{7.824529in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{7.829382in}{1.666554in}}%
\pgfpathlineto{\pgfqpoint{7.835853in}{1.669154in}}%
\pgfpathlineto{\pgfqpoint{7.840706in}{1.668689in}}%
\pgfpathlineto{\pgfqpoint{7.845560in}{1.665808in}}%
\pgfpathlineto{\pgfqpoint{7.856884in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{7.864973in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{7.869826in}{1.656376in}}%
\pgfpathlineto{\pgfqpoint{7.881150in}{1.659659in}}%
\pgfpathlineto{\pgfqpoint{7.887621in}{1.657120in}}%
\pgfpathlineto{\pgfqpoint{7.895710in}{1.654623in}}%
\pgfpathlineto{\pgfqpoint{7.900564in}{1.652691in}}%
\pgfpathlineto{\pgfqpoint{7.913506in}{1.650782in}}%
\pgfpathlineto{\pgfqpoint{7.921594in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{7.929683in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{7.936154in}{1.649216in}}%
\pgfpathlineto{\pgfqpoint{7.945861in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{7.962038in}{1.652551in}}%
\pgfpathlineto{\pgfqpoint{7.992776in}{1.651889in}}%
\pgfpathlineto{\pgfqpoint{7.997629in}{1.649624in}}%
\pgfpathlineto{\pgfqpoint{8.013807in}{1.649286in}}%
\pgfpathlineto{\pgfqpoint{8.062340in}{1.648709in}}%
\pgfpathlineto{\pgfqpoint{8.073664in}{1.645062in}}%
\pgfpathlineto{\pgfqpoint{8.093077in}{1.644819in}}%
\pgfpathlineto{\pgfqpoint{8.177201in}{1.643669in}}%
\pgfpathlineto{\pgfqpoint{8.185289in}{1.640703in}}%
\pgfpathlineto{\pgfqpoint{8.190143in}{1.642757in}}%
\pgfpathlineto{\pgfqpoint{8.193378in}{1.643958in}}%
\pgfpathlineto{\pgfqpoint{8.203085in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{8.214409in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{8.230587in}{1.637750in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{1.635918in}}%
\pgfpathlineto{\pgfqpoint{8.248382in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{8.262942in}{1.636965in}}%
\pgfpathlineto{\pgfqpoint{8.272648in}{1.640901in}}%
\pgfpathlineto{\pgfqpoint{8.282355in}{1.640749in}}%
\pgfpathlineto{\pgfqpoint{8.290444in}{1.641615in}}%
\pgfpathlineto{\pgfqpoint{8.301768in}{1.645880in}}%
\pgfpathlineto{\pgfqpoint{8.305004in}{1.647447in}}%
\pgfpathlineto{\pgfqpoint{8.311475in}{1.649773in}}%
\pgfpathlineto{\pgfqpoint{8.360007in}{1.672870in}}%
\pgfpathlineto{\pgfqpoint{8.364861in}{1.672404in}}%
\pgfpathlineto{\pgfqpoint{8.372949in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{8.385892in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{8.393980in}{1.672903in}}%
\pgfpathlineto{\pgfqpoint{8.429571in}{1.673782in}}%
\pgfpathlineto{\pgfqpoint{8.437660in}{1.674556in}}%
\pgfpathlineto{\pgfqpoint{8.450602in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{8.463544in}{1.676824in}}%
\pgfpathlineto{\pgfqpoint{8.470015in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.481339in}{1.674335in}}%
\pgfpathlineto{\pgfqpoint{8.507224in}{1.672150in}}%
\pgfpathlineto{\pgfqpoint{8.512077in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{8.521783in}{1.673264in}}%
\pgfpathlineto{\pgfqpoint{8.563845in}{1.672917in}}%
\pgfpathlineto{\pgfqpoint{8.581641in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{8.592965in}{1.677451in}}%
\pgfpathlineto{\pgfqpoint{8.599436in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{8.605907in}{1.674530in}}%
\pgfpathlineto{\pgfqpoint{8.609142in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{8.609142in}{1.674239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580111in,y=2.081557in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50th Percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.087764in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{1.087764in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{0.435483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149427in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.149427in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149427in,y=0.386872in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767187in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{3.767187in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767187in,y=0.386872in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384947in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{5.384947in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384947in,y=0.386872in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002707in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{7.002707in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.002707in,y=0.386872in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620467in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{8.620467in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.620467in,y=0.386872in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{0.531667in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693443in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{0.693443in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855219in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016995in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.016995in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178771in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.178771in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340547in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502323in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664099in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.664099in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825875in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987651in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.987651in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311203in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.311203in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472979in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.472979in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634755in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.634755in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796531in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.796531in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958307in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.958307in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120083in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{3.120083in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281859in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{3.281859in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443635in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{3.443635in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605411in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{3.605411in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928963in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{3.928963in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090739in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{4.090739in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252515in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{4.252515in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414291in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{4.414291in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576067in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{4.576067in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737843in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{4.737843in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899619in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{4.899619in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061395in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223171in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{5.223171in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546723in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{5.546723in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708499in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{5.708499in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870275in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{5.870275in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032051in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{6.032051in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193827in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{6.193827in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355603in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{6.355603in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517379in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{6.517379in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679155in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{6.679155in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840931in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{6.840931in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164483in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{7.164483in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326259in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{7.326259in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488035in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{7.488035in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.649811in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{7.649811in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811587in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{7.811587in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.973363in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{7.973363in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135139in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{8.135139in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296915in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{8.296915in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458691in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{8.458691in}{1.087764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580111in,y=0.196904in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{0.438719in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{0.438719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344574in, y=0.385957in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{0.600495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{0.762271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394690in, y=0.709509in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{0.924047in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{0.924047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{1.085823in}}%
\pgfpathlineto{\pgfqpoint{8.628556in}{1.085823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394690in, y=1.033061in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531667in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{0.538138in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{0.541373in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{0.547844in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{0.565640in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{0.570493in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{0.576964in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{0.581817in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{0.589906in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{0.597995in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{0.607701in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{0.620643in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{0.628732in}{0.756447in}}%
\pgfpathlineto{\pgfqpoint{0.638439in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{0.643292in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{0.661087in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{0.674030in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{0.678883in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.748358in}}%
\pgfpathlineto{\pgfqpoint{0.690207in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{0.701531in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{0.708003in}{0.752241in}}%
\pgfpathlineto{\pgfqpoint{0.716091in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{0.729033in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{0.737122in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{0.743593in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{0.748447in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{0.753300in}{0.739622in}}%
\pgfpathlineto{\pgfqpoint{0.758153in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{0.761389in}{0.734769in}}%
\pgfpathlineto{\pgfqpoint{0.764624in}{0.738328in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{0.774331in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{0.782419in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{0.808304in}{0.946695in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{0.965785in}}%
\pgfpathlineto{\pgfqpoint{0.816392in}{0.965461in}}%
\pgfpathlineto{\pgfqpoint{0.818010in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{0.821246in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{0.834188in}{0.882632in}}%
\pgfpathlineto{\pgfqpoint{0.835806in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{0.837423in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{0.842277in}{0.886838in}}%
\pgfpathlineto{\pgfqpoint{0.845512in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{0.848748in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{0.851983in}{0.880044in}}%
\pgfpathlineto{\pgfqpoint{0.858454in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{0.869779in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{0.876250in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{0.882721in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{0.887574in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{0.892427in}{0.779742in}}%
\pgfpathlineto{\pgfqpoint{0.900516in}{0.777154in}}%
\pgfpathlineto{\pgfqpoint{0.918311in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{0.931253in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{0.936107in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{0.940960in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{0.945813in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{0.953902in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{0.965226in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{0.983022in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{0.995964in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{1.013759in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{1.029937in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{1.034790in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{1.049350in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{1.059056in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{1.065527in}{0.766153in}}%
\pgfpathlineto{\pgfqpoint{1.081705in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{1.094647in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{1.105971in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{1.128620in}{0.784596in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{1.144798in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{1.170682in}{0.802715in}}%
\pgfpathlineto{\pgfqpoint{1.180388in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{1.211126in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{1.220832in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{1.227303in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{1.233775in}{0.831187in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{1.259659in}{0.832481in}}%
\pgfpathlineto{\pgfqpoint{1.267747in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.282307in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{1.292014in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{1.313045in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{1.343782in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{1.351871in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{0.752888in}}%
\pgfpathlineto{\pgfqpoint{1.369666in}{0.752888in}}%
\pgfpathlineto{\pgfqpoint{1.384226in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{1.400404in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{1.408493in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{1.413346in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{1.419817in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{1.434377in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{1.440848in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{1.469967in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{1.505558in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{1.534678in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{1.541149in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{1.563798in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{1.570269in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{1.584828in}{0.744799in}}%
\pgfpathlineto{\pgfqpoint{1.591299in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{1.596153in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{1.604242in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{1.610713in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.639832in}{0.745769in}}%
\pgfpathlineto{\pgfqpoint{1.651157in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{1.657628in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{1.664099in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{1.675423in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{1.696454in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{1.727191in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{1.735280in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{1.753075in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{1.757929in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.764400in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{1.775724in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{1.780577in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{1.788666in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{1.793519in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{1.801608in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.829110in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{1.840435in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.871172in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{1.877643in}{0.742534in}}%
\pgfpathlineto{\pgfqpoint{1.890585in}{0.741563in}}%
\pgfpathlineto{\pgfqpoint{1.900292in}{0.738651in}}%
\pgfpathlineto{\pgfqpoint{1.906763in}{0.738328in}}%
\pgfpathlineto{\pgfqpoint{1.918087in}{0.739622in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{0.741887in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{1.990886in}{0.734122in}}%
\pgfpathlineto{\pgfqpoint{2.020006in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{2.031330in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{2.066921in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{2.076627in}{0.742210in}}%
\pgfpathlineto{\pgfqpoint{2.081481in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{2.092805in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{2.117071in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{2.126778in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{2.134867in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{2.142956in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{2.147809in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{2.152662in}{0.742210in}}%
\pgfpathlineto{\pgfqpoint{2.159133in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{2.170458in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{2.180164in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{0.738975in}}%
\pgfpathlineto{\pgfqpoint{2.189871in}{0.732180in}}%
\pgfpathlineto{\pgfqpoint{2.196342in}{0.722474in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{2.202813in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.222226in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{2.251346in}{0.969344in}}%
\pgfpathlineto{\pgfqpoint{2.254581in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{0.973550in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{0.963520in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{0.933106in}}%
\pgfpathlineto{\pgfqpoint{2.270759in}{0.894927in}}%
\pgfpathlineto{\pgfqpoint{2.273994in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{0.884897in}}%
\pgfpathlineto{\pgfqpoint{2.283701in}{0.888132in}}%
\pgfpathlineto{\pgfqpoint{2.286936in}{0.884897in}}%
\pgfpathlineto{\pgfqpoint{2.290172in}{0.876484in}}%
\pgfpathlineto{\pgfqpoint{2.296643in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{2.307967in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{2.320909in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{2.328998in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{2.346793in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{2.354882in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{2.375913in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{2.380766in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{2.392091in}{0.754505in}}%
\pgfpathlineto{\pgfqpoint{2.398562in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{2.411504in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{2.417975in}{0.751593in}}%
\pgfpathlineto{\pgfqpoint{2.430917in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{2.437388in}{0.752888in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.752241in}}%
\pgfpathlineto{\pgfqpoint{2.458419in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{2.468125in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{2.477832in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.490774in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{2.513423in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{2.519894in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{2.527983in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{2.549013in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{2.557102in}{0.773918in}}%
\pgfpathlineto{\pgfqpoint{2.565191in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{2.578133in}{0.779742in}}%
\pgfpathlineto{\pgfqpoint{2.586222in}{0.783949in}}%
\pgfpathlineto{\pgfqpoint{2.595928in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{2.604017in}{0.792685in}}%
\pgfpathlineto{\pgfqpoint{2.613724in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{2.626666in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{2.637990in}{0.808862in}}%
\pgfpathlineto{\pgfqpoint{2.657403in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{2.665492in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{2.668728in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{2.684905in}{0.830217in}}%
\pgfpathlineto{\pgfqpoint{2.702701in}{0.829246in}}%
\pgfpathlineto{\pgfqpoint{2.709172in}{0.825687in}}%
\pgfpathlineto{\pgfqpoint{2.733438in}{0.804979in}}%
\pgfpathlineto{\pgfqpoint{2.743145in}{0.791714in}}%
\pgfpathlineto{\pgfqpoint{2.765793in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{2.769029in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{2.773882in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{2.780353in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{2.786824in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{2.804619in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{2.815944in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{2.851535in}{0.752888in}}%
\pgfpathlineto{\pgfqpoint{2.859623in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{2.874183in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{2.887125in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.898450in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{2.922716in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{2.929187in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{2.935658in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{2.948600in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{2.956689in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{2.976102in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{2.985809in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.990662in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{2.997133in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{3.011693in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{3.023017in}{0.750946in}}%
\pgfpathlineto{\pgfqpoint{3.040812in}{0.748034in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{3.068314in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{3.105523in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{3.113612in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{3.123318in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{3.137878in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{3.150820in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{3.157291in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{3.163762in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{3.168615in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{3.173469in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{3.200971in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{3.207442in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{3.215531in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{3.249503in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{3.272152in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{3.280241in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{3.286712in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{3.299654in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{3.335245in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{3.349805in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{3.383778in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{3.390249in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{3.399955in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{3.404808in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{3.411279in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{3.427457in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{3.435546in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{3.442017in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{3.448488in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{3.475990in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{3.485696in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{3.497021in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{3.501874in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{3.519669in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{3.529376in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{3.534229in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{3.545554in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{3.560113in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{3.564967in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{3.573056in}{0.751593in}}%
\pgfpathlineto{\pgfqpoint{3.579527in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{3.589233in}{0.753858in}}%
\pgfpathlineto{\pgfqpoint{3.597322in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{3.602175in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{3.607028in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{3.616735in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{3.619971in}{0.742210in}}%
\pgfpathlineto{\pgfqpoint{3.623206in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{3.626442in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{3.631295in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{0.805303in}}%
\pgfpathlineto{\pgfqpoint{3.663650in}{0.954461in}}%
\pgfpathlineto{\pgfqpoint{3.670121in}{0.982286in}}%
\pgfpathlineto{\pgfqpoint{3.673357in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{3.674974in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{3.678210in}{0.972256in}}%
\pgfpathlineto{\pgfqpoint{3.691152in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{3.692770in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{3.694388in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{3.697623in}{0.903986in}}%
\pgfpathlineto{\pgfqpoint{3.700859in}{0.907545in}}%
\pgfpathlineto{\pgfqpoint{3.702476in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{3.705712in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{3.708947in}{0.895250in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{3.741303in}{0.784596in}}%
\pgfpathlineto{\pgfqpoint{3.749391in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{3.754245in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{3.760716in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{3.773658in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{3.786600in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{3.793071in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{3.799542in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{3.827044in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{3.843221in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{3.848075in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{3.867488in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{3.873959in}{0.768418in}}%
\pgfpathlineto{\pgfqpoint{3.880430in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{3.890136in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{3.927345in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{3.935434in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{3.941905in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{3.949994in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{3.964553in}{0.780066in}}%
\pgfpathlineto{\pgfqpoint{3.971024in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{3.983967in}{0.786537in}}%
\pgfpathlineto{\pgfqpoint{4.009851in}{0.792685in}}%
\pgfpathlineto{\pgfqpoint{4.022793in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{4.037353in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{4.056766in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{4.076179in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{4.082650in}{0.828599in}}%
\pgfpathlineto{\pgfqpoint{4.087503in}{0.830540in}}%
\pgfpathlineto{\pgfqpoint{4.092356in}{0.833129in}}%
\pgfpathlineto{\pgfqpoint{4.100445in}{0.838305in}}%
\pgfpathlineto{\pgfqpoint{4.111770in}{0.841864in}}%
\pgfpathlineto{\pgfqpoint{4.116623in}{0.842188in}}%
\pgfpathlineto{\pgfqpoint{4.121476in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{4.131183in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{4.137654in}{0.828275in}}%
\pgfpathlineto{\pgfqpoint{4.153831in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{4.161920in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{4.171627in}{0.796244in}}%
\pgfpathlineto{\pgfqpoint{4.181333in}{0.787831in}}%
\pgfpathlineto{\pgfqpoint{4.189422in}{0.782007in}}%
\pgfpathlineto{\pgfqpoint{4.199129in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{4.203982in}{0.771977in}}%
\pgfpathlineto{\pgfqpoint{4.213688in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{4.221777in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{4.228248in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{4.236337in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{4.265457in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{4.270310in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{4.283252in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{4.313990in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{4.330167in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{4.344727in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{4.356051in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{4.362522in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{4.368993in}{0.754505in}}%
\pgfpathlineto{\pgfqpoint{4.375464in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{4.385171in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{4.420762in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{4.433704in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{4.448264in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{4.472530in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{4.482237in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{4.487090in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{4.498414in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{4.548565in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{4.555036in}{0.771654in}}%
\pgfpathlineto{\pgfqpoint{4.558271in}{0.771654in}}%
\pgfpathlineto{\pgfqpoint{4.563125in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{4.567978in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{4.576067in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{4.584156in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{4.618128in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{4.624600in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{4.631071in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{4.635924in}{0.768418in}}%
\pgfpathlineto{\pgfqpoint{4.642395in}{0.766153in}}%
\pgfpathlineto{\pgfqpoint{4.652101in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{4.666661in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{4.673132in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{4.689310in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{4.697399in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{4.705488in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{4.711959in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{4.728136in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{4.737843in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{4.747549in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{4.757256in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{4.766962in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{4.771816in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{4.789611in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{4.804171in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{4.817113in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{4.820348in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{4.834908in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{4.838144in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{4.859175in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{4.870499in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{4.886677in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{4.894765in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{4.909325in}{0.756447in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{4.928738in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{4.938445in}{0.752241in}}%
\pgfpathlineto{\pgfqpoint{4.946534in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{4.972418in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{4.978889in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{4.991831in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{4.998302in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{5.027422in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{5.040364in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{5.077572in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{5.087279in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{5.092132in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{5.096985in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{5.121252in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{5.140665in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{5.150372in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{5.158460in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{5.169785in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{5.181109in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{5.189198in}{0.752241in}}%
\pgfpathlineto{\pgfqpoint{5.195669in}{0.752888in}}%
\pgfpathlineto{\pgfqpoint{5.213464in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{5.223171in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{5.245819in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{5.302441in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{5.307294in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{5.317001in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{5.328325in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{5.333178in}{0.752241in}}%
\pgfpathlineto{\pgfqpoint{5.338032in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{5.347738in}{0.735416in}}%
\pgfpathlineto{\pgfqpoint{5.350974in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{5.354209in}{0.739946in}}%
\pgfpathlineto{\pgfqpoint{5.359063in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{5.363916in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{5.370387in}{0.804009in}}%
\pgfpathlineto{\pgfqpoint{5.391418in}{0.924047in}}%
\pgfpathlineto{\pgfqpoint{5.401124in}{0.972579in}}%
\pgfpathlineto{\pgfqpoint{5.404360in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{5.405978in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{5.407595in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{5.422155in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{5.425391in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{5.435097in}{0.900104in}}%
\pgfpathlineto{\pgfqpoint{5.436715in}{0.899780in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.895250in}}%
\pgfpathlineto{\pgfqpoint{5.444804in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{5.456128in}{0.837658in}}%
\pgfpathlineto{\pgfqpoint{5.465835in}{0.798832in}}%
\pgfpathlineto{\pgfqpoint{5.470688in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{5.473924in}{0.784272in}}%
\pgfpathlineto{\pgfqpoint{5.482012in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{5.488483in}{0.779742in}}%
\pgfpathlineto{\pgfqpoint{5.494954in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{5.504661in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{5.532163in}{0.766153in}}%
\pgfpathlineto{\pgfqpoint{5.543487in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{5.546723in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{5.551576in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{5.561283in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{5.567754in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{5.588784in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{5.595256in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{5.614669in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{5.621140in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{5.630846in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{5.651877in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{5.658348in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{5.671290in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{5.679379in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{5.687468in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{5.698792in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{5.727912in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{5.734383in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{5.745707in}{0.794949in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{0.795596in}}%
\pgfpathlineto{\pgfqpoint{5.763503in}{0.797861in}}%
\pgfpathlineto{\pgfqpoint{5.773209in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{5.781298in}{0.806274in}}%
\pgfpathlineto{\pgfqpoint{5.787769in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{5.794240in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{5.799093in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{5.805564in}{0.821157in}}%
\pgfpathlineto{\pgfqpoint{5.813653in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{5.828213in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{5.841155in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{5.846008in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{5.863804in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{5.879981in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{5.886452in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{5.910719in}{0.787184in}}%
\pgfpathlineto{\pgfqpoint{5.933367in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{5.960869in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{5.978665in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{5.988371in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{5.991607in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{6.007784in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{6.030433in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{6.048228in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{6.059553in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{6.078966in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{6.112939in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{6.121028in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{6.129116in}{0.751593in}}%
\pgfpathlineto{\pgfqpoint{6.148529in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{6.161472in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{6.176031in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{6.185738in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{6.200298in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{6.210004in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{6.221329in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{6.224564in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{6.231035in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{6.237506in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{6.248831in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{6.268244in}{0.754505in}}%
\pgfpathlineto{\pgfqpoint{6.290892in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{6.298981in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{6.310305in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{6.316776in}{0.750946in}}%
\pgfpathlineto{\pgfqpoint{6.323248in}{0.751593in}}%
\pgfpathlineto{\pgfqpoint{6.334572in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{6.342661in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{6.349132in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{6.355603in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{6.365309in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{6.370163in}{0.750946in}}%
\pgfpathlineto{\pgfqpoint{6.376634in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{6.391193in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{6.396047in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{6.415460in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{6.434873in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{6.447815in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{6.485024in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{6.496348in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{6.506054in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{6.518996in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{6.523850in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{6.530321in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{6.548116in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{6.556205in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{6.572383in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{6.575618in}{0.738651in}}%
\pgfpathlineto{\pgfqpoint{6.578854in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{6.583707in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{6.590178in}{0.788802in}}%
\pgfpathlineto{\pgfqpoint{6.617680in}{0.942489in}}%
\pgfpathlineto{\pgfqpoint{6.624151in}{0.972903in}}%
\pgfpathlineto{\pgfqpoint{6.627386in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{6.629004in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{6.630622in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{6.633857in}{0.964167in}}%
\pgfpathlineto{\pgfqpoint{6.646800in}{0.885867in}}%
\pgfpathlineto{\pgfqpoint{6.650035in}{0.881338in}}%
\pgfpathlineto{\pgfqpoint{6.653271in}{0.881661in}}%
\pgfpathlineto{\pgfqpoint{6.656506in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{6.659742in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{6.662977in}{0.873249in}}%
\pgfpathlineto{\pgfqpoint{6.669448in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{6.682390in}{0.805303in}}%
\pgfpathlineto{\pgfqpoint{6.688861in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{6.695332in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.700186in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{6.724452in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{6.734159in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{6.743865in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{6.751954in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{6.756807in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{6.768132in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{6.772985in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{6.785927in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{6.811811in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{6.818282in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{6.826371in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{6.834460in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{6.839313in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{6.850637in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{6.860344in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{6.866815in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{6.886228in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{6.897552in}{0.768418in}}%
\pgfpathlineto{\pgfqpoint{6.907259in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{6.913730in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{6.926672in}{0.771654in}}%
\pgfpathlineto{\pgfqpoint{6.947703in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{6.959027in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{6.968734in}{0.787184in}}%
\pgfpathlineto{\pgfqpoint{6.975205in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{6.983294in}{0.799479in}}%
\pgfpathlineto{\pgfqpoint{7.007560in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{7.017267in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{7.039915in}{0.833776in}}%
\pgfpathlineto{\pgfqpoint{7.054475in}{0.841217in}}%
\pgfpathlineto{\pgfqpoint{7.064182in}{0.844129in}}%
\pgfpathlineto{\pgfqpoint{7.069035in}{0.844129in}}%
\pgfpathlineto{\pgfqpoint{7.077124in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{7.090066in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{7.104626in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{7.128892in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{7.136981in}{0.787831in}}%
\pgfpathlineto{\pgfqpoint{7.158012in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{7.164483in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{7.167718in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{7.177425in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{7.185514in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{7.195220in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{7.201691in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{7.216251in}{0.748358in}}%
\pgfpathlineto{\pgfqpoint{7.227575in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{7.238900in}{0.741563in}}%
\pgfpathlineto{\pgfqpoint{7.246989in}{0.742210in}}%
\pgfpathlineto{\pgfqpoint{7.259931in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{7.274490in}{0.748358in}}%
\pgfpathlineto{\pgfqpoint{7.285815in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{7.295521in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{7.311699in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{7.314934in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{7.319788in}{0.748358in}}%
\pgfpathlineto{\pgfqpoint{7.329494in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{7.345672in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{7.366703in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{7.374792in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{7.395822in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{7.412000in}{0.756447in}}%
\pgfpathlineto{\pgfqpoint{7.418471in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{7.424942in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{7.431413in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{7.444355in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{7.463768in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{7.468622in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{7.478328in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{7.489653in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{7.509066in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{7.517154in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{7.522008in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{7.530097in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{7.544656in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{7.557598in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{7.567305in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{7.583483in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{7.589954in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{7.596425in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{7.606131in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{7.614220in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{7.628780in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{7.656282in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{7.661135in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{7.669224in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{7.674077in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{7.688637in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{7.696726in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{7.701579in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{7.717757in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{7.722610in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{7.727463in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{7.735552in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{7.740405in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{7.750112in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{7.759818in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{7.780849in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{7.809969in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{7.821293in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{7.831000in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{7.837471in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{7.843942in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{7.848795in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{7.858502in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{7.861737in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{7.871444in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{7.882768in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{7.903799in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{7.907035in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{7.923212in}{0.748358in}}%
\pgfpathlineto{\pgfqpoint{7.926448in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{7.929683in}{0.753858in}}%
\pgfpathlineto{\pgfqpoint{7.934537in}{0.766153in}}%
\pgfpathlineto{\pgfqpoint{7.939390in}{0.784919in}}%
\pgfpathlineto{\pgfqpoint{7.945861in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{7.966892in}{0.939254in}}%
\pgfpathlineto{\pgfqpoint{7.974981in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{7.978216in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{7.979834in}{0.986169in}}%
\pgfpathlineto{\pgfqpoint{7.981452in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{7.984687in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{7.989540in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{7.996011in}{0.908840in}}%
\pgfpathlineto{\pgfqpoint{7.999247in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{8.002482in}{0.898162in}}%
\pgfpathlineto{\pgfqpoint{8.007336in}{0.898162in}}%
\pgfpathlineto{\pgfqpoint{8.010571in}{0.895574in}}%
\pgfpathlineto{\pgfqpoint{8.013807in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{8.020278in}{0.867749in}}%
\pgfpathlineto{\pgfqpoint{8.039691in}{0.801420in}}%
\pgfpathlineto{\pgfqpoint{8.046162in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{8.051015in}{0.784596in}}%
\pgfpathlineto{\pgfqpoint{8.068811in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{8.073664in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{8.078517in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{8.086606in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{8.089841in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{8.097930in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{8.107637in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{8.115726in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{8.123814in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{8.131903in}{0.768418in}}%
\pgfpathlineto{\pgfqpoint{8.143228in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{8.152934in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{8.157787in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{8.167494in}{0.774566in}}%
\pgfpathlineto{\pgfqpoint{8.188525in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{8.196614in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{8.206320in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{8.214409in}{0.772948in}}%
\pgfpathlineto{\pgfqpoint{8.219262in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{8.224116in}{0.777154in}}%
\pgfpathlineto{\pgfqpoint{8.230587in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{8.264560in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{8.269413in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{8.279119in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{8.295297in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{8.309857in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{8.314710in}{0.790743in}}%
\pgfpathlineto{\pgfqpoint{8.340594in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{8.369714in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{8.379421in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{8.418247in}{0.842512in}}%
\pgfpathlineto{\pgfqpoint{8.424718in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{8.432807in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{8.444131in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{8.453837in}{0.826334in}}%
\pgfpathlineto{\pgfqpoint{8.463544in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{8.476486in}{0.798832in}}%
\pgfpathlineto{\pgfqpoint{8.494281in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{8.525019in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{8.533108in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{8.542814in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{8.550903in}{0.754505in}}%
\pgfpathlineto{\pgfqpoint{8.565463in}{0.756447in}}%
\pgfpathlineto{\pgfqpoint{8.580023in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{8.591347in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{8.604289in}{0.754505in}}%
\pgfpathlineto{\pgfqpoint{8.618849in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{8.618849in}{0.750623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531667in}{0.435483in}}{\pgfqpoint{8.096889in}{0.652281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541373in}{0.731112in}}%
\pgfpathlineto{\pgfqpoint{0.544609in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{0.551080in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.557551in}{0.730300in}}%
\pgfpathlineto{\pgfqpoint{0.567257in}{0.737010in}}%
\pgfpathlineto{\pgfqpoint{0.576964in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{0.581817in}{0.744167in}}%
\pgfpathlineto{\pgfqpoint{0.589906in}{0.743569in}}%
\pgfpathlineto{\pgfqpoint{0.597995in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{0.602848in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{0.612555in}{0.736229in}}%
\pgfpathlineto{\pgfqpoint{0.627115in}{0.735325in}}%
\pgfpathlineto{\pgfqpoint{0.631968in}{0.733335in}}%
\pgfpathlineto{\pgfqpoint{0.636821in}{0.733922in}}%
\pgfpathlineto{\pgfqpoint{0.644910in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{0.662705in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{0.669176in}{0.733304in}}%
\pgfpathlineto{\pgfqpoint{0.675647in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{0.683736in}{0.728696in}}%
\pgfpathlineto{\pgfqpoint{0.699914in}{0.728479in}}%
\pgfpathlineto{\pgfqpoint{0.716091in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{0.722562in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{0.725798in}{0.731809in}}%
\pgfpathlineto{\pgfqpoint{0.733887in}{0.728909in}}%
\pgfpathlineto{\pgfqpoint{0.756535in}{0.727176in}}%
\pgfpathlineto{\pgfqpoint{0.763006in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{0.716924in}}%
\pgfpathlineto{\pgfqpoint{0.771095in}{0.717270in}}%
\pgfpathlineto{\pgfqpoint{0.774331in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{0.780802in}{0.735750in}}%
\pgfpathlineto{\pgfqpoint{0.784037in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{0.792126in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{0.801833in}{0.841462in}}%
\pgfpathlineto{\pgfqpoint{0.808304in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{0.816392in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{0.821246in}{0.937653in}}%
\pgfpathlineto{\pgfqpoint{0.824481in}{0.941794in}}%
\pgfpathlineto{\pgfqpoint{0.826099in}{0.939727in}}%
\pgfpathlineto{\pgfqpoint{0.829335in}{0.929750in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{0.866513in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.863606in}}%
\pgfpathlineto{\pgfqpoint{0.850365in}{0.865967in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{0.868950in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{0.869380in}}%
\pgfpathlineto{\pgfqpoint{0.858454in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{0.863307in}{0.852132in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{0.783516in}}%
\pgfpathlineto{\pgfqpoint{0.892427in}{0.766898in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{0.903751in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{0.908605in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{0.936107in}{0.742204in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.953902in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.738687in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{0.737926in}}%
\pgfpathlineto{\pgfqpoint{0.979786in}{0.734883in}}%
\pgfpathlineto{\pgfqpoint{1.002435in}{0.742715in}}%
\pgfpathlineto{\pgfqpoint{1.015377in}{0.741828in}}%
\pgfpathlineto{\pgfqpoint{1.020230in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{1.023466in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{1.044497in}{0.742576in}}%
\pgfpathlineto{\pgfqpoint{1.050968in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.054203in}{0.739723in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{1.071999in}{0.747176in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{0.747792in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{0.750673in}}%
\pgfpathlineto{\pgfqpoint{1.099500in}{0.755069in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{0.762490in}}%
\pgfpathlineto{\pgfqpoint{1.138327in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{0.769039in}}%
\pgfpathlineto{\pgfqpoint{1.169064in}{0.779245in}}%
\pgfpathlineto{\pgfqpoint{1.175535in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{1.188477in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{1.201419in}{0.798143in}}%
\pgfpathlineto{\pgfqpoint{1.211126in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{1.220832in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{1.227303in}{0.805799in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{1.246717in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{1.262894in}{0.816923in}}%
\pgfpathlineto{\pgfqpoint{1.266130in}{0.815934in}}%
\pgfpathlineto{\pgfqpoint{1.282307in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{1.300103in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{1.324369in}{0.757894in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{1.351871in}{0.743544in}}%
\pgfpathlineto{\pgfqpoint{1.358342in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{1.368049in}{0.737267in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{0.736820in}}%
\pgfpathlineto{\pgfqpoint{1.395551in}{0.737486in}}%
\pgfpathlineto{\pgfqpoint{1.400404in}{0.740076in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{0.741361in}}%
\pgfpathlineto{\pgfqpoint{1.426288in}{0.737437in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{0.737938in}}%
\pgfpathlineto{\pgfqpoint{1.458643in}{0.741914in}}%
\pgfpathlineto{\pgfqpoint{1.463496in}{0.740712in}}%
\pgfpathlineto{\pgfqpoint{1.468350in}{0.737300in}}%
\pgfpathlineto{\pgfqpoint{1.474821in}{0.733936in}}%
\pgfpathlineto{\pgfqpoint{1.500705in}{0.730982in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{0.730217in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{0.729520in}}%
\pgfpathlineto{\pgfqpoint{1.542767in}{0.726392in}}%
\pgfpathlineto{\pgfqpoint{1.554091in}{0.731224in}}%
\pgfpathlineto{\pgfqpoint{1.560562in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{1.570269in}{0.733901in}}%
\pgfpathlineto{\pgfqpoint{1.588064in}{0.733000in}}%
\pgfpathlineto{\pgfqpoint{1.592917in}{0.730986in}}%
\pgfpathlineto{\pgfqpoint{1.607477in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{1.615566in}{0.730567in}}%
\pgfpathlineto{\pgfqpoint{1.652774in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{1.662481in}{0.734503in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{1.694836in}{0.730831in}}%
\pgfpathlineto{\pgfqpoint{1.709396in}{0.730911in}}%
\pgfpathlineto{\pgfqpoint{1.730427in}{0.730062in}}%
\pgfpathlineto{\pgfqpoint{1.735280in}{0.728433in}}%
\pgfpathlineto{\pgfqpoint{1.757929in}{0.737547in}}%
\pgfpathlineto{\pgfqpoint{1.762782in}{0.739478in}}%
\pgfpathlineto{\pgfqpoint{1.767635in}{0.737944in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{0.736163in}}%
\pgfpathlineto{\pgfqpoint{1.780577in}{0.735786in}}%
\pgfpathlineto{\pgfqpoint{1.788666in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{0.743563in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{0.739779in}}%
\pgfpathlineto{\pgfqpoint{1.830728in}{0.738635in}}%
\pgfpathlineto{\pgfqpoint{1.835581in}{0.736404in}}%
\pgfpathlineto{\pgfqpoint{1.846906in}{0.736051in}}%
\pgfpathlineto{\pgfqpoint{1.851759in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{0.731534in}}%
\pgfpathlineto{\pgfqpoint{1.879261in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{1.888967in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{1.905145in}{0.726106in}}%
\pgfpathlineto{\pgfqpoint{1.914851in}{0.723515in}}%
\pgfpathlineto{\pgfqpoint{1.919705in}{0.724417in}}%
\pgfpathlineto{\pgfqpoint{1.924558in}{0.725986in}}%
\pgfpathlineto{\pgfqpoint{1.935882in}{0.725504in}}%
\pgfpathlineto{\pgfqpoint{1.942353in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{1.963384in}{0.727516in}}%
\pgfpathlineto{\pgfqpoint{1.973091in}{0.723942in}}%
\pgfpathlineto{\pgfqpoint{1.979562in}{0.723512in}}%
\pgfpathlineto{\pgfqpoint{1.989268in}{0.719633in}}%
\pgfpathlineto{\pgfqpoint{2.008682in}{0.721995in}}%
\pgfpathlineto{\pgfqpoint{2.020006in}{0.726791in}}%
\pgfpathlineto{\pgfqpoint{2.023241in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{2.031330in}{0.723645in}}%
\pgfpathlineto{\pgfqpoint{2.036183in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{2.053979in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{0.734557in}}%
\pgfpathlineto{\pgfqpoint{2.066921in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{2.071774in}{0.736009in}}%
\pgfpathlineto{\pgfqpoint{2.084716in}{0.729595in}}%
\pgfpathlineto{\pgfqpoint{2.087952in}{0.730072in}}%
\pgfpathlineto{\pgfqpoint{2.097658in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{2.118689in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{0.732329in}}%
\pgfpathlineto{\pgfqpoint{2.149427in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{2.172075in}{0.733371in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.732468in}}%
\pgfpathlineto{\pgfqpoint{2.194724in}{0.724233in}}%
\pgfpathlineto{\pgfqpoint{2.204431in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{2.206048in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{2.210902in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{2.215755in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{0.750489in}}%
\pgfpathlineto{\pgfqpoint{2.227079in}{0.788500in}}%
\pgfpathlineto{\pgfqpoint{2.244875in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{2.252963in}{0.938052in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.955493in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{2.261052in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{2.280465in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{2.283701in}{0.875033in}}%
\pgfpathlineto{\pgfqpoint{2.286936in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{2.290172in}{0.872219in}}%
\pgfpathlineto{\pgfqpoint{2.295025in}{0.861410in}}%
\pgfpathlineto{\pgfqpoint{2.320909in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{2.325763in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{2.341940in}{0.754364in}}%
\pgfpathlineto{\pgfqpoint{2.350029in}{0.750024in}}%
\pgfpathlineto{\pgfqpoint{2.359735in}{0.747599in}}%
\pgfpathlineto{\pgfqpoint{2.366207in}{0.746158in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{0.745401in}}%
\pgfpathlineto{\pgfqpoint{2.385620in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{2.414739in}{0.741787in}}%
\pgfpathlineto{\pgfqpoint{2.421210in}{0.741352in}}%
\pgfpathlineto{\pgfqpoint{2.429299in}{0.738572in}}%
\pgfpathlineto{\pgfqpoint{2.437388in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{0.744178in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{2.513423in}{0.750511in}}%
\pgfpathlineto{\pgfqpoint{2.519894in}{0.750863in}}%
\pgfpathlineto{\pgfqpoint{2.529600in}{0.756393in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{2.557102in}{0.760454in}}%
\pgfpathlineto{\pgfqpoint{2.563573in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{2.586222in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{2.615342in}{0.786187in}}%
\pgfpathlineto{\pgfqpoint{2.621813in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{2.626666in}{0.791816in}}%
\pgfpathlineto{\pgfqpoint{2.646079in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{2.657403in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{2.660639in}{0.811312in}}%
\pgfpathlineto{\pgfqpoint{2.673581in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{2.681670in}{0.817449in}}%
\pgfpathlineto{\pgfqpoint{2.688141in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{2.705936in}{0.820091in}}%
\pgfpathlineto{\pgfqpoint{2.710789in}{0.818751in}}%
\pgfpathlineto{\pgfqpoint{2.736674in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{2.744762in}{0.790722in}}%
\pgfpathlineto{\pgfqpoint{2.759322in}{0.768897in}}%
\pgfpathlineto{\pgfqpoint{2.772264in}{0.754159in}}%
\pgfpathlineto{\pgfqpoint{2.777118in}{0.752311in}}%
\pgfpathlineto{\pgfqpoint{2.788442in}{0.755995in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{0.754236in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{0.749164in}}%
\pgfpathlineto{\pgfqpoint{2.809473in}{0.744720in}}%
\pgfpathlineto{\pgfqpoint{2.815944in}{0.744366in}}%
\pgfpathlineto{\pgfqpoint{2.869330in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{2.898450in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{2.909774in}{0.739826in}}%
\pgfpathlineto{\pgfqpoint{2.958307in}{0.741542in}}%
\pgfpathlineto{\pgfqpoint{2.968013in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.974484in}{0.745029in}}%
\pgfpathlineto{\pgfqpoint{2.980955in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{2.995515in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{3.003604in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{3.016546in}{0.744817in}}%
\pgfpathlineto{\pgfqpoint{3.023017in}{0.743870in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{3.044048in}{0.739630in}}%
\pgfpathlineto{\pgfqpoint{3.061843in}{0.744769in}}%
\pgfpathlineto{\pgfqpoint{3.074785in}{0.744975in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.748714in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{3.134643in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{3.141114in}{0.745873in}}%
\pgfpathlineto{\pgfqpoint{3.149202in}{0.748485in}}%
\pgfpathlineto{\pgfqpoint{3.155673in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{3.168615in}{0.751994in}}%
\pgfpathlineto{\pgfqpoint{3.173469in}{0.753430in}}%
\pgfpathlineto{\pgfqpoint{3.194500in}{0.753024in}}%
\pgfpathlineto{\pgfqpoint{3.207442in}{0.749791in}}%
\pgfpathlineto{\pgfqpoint{3.213913in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{3.259210in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{3.264063in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{0.748561in}}%
\pgfpathlineto{\pgfqpoint{3.275388in}{0.746006in}}%
\pgfpathlineto{\pgfqpoint{3.281859in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{3.285094in}{0.749732in}}%
\pgfpathlineto{\pgfqpoint{3.293183in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{3.301272in}{0.745607in}}%
\pgfpathlineto{\pgfqpoint{3.306125in}{0.745625in}}%
\pgfpathlineto{\pgfqpoint{3.317449in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{3.325538in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{3.333627in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{3.341716in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{3.351422in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{3.357893in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{3.369218in}{0.754027in}}%
\pgfpathlineto{\pgfqpoint{3.378924in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{3.387013in}{0.758479in}}%
\pgfpathlineto{\pgfqpoint{3.393484in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{3.401573in}{0.758420in}}%
\pgfpathlineto{\pgfqpoint{3.422604in}{0.756608in}}%
\pgfpathlineto{\pgfqpoint{3.430693in}{0.754327in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{3.463048in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{3.475990in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{3.524523in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{3.529376in}{0.748281in}}%
\pgfpathlineto{\pgfqpoint{3.535847in}{0.747328in}}%
\pgfpathlineto{\pgfqpoint{3.563349in}{0.746546in}}%
\pgfpathlineto{\pgfqpoint{3.571438in}{0.743280in}}%
\pgfpathlineto{\pgfqpoint{3.574673in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{3.582762in}{0.746975in}}%
\pgfpathlineto{\pgfqpoint{3.598940in}{0.748890in}}%
\pgfpathlineto{\pgfqpoint{3.603793in}{0.750680in}}%
\pgfpathlineto{\pgfqpoint{3.607028in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.611882in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{3.621588in}{0.736000in}}%
\pgfpathlineto{\pgfqpoint{3.624824in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{3.626442in}{0.736714in}}%
\pgfpathlineto{\pgfqpoint{3.632913in}{0.750063in}}%
\pgfpathlineto{\pgfqpoint{3.637766in}{0.766116in}}%
\pgfpathlineto{\pgfqpoint{3.647472in}{0.817486in}}%
\pgfpathlineto{\pgfqpoint{3.662032in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{3.670121in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{3.676592in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{3.679828in}{0.975541in}}%
\pgfpathlineto{\pgfqpoint{3.683063in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{3.694388in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{3.697623in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{3.699241in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{3.702476in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{3.707330in}{0.900584in}}%
\pgfpathlineto{\pgfqpoint{3.710565in}{0.896747in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{0.886028in}}%
\pgfpathlineto{\pgfqpoint{3.723507in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{3.733214in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{3.738067in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{3.744538in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{3.751009in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{3.759098in}{0.769912in}}%
\pgfpathlineto{\pgfqpoint{3.772040in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{3.776893in}{0.762444in}}%
\pgfpathlineto{\pgfqpoint{3.786600in}{0.759465in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{3.796306in}{0.756370in}}%
\pgfpathlineto{\pgfqpoint{3.822191in}{0.756368in}}%
\pgfpathlineto{\pgfqpoint{3.854546in}{0.757146in}}%
\pgfpathlineto{\pgfqpoint{3.864252in}{0.759958in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{0.764639in}}%
\pgfpathlineto{\pgfqpoint{3.903079in}{0.765133in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{3.922492in}{0.770939in}}%
\pgfpathlineto{\pgfqpoint{3.927345in}{0.772844in}}%
\pgfpathlineto{\pgfqpoint{3.932198in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{3.938669in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{3.945140in}{0.771111in}}%
\pgfpathlineto{\pgfqpoint{3.949994in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{3.962936in}{0.773450in}}%
\pgfpathlineto{\pgfqpoint{3.983967in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{3.992055in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{4.003380in}{0.784886in}}%
\pgfpathlineto{\pgfqpoint{4.008233in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{4.013086in}{0.789065in}}%
\pgfpathlineto{\pgfqpoint{4.026028in}{0.799379in}}%
\pgfpathlineto{\pgfqpoint{4.035735in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{4.048677in}{0.809263in}}%
\pgfpathlineto{\pgfqpoint{4.055148in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{4.061619in}{0.814117in}}%
\pgfpathlineto{\pgfqpoint{4.076179in}{0.822181in}}%
\pgfpathlineto{\pgfqpoint{4.085885in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{4.111770in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{4.121476in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{4.126329in}{0.837036in}}%
\pgfpathlineto{\pgfqpoint{4.137654in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{4.150596in}{0.819644in}}%
\pgfpathlineto{\pgfqpoint{4.163538in}{0.810470in}}%
\pgfpathlineto{\pgfqpoint{4.184569in}{0.786469in}}%
\pgfpathlineto{\pgfqpoint{4.191040in}{0.782556in}}%
\pgfpathlineto{\pgfqpoint{4.197511in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{4.215306in}{0.766613in}}%
\pgfpathlineto{\pgfqpoint{4.223395in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{4.231484in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{4.255750in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{4.262221in}{0.757935in}}%
\pgfpathlineto{\pgfqpoint{4.273546in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{4.278399in}{0.753129in}}%
\pgfpathlineto{\pgfqpoint{4.284870in}{0.756736in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{0.757022in}}%
\pgfpathlineto{\pgfqpoint{4.322078in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{4.331785in}{0.753147in}}%
\pgfpathlineto{\pgfqpoint{4.351198in}{0.749914in}}%
\pgfpathlineto{\pgfqpoint{4.357669in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{4.360905in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{4.364140in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{4.372229in}{0.750282in}}%
\pgfpathlineto{\pgfqpoint{4.377082in}{0.751674in}}%
\pgfpathlineto{\pgfqpoint{4.386789in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.758916in}}%
\pgfpathlineto{\pgfqpoint{4.449881in}{0.760230in}}%
\pgfpathlineto{\pgfqpoint{4.454735in}{0.762268in}}%
\pgfpathlineto{\pgfqpoint{4.470912in}{0.765592in}}%
\pgfpathlineto{\pgfqpoint{4.479001in}{0.763763in}}%
\pgfpathlineto{\pgfqpoint{4.493561in}{0.764261in}}%
\pgfpathlineto{\pgfqpoint{4.501650in}{0.767153in}}%
\pgfpathlineto{\pgfqpoint{4.553418in}{0.767392in}}%
\pgfpathlineto{\pgfqpoint{4.608422in}{0.765949in}}%
\pgfpathlineto{\pgfqpoint{4.613275in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{4.624600in}{0.761864in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{0.766793in}}%
\pgfpathlineto{\pgfqpoint{4.650484in}{0.762092in}}%
\pgfpathlineto{\pgfqpoint{4.668279in}{0.755472in}}%
\pgfpathlineto{\pgfqpoint{4.677986in}{0.757604in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{0.755753in}}%
\pgfpathlineto{\pgfqpoint{4.699016in}{0.755423in}}%
\pgfpathlineto{\pgfqpoint{4.760491in}{0.757202in}}%
\pgfpathlineto{\pgfqpoint{4.773433in}{0.763844in}}%
\pgfpathlineto{\pgfqpoint{4.781522in}{0.763434in}}%
\pgfpathlineto{\pgfqpoint{4.797700in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{4.813877in}{0.759443in}}%
\pgfpathlineto{\pgfqpoint{4.823584in}{0.756907in}}%
\pgfpathlineto{\pgfqpoint{4.841379in}{0.764447in}}%
\pgfpathlineto{\pgfqpoint{4.854321in}{0.763064in}}%
\pgfpathlineto{\pgfqpoint{4.862410in}{0.760642in}}%
\pgfpathlineto{\pgfqpoint{4.878588in}{0.759200in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{4.909325in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{0.756050in}}%
\pgfpathlineto{\pgfqpoint{4.930356in}{0.755368in}}%
\pgfpathlineto{\pgfqpoint{4.936827in}{0.752462in}}%
\pgfpathlineto{\pgfqpoint{4.943298in}{0.751987in}}%
\pgfpathlineto{\pgfqpoint{4.961094in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{4.969182in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{4.988596in}{0.756529in}}%
\pgfpathlineto{\pgfqpoint{5.009626in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{5.029040in}{0.757518in}}%
\pgfpathlineto{\pgfqpoint{5.043599in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{5.088897in}{0.761058in}}%
\pgfpathlineto{\pgfqpoint{5.093750in}{0.762810in}}%
\pgfpathlineto{\pgfqpoint{5.098603in}{0.764921in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{0.765025in}}%
\pgfpathlineto{\pgfqpoint{5.118016in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{5.126105in}{0.754321in}}%
\pgfpathlineto{\pgfqpoint{5.137429in}{0.749863in}}%
\pgfpathlineto{\pgfqpoint{5.142283in}{0.751412in}}%
\pgfpathlineto{\pgfqpoint{5.147136in}{0.753355in}}%
\pgfpathlineto{\pgfqpoint{5.163314in}{0.753442in}}%
\pgfpathlineto{\pgfqpoint{5.179491in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{5.184344in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{5.189198in}{0.752527in}}%
\pgfpathlineto{\pgfqpoint{5.195669in}{0.753570in}}%
\pgfpathlineto{\pgfqpoint{5.202140in}{0.752380in}}%
\pgfpathlineto{\pgfqpoint{5.208611in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{5.224788in}{0.750772in}}%
\pgfpathlineto{\pgfqpoint{5.232877in}{0.753268in}}%
\pgfpathlineto{\pgfqpoint{5.258761in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{5.302441in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{5.308912in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{5.325090in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{5.331561in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{5.336414in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{5.349356in}{0.738249in}}%
\pgfpathlineto{\pgfqpoint{5.352592in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{5.354209in}{0.741313in}}%
\pgfpathlineto{\pgfqpoint{5.360680in}{0.755554in}}%
\pgfpathlineto{\pgfqpoint{5.367151in}{0.779687in}}%
\pgfpathlineto{\pgfqpoint{5.375240in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{5.399507in}{0.960507in}}%
\pgfpathlineto{\pgfqpoint{5.404360in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{5.405978in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{5.407595in}{0.975129in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.962717in}}%
\pgfpathlineto{\pgfqpoint{5.423773in}{0.901228in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{0.896871in}}%
\pgfpathlineto{\pgfqpoint{5.433480in}{0.900750in}}%
\pgfpathlineto{\pgfqpoint{5.436715in}{0.900070in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{5.444804in}{0.885545in}}%
\pgfpathlineto{\pgfqpoint{5.449657in}{0.868614in}}%
\pgfpathlineto{\pgfqpoint{5.462599in}{0.815851in}}%
\pgfpathlineto{\pgfqpoint{5.470688in}{0.793014in}}%
\pgfpathlineto{\pgfqpoint{5.475541in}{0.787018in}}%
\pgfpathlineto{\pgfqpoint{5.480395in}{0.784101in}}%
\pgfpathlineto{\pgfqpoint{5.493337in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{5.504661in}{0.770225in}}%
\pgfpathlineto{\pgfqpoint{5.512750in}{0.767789in}}%
\pgfpathlineto{\pgfqpoint{5.522456in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{5.535398in}{0.768504in}}%
\pgfpathlineto{\pgfqpoint{5.540252in}{0.770776in}}%
\pgfpathlineto{\pgfqpoint{5.545105in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{5.553194in}{0.768736in}}%
\pgfpathlineto{\pgfqpoint{5.558047in}{0.767521in}}%
\pgfpathlineto{\pgfqpoint{5.566136in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{5.587167in}{0.770417in}}%
\pgfpathlineto{\pgfqpoint{5.592020in}{0.768718in}}%
\pgfpathlineto{\pgfqpoint{5.595256in}{0.767463in}}%
\pgfpathlineto{\pgfqpoint{5.608198in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{5.614669in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{5.632464in}{0.764476in}}%
\pgfpathlineto{\pgfqpoint{5.647024in}{0.770643in}}%
\pgfpathlineto{\pgfqpoint{5.669672in}{0.773775in}}%
\pgfpathlineto{\pgfqpoint{5.674526in}{0.775446in}}%
\pgfpathlineto{\pgfqpoint{5.687468in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{5.697174in}{0.780236in}}%
\pgfpathlineto{\pgfqpoint{5.702028in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{5.711734in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{5.719823in}{0.784969in}}%
\pgfpathlineto{\pgfqpoint{5.726294in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{5.747325in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{5.757032in}{0.797507in}}%
\pgfpathlineto{\pgfqpoint{5.766738in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{5.771591in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{5.781298in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{5.794240in}{0.816461in}}%
\pgfpathlineto{\pgfqpoint{5.802329in}{0.819825in}}%
\pgfpathlineto{\pgfqpoint{5.823360in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{5.833066in}{0.834672in}}%
\pgfpathlineto{\pgfqpoint{5.837920in}{0.837470in}}%
\pgfpathlineto{\pgfqpoint{5.844391in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{5.854097in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{5.865421in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{5.870275in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{5.881599in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{5.886452in}{0.825334in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{5.899394in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{5.905865in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{5.910719in}{0.795252in}}%
\pgfpathlineto{\pgfqpoint{5.925279in}{0.782526in}}%
\pgfpathlineto{\pgfqpoint{5.931750in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{5.934985in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{5.939838in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{5.944692in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{5.957634in}{0.764619in}}%
\pgfpathlineto{\pgfqpoint{5.964105in}{0.762626in}}%
\pgfpathlineto{\pgfqpoint{5.968958in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{5.993224in}{0.759762in}}%
\pgfpathlineto{\pgfqpoint{6.002931in}{0.753026in}}%
\pgfpathlineto{\pgfqpoint{6.009402in}{0.749335in}}%
\pgfpathlineto{\pgfqpoint{6.012638in}{0.748313in}}%
\pgfpathlineto{\pgfqpoint{6.030433in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{6.044993in}{0.752809in}}%
\pgfpathlineto{\pgfqpoint{6.056317in}{0.752181in}}%
\pgfpathlineto{\pgfqpoint{6.062788in}{0.749397in}}%
\pgfpathlineto{\pgfqpoint{6.066024in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{0.748802in}}%
\pgfpathlineto{\pgfqpoint{6.085437in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{6.099997in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{6.122645in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{6.135587in}{0.758130in}}%
\pgfpathlineto{\pgfqpoint{6.143676in}{0.758613in}}%
\pgfpathlineto{\pgfqpoint{6.148529in}{0.761651in}}%
\pgfpathlineto{\pgfqpoint{6.158236in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{6.167943in}{0.769999in}}%
\pgfpathlineto{\pgfqpoint{6.182502in}{0.769490in}}%
\pgfpathlineto{\pgfqpoint{6.185738in}{0.768042in}}%
\pgfpathlineto{\pgfqpoint{6.197062in}{0.761865in}}%
\pgfpathlineto{\pgfqpoint{6.201916in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{6.219711in}{0.765942in}}%
\pgfpathlineto{\pgfqpoint{6.226182in}{0.764279in}}%
\pgfpathlineto{\pgfqpoint{6.232653in}{0.761586in}}%
\pgfpathlineto{\pgfqpoint{6.243977in}{0.759820in}}%
\pgfpathlineto{\pgfqpoint{6.247213in}{0.758360in}}%
\pgfpathlineto{\pgfqpoint{6.250448in}{0.758389in}}%
\pgfpathlineto{\pgfqpoint{6.258537in}{0.760931in}}%
\pgfpathlineto{\pgfqpoint{6.268244in}{0.757830in}}%
\pgfpathlineto{\pgfqpoint{6.276332in}{0.757661in}}%
\pgfpathlineto{\pgfqpoint{6.284421in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{6.331336in}{0.754293in}}%
\pgfpathlineto{\pgfqpoint{6.344278in}{0.758708in}}%
\pgfpathlineto{\pgfqpoint{6.358838in}{0.757267in}}%
\pgfpathlineto{\pgfqpoint{6.365309in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{6.375016in}{0.758569in}}%
\pgfpathlineto{\pgfqpoint{6.384722in}{0.759826in}}%
\pgfpathlineto{\pgfqpoint{6.389576in}{0.761871in}}%
\pgfpathlineto{\pgfqpoint{6.402518in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{6.412224in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{6.423549in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{6.491495in}{0.765705in}}%
\pgfpathlineto{\pgfqpoint{6.497966in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{6.502819in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{6.509290in}{0.765057in}}%
\pgfpathlineto{\pgfqpoint{6.515761in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{6.554587in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{6.562676in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{6.574000in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{6.577236in}{0.745045in}}%
\pgfpathlineto{\pgfqpoint{6.580471in}{0.748282in}}%
\pgfpathlineto{\pgfqpoint{6.585325in}{0.758751in}}%
\pgfpathlineto{\pgfqpoint{6.591796in}{0.785005in}}%
\pgfpathlineto{\pgfqpoint{6.598267in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{6.624151in}{0.962331in}}%
\pgfpathlineto{\pgfqpoint{6.630622in}{0.981349in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{0.982222in}}%
\pgfpathlineto{\pgfqpoint{6.635475in}{0.974100in}}%
\pgfpathlineto{\pgfqpoint{6.648417in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{6.653271in}{0.891455in}}%
\pgfpathlineto{\pgfqpoint{6.654888in}{0.889196in}}%
\pgfpathlineto{\pgfqpoint{6.659742in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{6.662977in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{6.666213in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{6.675919in}{0.851382in}}%
\pgfpathlineto{\pgfqpoint{6.687244in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{6.692097in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{6.696950in}{0.788815in}}%
\pgfpathlineto{\pgfqpoint{6.701803in}{0.783381in}}%
\pgfpathlineto{\pgfqpoint{6.709892in}{0.777947in}}%
\pgfpathlineto{\pgfqpoint{6.719599in}{0.771912in}}%
\pgfpathlineto{\pgfqpoint{6.724452in}{0.768048in}}%
\pgfpathlineto{\pgfqpoint{6.735776in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{6.795633in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{6.805340in}{0.770897in}}%
\pgfpathlineto{\pgfqpoint{6.826371in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{6.837695in}{0.779150in}}%
\pgfpathlineto{\pgfqpoint{6.840931in}{0.778660in}}%
\pgfpathlineto{\pgfqpoint{6.849020in}{0.774242in}}%
\pgfpathlineto{\pgfqpoint{6.855491in}{0.771854in}}%
\pgfpathlineto{\pgfqpoint{6.886228in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{6.902406in}{0.775602in}}%
\pgfpathlineto{\pgfqpoint{6.921819in}{0.775950in}}%
\pgfpathlineto{\pgfqpoint{6.936379in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{6.941232in}{0.784192in}}%
\pgfpathlineto{\pgfqpoint{6.950938in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{6.959027in}{0.789378in}}%
\pgfpathlineto{\pgfqpoint{6.963880in}{0.791766in}}%
\pgfpathlineto{\pgfqpoint{6.970352in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{6.983294in}{0.808004in}}%
\pgfpathlineto{\pgfqpoint{7.002707in}{0.818600in}}%
\pgfpathlineto{\pgfqpoint{7.017267in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{7.023738in}{0.833691in}}%
\pgfpathlineto{\pgfqpoint{7.028591in}{0.835398in}}%
\pgfpathlineto{\pgfqpoint{7.046386in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{7.052857in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{7.057711in}{0.849678in}}%
\pgfpathlineto{\pgfqpoint{7.075506in}{0.849626in}}%
\pgfpathlineto{\pgfqpoint{7.085212in}{0.843712in}}%
\pgfpathlineto{\pgfqpoint{7.091684in}{0.840114in}}%
\pgfpathlineto{\pgfqpoint{7.096537in}{0.836825in}}%
\pgfpathlineto{\pgfqpoint{7.109479in}{0.821418in}}%
\pgfpathlineto{\pgfqpoint{7.122421in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{7.136981in}{0.791551in}}%
\pgfpathlineto{\pgfqpoint{7.143452in}{0.783128in}}%
\pgfpathlineto{\pgfqpoint{7.158012in}{0.770364in}}%
\pgfpathlineto{\pgfqpoint{7.162865in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{7.170954in}{0.768010in}}%
\pgfpathlineto{\pgfqpoint{7.185514in}{0.766754in}}%
\pgfpathlineto{\pgfqpoint{7.198456in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{7.203309in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{7.211398in}{0.757349in}}%
\pgfpathlineto{\pgfqpoint{7.219487in}{0.754415in}}%
\pgfpathlineto{\pgfqpoint{7.224340in}{0.753067in}}%
\pgfpathlineto{\pgfqpoint{7.229193in}{0.751469in}}%
\pgfpathlineto{\pgfqpoint{7.235664in}{0.749359in}}%
\pgfpathlineto{\pgfqpoint{7.242135in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{7.246989in}{0.751006in}}%
\pgfpathlineto{\pgfqpoint{7.253460in}{0.753094in}}%
\pgfpathlineto{\pgfqpoint{7.259931in}{0.753570in}}%
\pgfpathlineto{\pgfqpoint{7.268019in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{7.272873in}{0.756413in}}%
\pgfpathlineto{\pgfqpoint{7.285815in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{7.303610in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{7.310081in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{7.316552in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{7.329494in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{7.335965in}{0.753907in}}%
\pgfpathlineto{\pgfqpoint{7.347290in}{0.760348in}}%
\pgfpathlineto{\pgfqpoint{7.358614in}{0.767731in}}%
\pgfpathlineto{\pgfqpoint{7.365085in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{7.378027in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{7.382880in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{7.390969in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{7.395822in}{0.761418in}}%
\pgfpathlineto{\pgfqpoint{7.402293in}{0.764122in}}%
\pgfpathlineto{\pgfqpoint{7.407147in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{7.421707in}{0.766308in}}%
\pgfpathlineto{\pgfqpoint{7.429795in}{0.769267in}}%
\pgfpathlineto{\pgfqpoint{7.462151in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{7.478328in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{7.484799in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{7.492888in}{0.766328in}}%
\pgfpathlineto{\pgfqpoint{7.504212in}{0.769521in}}%
\pgfpathlineto{\pgfqpoint{7.559216in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{7.598042in}{0.769515in}}%
\pgfpathlineto{\pgfqpoint{7.602896in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{7.610985in}{0.765446in}}%
\pgfpathlineto{\pgfqpoint{7.620691in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{7.627162in}{0.769414in}}%
\pgfpathlineto{\pgfqpoint{7.648193in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{7.653046in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{7.664371in}{0.769820in}}%
\pgfpathlineto{\pgfqpoint{7.669224in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{7.675695in}{0.773481in}}%
\pgfpathlineto{\pgfqpoint{7.680548in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{7.685401in}{0.772300in}}%
\pgfpathlineto{\pgfqpoint{7.698344in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{7.711286in}{0.772698in}}%
\pgfpathlineto{\pgfqpoint{7.719374in}{0.770585in}}%
\pgfpathlineto{\pgfqpoint{7.730699in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{7.738788in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{7.772761in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{7.779232in}{0.771694in}}%
\pgfpathlineto{\pgfqpoint{7.816440in}{0.770580in}}%
\pgfpathlineto{\pgfqpoint{7.839089in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{7.843942in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{7.852031in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{7.861737in}{0.773115in}}%
\pgfpathlineto{\pgfqpoint{7.868208in}{0.772021in}}%
\pgfpathlineto{\pgfqpoint{7.882768in}{0.774445in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{0.774459in}}%
\pgfpathlineto{\pgfqpoint{7.910270in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{7.918359in}{0.759749in}}%
\pgfpathlineto{\pgfqpoint{7.919977in}{0.759677in}}%
\pgfpathlineto{\pgfqpoint{7.923212in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{7.926448in}{0.768131in}}%
\pgfpathlineto{\pgfqpoint{7.929683in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{7.934537in}{0.797002in}}%
\pgfpathlineto{\pgfqpoint{7.950714in}{0.891368in}}%
\pgfpathlineto{\pgfqpoint{7.960421in}{0.947964in}}%
\pgfpathlineto{\pgfqpoint{7.966892in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{7.971745in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{7.973363in}{0.992218in}}%
\pgfpathlineto{\pgfqpoint{7.974981in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{7.978216in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{7.984687in}{0.954870in}}%
\pgfpathlineto{\pgfqpoint{7.991158in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{7.994394in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{7.997629in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{8.004100in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{8.007336in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{8.010571in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{8.025131in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{8.034838in}{0.817532in}}%
\pgfpathlineto{\pgfqpoint{8.042926in}{0.801435in}}%
\pgfpathlineto{\pgfqpoint{8.049397in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{8.055869in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{8.070428in}{0.775256in}}%
\pgfpathlineto{\pgfqpoint{8.075282in}{0.775482in}}%
\pgfpathlineto{\pgfqpoint{8.084988in}{0.778955in}}%
\pgfpathlineto{\pgfqpoint{8.093077in}{0.778833in}}%
\pgfpathlineto{\pgfqpoint{8.097930in}{0.777422in}}%
\pgfpathlineto{\pgfqpoint{8.102784in}{0.775508in}}%
\pgfpathlineto{\pgfqpoint{8.117343in}{0.775788in}}%
\pgfpathlineto{\pgfqpoint{8.123814in}{0.778700in}}%
\pgfpathlineto{\pgfqpoint{8.128668in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{8.133521in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{8.138374in}{0.775240in}}%
\pgfpathlineto{\pgfqpoint{8.141610in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{8.152934in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{8.159405in}{0.783414in}}%
\pgfpathlineto{\pgfqpoint{8.170729in}{0.782220in}}%
\pgfpathlineto{\pgfqpoint{8.182054in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{8.204702in}{0.779343in}}%
\pgfpathlineto{\pgfqpoint{8.217645in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{8.225733in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{8.230587in}{0.784994in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{0.783425in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{0.781042in}}%
\pgfpathlineto{\pgfqpoint{8.256471in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{8.264560in}{0.779725in}}%
\pgfpathlineto{\pgfqpoint{8.271031in}{0.782864in}}%
\pgfpathlineto{\pgfqpoint{8.287208in}{0.794300in}}%
\pgfpathlineto{\pgfqpoint{8.303386in}{0.799704in}}%
\pgfpathlineto{\pgfqpoint{8.316328in}{0.800929in}}%
\pgfpathlineto{\pgfqpoint{8.329270in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{8.363243in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{8.372949in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{8.382656in}{0.839399in}}%
\pgfpathlineto{\pgfqpoint{8.392363in}{0.843827in}}%
\pgfpathlineto{\pgfqpoint{8.405305in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{8.419865in}{0.853985in}}%
\pgfpathlineto{\pgfqpoint{8.426336in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{8.448984in}{0.840863in}}%
\pgfpathlineto{\pgfqpoint{8.457073in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{8.487810in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{8.513695in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{8.518548in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{8.526637in}{0.768952in}}%
\pgfpathlineto{\pgfqpoint{8.534725in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{8.541197in}{0.764652in}}%
\pgfpathlineto{\pgfqpoint{8.547668in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{8.560610in}{0.768802in}}%
\pgfpathlineto{\pgfqpoint{8.575169in}{0.764884in}}%
\pgfpathlineto{\pgfqpoint{8.597818in}{0.764572in}}%
\pgfpathlineto{\pgfqpoint{8.615613in}{0.763175in}}%
\pgfpathlineto{\pgfqpoint{8.615613in}{0.763175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580111in,y=1.171097in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90th Percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=3.680000in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scans}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/pairwise_snr_scatter_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{5.677037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765770in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765770in}{5.677037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200362in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200362in}{5.677037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634955in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{1.634955in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634955in}{5.677037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069548in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069548in}{5.677037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504140in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{2.504140in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504140in}{5.677037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634955in,y=5.572870in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}iPhone SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{5.894333in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{5.894333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{5.894333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218044in, y=5.852124in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{6.328926in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{6.328926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{6.328926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380559in, y=6.286717in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{6.763519in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{6.763519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{6.763519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=6.721309in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{7.198111in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{7.198111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{7.198111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=7.155902in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{7.632704in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{7.632704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{7.632704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=7.590494in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162489in,y=6.763519in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scanner SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554000in}{5.800000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.812000in,height=2.036000in]{figures/results/pairwise_snr_scatter_plots-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{5.677037in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546474in}{5.675037in}}%
\pgfpathlineto{\pgfqpoint{2.723437in}{7.852000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721437in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{5.677037in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{5.677037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{3.109907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765770in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765770in}{3.109907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200362in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200362in}{3.109907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634955in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{1.634955in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634955in}{3.109907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069548in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069548in}{3.109907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504140in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{2.504140in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504140in}{3.109907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634955in,y=3.005741in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OnePlus SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{3.327204in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{3.327204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{3.327204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218044in, y=3.284994in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{3.761796in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{3.761796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{3.761796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380559in, y=3.719587in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{4.196389in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{4.196389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{4.196389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=4.154180in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{4.630981in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{4.630981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{4.630981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=4.588772in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{5.065574in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{5.065574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{5.065574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=5.023365in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162489in,y=4.196389in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scanner SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{3.109907in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546474in}{3.107907in}}%
\pgfpathlineto{\pgfqpoint{2.723437in}{5.284870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721437in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{3.109907in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{3.109907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{5.282870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{3.234000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.626000in,height=2.036000in]{figures/results/pairwise_snr_scatter_plots-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{2.715741in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{2.715741in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{0.542778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765770in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765770in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765770in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200362in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200362in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200362in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634955in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.634955in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634955in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634955in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069548in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069548in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069548in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504140in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{2.504140in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504140in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504140in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634955in,y=0.282470in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OnePlus SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{0.760074in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{0.760074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{0.760074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218044in, y=0.717865in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{1.194667in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{1.194667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{1.194667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380559in, y=1.152457in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{1.629259in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{1.629259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{1.629259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=1.587050in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{2.063852in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{2.063852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{2.063852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=2.021643in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{2.498444in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{2.498444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548474in}{2.498444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309867in, y=2.456235in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162489in,y=1.629259in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}iPhone SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548474in}{0.542778in}}{\pgfqpoint{2.172963in}{2.172963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546474in}{0.540778in}}%
\pgfpathlineto{\pgfqpoint{2.723437in}{2.717741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.548474in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721437in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548474in}{2.715741in}}%
\pgfpathlineto{\pgfqpoint{2.721437in}{2.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.548000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.626000in,height=1.812000in]{figures/results/pairwise_snr_scatter_plots-img2.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/percentile_plot_iphone.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.162720in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.162720in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.261367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{5.162720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.283034in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.283034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.391370in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.391370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.499706in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.499706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.608042in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.608042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=4.555280in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.716377in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.716377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.824713in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.824713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.771951in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.933049in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.933049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.041384in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.041384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.988623in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.149720in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.149720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.753760in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{4.760910in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{4.765243in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{4.769143in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{4.770227in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{4.776077in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{4.780410in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{4.787127in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{4.789510in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{4.793844in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{4.796444in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{4.800344in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{4.798394in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{4.796010in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{4.796010in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{4.797310in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{4.794927in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{4.790594in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{4.781277in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{4.776943in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{4.776077in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{4.777160in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{4.778243in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{4.779327in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{4.781493in}}%
\pgfpathlineto{\pgfqpoint{1.016352in}{4.781493in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{4.780843in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{4.781927in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{4.783660in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{4.782577in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{4.780627in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{4.776077in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{4.765893in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{4.748559in}}%
\pgfpathlineto{\pgfqpoint{1.126890in}{4.727542in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{4.687458in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{4.605123in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{4.536221in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{4.425719in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{4.382168in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{4.311750in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{4.301350in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{4.300050in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{4.303733in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{4.312617in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{4.336234in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{4.373501in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{4.526038in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{4.683125in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{4.709775in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{4.743793in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{4.784310in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{4.812261in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{4.825261in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{4.832628in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{4.836745in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{4.850612in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{4.852778in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{4.858628in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{4.861012in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{4.863612in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{4.871629in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{4.877046in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{4.887229in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{4.896113in}}%
\pgfpathlineto{\pgfqpoint{1.508895in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{4.958947in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{5.011382in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{5.023515in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{5.031316in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{5.035432in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{5.036732in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{5.036082in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{5.031749in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.021782in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{5.008565in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{4.983431in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{4.950931in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{4.928830in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{4.899579in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{4.886146in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{4.864912in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{4.861445in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{4.858195in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{4.853212in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{4.847145in}}%
\pgfpathlineto{\pgfqpoint{1.871394in}{4.848228in}}%
\pgfpathlineto{\pgfqpoint{1.887650in}{4.849312in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{4.850395in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{4.860795in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{4.861879in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{4.863179in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{4.863179in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{4.862095in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{4.859062in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{4.861879in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{4.869245in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{4.870979in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{4.872062in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{4.874446in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.870112in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{4.867729in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{4.867079in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{4.861445in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{4.841945in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{4.838911in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{4.838045in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{4.835661in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{4.835228in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{4.835661in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{4.830895in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{4.832628in}}%
\pgfpathlineto{\pgfqpoint{2.378568in}{4.828945in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{4.825911in}}%
\pgfpathlineto{\pgfqpoint{2.394823in}{4.820494in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{4.812694in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{4.795360in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{4.772177in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{4.744659in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{4.627440in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{4.574789in}}%
\pgfpathlineto{\pgfqpoint{2.489105in}{4.454536in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{4.405135in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{4.336884in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{4.331034in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{4.330167in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{4.334500in}}%
\pgfpathlineto{\pgfqpoint{2.531370in}{4.344467in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{4.370251in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{4.423986in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{4.521921in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{4.570456in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{4.680308in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{4.719092in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{4.792110in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{4.827644in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{4.840645in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{4.848228in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{4.851695in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{4.857762in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{4.864045in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{4.865562in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{4.866645in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{4.871629in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{4.874229in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{4.879212in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{4.881812in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{4.895029in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{4.923413in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{4.938364in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{4.996648in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{5.014849in}}%
\pgfpathlineto{\pgfqpoint{2.903622in}{5.025465in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{5.029799in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{5.030016in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{5.027849in}}%
\pgfpathlineto{\pgfqpoint{2.939384in}{5.021999in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{5.013332in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{4.996648in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{4.966531in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{4.910413in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{4.875746in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{4.866645in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{4.857545in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{4.845845in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{4.839345in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{4.836528in}}%
\pgfpathlineto{\pgfqpoint{3.108442in}{4.831111in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{4.829811in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{4.830678in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{4.831761in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{4.835445in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{4.838045in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{4.839128in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{4.844978in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{4.850612in}}%
\pgfpathlineto{\pgfqpoint{3.334394in}{4.849095in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{4.848012in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.846495in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{4.845412in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{4.843245in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{4.843895in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{4.848228in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{4.856028in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{4.858412in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{4.862529in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{4.867945in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{4.867945in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{4.864262in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{4.858845in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{4.858845in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{4.862095in}}%
\pgfpathlineto{\pgfqpoint{3.555470in}{4.860145in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{4.856895in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{4.831111in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{4.830895in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{4.833278in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{4.833711in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{4.830678in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{4.832195in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{4.830678in}}%
\pgfpathlineto{\pgfqpoint{3.705021in}{4.827644in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{4.828294in}}%
\pgfpathlineto{\pgfqpoint{3.739157in}{4.823528in}}%
\pgfpathlineto{\pgfqpoint{3.747285in}{4.819194in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{4.812261in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{4.799044in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{4.777377in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{4.751376in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{4.683341in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{4.636974in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{4.553555in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{4.435903in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{4.396685in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{4.340351in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{4.323017in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{4.319117in}}%
\pgfpathlineto{\pgfqpoint{3.877330in}{4.319767in}}%
\pgfpathlineto{\pgfqpoint{3.880581in}{4.325184in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{4.335584in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{4.360284in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{4.409469in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{4.547488in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{4.614223in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{4.717575in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{4.788210in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{4.824178in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{4.837611in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{4.847578in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{4.853212in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{4.859712in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{4.865995in}}%
\pgfpathlineto{\pgfqpoint{4.020378in}{4.872062in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{4.876179in}}%
\pgfpathlineto{\pgfqpoint{4.083775in}{4.883112in}}%
\pgfpathlineto{\pgfqpoint{4.093528in}{4.886796in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{4.894379in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{4.904129in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{4.913230in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{4.923197in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{4.933597in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{4.955914in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{5.006398in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{5.021782in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{5.035649in}}%
\pgfpathlineto{\pgfqpoint{4.262586in}{5.039766in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{5.043233in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{5.042366in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{5.039116in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{5.035649in}}%
\pgfpathlineto{\pgfqpoint{4.299974in}{5.029366in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{5.018315in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{4.990365in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{4.971298in}}%
\pgfpathlineto{\pgfqpoint{4.355243in}{4.928830in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{4.888096in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{4.869895in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{4.861229in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{4.857545in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{4.850178in}}%
\pgfpathlineto{\pgfqpoint{4.459278in}{4.849095in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{4.846928in}}%
\pgfpathlineto{\pgfqpoint{4.493415in}{4.845845in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{4.844762in}}%
\pgfpathlineto{\pgfqpoint{4.525926in}{4.845845in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{4.846928in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{4.849528in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{4.850612in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{4.853862in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{4.855378in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{4.857978in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{4.857762in}}%
\pgfpathlineto{\pgfqpoint{4.683605in}{4.859062in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{4.858628in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{4.859062in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{4.857978in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{4.849095in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{4.848012in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{4.850178in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{4.857978in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{4.859279in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{4.858195in}}%
\pgfpathlineto{\pgfqpoint{4.831531in}{4.858412in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{4.860145in}}%
\pgfpathlineto{\pgfqpoint{4.846161in}{4.862529in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{4.862745in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{4.859495in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{4.856028in}}%
\pgfpathlineto{\pgfqpoint{4.877046in}{4.855812in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{4.856678in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{4.854078in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{4.848662in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{4.840645in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{4.831328in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{4.830895in}}%
\pgfpathlineto{\pgfqpoint{4.958324in}{4.831328in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{4.830245in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{4.827644in}}%
\pgfpathlineto{\pgfqpoint{4.990835in}{4.828511in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{4.830028in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{4.827428in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{4.822011in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{4.821794in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{4.822444in}}%
\pgfpathlineto{\pgfqpoint{5.059108in}{4.821361in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{4.818544in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{4.812261in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{4.805977in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{4.789077in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{4.772177in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{4.752026in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{4.671858in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{4.633074in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{4.539255in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{4.432003in}}%
\pgfpathlineto{\pgfqpoint{5.192404in}{4.385851in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{4.342734in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{4.325184in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{4.318900in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{4.319117in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{4.323667in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{4.333200in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{4.356168in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{4.390618in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{4.559622in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{4.690925in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{4.725592in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{4.762426in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{4.826128in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{4.837395in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{4.843895in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{4.848878in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{4.859929in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{4.866645in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{4.871629in}}%
\pgfpathlineto{\pgfqpoint{5.418356in}{4.873145in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{4.875746in}}%
\pgfpathlineto{\pgfqpoint{5.449242in}{4.882462in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{4.886146in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{4.894379in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{4.902179in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{4.924063in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{4.956781in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{4.973898in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{4.991231in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{5.014849in}}%
\pgfpathlineto{\pgfqpoint{5.603669in}{5.022649in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{5.025899in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{5.026549in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{5.025465in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{5.022215in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{5.013115in}}%
\pgfpathlineto{\pgfqpoint{5.654062in}{4.995781in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{4.979531in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{4.954831in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{4.917780in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{4.883329in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{4.873145in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{4.856462in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{4.850178in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{4.836311in}}%
\pgfpathlineto{\pgfqpoint{5.810115in}{4.833495in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{4.829811in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{4.830895in}}%
\pgfpathlineto{\pgfqpoint{5.906023in}{4.836095in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{4.837178in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{4.843461in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{4.844328in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{4.847145in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{4.848228in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{4.848878in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{4.849095in}}%
\pgfpathlineto{\pgfqpoint{6.075080in}{4.848012in}}%
\pgfpathlineto{\pgfqpoint{6.083208in}{4.847795in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{4.850178in}}%
\pgfpathlineto{\pgfqpoint{6.101089in}{4.853645in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{4.862312in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{4.863829in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{4.864695in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{4.868162in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{4.865345in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{4.861229in}}%
\pgfpathlineto{\pgfqpoint{6.185618in}{4.862312in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{4.862312in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{4.860362in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{4.857545in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{4.850828in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{4.843028in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{4.835445in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.832411in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{4.831978in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{4.832195in}}%
\pgfpathlineto{\pgfqpoint{6.286403in}{4.831328in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{4.829811in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{4.831111in}}%
\pgfpathlineto{\pgfqpoint{6.349799in}{4.827428in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{4.828728in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{4.827644in}}%
\pgfpathlineto{\pgfqpoint{6.380685in}{4.824828in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{4.822661in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{4.817461in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{4.812911in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{4.798827in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{4.782360in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{4.763943in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{4.720825in}}%
\pgfpathlineto{\pgfqpoint{6.457086in}{4.644557in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{4.575439in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{4.444353in}}%
\pgfpathlineto{\pgfqpoint{6.502601in}{4.401235in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{4.326050in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{4.321283in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.321933in}}%
\pgfpathlineto{\pgfqpoint{6.531861in}{4.328000in}}%
\pgfpathlineto{\pgfqpoint{6.535112in}{4.339267in}}%
\pgfpathlineto{\pgfqpoint{6.539989in}{4.367218in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{4.423552in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{4.510438in}}%
\pgfpathlineto{\pgfqpoint{6.564372in}{4.560922in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{4.709775in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{4.785394in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{4.820494in}}%
\pgfpathlineto{\pgfqpoint{6.626144in}{4.837178in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{4.843895in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{4.849095in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{4.859062in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{4.862745in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{4.866429in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{4.870329in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{4.885279in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{4.890263in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{4.900013in}}%
\pgfpathlineto{\pgfqpoint{6.811457in}{4.917563in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{4.941830in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{4.960681in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{4.979964in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{5.004232in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{5.014199in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{5.023299in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{5.027632in}}%
\pgfpathlineto{\pgfqpoint{6.923620in}{5.028932in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{5.027849in}}%
\pgfpathlineto{\pgfqpoint{6.938250in}{5.023732in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{5.017232in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{5.008132in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{4.991231in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{4.971298in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{4.905430in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{4.885062in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{4.869245in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{4.858628in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{4.846712in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{4.842161in}}%
\pgfpathlineto{\pgfqpoint{7.094304in}{4.838478in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{4.833928in}}%
\pgfpathlineto{\pgfqpoint{7.136568in}{4.830678in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{4.829595in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{4.828511in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{4.829378in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{4.830461in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{4.833278in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{4.837828in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{4.849312in}}%
\pgfpathlineto{\pgfqpoint{7.351141in}{4.848228in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{4.848012in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{4.848012in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{4.844545in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{4.845628in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{4.847578in}}%
\pgfpathlineto{\pgfqpoint{7.427542in}{4.853862in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{4.856028in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{4.857112in}}%
\pgfpathlineto{\pgfqpoint{7.479560in}{4.860795in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{4.856028in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{4.855162in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{4.851045in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{4.828945in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{4.827861in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{4.826778in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{4.825478in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{4.824394in}}%
\pgfpathlineto{\pgfqpoint{7.616107in}{4.823961in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{4.825044in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{4.822011in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{4.820928in}}%
\pgfpathlineto{\pgfqpoint{7.705512in}{4.817678in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{4.815511in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{4.809877in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{4.803811in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{4.783660in}}%
\pgfpathlineto{\pgfqpoint{7.739649in}{4.767627in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{4.744876in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{4.611623in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{4.545972in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{4.458870in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{4.408819in}}%
\pgfpathlineto{\pgfqpoint{7.830680in}{4.341651in}}%
\pgfpathlineto{\pgfqpoint{7.837182in}{4.319983in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{4.314133in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{4.312833in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{4.314133in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{4.321500in}}%
\pgfpathlineto{\pgfqpoint{7.851812in}{4.334067in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{4.363751in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{4.420736in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{4.508054in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{4.559405in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{4.714109in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{4.768927in}}%
\pgfpathlineto{\pgfqpoint{7.934716in}{4.814644in}}%
\pgfpathlineto{\pgfqpoint{7.939592in}{4.829378in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{4.838478in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{4.844978in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{4.850395in}}%
\pgfpathlineto{\pgfqpoint{7.981857in}{4.857762in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{4.864695in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{4.865562in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{4.871845in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{4.883762in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{4.887229in}}%
\pgfpathlineto{\pgfqpoint{8.124906in}{4.916480in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{4.936197in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{4.953314in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{4.984081in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{5.023732in}}%
\pgfpathlineto{\pgfqpoint{8.227316in}{5.030449in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{5.032832in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{5.033049in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{5.028932in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{5.025465in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{5.015499in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{4.996648in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{4.974114in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{4.945730in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{4.926230in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{4.888962in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{4.877479in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{4.869245in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{4.848228in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{4.838911in}}%
\pgfpathlineto{\pgfqpoint{8.412629in}{4.835445in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{4.831761in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{4.828945in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{4.828078in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{4.827428in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{4.840428in}}%
\pgfpathlineto{\pgfqpoint{8.573559in}{4.844545in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{4.846278in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{4.847362in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{4.851912in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{4.852128in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{4.851045in}}%
\pgfpathlineto{\pgfqpoint{8.646709in}{4.849312in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{4.850395in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{4.850612in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{4.846712in}}%
\pgfpathlineto{\pgfqpoint{8.729612in}{4.851045in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{4.857978in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{4.861012in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{4.865995in}}%
\pgfpathlineto{\pgfqpoint{8.794634in}{4.862745in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{4.859712in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.859495in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.859495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.261367in}}{\pgfqpoint{8.140781in}{0.901353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.746834in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{4.749290in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{4.752503in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{4.753264in}}%
\pgfpathlineto{\pgfqpoint{0.717250in}{4.754907in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{4.758521in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{4.759119in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{4.761113in}}%
\pgfpathlineto{\pgfqpoint{0.770893in}{4.762245in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{4.766907in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{4.780153in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{4.788854in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{4.787216in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{4.785590in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{4.784337in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{4.782113in}}%
\pgfpathlineto{\pgfqpoint{0.918819in}{4.766324in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{4.765242in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{4.766246in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{4.767675in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{4.769853in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{4.768931in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{4.771145in}}%
\pgfpathlineto{\pgfqpoint{1.069995in}{4.770765in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{4.767773in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{4.755158in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{4.747588in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{4.729705in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{4.687830in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{4.653386in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{4.577218in}}%
\pgfpathlineto{\pgfqpoint{1.146397in}{4.551250in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{4.399855in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{4.309969in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{4.293985in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{4.292939in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{4.297734in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{4.314109in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{4.348757in}}%
\pgfpathlineto{\pgfqpoint{1.226049in}{4.400472in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{4.478018in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{4.537717in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{4.637340in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{4.681490in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{4.734342in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{4.807626in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{4.818149in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{4.825065in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{4.830275in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{4.839540in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{4.857063in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{4.860773in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{4.866779in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{4.875347in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{4.882210in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{4.888909in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{4.908907in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{4.919106in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{4.935354in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{4.957909in}}%
\pgfpathlineto{\pgfqpoint{1.541407in}{4.985541in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{5.011399in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{5.024751in}}%
\pgfpathlineto{\pgfqpoint{1.586922in}{5.027090in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{5.027208in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{5.024814in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{5.019780in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{5.011194in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{5.003328in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{4.987650in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{4.948710in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{4.931951in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{4.912172in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{4.890298in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{4.880132in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{4.866497in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{4.851174in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{4.840382in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{4.838331in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{4.836934in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{4.837447in}}%
\pgfpathlineto{\pgfqpoint{1.851888in}{4.838952in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{4.839854in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{4.841401in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{4.842471in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{4.843900in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{4.845631in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{4.846997in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{4.851173in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{4.851389in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{4.852705in}}%
\pgfpathlineto{\pgfqpoint{1.991685in}{4.854246in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{4.851394in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{4.850273in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{4.849585in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{4.850822in}}%
\pgfpathlineto{\pgfqpoint{2.071338in}{4.855210in}}%
\pgfpathlineto{\pgfqpoint{2.082716in}{4.860522in}}%
\pgfpathlineto{\pgfqpoint{2.090844in}{4.862288in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{4.864273in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{4.865548in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{4.862507in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{4.858138in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{4.858781in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{4.859264in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{4.856308in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{4.852352in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{4.832287in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{4.830922in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{4.829502in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{4.825841in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{4.826405in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{4.826494in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{4.822937in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{4.821729in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{4.817753in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{4.812151in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{4.796909in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{4.783238in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{4.766269in}}%
\pgfpathlineto{\pgfqpoint{2.406202in}{4.722332in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{4.644034in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{4.556668in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{4.435079in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{4.397728in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{4.334248in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{4.324169in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{4.322735in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{4.322786in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{4.326408in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{4.334513in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{4.357066in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{4.429549in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{4.517080in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{4.570531in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{4.596062in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{4.694793in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{4.779237in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{4.807376in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{4.832491in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{4.840117in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{4.844495in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{4.852877in}}%
\pgfpathlineto{\pgfqpoint{2.635405in}{4.857273in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{4.860018in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{4.861744in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{4.864942in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{4.865887in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{4.867157in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{4.882017in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{4.891373in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{4.901357in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{4.911151in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{4.919706in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{4.941751in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{4.956256in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{4.969857in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{4.986379in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{5.009759in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{5.019107in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{5.023686in}}%
\pgfpathlineto{\pgfqpoint{2.911750in}{5.024081in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{5.022411in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{5.018115in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{5.011197in}}%
\pgfpathlineto{\pgfqpoint{2.939384in}{4.999903in}}%
\pgfpathlineto{\pgfqpoint{2.954014in}{4.976695in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{4.948025in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{4.912408in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{4.895673in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{4.877918in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{4.860575in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{4.849975in}}%
\pgfpathlineto{\pgfqpoint{3.045045in}{4.842858in}}%
\pgfpathlineto{\pgfqpoint{3.066177in}{4.832992in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{4.830446in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{4.827676in}}%
\pgfpathlineto{\pgfqpoint{3.111693in}{4.825434in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{4.827354in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{4.828626in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{4.833295in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{4.834390in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{4.837511in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{4.840392in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{4.841833in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{4.842465in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{4.844626in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{4.846269in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{4.846923in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{4.846288in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{4.844860in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{4.844003in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{4.843210in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.843956in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{4.842856in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{4.841408in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{4.847200in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{4.855877in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{4.856521in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{4.857463in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{4.865388in}}%
\pgfpathlineto{\pgfqpoint{3.498575in}{4.864541in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{4.861080in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{4.858656in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{4.858619in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{4.859754in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{4.858820in}}%
\pgfpathlineto{\pgfqpoint{3.545716in}{4.856508in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{4.848240in}}%
\pgfpathlineto{\pgfqpoint{3.571725in}{4.832680in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{4.830252in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{4.830275in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{4.832640in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{4.832398in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.830843in}}%
\pgfpathlineto{\pgfqpoint{3.641624in}{4.831211in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{4.832002in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{4.826363in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{4.827613in}}%
\pgfpathlineto{\pgfqpoint{3.705021in}{4.826194in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{4.825183in}}%
\pgfpathlineto{\pgfqpoint{3.724527in}{4.823030in}}%
\pgfpathlineto{\pgfqpoint{3.731030in}{4.819740in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{4.814086in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{4.809031in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{4.791286in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{4.766609in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{4.716210in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{4.647544in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{4.518237in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{4.449187in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{4.415303in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{4.353620in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{4.329060in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{4.320840in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{4.319793in}}%
\pgfpathlineto{\pgfqpoint{3.865951in}{4.322238in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{4.335990in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{4.347914in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{4.412267in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{4.525152in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{4.715874in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{4.732674in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{4.840674in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{4.849656in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{4.858066in}}%
\pgfpathlineto{\pgfqpoint{3.994370in}{4.867267in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{4.871892in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{4.877939in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{4.880257in}}%
\pgfpathlineto{\pgfqpoint{4.072396in}{4.885745in}}%
\pgfpathlineto{\pgfqpoint{4.083775in}{4.890917in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{4.900020in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{4.903797in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{4.925843in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{4.939191in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{4.951083in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{4.994134in}}%
\pgfpathlineto{\pgfqpoint{4.204066in}{5.000444in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{5.013855in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{5.039528in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{5.042598in}}%
\pgfpathlineto{\pgfqpoint{4.257709in}{5.043459in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{5.041959in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{5.038112in}}%
\pgfpathlineto{\pgfqpoint{4.282093in}{5.029794in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{5.017028in}}%
\pgfpathlineto{\pgfqpoint{4.299974in}{5.003906in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{4.983270in}}%
\pgfpathlineto{\pgfqpoint{4.329234in}{4.946406in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{4.917654in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{4.893955in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{4.886614in}}%
\pgfpathlineto{\pgfqpoint{4.400758in}{4.864258in}}%
\pgfpathlineto{\pgfqpoint{4.410512in}{4.860900in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{4.854865in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{4.852800in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{4.849683in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{4.848456in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{4.847562in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{4.847494in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{4.848795in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{4.849630in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{4.850266in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{4.852233in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{4.852481in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{4.852381in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{4.854223in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{4.858626in}}%
\pgfpathlineto{\pgfqpoint{4.625085in}{4.859818in}}%
\pgfpathlineto{\pgfqpoint{4.633213in}{4.860619in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{4.861621in}}%
\pgfpathlineto{\pgfqpoint{4.698235in}{4.860928in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{4.853189in}}%
\pgfpathlineto{\pgfqpoint{4.756755in}{4.852263in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{4.850875in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{4.852302in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{4.860367in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{4.861442in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{4.862274in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{4.865319in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{4.859578in}}%
\pgfpathlineto{\pgfqpoint{4.880297in}{4.857858in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{4.853356in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{4.844695in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{4.835397in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{4.834981in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{4.834116in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{4.832841in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{4.830584in}}%
\pgfpathlineto{\pgfqpoint{5.018469in}{4.825278in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{4.826551in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{4.822408in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{4.819967in}}%
\pgfpathlineto{\pgfqpoint{5.070487in}{4.814757in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{4.807147in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{4.787814in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{4.773244in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{4.740879in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{4.634205in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{4.402790in}}%
\pgfpathlineto{\pgfqpoint{5.181025in}{4.369479in}}%
\pgfpathlineto{\pgfqpoint{5.187527in}{4.346379in}}%
\pgfpathlineto{\pgfqpoint{5.194029in}{4.329939in}}%
\pgfpathlineto{\pgfqpoint{5.198906in}{4.323153in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{4.323395in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{4.332444in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{4.344581in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{4.398883in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{4.500998in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{4.557724in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{4.652707in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{4.700731in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{4.734766in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{4.782761in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{4.834046in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{4.844922in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{4.851429in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{4.857574in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{4.861940in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{4.870967in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{4.872632in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{4.876291in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{4.878509in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{4.890270in}}%
\pgfpathlineto{\pgfqpoint{5.457369in}{4.901643in}}%
\pgfpathlineto{\pgfqpoint{5.473625in}{4.911856in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{4.936736in}}%
\pgfpathlineto{\pgfqpoint{5.517515in}{4.955389in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{4.965672in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{5.017091in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{5.029234in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{5.031063in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{5.030894in}}%
\pgfpathlineto{\pgfqpoint{5.603669in}{5.028959in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{5.022793in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{5.016048in}}%
\pgfpathlineto{\pgfqpoint{5.636180in}{4.994686in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{4.939587in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{4.900295in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{4.881983in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{4.872641in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{4.861177in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{4.855140in}}%
\pgfpathlineto{\pgfqpoint{5.751595in}{4.850249in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{4.842528in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{4.835474in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{4.833879in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{4.834303in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{4.835821in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{4.837671in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{4.838494in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{4.840083in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{4.841971in}}%
\pgfpathlineto{\pgfqpoint{5.902771in}{4.842756in}}%
\pgfpathlineto{\pgfqpoint{5.912525in}{4.846033in}}%
\pgfpathlineto{\pgfqpoint{5.920653in}{4.847341in}}%
\pgfpathlineto{\pgfqpoint{5.933657in}{4.848403in}}%
\pgfpathlineto{\pgfqpoint{5.959666in}{4.852485in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{4.852369in}}%
\pgfpathlineto{\pgfqpoint{6.003556in}{4.854817in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{4.853680in}}%
\pgfpathlineto{\pgfqpoint{6.021437in}{4.853072in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{4.852896in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{4.852562in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{6.083208in}{4.859344in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{4.864881in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{4.868839in}}%
\pgfpathlineto{\pgfqpoint{6.117345in}{4.869023in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{4.870163in}}%
\pgfpathlineto{\pgfqpoint{6.138477in}{4.872502in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{4.870181in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{4.865839in}}%
\pgfpathlineto{\pgfqpoint{6.185618in}{4.863054in}}%
\pgfpathlineto{\pgfqpoint{6.190495in}{4.860391in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{4.846297in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{4.839613in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{4.836633in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{4.835788in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{4.835984in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{4.834815in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{4.835393in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{4.831753in}}%
\pgfpathlineto{\pgfqpoint{6.327041in}{4.831155in}}%
\pgfpathlineto{\pgfqpoint{6.349799in}{4.832649in}}%
\pgfpathlineto{\pgfqpoint{6.380685in}{4.822730in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{4.816538in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{4.803316in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{4.790206in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{4.769191in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{4.742598in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{4.659556in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{4.577190in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{4.451482in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{4.340697in}}%
\pgfpathlineto{\pgfqpoint{6.518857in}{4.327337in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{4.324337in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{4.327119in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.336742in}}%
\pgfpathlineto{\pgfqpoint{6.531861in}{4.352838in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{4.385935in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{4.445879in}}%
\pgfpathlineto{\pgfqpoint{6.554619in}{4.547240in}}%
\pgfpathlineto{\pgfqpoint{6.562747in}{4.598426in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{4.722464in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{4.761249in}}%
\pgfpathlineto{\pgfqpoint{6.608262in}{4.820331in}}%
\pgfpathlineto{\pgfqpoint{6.613139in}{4.835711in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{4.847151in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{4.850536in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{4.855142in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{4.862325in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{4.865106in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{4.870955in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{4.872689in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{4.882477in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{4.895278in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{4.920564in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{4.939242in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{4.949897in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{4.987352in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{5.008159in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{5.024368in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{5.031162in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{5.034454in}}%
\pgfpathlineto{\pgfqpoint{6.921995in}{5.033672in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{5.029435in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{5.023016in}}%
\pgfpathlineto{\pgfqpoint{6.951255in}{5.011360in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{4.986556in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{4.933488in}}%
\pgfpathlineto{\pgfqpoint{7.019528in}{4.893868in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{4.878387in}}%
\pgfpathlineto{\pgfqpoint{7.045537in}{4.866553in}}%
\pgfpathlineto{\pgfqpoint{7.063418in}{4.854001in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{4.848669in}}%
\pgfpathlineto{\pgfqpoint{7.087801in}{4.843829in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{4.841349in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{4.836725in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{4.832178in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{4.833603in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{4.840272in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{4.841964in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{4.845869in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{4.847255in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{4.849000in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{4.852376in}}%
\pgfpathlineto{\pgfqpoint{7.310502in}{4.853930in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{4.854261in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{4.851534in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{4.850063in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{4.849156in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{4.850156in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{4.854443in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{4.858566in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{4.860162in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{4.861359in}}%
\pgfpathlineto{\pgfqpoint{7.458428in}{4.862612in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{4.864345in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{4.861982in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{4.860512in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{4.858589in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{4.855199in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{4.849281in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{4.836169in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{4.833422in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{4.831357in}}%
\pgfpathlineto{\pgfqpoint{7.591723in}{4.829670in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{4.829276in}}%
\pgfpathlineto{\pgfqpoint{7.624235in}{4.827999in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{4.829278in}}%
\pgfpathlineto{\pgfqpoint{7.650243in}{4.827446in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{4.826032in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{4.822151in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{4.819081in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{4.813734in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{4.799819in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{4.779060in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{4.762024in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{4.698561in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{4.635352in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{4.544116in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{4.464611in}}%
\pgfpathlineto{\pgfqpoint{7.830680in}{4.379859in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{4.341380in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{4.325997in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{4.318931in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{4.320751in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{4.328374in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{4.340732in}}%
\pgfpathlineto{\pgfqpoint{7.864817in}{4.367289in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{4.440730in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{4.523376in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{4.629485in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{4.697473in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{4.811068in}}%
\pgfpathlineto{\pgfqpoint{7.949346in}{4.832874in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{4.843707in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{4.851410in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{4.857643in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{4.869003in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{4.872403in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{4.876216in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{4.884045in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{4.888807in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{4.892750in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{4.903083in}}%
\pgfpathlineto{\pgfqpoint{8.123280in}{4.919129in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{4.933952in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{4.986452in}}%
\pgfpathlineto{\pgfqpoint{8.194804in}{5.004554in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{5.021248in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{5.032432in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{5.037334in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{5.039133in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{5.038726in}}%
\pgfpathlineto{\pgfqpoint{8.254950in}{5.034982in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{5.031063in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{5.022837in}}%
\pgfpathlineto{\pgfqpoint{8.287461in}{4.989430in}}%
\pgfpathlineto{\pgfqpoint{8.297214in}{4.970289in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{4.948281in}}%
\pgfpathlineto{\pgfqpoint{8.313470in}{4.935950in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{4.895081in}}%
\pgfpathlineto{\pgfqpoint{8.352483in}{4.877555in}}%
\pgfpathlineto{\pgfqpoint{8.384994in}{4.853958in}}%
\pgfpathlineto{\pgfqpoint{8.411003in}{4.843379in}}%
\pgfpathlineto{\pgfqpoint{8.454893in}{4.836379in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{4.837238in}}%
\pgfpathlineto{\pgfqpoint{8.485779in}{4.838701in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{4.845931in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{4.853585in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{4.861343in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{4.860161in}}%
\pgfpathlineto{\pgfqpoint{8.640207in}{4.859378in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{4.857332in}}%
\pgfpathlineto{\pgfqpoint{8.708480in}{4.857245in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{4.858841in}}%
\pgfpathlineto{\pgfqpoint{8.727987in}{4.861458in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{4.866521in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{4.870473in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{4.872607in}}%
\pgfpathlineto{\pgfqpoint{8.776753in}{4.876178in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{4.876236in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{4.872877in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{4.872205in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{4.872205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=5.301609in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 5% (SNR=17.4 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582212in}{5.494580in}}%
\pgfpathlineto{\pgfqpoint{0.721101in}{5.494580in}}%
\pgfpathlineto{\pgfqpoint{0.859990in}{5.494580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971101in,y=5.445968in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155929in}{5.494580in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{5.494580in}}%
\pgfpathlineto{\pgfqpoint{2.433706in}{5.494580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544818in,y=5.445968in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Digitized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.780244in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.780244in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.329567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.780244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.338234in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.338234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=3.285472in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.446570in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.446570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.554905in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.554905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.502144in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.663241in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.663241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.771577in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.771577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.718815in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.507293in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{3.506210in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{3.505343in}}%
\pgfpathlineto{\pgfqpoint{0.740008in}{3.510977in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{3.519427in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{3.519644in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{3.519644in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{3.520077in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{3.519644in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.520944in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{3.520077in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.520510in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{3.526360in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{3.524627in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{3.527661in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{3.522460in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{3.519644in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{3.530477in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{3.563411in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{3.582695in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{3.634480in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{3.664163in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{3.671964in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{3.673480in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{3.673264in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{3.668064in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{3.652030in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{3.575328in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{3.562978in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{3.557778in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{3.555828in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{3.555178in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{3.535894in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{3.532861in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{3.531777in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{3.530477in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{3.531344in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{3.530044in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{3.533727in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{3.532644in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{3.529394in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{3.527444in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{3.526360in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{3.523977in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{3.514660in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{3.515960in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{3.514227in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{3.517260in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{3.518344in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{3.516827in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{3.507727in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{3.500143in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{3.497543in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{3.497977in}}%
\pgfpathlineto{\pgfqpoint{1.343089in}{3.509027in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{3.514227in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{3.516610in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{3.517044in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{3.517477in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{3.523760in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.528961in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{3.538277in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{3.540444in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{3.542828in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{3.543911in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{3.547161in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{3.548461in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.545861in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{3.548678in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{3.548894in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{3.548028in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{3.548894in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{3.551928in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{3.550844in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.549111in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{3.550194in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{3.551928in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{3.553011in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{3.554094in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{3.553011in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{3.551928in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{3.550844in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{3.547161in}}%
\pgfpathlineto{\pgfqpoint{1.853513in}{3.546294in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{3.544561in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{3.544994in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{3.547161in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{3.548244in}}%
\pgfpathlineto{\pgfqpoint{1.907156in}{3.551711in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{3.555611in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{1.939668in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{3.560161in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{3.559728in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{3.556261in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{3.550411in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{3.551494in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{3.553878in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{3.552794in}}%
\pgfpathlineto{\pgfqpoint{2.071338in}{3.551061in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{3.552144in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{3.552794in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{3.551711in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.551278in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.552794in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{3.551711in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{3.551494in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{3.557995in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{3.560378in}}%
\pgfpathlineto{\pgfqpoint{2.268030in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{3.560161in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{3.556261in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{3.555828in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{3.555611in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{3.556478in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{3.563628in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{3.567528in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{3.568611in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{3.567745in}}%
\pgfpathlineto{\pgfqpoint{2.515114in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{3.562761in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{3.557778in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{3.554311in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{3.556044in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{3.555178in}}%
\pgfpathlineto{\pgfqpoint{2.568758in}{3.553661in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{3.552578in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{3.564278in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{3.565145in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{3.568395in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{3.562328in}}%
\pgfpathlineto{\pgfqpoint{2.721560in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{2.832097in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{3.559728in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{3.559945in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{3.557778in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{3.558211in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{3.554961in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{3.556044in}}%
\pgfpathlineto{\pgfqpoint{3.032041in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{3.558211in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{3.561678in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{3.564928in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{3.563195in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{3.565361in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{3.558211in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{3.303509in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{3.557995in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{3.559945in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{3.558211in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{3.560811in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{3.562111in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{3.565578in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{3.567745in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{3.566661in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{3.563845in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{3.557778in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{3.521333in}{3.557995in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{3.562978in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{3.613990in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{3.556261in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{3.560378in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{3.567095in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{3.582262in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{3.605879in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{3.639030in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{3.706198in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{3.714215in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{3.715731in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{3.715081in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{3.708798in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.689731in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{3.602412in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{3.589845in}}%
\pgfpathlineto{\pgfqpoint{3.705021in}{3.583128in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{3.580962in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{3.578795in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{3.573162in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{3.564495in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{3.550194in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{3.549761in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{3.548678in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{3.546944in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{3.547811in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{3.549328in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{3.548244in}}%
\pgfpathlineto{\pgfqpoint{3.830188in}{3.547378in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{3.547378in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{3.545428in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{3.544344in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{3.535461in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{3.534594in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{3.532427in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{3.531127in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{3.530911in}}%
\pgfpathlineto{\pgfqpoint{3.969986in}{3.527227in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{3.520510in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{3.517044in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{3.514444in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{3.513577in}}%
\pgfpathlineto{\pgfqpoint{4.031757in}{3.511193in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{3.509677in}}%
\pgfpathlineto{\pgfqpoint{4.083775in}{3.514877in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{3.517044in}}%
\pgfpathlineto{\pgfqpoint{4.130916in}{3.528527in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{3.534161in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{3.541961in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{3.543911in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{3.544778in}}%
\pgfpathlineto{\pgfqpoint{4.218696in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{4.251207in}{3.556478in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{3.559728in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{3.565145in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{3.571211in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{3.568178in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{3.565145in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{3.563628in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{3.562761in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{3.561678in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{3.559945in}}%
\pgfpathlineto{\pgfqpoint{4.459278in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{3.559728in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{3.560378in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{3.564495in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{3.563628in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{3.560811in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{3.559945in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{3.555828in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{3.553661in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{3.552361in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{3.553228in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.557344in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{3.556261in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{3.553011in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{3.563195in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{3.564278in}}%
\pgfpathlineto{\pgfqpoint{4.911183in}{3.564928in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{3.561461in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{3.559945in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{5.033099in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{3.555611in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{3.552361in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{3.551494in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{3.553228in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{3.556044in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{5.120879in}{3.560161in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{3.562978in}}%
\pgfpathlineto{\pgfqpoint{5.174523in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{3.554094in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{3.550628in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{3.548028in}}%
\pgfpathlineto{\pgfqpoint{5.289937in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{3.554311in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{3.556478in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{3.556478in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{3.554094in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{3.551494in}}%
\pgfpathlineto{\pgfqpoint{5.410228in}{3.550628in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{3.551711in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{3.552144in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{3.550844in}}%
\pgfpathlineto{\pgfqpoint{5.450867in}{3.551928in}}%
\pgfpathlineto{\pgfqpoint{5.463872in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{3.556044in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{5.556528in}{3.562111in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{3.563628in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{3.562978in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{3.561461in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{3.563628in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{3.560161in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{3.553228in}}%
\pgfpathlineto{\pgfqpoint{5.710956in}{3.552578in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{3.553011in}}%
\pgfpathlineto{\pgfqpoint{5.733714in}{3.548028in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{5.792234in}{3.562111in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{3.563195in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{3.563411in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{3.563411in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{3.564928in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{3.564278in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{3.565361in}}%
\pgfpathlineto{\pgfqpoint{5.919027in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{3.554094in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{3.553228in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{3.551061in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{3.552144in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{3.552361in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{3.551061in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{3.551928in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{3.560378in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{3.560161in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{6.104340in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{3.557344in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{3.550628in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{3.549328in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{3.550411in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{3.554961in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{3.568828in}}%
\pgfpathlineto{\pgfqpoint{6.190495in}{3.584428in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{3.607396in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{3.647480in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{3.694064in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{3.701648in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{3.702731in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{3.701864in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{3.695798in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{3.678464in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{3.609779in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{3.598512in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{3.590062in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{3.587028in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{3.582262in}}%
\pgfpathlineto{\pgfqpoint{6.286403in}{3.576845in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{3.572078in}}%
\pgfpathlineto{\pgfqpoint{6.315663in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{3.554961in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{3.553878in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{3.548678in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{3.545861in}}%
\pgfpathlineto{\pgfqpoint{6.440830in}{3.538061in}}%
\pgfpathlineto{\pgfqpoint{6.448958in}{3.536761in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{3.536111in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{3.533077in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{3.532644in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{3.532861in}}%
\pgfpathlineto{\pgfqpoint{6.497725in}{3.533944in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{3.536111in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{3.537194in}}%
\pgfpathlineto{\pgfqpoint{6.552994in}{3.536977in}}%
\pgfpathlineto{\pgfqpoint{6.564372in}{3.538061in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{3.537844in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{3.535894in}}%
\pgfpathlineto{\pgfqpoint{6.613139in}{3.523110in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{3.517910in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{3.516827in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{3.519860in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{3.523110in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{3.540227in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{3.543911in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{3.548028in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{3.551061in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{3.557995in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{3.566228in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{3.567311in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{3.567095in}}%
\pgfpathlineto{\pgfqpoint{6.856972in}{3.561678in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{6.912241in}{3.560161in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{6.943127in}{3.559728in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{3.558211in}}%
\pgfpathlineto{\pgfqpoint{6.964259in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{3.559728in}}%
\pgfpathlineto{\pgfqpoint{6.988642in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{6.993519in}{3.556478in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{3.557561in}}%
\pgfpathlineto{\pgfqpoint{7.022779in}{3.561895in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{3.560811in}}%
\pgfpathlineto{\pgfqpoint{7.079674in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{3.560811in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{3.561678in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{3.563845in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{3.556044in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{3.554961in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{3.551711in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{3.551928in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{3.557778in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{3.563411in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{3.565145in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{3.564278in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{3.560811in}}%
\pgfpathlineto{\pgfqpoint{7.351141in}{3.565145in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{3.556478in}}%
\pgfpathlineto{\pgfqpoint{7.438921in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{3.553011in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{7.487688in}{3.550844in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{3.547811in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{3.541961in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{7.505569in}{3.543478in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{3.554961in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{3.557778in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{3.555828in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{3.557995in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{3.563411in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{3.562978in}}%
\pgfpathlineto{\pgfqpoint{7.577093in}{3.557778in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{3.558645in}}%
\pgfpathlineto{\pgfqpoint{7.601477in}{3.556261in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{3.554961in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{3.555178in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{3.552361in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{7.677878in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{7.705512in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{3.556261in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{3.553878in}}%
\pgfpathlineto{\pgfqpoint{7.747777in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{3.552361in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{3.553444in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{3.555611in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{3.558211in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{3.559295in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{3.562761in}}%
\pgfpathlineto{\pgfqpoint{7.915209in}{3.563845in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{7.941218in}{3.562761in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{3.561895in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{3.552794in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{3.552144in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{3.554094in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{3.557344in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{3.570561in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{3.575545in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{3.575112in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{3.570561in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{3.557344in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{3.549978in}}%
\pgfpathlineto{\pgfqpoint{8.017619in}{3.549111in}}%
\pgfpathlineto{\pgfqpoint{8.022496in}{3.553661in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{3.567528in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{3.590929in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{3.625596in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{3.630363in}}%
\pgfpathlineto{\pgfqpoint{8.084267in}{3.633396in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{3.638163in}}%
\pgfpathlineto{\pgfqpoint{8.124906in}{3.657663in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{3.656580in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{3.655063in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{3.652463in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{3.642063in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{3.636213in}}%
\pgfpathlineto{\pgfqpoint{8.160668in}{3.633613in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{3.631229in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{3.620179in}}%
\pgfpathlineto{\pgfqpoint{8.219188in}{3.591579in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{3.589195in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{3.584212in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{3.567311in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{3.556044in}}%
\pgfpathlineto{\pgfqpoint{8.297214in}{3.552794in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{3.550844in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{3.535677in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{3.517044in}}%
\pgfpathlineto{\pgfqpoint{8.375241in}{3.512277in}}%
\pgfpathlineto{\pgfqpoint{8.412629in}{3.488660in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{3.479343in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{8.450017in}{3.479559in}}%
\pgfpathlineto{\pgfqpoint{8.467898in}{3.488226in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{3.489960in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{3.489743in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{3.491910in}}%
\pgfpathlineto{\pgfqpoint{8.508537in}{3.498193in}}%
\pgfpathlineto{\pgfqpoint{8.515039in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{3.520510in}}%
\pgfpathlineto{\pgfqpoint{8.526418in}{3.542611in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{3.572728in}}%
\pgfpathlineto{\pgfqpoint{8.542673in}{3.633396in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{3.670880in}}%
\pgfpathlineto{\pgfqpoint{8.554052in}{3.686264in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{3.687781in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{3.687347in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{3.681714in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{3.663947in}}%
\pgfpathlineto{\pgfqpoint{8.584938in}{3.576412in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{3.567961in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{3.553661in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{8.625577in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{3.549978in}}%
\pgfpathlineto{\pgfqpoint{8.648334in}{3.540661in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{3.537194in}}%
\pgfpathlineto{\pgfqpoint{8.661339in}{3.537194in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{3.540661in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{3.543911in}}%
\pgfpathlineto{\pgfqpoint{8.711731in}{3.544994in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{3.544561in}}%
\pgfpathlineto{\pgfqpoint{8.750744in}{3.545861in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{3.544778in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.541311in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.541311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.329567in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.506521in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{3.506008in}}%
\pgfpathlineto{\pgfqpoint{0.722127in}{3.506535in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{3.509162in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{3.517419in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{3.519339in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{3.520055in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{3.521452in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{3.524920in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{3.526385in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{3.521729in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{3.520713in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{3.523137in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{3.528560in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{3.538110in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{3.564541in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{3.590561in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{3.631562in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{3.651599in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{3.666465in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{3.666244in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{3.664831in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{3.641252in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{3.582776in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{3.567127in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{3.557179in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{3.554628in}}%
\pgfpathlineto{\pgfqpoint{1.016352in}{3.551530in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{3.541803in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{3.537264in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{3.533232in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{3.530696in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.529318in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.146397in}{3.532109in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{3.531296in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{3.525186in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{3.524494in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{3.515607in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{3.512725in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{3.512659in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{3.513755in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{3.514478in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{3.512202in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{3.506706in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{3.505042in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{3.497266in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{3.500226in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{3.511853in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{3.515326in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{3.517811in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{3.524181in}}%
\pgfpathlineto{\pgfqpoint{1.411362in}{3.530406in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{3.538960in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{3.545275in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{3.547055in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{3.545595in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{3.544310in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{3.543077in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{3.543617in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.544434in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.544635in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{3.545947in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{3.548055in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{3.548842in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{3.547553in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{3.548791in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{3.547270in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{3.548956in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{3.548399in}}%
\pgfpathlineto{\pgfqpoint{1.773861in}{3.546780in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{3.545219in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{3.543568in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{3.541584in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{3.541566in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{3.543720in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{3.545841in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{3.549892in}}%
\pgfpathlineto{\pgfqpoint{1.905531in}{3.553590in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{3.556785in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{3.554324in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{3.552794in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.551198in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{2.012818in}{3.545957in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{3.548596in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{3.547334in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{3.546159in}}%
\pgfpathlineto{\pgfqpoint{2.071338in}{3.545595in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{3.547100in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{3.548257in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{3.547567in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{3.547032in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{3.547963in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{3.546832in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{3.549231in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{3.556235in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{3.556638in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{3.556143in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{3.554964in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{3.556765in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{3.555841in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{3.551308in}}%
\pgfpathlineto{\pgfqpoint{2.354184in}{3.551800in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{3.552952in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{3.553980in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{3.553678in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{3.557890in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{3.560150in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{3.561301in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{3.563182in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.565648in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{3.560908in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{3.559038in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{3.558184in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{3.554977in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{3.552788in}}%
\pgfpathlineto{\pgfqpoint{2.541123in}{3.552485in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{3.551286in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{3.549225in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{3.550628in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{3.558599in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{3.560650in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{3.561764in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{3.565920in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{3.563814in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{3.558650in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{3.552840in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{3.553182in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{3.555258in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{3.556358in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{3.557060in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{3.558624in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{3.556253in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{3.555350in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{3.554418in}}%
\pgfpathlineto{\pgfqpoint{2.997904in}{3.554650in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{3.556413in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{3.556432in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{3.560021in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{3.558957in}}%
\pgfpathlineto{\pgfqpoint{3.071054in}{3.557447in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{3.557585in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{3.559712in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.560888in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{3.563119in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{3.562359in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{3.561025in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{3.563629in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{3.564928in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{3.564650in}}%
\pgfpathlineto{\pgfqpoint{3.202724in}{3.563277in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{3.558197in}}%
\pgfpathlineto{\pgfqpoint{3.280751in}{3.558119in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{3.558643in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{3.558910in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{3.559587in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{3.558594in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{3.559388in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{3.562106in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{3.563003in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{3.564162in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{3.566309in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{3.567236in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{3.566403in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{3.562002in}}%
\pgfpathlineto{\pgfqpoint{3.441681in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{3.559124in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{3.557906in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{3.558147in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{3.558775in}}%
\pgfpathlineto{\pgfqpoint{3.522958in}{3.558047in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{3.558218in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{3.559943in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{3.562341in}}%
\pgfpathlineto{\pgfqpoint{3.566848in}{3.563412in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{3.565664in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{3.564950in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{3.555629in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{3.560276in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{3.566766in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{3.580528in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{3.599576in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{3.648524in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{3.694426in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{3.711567in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{3.714181in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{3.709159in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{3.699560in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{3.633984in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{3.607087in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{3.592710in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{3.586400in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{3.582855in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{3.579728in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{3.574922in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{3.568133in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{3.563188in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{3.559727in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{3.554760in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{3.553012in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{3.550829in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{3.549954in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{3.551215in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{3.551824in}}%
\pgfpathlineto{\pgfqpoint{3.823686in}{3.549764in}}%
\pgfpathlineto{\pgfqpoint{3.830188in}{3.550479in}}%
\pgfpathlineto{\pgfqpoint{3.851321in}{3.548980in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{3.547433in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{3.545591in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{3.541949in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{3.539500in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{3.537161in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{3.533966in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{3.531872in}}%
\pgfpathlineto{\pgfqpoint{3.969986in}{3.528265in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{3.521246in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{3.518284in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{3.517352in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{3.513404in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{3.512050in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{3.512873in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.515037in}}%
\pgfpathlineto{\pgfqpoint{4.070771in}{3.515864in}}%
\pgfpathlineto{\pgfqpoint{4.116286in}{3.529649in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{3.532372in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{3.535542in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{3.543619in}}%
\pgfpathlineto{\pgfqpoint{4.182934in}{3.551551in}}%
\pgfpathlineto{\pgfqpoint{4.191062in}{3.554192in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{3.558372in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{3.557597in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{3.556473in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{3.557187in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.561622in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{3.562907in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{3.567117in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{3.568897in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{3.569973in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{3.573155in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{3.574669in}}%
\pgfpathlineto{\pgfqpoint{4.379626in}{3.570520in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{3.568402in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{3.567450in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{3.564611in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{3.564373in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{3.563329in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{3.562410in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{3.562175in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{3.564185in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{3.562100in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{3.564089in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{3.564567in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{3.565547in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{3.567718in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{3.568886in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{3.569836in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{3.568161in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{3.564819in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{3.564400in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{3.565357in}}%
\pgfpathlineto{\pgfqpoint{4.642966in}{3.563737in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{3.561135in}}%
\pgfpathlineto{\pgfqpoint{4.660847in}{3.560094in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{3.556889in}}%
\pgfpathlineto{\pgfqpoint{4.711239in}{3.557820in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{3.560106in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{3.562345in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{3.562117in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.560309in}}%
\pgfpathlineto{\pgfqpoint{4.756755in}{3.562277in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{3.560971in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{3.556923in}}%
\pgfpathlineto{\pgfqpoint{4.799019in}{3.558506in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{3.560052in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{3.562466in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{3.563767in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{3.565128in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{3.565857in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{3.568017in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{3.567547in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{3.566085in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{3.566284in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{3.565362in}}%
\pgfpathlineto{\pgfqpoint{4.966452in}{3.565105in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{3.563331in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{3.563498in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{3.564936in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{3.564052in}}%
\pgfpathlineto{\pgfqpoint{5.021720in}{3.562576in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{3.561515in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{3.557133in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{3.557409in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{3.560442in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{3.562087in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{3.565291in}}%
\pgfpathlineto{\pgfqpoint{5.120879in}{3.566634in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{3.567875in}}%
\pgfpathlineto{\pgfqpoint{5.137135in}{3.567825in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{3.564339in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{3.560047in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{3.552856in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{3.549558in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{3.554786in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{3.555535in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{3.557632in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{3.557470in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{3.557227in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{3.558772in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{3.559971in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{3.560786in}}%
\pgfpathlineto{\pgfqpoint{5.337078in}{3.565498in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{3.565504in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{3.564631in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{3.562232in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{3.557154in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{3.554761in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{3.555810in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{3.554641in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{3.556091in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{3.562325in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{3.560775in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{3.560831in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{3.561954in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{3.563194in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{3.565204in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{3.566591in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{3.567727in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{3.567010in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{3.565127in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{3.567137in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{3.567645in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{3.566935in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{3.564942in}}%
\pgfpathlineto{\pgfqpoint{5.649185in}{3.564622in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{3.563982in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{3.556751in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{3.555444in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{3.552855in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{3.553982in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{3.557087in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{3.560850in}}%
\pgfpathlineto{\pgfqpoint{5.784106in}{3.564498in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{3.565172in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{3.567490in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{3.568407in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{3.569806in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{3.568396in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{3.565050in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{3.562050in}}%
\pgfpathlineto{\pgfqpoint{5.906023in}{3.560964in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{3.554564in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{3.556069in}}%
\pgfpathlineto{\pgfqpoint{5.984049in}{3.555362in}}%
\pgfpathlineto{\pgfqpoint{5.995428in}{3.554271in}}%
\pgfpathlineto{\pgfqpoint{6.011684in}{3.557351in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{3.558788in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{3.560816in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.563644in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{3.560859in}}%
\pgfpathlineto{\pgfqpoint{6.101089in}{3.560424in}}%
\pgfpathlineto{\pgfqpoint{6.117345in}{3.559859in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{3.553124in}}%
\pgfpathlineto{\pgfqpoint{6.151481in}{3.555304in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{3.558058in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{3.568956in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{3.583200in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{3.598329in}}%
\pgfpathlineto{\pgfqpoint{6.185618in}{3.647176in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{3.694358in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{3.700109in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.697728in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{3.675579in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{3.629130in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{3.610034in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{3.601844in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{3.595111in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{3.591264in}}%
\pgfpathlineto{\pgfqpoint{6.260394in}{3.583233in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{3.579116in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{3.573107in}}%
\pgfpathlineto{\pgfqpoint{6.291279in}{3.563683in}}%
\pgfpathlineto{\pgfqpoint{6.301033in}{3.559004in}}%
\pgfpathlineto{\pgfqpoint{6.310786in}{3.557428in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{3.553511in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{3.543340in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{3.542446in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{3.538123in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{3.534986in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{3.535651in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{3.537065in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{3.535594in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{3.524745in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{3.520296in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{3.518595in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{3.517388in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{3.520077in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{3.524373in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{3.549155in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{3.557925in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{3.565917in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{6.847219in}{3.561122in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{3.559045in}}%
\pgfpathlineto{\pgfqpoint{6.871602in}{3.557477in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{3.558896in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{3.557675in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{3.559656in}}%
\pgfpathlineto{\pgfqpoint{6.921995in}{3.558302in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{3.558499in}}%
\pgfpathlineto{\pgfqpoint{6.948004in}{3.557542in}}%
\pgfpathlineto{\pgfqpoint{6.974012in}{3.556278in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{3.555048in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{3.558626in}}%
\pgfpathlineto{\pgfqpoint{7.034158in}{3.559806in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{3.557952in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{3.558879in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{3.561083in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{3.561451in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{3.559726in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{3.556442in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{3.554718in}}%
\pgfpathlineto{\pgfqpoint{7.175581in}{3.553640in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{3.551356in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{3.550798in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{3.552581in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{3.555590in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{3.556970in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{3.561162in}}%
\pgfpathlineto{\pgfqpoint{7.310502in}{3.560637in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{3.559574in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{3.563056in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{3.562929in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{3.561258in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{3.559929in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{3.558595in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{3.557218in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{3.553047in}}%
\pgfpathlineto{\pgfqpoint{7.445423in}{3.550617in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{3.549607in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{3.551140in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{3.545587in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{3.540550in}}%
\pgfpathlineto{\pgfqpoint{7.497441in}{3.541000in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.546500in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{3.550952in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{3.550993in}}%
\pgfpathlineto{\pgfqpoint{7.520199in}{3.551046in}}%
\pgfpathlineto{\pgfqpoint{7.541331in}{3.554507in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{3.554201in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{3.559358in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{3.557375in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{3.555301in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{3.552291in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{3.551098in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{3.549566in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{3.551901in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{3.554247in}}%
\pgfpathlineto{\pgfqpoint{7.669750in}{3.552991in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{3.555402in}}%
\pgfpathlineto{\pgfqpoint{7.708763in}{3.554442in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{3.553224in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{3.550418in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{3.549499in}}%
\pgfpathlineto{\pgfqpoint{7.762407in}{3.549149in}}%
\pgfpathlineto{\pgfqpoint{7.803046in}{3.550015in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{3.551179in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{3.550586in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{3.550600in}}%
\pgfpathlineto{\pgfqpoint{7.864817in}{3.554754in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{3.555971in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{3.560021in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{3.559613in}}%
\pgfpathlineto{\pgfqpoint{7.952597in}{3.557048in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{3.551118in}}%
\pgfpathlineto{\pgfqpoint{7.970478in}{3.550606in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{3.552914in}}%
\pgfpathlineto{\pgfqpoint{7.983482in}{3.557585in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{3.567120in}}%
\pgfpathlineto{\pgfqpoint{7.994861in}{3.567311in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{3.564444in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{3.548474in}}%
\pgfpathlineto{\pgfqpoint{8.012742in}{3.549887in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{3.557168in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{3.562178in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{3.573220in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{3.587318in}}%
\pgfpathlineto{\pgfqpoint{8.066386in}{3.624763in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{3.641548in}}%
\pgfpathlineto{\pgfqpoint{8.100522in}{3.648064in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{3.654056in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{3.654714in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{3.652098in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{3.648952in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.630514in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{3.616046in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{3.593264in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{3.587145in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{3.582292in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{3.558478in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{3.552504in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{3.541637in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{3.537503in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{3.531508in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{3.518007in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{3.496015in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{8.414254in}{3.483017in}}%
\pgfpathlineto{\pgfqpoint{8.430510in}{3.478289in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{3.478218in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{3.481237in}}%
\pgfpathlineto{\pgfqpoint{8.454893in}{3.485356in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{3.492691in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{3.497099in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{3.503498in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{3.524277in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{3.558815in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{3.640101in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{3.644510in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{3.648335in}}%
\pgfpathlineto{\pgfqpoint{8.545924in}{3.678905in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{3.678634in}}%
\pgfpathlineto{\pgfqpoint{8.552427in}{3.669006in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{3.648572in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{3.607330in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{3.581000in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{3.571977in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{3.566427in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{3.558894in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{3.554800in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{3.554448in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{3.555326in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{3.553822in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{3.549968in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{3.538844in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{3.538261in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{3.539930in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{3.540891in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{3.545283in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{3.545187in}}%
\pgfpathlineto{\pgfqpoint{8.727987in}{3.546651in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{3.546670in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.544263in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.544263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=3.919133in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top quantile (SNR=13.1 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.848443in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.848443in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.397767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.406434in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.406434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=2.353672in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.514770in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.514770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.623105in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.623105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.570344in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.731441in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.731441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.839777in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.839777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.787015in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433962in,y=2.623105in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage [mV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{2.632324in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{2.631457in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{0.725378in}{2.627341in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{2.629074in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{0.770893in}{2.626474in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{2.629291in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{2.635357in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{2.634491in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{2.631674in}}%
\pgfpathlineto{\pgfqpoint{0.857048in}{2.629074in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{2.628424in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{2.629941in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{2.635357in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{2.638391in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{2.645974in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{2.646841in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{2.647708in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{2.658975in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{2.660058in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{2.658325in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{2.656591in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{2.658108in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{2.666775in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{2.665908in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{2.662441in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{2.642508in}}%
\pgfpathlineto{\pgfqpoint{1.068370in}{2.642291in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{2.643808in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{2.640124in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{2.636007in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{1.110634in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{2.631891in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{2.631241in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{2.626474in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{2.623224in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{2.624524in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{2.624740in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{2.622574in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{2.623007in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{1.360970in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{2.625390in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{2.624524in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{2.620407in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{2.622357in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{2.620840in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{2.611090in}}%
\pgfpathlineto{\pgfqpoint{1.796619in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{2.623657in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{2.627557in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{2.624740in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{2.627341in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{2.626690in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{2.620840in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{2.620840in}}%
\pgfpathlineto{\pgfqpoint{1.973804in}{2.619757in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{2.045329in}{2.609790in}}%
\pgfpathlineto{\pgfqpoint{2.090844in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{2.606540in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{2.609140in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{2.641641in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{2.670025in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{2.737193in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{2.739143in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{2.735893in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{2.728093in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{2.709242in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{2.657675in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{2.606540in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{2.604157in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{2.605023in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{2.333052in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{2.619757in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.623874in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{2.626474in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{2.631024in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{2.634274in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{2.636007in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{2.636657in}}%
\pgfpathlineto{\pgfqpoint{2.576885in}{2.641857in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{2.641424in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{2.641207in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{2.644458in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.650741in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{2.652041in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{2.650958in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{2.649658in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{2.649658in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{2.647058in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{2.644024in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{2.637307in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{2.630591in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{2.627124in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{2.622574in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{2.754071in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{2.804463in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{2.903622in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{2.916626in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{2.609573in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{2.991402in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{3.113319in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{3.127949in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{3.202724in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{3.207601in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{2.619757in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{3.409170in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{2.622140in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{2.628207in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{2.628207in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{2.625824in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{2.627774in}}%
\pgfpathlineto{\pgfqpoint{3.509954in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{2.623224in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{2.623007in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{3.581478in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{3.594483in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{3.644875in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{3.656254in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{2.608923in}}%
\pgfpathlineto{\pgfqpoint{3.683888in}{2.609790in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{2.611090in}}%
\pgfpathlineto{\pgfqpoint{3.755413in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{2.629291in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{2.650741in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{2.697325in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{2.719209in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{2.727443in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{2.729609in}}%
\pgfpathlineto{\pgfqpoint{3.810682in}{2.727659in}}%
\pgfpathlineto{\pgfqpoint{3.813933in}{2.721593in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{2.711409in}}%
\pgfpathlineto{\pgfqpoint{3.823686in}{2.679775in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{2.628857in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{3.880581in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{2.609573in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{2.609573in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{4.070771in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{4.108158in}{2.622574in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{2.620840in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{2.628857in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{2.627774in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{2.627774in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{2.629291in}}%
\pgfpathlineto{\pgfqpoint{4.171555in}{2.631891in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{2.636007in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.644891in}}%
\pgfpathlineto{\pgfqpoint{4.208943in}{2.646408in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{2.653124in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{2.652041in}}%
\pgfpathlineto{\pgfqpoint{4.249582in}{2.647491in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{2.656591in}}%
\pgfpathlineto{\pgfqpoint{4.270714in}{2.657891in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{2.657241in}}%
\pgfpathlineto{\pgfqpoint{4.282093in}{2.653558in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{2.648358in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{2.643374in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{2.641857in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{2.639907in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{4.342238in}{2.625607in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{2.626907in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{2.625607in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{2.622357in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{4.469032in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{2.609357in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{2.605240in}}%
\pgfpathlineto{\pgfqpoint{4.638089in}{2.605457in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{4.660847in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{4.779513in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{4.799019in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{4.803896in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{2.620407in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{4.873795in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{2.612390in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{4.977830in}{2.606540in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{2.606540in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{2.609140in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{2.624524in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{5.117628in}{2.626907in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{2.628641in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{2.626474in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{5.146888in}{2.622140in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{5.176148in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{2.623224in}}%
\pgfpathlineto{\pgfqpoint{5.190778in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{5.197280in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{5.208659in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{2.607407in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{2.609357in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{2.608707in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{2.607190in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{2.631674in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{2.652041in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{2.707292in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{2.727443in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{2.730043in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{2.729393in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{2.723326in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{2.705126in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{2.610007in}}%
\pgfpathlineto{\pgfqpoint{5.478502in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{5.504510in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{5.606920in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{5.632929in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{5.654062in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{5.693075in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{5.710956in}{2.626474in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{2.625824in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{2.620840in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{2.628207in}}%
\pgfpathlineto{\pgfqpoint{5.745093in}{2.628424in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{2.626474in}}%
\pgfpathlineto{\pgfqpoint{5.754846in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{5.761348in}{2.624524in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{2.628641in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{2.633191in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{2.634057in}}%
\pgfpathlineto{\pgfqpoint{5.803613in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{2.644241in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{2.643158in}}%
\pgfpathlineto{\pgfqpoint{5.832873in}{2.643591in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{2.646191in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{2.648141in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{2.649874in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{2.654858in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{2.655941in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{2.650308in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{2.636224in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{2.635141in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{2.635357in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{2.632324in}}%
\pgfpathlineto{\pgfqpoint{5.977547in}{2.628641in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{6.032816in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{6.075080in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{2.610007in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{6.317288in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{6.335169in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{2.620407in}}%
\pgfpathlineto{\pgfqpoint{6.362804in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{2.609140in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{2.608057in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{2.609140in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{6.400191in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{6.405068in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{6.434328in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{6.445707in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{6.466839in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{6.523734in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{6.535112in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{6.549742in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{6.567624in}{2.612390in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{2.610007in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{2.620190in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{2.623007in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{2.628207in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{2.629507in}}%
\pgfpathlineto{\pgfqpoint{6.764316in}{2.629074in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{6.811457in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{6.839091in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{2.608057in}}%
\pgfpathlineto{\pgfqpoint{6.912241in}{2.609140in}}%
\pgfpathlineto{\pgfqpoint{6.923620in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{6.939876in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{2.609140in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{2.609573in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{6.988642in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{7.000021in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{2.602207in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{2.602207in}}%
\pgfpathlineto{\pgfqpoint{7.014651in}{2.604807in}}%
\pgfpathlineto{\pgfqpoint{7.019528in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{2.640341in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{2.658541in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{2.728093in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{2.737410in}}%
\pgfpathlineto{\pgfqpoint{7.060167in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{7.063418in}{2.735460in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{2.721809in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{2.700359in}}%
\pgfpathlineto{\pgfqpoint{7.087801in}{2.629291in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{7.095929in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{7.143070in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{2.620840in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{7.243855in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{7.255234in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{2.609573in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.622357in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{7.385278in}{2.623657in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{7.398282in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{7.406410in}{2.630374in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{2.632757in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{2.636441in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{2.637524in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{2.638391in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{2.649441in}}%
\pgfpathlineto{\pgfqpoint{7.487688in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{2.652474in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{2.653774in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{2.652691in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{2.644891in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{2.637957in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{2.636874in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{2.632541in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{2.625607in}}%
\pgfpathlineto{\pgfqpoint{7.616107in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{2.622357in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{7.700636in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{7.705512in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{7.723393in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{7.749402in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{7.755905in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{7.765658in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{2.609357in}}%
\pgfpathlineto{\pgfqpoint{7.777037in}{2.608923in}}%
\pgfpathlineto{\pgfqpoint{7.781913in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{7.830680in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{2.611090in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{2.619757in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{7.890826in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{2.622140in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{2.610007in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{2.608923in}}%
\pgfpathlineto{\pgfqpoint{7.934716in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{7.941218in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{7.957473in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{2.620407in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{2.619757in}}%
\pgfpathlineto{\pgfqpoint{8.017619in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{2.614774in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{2.612390in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{8.058258in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{2.611090in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{8.142787in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{8.160668in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{2.612390in}}%
\pgfpathlineto{\pgfqpoint{8.219188in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{2.606757in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{8.297214in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{2.623007in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{2.623007in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{2.625824in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{2.624740in}}%
\pgfpathlineto{\pgfqpoint{8.406127in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{8.477651in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{2.610440in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{2.602640in}}%
\pgfpathlineto{\pgfqpoint{8.526418in}{2.604373in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{8.552427in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{8.563806in}{2.609140in}}%
\pgfpathlineto{\pgfqpoint{8.570308in}{2.611090in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{2.601557in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{2.602423in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{8.645083in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{2.628424in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{2.653991in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{2.684975in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{2.733726in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{2.740443in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{2.737626in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{2.729176in}}%
\pgfpathlineto{\pgfqpoint{8.695476in}{2.710542in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{2.668725in}}%
\pgfpathlineto{\pgfqpoint{8.711731in}{2.627557in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{2.609790in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{2.609573in}}%
\pgfpathlineto{\pgfqpoint{8.729612in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{2.613257in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{8.770251in}{2.605240in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{2.607407in}}%
\pgfpathlineto{\pgfqpoint{8.784881in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{2.618240in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.617590in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.617590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.397767in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.632110in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{2.632492in}}%
\pgfpathlineto{\pgfqpoint{0.696118in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{2.627047in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{2.626729in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{0.743259in}{2.629504in}}%
\pgfpathlineto{\pgfqpoint{0.753012in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{2.626565in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{2.625933in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{2.625412in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{2.624204in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{2.625141in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{2.627610in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{2.633681in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{2.634788in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{2.633516in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{2.629721in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{2.630626in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{2.638725in}}%
\pgfpathlineto{\pgfqpoint{0.920444in}{2.644864in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{2.647629in}}%
\pgfpathlineto{\pgfqpoint{0.949704in}{2.648608in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{2.654244in}}%
\pgfpathlineto{\pgfqpoint{0.969211in}{2.657510in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{2.658390in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{2.659812in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{2.665577in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{2.666446in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{2.663628in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{2.656427in}}%
\pgfpathlineto{\pgfqpoint{1.068370in}{2.641455in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{2.640232in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{2.637632in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.626062in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{2.628703in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{2.630270in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{2.629179in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{2.622681in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{2.622140in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{2.621201in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{2.619614in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{2.622492in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{2.621533in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{2.620477in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{2.618858in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{2.619319in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{2.616105in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{2.618620in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{2.613968in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{2.615264in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{2.616731in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{2.618920in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{2.623197in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{2.619877in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{2.616633in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{2.617220in}}%
\pgfpathlineto{\pgfqpoint{1.494265in}{2.616041in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{2.615080in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{2.614510in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{2.613248in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{2.614861in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{2.615705in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{2.617112in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{2.610577in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{2.611869in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{2.613286in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{2.612700in}}%
\pgfpathlineto{\pgfqpoint{1.679579in}{2.616654in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{2.614888in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{2.609565in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{2.609531in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{2.612003in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{2.614239in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{2.613347in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{2.611332in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{2.613273in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{2.607257in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{2.614357in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{2.618251in}}%
\pgfpathlineto{\pgfqpoint{1.837258in}{2.620290in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{2.620045in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{2.613119in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{2.615372in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{2.621818in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{2.616746in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{2.615109in}}%
\pgfpathlineto{\pgfqpoint{1.939668in}{2.609830in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{2.611473in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{2.616824in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{2.615248in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{2.612022in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.609169in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{2.607591in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{2.605406in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{2.605499in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{2.605508in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{2.602599in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{2.603963in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{2.608625in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{2.619800in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{2.634412in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{2.661472in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{2.714607in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{2.731152in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{2.733581in}}%
\pgfpathlineto{\pgfqpoint{2.178624in}{2.729391in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{2.707003in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{2.610667in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{2.607024in}}%
\pgfpathlineto{\pgfqpoint{2.225765in}{2.610183in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{2.611393in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{2.609751in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{2.609145in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{2.610172in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{2.611331in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{2.610030in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{2.609525in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{2.612083in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{2.613482in}}%
\pgfpathlineto{\pgfqpoint{2.352559in}{2.611664in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{2.608697in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{2.611301in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{2.610941in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{2.609473in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{2.612515in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{2.617329in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{2.617819in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{2.443590in}{2.612157in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{2.613253in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{2.615157in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{2.617398in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{2.620131in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{2.625563in}}%
\pgfpathlineto{\pgfqpoint{2.541123in}{2.631248in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{2.633976in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{2.635552in}}%
\pgfpathlineto{\pgfqpoint{2.576885in}{2.639249in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{2.638353in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{2.641046in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{2.648439in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{2.650131in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{2.651072in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{2.649242in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{2.648561in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{2.647977in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{2.640696in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{2.634214in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{2.626745in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{2.621922in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{2.619345in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{2.617000in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{2.614299in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{2.615698in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{2.611298in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{2.613024in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{2.616643in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{2.615858in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{2.611010in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{2.612743in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{2.613947in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{2.612869in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{2.611871in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{2.613573in}}%
\pgfpathlineto{\pgfqpoint{2.887366in}{2.613751in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{2.611666in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{2.609952in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{2.609557in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{2.612420in}}%
\pgfpathlineto{\pgfqpoint{2.937759in}{2.613998in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{2.614011in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{2.612589in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{2.615438in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{2.991402in}{2.616292in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{2.613247in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{2.614738in}}%
\pgfpathlineto{\pgfqpoint{3.023913in}{2.615791in}}%
\pgfpathlineto{\pgfqpoint{3.032041in}{2.617397in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{2.616699in}}%
\pgfpathlineto{\pgfqpoint{3.061301in}{2.612757in}}%
\pgfpathlineto{\pgfqpoint{3.066177in}{2.613848in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{2.619466in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{2.618770in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{2.617751in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{2.617490in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.615837in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{2.617871in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{2.618043in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{2.614139in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{2.617286in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{2.615874in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{2.618571in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{2.616645in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{2.620232in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{2.619346in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{2.618565in}}%
\pgfpathlineto{\pgfqpoint{3.251491in}{2.618393in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{2.615831in}}%
\pgfpathlineto{\pgfqpoint{3.295381in}{2.613890in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{2.611649in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{2.614841in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{2.618603in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{2.618961in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{2.618361in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{2.616585in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{2.617021in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{2.618999in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{2.618679in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{2.617998in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{2.621582in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{2.620608in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{2.618273in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{2.621251in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{2.627901in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{2.630281in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{2.629980in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{2.627565in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{2.626345in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{2.625143in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{2.624836in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{2.626763in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{2.624852in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{2.620939in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{2.620292in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{2.621045in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{2.622162in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{2.617394in}}%
\pgfpathlineto{\pgfqpoint{3.644875in}{2.617618in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{2.613168in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{2.612175in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{2.612889in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{2.616091in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{2.617907in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{2.618116in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{2.616603in}}%
\pgfpathlineto{\pgfqpoint{3.734281in}{2.610492in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{2.615081in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.618378in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{2.624139in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{2.634013in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{2.657613in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{2.715408in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{2.729365in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{2.730771in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{2.727081in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{2.715334in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{2.687766in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{2.655461in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{2.633879in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{2.620474in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{2.615539in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{2.614070in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{2.616424in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{2.617956in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{2.620559in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{2.621404in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{2.616657in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{2.613459in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{2.615006in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{2.618854in}}%
\pgfpathlineto{\pgfqpoint{4.004123in}{2.617002in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{2.614277in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{2.615000in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{2.621723in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{2.621897in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{2.623002in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{2.626894in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{2.628558in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{2.629084in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{2.626718in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{2.630192in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.632714in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{2.632110in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{2.632330in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{2.635674in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.649303in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{2.650655in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{2.654903in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{2.657083in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{2.657131in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{2.654626in}}%
\pgfpathlineto{\pgfqpoint{4.249582in}{2.652613in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{2.653598in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{2.656495in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{2.661658in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{2.662118in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{2.658659in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{2.654638in}}%
\pgfpathlineto{\pgfqpoint{4.304851in}{2.648337in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{2.647121in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{2.645275in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{2.637973in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{2.631000in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{2.630125in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{2.629695in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{2.623144in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{2.622997in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{2.624661in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{2.622984in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{2.622238in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{2.621524in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{2.617075in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{2.618090in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{2.619067in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{2.617507in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{2.613662in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{2.622397in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{2.621964in}}%
\pgfpathlineto{\pgfqpoint{4.511296in}{2.618605in}}%
\pgfpathlineto{\pgfqpoint{4.519424in}{2.620525in}}%
\pgfpathlineto{\pgfqpoint{4.525926in}{2.621378in}}%
\pgfpathlineto{\pgfqpoint{4.534054in}{2.619734in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{2.619222in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{2.618559in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{2.616697in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{2.615068in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{2.622398in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{4.625085in}{2.618986in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{2.611355in}}%
\pgfpathlineto{\pgfqpoint{4.639715in}{2.610527in}}%
\pgfpathlineto{\pgfqpoint{4.642966in}{2.612034in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{2.621143in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{2.626115in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{2.626401in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{2.624464in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{2.622263in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{2.624285in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{2.622780in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{2.619115in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{2.620142in}}%
\pgfpathlineto{\pgfqpoint{4.724244in}{2.621919in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{2.619516in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{2.620397in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{2.617579in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{2.619434in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{2.621514in}}%
\pgfpathlineto{\pgfqpoint{4.779513in}{2.620804in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{2.619313in}}%
\pgfpathlineto{\pgfqpoint{4.799019in}{2.617559in}}%
\pgfpathlineto{\pgfqpoint{4.803896in}{2.617063in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{2.624786in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{2.623511in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{2.621279in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{2.621600in}}%
\pgfpathlineto{\pgfqpoint{4.851037in}{2.622612in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{2.620227in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{2.620027in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{2.622603in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{2.621659in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{2.617135in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{2.618041in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{2.621726in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{2.620694in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{2.618179in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{2.618067in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{2.611691in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{2.613062in}}%
\pgfpathlineto{\pgfqpoint{4.990835in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{2.627279in}}%
\pgfpathlineto{\pgfqpoint{5.000588in}{2.627942in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{2.626230in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{2.619479in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{2.622770in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{2.622652in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{2.623226in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{2.626702in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{2.630951in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{2.630689in}}%
\pgfpathlineto{\pgfqpoint{5.127382in}{2.632568in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{2.626251in}}%
\pgfpathlineto{\pgfqpoint{5.163144in}{2.622973in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{2.622555in}}%
\pgfpathlineto{\pgfqpoint{5.176148in}{2.624238in}}%
\pgfpathlineto{\pgfqpoint{5.184276in}{2.627956in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{2.627325in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{2.624584in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{2.624583in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{2.622294in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{2.620518in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{2.618622in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{2.614091in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{2.611966in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{2.611985in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{2.614710in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{2.616800in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{2.616285in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{2.614500in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{2.615497in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{2.614254in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{2.613483in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{2.611905in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{2.617651in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{2.618859in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{2.617314in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{2.620136in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{2.626184in}}%
\pgfpathlineto{\pgfqpoint{5.397224in}{2.635204in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{2.645430in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{2.726947in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{2.731284in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{2.729086in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{2.722961in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{2.701367in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{2.657594in}}%
\pgfpathlineto{\pgfqpoint{5.457369in}{2.637266in}}%
\pgfpathlineto{\pgfqpoint{5.463872in}{2.620529in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{2.615940in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{2.616032in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{2.619251in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{2.618600in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{2.615159in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{2.621117in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{2.618978in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{2.619859in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{2.624138in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{2.623254in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{2.619965in}}%
\pgfpathlineto{\pgfqpoint{5.585788in}{2.622213in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{2.624257in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{2.623716in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{2.618875in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{2.619320in}}%
\pgfpathlineto{\pgfqpoint{5.632929in}{2.621015in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{2.621946in}}%
\pgfpathlineto{\pgfqpoint{5.658938in}{2.624099in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{2.620312in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{2.616079in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{2.615501in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{2.617581in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{2.622862in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{2.627575in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{2.629187in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{2.628252in}}%
\pgfpathlineto{\pgfqpoint{5.727212in}{2.623509in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{2.624746in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{2.630797in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{2.629219in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{2.626996in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{2.627517in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{2.631309in}}%
\pgfpathlineto{\pgfqpoint{5.782480in}{2.635657in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{2.638236in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{2.646891in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{2.645827in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{2.645826in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{2.652906in}}%
\pgfpathlineto{\pgfqpoint{5.847503in}{2.652797in}}%
\pgfpathlineto{\pgfqpoint{5.854005in}{2.651646in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{2.652731in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{2.658590in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{2.658963in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{2.656952in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{2.654363in}}%
\pgfpathlineto{\pgfqpoint{5.919027in}{2.649234in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{2.644597in}}%
\pgfpathlineto{\pgfqpoint{5.949913in}{2.636988in}}%
\pgfpathlineto{\pgfqpoint{5.958040in}{2.636920in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{2.636392in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{2.634449in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{2.617526in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{2.615139in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{2.619768in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{2.617670in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{2.616573in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{2.616625in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{2.617129in}}%
\pgfpathlineto{\pgfqpoint{6.117345in}{2.615067in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{2.614327in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{2.615255in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{2.611076in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{2.614693in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{2.616477in}}%
\pgfpathlineto{\pgfqpoint{6.187244in}{2.618054in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{2.618879in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{2.618065in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{2.615927in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{2.618661in}}%
\pgfpathlineto{\pgfqpoint{6.226257in}{2.617175in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{2.613871in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{2.615472in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{2.616622in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{2.617304in}}%
\pgfpathlineto{\pgfqpoint{6.291279in}{2.616137in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{2.617986in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{2.617594in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{2.612248in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{2.614830in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{6.361178in}{2.619439in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.616895in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{2.609007in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{2.609753in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{2.614966in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{2.618706in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{2.619518in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{2.617708in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{2.612688in}}%
\pgfpathlineto{\pgfqpoint{6.434328in}{2.614281in}}%
\pgfpathlineto{\pgfqpoint{6.448958in}{2.610910in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{2.613109in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{2.617265in}}%
\pgfpathlineto{\pgfqpoint{6.466839in}{2.617320in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{2.611942in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{2.610784in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{6.561121in}{2.611368in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{2.612080in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{2.614789in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{2.616047in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{2.614644in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{2.611433in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{2.611335in}}%
\pgfpathlineto{\pgfqpoint{6.632646in}{2.612643in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{2.611089in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{2.611647in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{2.615241in}}%
\pgfpathlineto{\pgfqpoint{6.670034in}{2.610841in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{2.607728in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{2.607429in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{2.610109in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{2.617791in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{2.618726in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{2.617592in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{2.614895in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{2.617705in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{2.616774in}}%
\pgfpathlineto{\pgfqpoint{6.751311in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{2.626576in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{2.625751in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{2.623259in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{2.620638in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{2.618815in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{2.616933in}}%
\pgfpathlineto{\pgfqpoint{6.816334in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.617614in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{2.617387in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{2.617196in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{2.616254in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{2.607778in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{2.606996in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{2.608247in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{2.609464in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{2.608602in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{2.605524in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{2.607071in}}%
\pgfpathlineto{\pgfqpoint{6.928497in}{2.609299in}}%
\pgfpathlineto{\pgfqpoint{6.938250in}{2.608541in}}%
\pgfpathlineto{\pgfqpoint{6.944752in}{2.607168in}}%
\pgfpathlineto{\pgfqpoint{6.970761in}{2.606622in}}%
\pgfpathlineto{\pgfqpoint{6.978889in}{2.608061in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{2.609378in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{2.608237in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{2.607088in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{2.605409in}}%
\pgfpathlineto{\pgfqpoint{7.017902in}{2.600422in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{2.601234in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{2.603916in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{2.615464in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{2.627896in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{2.680359in}}%
\pgfpathlineto{\pgfqpoint{7.055290in}{2.709245in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{2.729509in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{2.734729in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{2.734437in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{2.730899in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{2.719229in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{2.695664in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{2.629158in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{2.615492in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{2.612747in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{2.611460in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{2.609880in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{2.608689in}}%
\pgfpathlineto{\pgfqpoint{7.154449in}{2.609492in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{2.616379in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{2.616967in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{2.615907in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{2.609892in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{2.610409in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{2.609075in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{2.610534in}}%
\pgfpathlineto{\pgfqpoint{7.240604in}{2.611110in}}%
\pgfpathlineto{\pgfqpoint{7.247106in}{2.609735in}}%
\pgfpathlineto{\pgfqpoint{7.255234in}{2.608766in}}%
\pgfpathlineto{\pgfqpoint{7.261736in}{2.610077in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{2.610970in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{2.609596in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{2.607368in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{7.310502in}{2.613151in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{2.611825in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{2.613608in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{2.619297in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{2.622795in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{2.632024in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{2.633399in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{2.633794in}}%
\pgfpathlineto{\pgfqpoint{7.479560in}{2.643399in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{2.646356in}}%
\pgfpathlineto{\pgfqpoint{7.510446in}{2.649538in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{2.649337in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{2.646485in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{2.641880in}}%
\pgfpathlineto{\pgfqpoint{7.575468in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{2.632576in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{2.628299in}}%
\pgfpathlineto{\pgfqpoint{7.616107in}{2.623793in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{2.622505in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{2.621362in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{2.618185in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{2.619158in}}%
\pgfpathlineto{\pgfqpoint{7.674627in}{2.618205in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{2.617156in}}%
\pgfpathlineto{\pgfqpoint{7.694133in}{2.615637in}}%
\pgfpathlineto{\pgfqpoint{7.707138in}{2.612140in}}%
\pgfpathlineto{\pgfqpoint{7.713640in}{2.610173in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{2.610560in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{2.611429in}}%
\pgfpathlineto{\pgfqpoint{7.738023in}{2.610057in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{2.609223in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{2.611795in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{2.616857in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{2.616541in}}%
\pgfpathlineto{\pgfqpoint{7.777037in}{2.613548in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{2.608562in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{2.608778in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{2.610865in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{2.614926in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{2.614893in}}%
\pgfpathlineto{\pgfqpoint{7.837182in}{2.613574in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{2.610692in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{2.613467in}}%
\pgfpathlineto{\pgfqpoint{7.868068in}{2.617370in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{2.617329in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{2.614920in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{2.611231in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{2.611991in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{2.617854in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{2.616232in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{2.608643in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{2.609127in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{2.614010in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{2.617999in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{2.616967in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{2.613349in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{2.611445in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{2.610781in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{2.614970in}}%
\pgfpathlineto{\pgfqpoint{8.095646in}{2.618652in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{2.613858in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{2.609287in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{2.610181in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{2.616142in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{2.614849in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{2.611532in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{2.611540in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{2.613457in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{2.612567in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{2.611215in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{2.612426in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{2.616503in}}%
\pgfpathlineto{\pgfqpoint{8.248448in}{2.613448in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{2.610901in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{2.609581in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{2.609620in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{2.615944in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{2.614696in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{2.612014in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{2.611572in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{2.612604in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{2.617289in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{2.621046in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{2.622027in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{2.620609in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{2.623398in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{2.624909in}}%
\pgfpathlineto{\pgfqpoint{8.384994in}{2.624473in}}%
\pgfpathlineto{\pgfqpoint{8.417506in}{2.617667in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{2.616265in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{2.617249in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{2.616538in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{2.612791in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{2.610473in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{2.603918in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{2.604485in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{2.606480in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{2.612669in}}%
\pgfpathlineto{\pgfqpoint{8.544299in}{2.613224in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{2.611016in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{2.611512in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{2.610038in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{2.604156in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{2.605298in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{2.611023in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{2.617240in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{2.611581in}}%
\pgfpathlineto{\pgfqpoint{8.640207in}{2.614189in}}%
\pgfpathlineto{\pgfqpoint{8.645083in}{2.620117in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{2.632662in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{2.653161in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{2.687009in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{2.717643in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{2.732862in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{2.738443in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{2.738435in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{2.729324in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{2.721108in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{2.693489in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{2.626514in}}%
\pgfpathlineto{\pgfqpoint{8.718233in}{2.613003in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{2.612307in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{2.610999in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{2.607866in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{2.608415in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{2.611925in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{2.620607in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{2.621467in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{2.619371in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.617849in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.617849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=2.987332in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median (SNR=10.6 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.465967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.916643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.474634in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.474634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=1.421872in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.582969in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.582969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.691305in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.691305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.638544in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.799641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.907976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.855215in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.704410in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{1.705060in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{1.702893in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{1.701809in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{1.699643in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{1.699643in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{1.698776in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{1.697043in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{1.698559in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{1.699643in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{1.699859in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{1.698343in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{0.995220in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{1.030982in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.053740in}{1.693793in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{1.692709in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{1.692059in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{1.690976in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{1.294322in}{1.701159in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{1.705710in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{1.713726in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{1.705276in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{1.708960in}}%
\pgfpathlineto{\pgfqpoint{1.411362in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.712210in}}%
\pgfpathlineto{\pgfqpoint{1.435745in}{1.701809in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{1.679492in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{1.677542in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{1.678626in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{1.677542in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{1.676676in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.674726in}}%
\pgfpathlineto{\pgfqpoint{1.679579in}{1.675376in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{1.706360in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.822495in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{1.829429in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{1.829646in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{1.827912in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{1.819462in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{1.737560in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{1.697909in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{1.675592in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{1.673642in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{1.674292in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{1.677326in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{1.686859in}}%
\pgfpathlineto{\pgfqpoint{1.908782in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.686209in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{2.045329in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{2.107100in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{2.147739in}{1.680142in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{1.673859in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.671259in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{1.670175in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.671042in}}%
\pgfpathlineto{\pgfqpoint{2.272906in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{1.692709in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{2.443590in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{1.692709in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{1.693576in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{1.694443in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{1.693576in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{2.776829in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.892243in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.684692in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{3.095437in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{3.166962in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{1.685342in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{1.686209in}}%
\pgfpathlineto{\pgfqpoint{3.251491in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{1.700293in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{1.710910in}}%
\pgfpathlineto{\pgfqpoint{3.324641in}{1.711560in}}%
\pgfpathlineto{\pgfqpoint{3.334394in}{1.709176in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{1.702243in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{1.703110in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{1.715026in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{1.720227in}}%
\pgfpathlineto{\pgfqpoint{3.389663in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{1.718060in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{1.719360in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{1.729543in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{1.752294in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{1.792161in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.793461in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{1.792811in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{3.441681in}{1.771794in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{3.469315in}{1.666275in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{1.658909in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{3.498575in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{1.672992in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{1.663025in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{1.661725in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{1.664542in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{1.669309in}}%
\pgfpathlineto{\pgfqpoint{3.561972in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{1.686859in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.675761in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{1.687726in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{3.877330in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{3.908215in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{1.693793in}}%
\pgfpathlineto{\pgfqpoint{3.991118in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{1.700943in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{1.701809in}}%
\pgfpathlineto{\pgfqpoint{4.044762in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{1.705926in}}%
\pgfpathlineto{\pgfqpoint{4.061017in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{4.069145in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{1.695959in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{1.694443in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{1.695526in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{4.176432in}{1.699426in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{1.698343in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{1.696609in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{1.698559in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{1.695743in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{1.696609in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{1.694443in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{1.695526in}}%
\pgfpathlineto{\pgfqpoint{4.327608in}{1.695526in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{4.417014in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{1.686859in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{1.687726in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{1.686859in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{1.686209in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{4.777887in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{1.687726in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{4.880297in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{4.961575in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{5.018469in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{1.686859in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{5.133884in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{5.179399in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{1.702243in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{1.711993in}}%
\pgfpathlineto{\pgfqpoint{5.273682in}{1.710910in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{1.710260in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{1.706793in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{1.707660in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{1.712860in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{1.719360in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{1.720877in}}%
\pgfpathlineto{\pgfqpoint{5.324074in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{1.714376in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{1.695959in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{1.680359in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.681659in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{5.494757in}{1.677542in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{1.678626in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{1.674076in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{1.711776in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{1.765078in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{1.867563in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{1.876013in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{1.874063in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{1.864530in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{1.822495in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{5.662189in}{1.671259in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{1.665625in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{1.663242in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{1.663459in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{1.667359in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{1.676026in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{1.681009in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{1.681226in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{5.854005in}{1.681009in}}%
\pgfpathlineto{\pgfqpoint{5.865384in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{1.679709in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{5.914150in}{1.681659in}}%
\pgfpathlineto{\pgfqpoint{5.956415in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{1.671909in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{1.668009in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{1.665625in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{1.662809in}}%
\pgfpathlineto{\pgfqpoint{6.138477in}{1.663025in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{1.665192in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{1.668442in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{1.674509in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{1.681009in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{6.268521in}{1.695959in}}%
\pgfpathlineto{\pgfqpoint{6.276649in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{6.286403in}{1.691193in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{1.691193in}}%
\pgfpathlineto{\pgfqpoint{6.312411in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{6.320539in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{6.359553in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{1.697909in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{1.698776in}}%
\pgfpathlineto{\pgfqpoint{6.416447in}{1.699859in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{1.699426in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{1.698559in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{6.535112in}{1.690976in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{6.551368in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{6.559496in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{6.592007in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{1.687726in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{6.640774in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{6.665157in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{6.795201in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{6.811457in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{6.819585in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{6.868351in}{1.686209in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{1.681659in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{6.972387in}{1.681659in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{6.996770in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{1.681009in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{7.110559in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{1.679709in}}%
\pgfpathlineto{\pgfqpoint{7.128440in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{1.693793in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{1.707010in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{1.705926in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{1.705276in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{1.709393in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{1.709826in}}%
\pgfpathlineto{\pgfqpoint{7.227599in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{1.700943in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{1.700293in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{1.703543in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{1.705060in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{1.707226in}}%
\pgfpathlineto{\pgfqpoint{7.276366in}{1.713076in}}%
\pgfpathlineto{\pgfqpoint{7.279617in}{1.713510in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{1.711993in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{1.705493in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{1.695526in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{1.681226in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{1.681009in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{1.676026in}}%
\pgfpathlineto{\pgfqpoint{7.414538in}{1.676459in}}%
\pgfpathlineto{\pgfqpoint{7.429168in}{1.677542in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{1.677542in}}%
\pgfpathlineto{\pgfqpoint{7.445423in}{1.677542in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{1.675159in}}%
\pgfpathlineto{\pgfqpoint{7.510446in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{7.551085in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{1.828562in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{1.840479in}}%
\pgfpathlineto{\pgfqpoint{7.585221in}{1.844813in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{7.590098in}{1.836579in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{1.778511in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{1.747310in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{1.710260in}}%
\pgfpathlineto{\pgfqpoint{7.627486in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{1.681226in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{7.682755in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{7.744526in}{1.690976in}}%
\pgfpathlineto{\pgfqpoint{7.759156in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{1.681009in}}%
\pgfpathlineto{\pgfqpoint{7.816050in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{7.877821in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{7.907081in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{7.915209in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{1.686209in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{7.959099in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{1.676676in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{1.673209in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{1.669309in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{1.662159in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{1.662592in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{1.667142in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{1.671909in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{1.673859in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{1.690976in}}%
\pgfpathlineto{\pgfqpoint{8.172047in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{8.204558in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{8.209434in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{8.230567in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{1.695526in}}%
\pgfpathlineto{\pgfqpoint{8.293963in}{1.694443in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{1.692709in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{8.404501in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{8.424008in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{8.437012in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{8.477651in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{8.485779in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{8.492281in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{1.685342in}}%
\pgfpathlineto{\pgfqpoint{8.591440in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{8.736114in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{8.742617in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.688593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.465967in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{1.704051in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{1.699093in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{1.699577in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{1.698558in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{1.698238in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{1.697059in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.695058in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{1.689611in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{1.690526in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{1.692158in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{1.690964in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{1.689571in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{1.689492in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{1.690533in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{1.697255in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{1.701685in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{1.713502in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{1.712852in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{1.703577in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{1.703448in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{1.711438in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.712808in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{1.710449in}}%
\pgfpathlineto{\pgfqpoint{1.434120in}{1.702559in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{1.682651in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{1.674680in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{1.672411in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{1.675801in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{1.682628in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{1.694258in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{1.824198in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{1.809208in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{1.688364in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{1.677796in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{1.672318in}}%
\pgfpathlineto{\pgfqpoint{1.773861in}{1.672709in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{1.677092in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{1.679553in}}%
\pgfpathlineto{\pgfqpoint{1.796619in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{1.684354in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{1.685761in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{1.683675in}}%
\pgfpathlineto{\pgfqpoint{1.853513in}{1.681147in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{1.681903in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{1.955923in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{1.681577in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{1.682927in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{1.681460in}}%
\pgfpathlineto{\pgfqpoint{2.038826in}{1.680974in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{1.676287in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{1.675032in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.670878in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{1.669615in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{1.668805in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{1.672515in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{1.675506in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{1.683675in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{1.690884in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{1.692811in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{1.691223in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{1.690214in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{1.689434in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{1.690845in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{1.691953in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{1.693067in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{1.693220in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{1.692631in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.691376in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{1.693464in}}%
\pgfpathlineto{\pgfqpoint{2.635405in}{1.692522in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.693601in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{1.691297in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{1.688946in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{1.688493in}}%
\pgfpathlineto{\pgfqpoint{2.758947in}{1.687777in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{1.686806in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{1.686204in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.683891in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{1.684179in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{1.683681in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{1.684698in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.683676in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{1.682417in}}%
\pgfpathlineto{\pgfqpoint{3.144204in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{1.684145in}}%
\pgfpathlineto{\pgfqpoint{3.157209in}{1.685229in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{3.269372in}{1.697041in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{1.709520in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{1.713212in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{1.713488in}}%
\pgfpathlineto{\pgfqpoint{3.340896in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{1.704416in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{1.707700in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{1.711384in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{1.721556in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{1.720893in}}%
\pgfpathlineto{\pgfqpoint{3.407544in}{1.719829in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{1.721837in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{1.729842in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{1.762912in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{1.785627in}}%
\pgfpathlineto{\pgfqpoint{3.441681in}{1.790297in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{1.790586in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{1.785252in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{1.774720in}}%
\pgfpathlineto{\pgfqpoint{3.454685in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{3.464438in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{1.665122in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.663463in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{1.664308in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{1.669762in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{1.680211in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{3.521333in}{1.687997in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{1.681700in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{1.667222in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{1.667187in}}%
\pgfpathlineto{\pgfqpoint{3.561972in}{1.674079in}}%
\pgfpathlineto{\pgfqpoint{3.571725in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{1.686280in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{1.686670in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{1.689646in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{1.688596in}}%
\pgfpathlineto{\pgfqpoint{3.656254in}{1.687387in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{1.690189in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{1.694919in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{1.694871in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{1.690856in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{1.692025in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{1.693504in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{3.839942in}{1.692368in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{1.691061in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{1.689091in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{3.908215in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{3.919594in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{1.685638in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{1.687473in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{1.691122in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{1.694604in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{1.704603in}}%
\pgfpathlineto{\pgfqpoint{4.026881in}{1.705501in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{1.707009in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{1.709738in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{1.704913in}}%
\pgfpathlineto{\pgfqpoint{4.088652in}{1.702508in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{1.701547in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{1.702285in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{1.702290in}}%
\pgfpathlineto{\pgfqpoint{4.251207in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{1.702069in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{1.699662in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{1.698263in}}%
\pgfpathlineto{\pgfqpoint{4.303225in}{1.697932in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{1.699936in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{1.698935in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{1.697061in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{1.695808in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{1.694773in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{1.694590in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{1.695596in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{1.692863in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{1.694497in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{1.694230in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{1.694777in}}%
\pgfpathlineto{\pgfqpoint{4.519424in}{1.696716in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{1.692324in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{1.693288in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{1.691959in}}%
\pgfpathlineto{\pgfqpoint{4.602327in}{1.692950in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{1.692520in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{1.693664in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{1.694183in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{1.691590in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{1.689390in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{1.692230in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{1.694538in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{1.691158in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{1.689618in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.692393in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{1.691849in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{1.691552in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{1.691885in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{1.694223in}}%
\pgfpathlineto{\pgfqpoint{4.948571in}{1.693925in}}%
\pgfpathlineto{\pgfqpoint{4.958324in}{1.691710in}}%
\pgfpathlineto{\pgfqpoint{4.966452in}{1.690721in}}%
\pgfpathlineto{\pgfqpoint{4.977830in}{1.688909in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{1.689617in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{1.694651in}}%
\pgfpathlineto{\pgfqpoint{5.018469in}{1.692828in}}%
\pgfpathlineto{\pgfqpoint{5.029848in}{1.689297in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{1.691165in}}%
\pgfpathlineto{\pgfqpoint{5.085117in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{1.693764in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{1.693584in}}%
\pgfpathlineto{\pgfqpoint{5.117628in}{1.693559in}}%
\pgfpathlineto{\pgfqpoint{5.122505in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{1.691531in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{5.140386in}{1.690314in}}%
\pgfpathlineto{\pgfqpoint{5.145263in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{1.692094in}}%
\pgfpathlineto{\pgfqpoint{5.197280in}{1.701991in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{1.705944in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{1.712189in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{1.718436in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{1.715784in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{1.714420in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{1.710899in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{1.723410in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{1.723632in}}%
\pgfpathlineto{\pgfqpoint{5.322448in}{1.722567in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{1.719170in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{1.701382in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{1.699923in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{1.698170in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{1.692531in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{1.689537in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{1.688391in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{1.687269in}}%
\pgfpathlineto{\pgfqpoint{5.413479in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{5.463872in}{1.684132in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{1.683744in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{1.681271in}}%
\pgfpathlineto{\pgfqpoint{5.494757in}{1.679891in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{1.682809in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{1.682624in}}%
\pgfpathlineto{\pgfqpoint{5.550026in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{1.677578in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{1.677806in}}%
\pgfpathlineto{\pgfqpoint{5.572784in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{1.690029in}}%
\pgfpathlineto{\pgfqpoint{5.585788in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{1.738626in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{1.869543in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{1.872913in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{1.847198in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{1.818971in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{1.693967in}}%
\pgfpathlineto{\pgfqpoint{5.655687in}{1.677673in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{1.670250in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{1.668040in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{1.668284in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{1.682060in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{1.683470in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{1.689706in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{1.688978in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{1.687515in}}%
\pgfpathlineto{\pgfqpoint{5.761348in}{1.686124in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{1.684208in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{1.684030in}}%
\pgfpathlineto{\pgfqpoint{5.810115in}{1.684748in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{1.687009in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{1.684567in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{1.684197in}}%
\pgfpathlineto{\pgfqpoint{5.865384in}{1.683034in}}%
\pgfpathlineto{\pgfqpoint{5.883265in}{1.681536in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{1.682176in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{1.683756in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{1.684563in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{1.678093in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{1.675660in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{1.673043in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{1.670041in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{1.669707in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{1.664140in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{1.664034in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{1.665412in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{1.691276in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{1.693092in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{1.695391in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{1.695675in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{1.694988in}}%
\pgfpathlineto{\pgfqpoint{6.291279in}{1.691199in}}%
\pgfpathlineto{\pgfqpoint{6.301033in}{1.692972in}}%
\pgfpathlineto{\pgfqpoint{6.312411in}{1.692240in}}%
\pgfpathlineto{\pgfqpoint{6.327041in}{1.689617in}}%
\pgfpathlineto{\pgfqpoint{6.336795in}{1.690922in}}%
\pgfpathlineto{\pgfqpoint{6.359553in}{1.695268in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{1.696502in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{1.697315in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{1.697418in}}%
\pgfpathlineto{\pgfqpoint{6.405068in}{1.698814in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{1.699267in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{1.697751in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{1.696623in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{1.691969in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{1.690019in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.689598in}}%
\pgfpathlineto{\pgfqpoint{6.546491in}{1.694701in}}%
\pgfpathlineto{\pgfqpoint{6.552994in}{1.693199in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{1.689903in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{1.694285in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{1.693624in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{1.691447in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{1.686879in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{1.687501in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{1.685452in}}%
\pgfpathlineto{\pgfqpoint{6.653778in}{1.684424in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{1.684515in}}%
\pgfpathlineto{\pgfqpoint{6.684664in}{1.683029in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{1.683821in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{1.687945in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{1.682852in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{1.682851in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{1.684989in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{1.684226in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{6.783822in}{1.680505in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{1.681930in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{1.681109in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{1.680406in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{1.680941in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{1.680929in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{1.686233in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{1.681271in}}%
\pgfpathlineto{\pgfqpoint{6.912241in}{1.679014in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{1.678544in}}%
\pgfpathlineto{\pgfqpoint{6.943127in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{1.674534in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{1.678334in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{1.679756in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{1.680508in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{1.679328in}}%
\pgfpathlineto{\pgfqpoint{7.128440in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{7.143070in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{1.685394in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{1.701585in}}%
\pgfpathlineto{\pgfqpoint{7.196714in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{1.700393in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{1.701821in}}%
\pgfpathlineto{\pgfqpoint{7.225974in}{1.705178in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{1.697633in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{1.709067in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{1.708855in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{1.705027in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{1.695535in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{1.686882in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{1.683756in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{7.351141in}{1.673689in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{1.673695in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{1.676660in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{1.674841in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{1.672246in}}%
\pgfpathlineto{\pgfqpoint{7.455177in}{1.672902in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{1.674186in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{7.495816in}{1.670402in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{1.673794in}}%
\pgfpathlineto{\pgfqpoint{7.531578in}{1.672002in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{1.671679in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{1.673192in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{1.675913in}}%
\pgfpathlineto{\pgfqpoint{7.562463in}{1.684004in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{1.693420in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{1.722774in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{1.769199in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{1.833858in}}%
\pgfpathlineto{\pgfqpoint{7.594975in}{1.836491in}}%
\pgfpathlineto{\pgfqpoint{7.598226in}{1.833385in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{1.793856in}}%
\pgfpathlineto{\pgfqpoint{7.620983in}{1.761426in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{1.704713in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{1.679882in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{1.676470in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.676882in}}%
\pgfpathlineto{\pgfqpoint{7.679503in}{1.683182in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{1.684899in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{1.682795in}}%
\pgfpathlineto{\pgfqpoint{7.723393in}{1.681868in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{7.759156in}{1.685267in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{1.680075in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{1.677816in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{1.678187in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{1.682987in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{1.679850in}}%
\pgfpathlineto{\pgfqpoint{7.855063in}{1.678586in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{1.679871in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{1.679518in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{1.679605in}}%
\pgfpathlineto{\pgfqpoint{7.905456in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{1.680901in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{1.682849in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{1.681513in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{1.680749in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{1.681095in}}%
\pgfpathlineto{\pgfqpoint{7.983482in}{1.682313in}}%
\pgfpathlineto{\pgfqpoint{7.994861in}{1.682525in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{1.680289in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{1.674344in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{1.668515in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{1.661001in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{1.662066in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{1.670200in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{1.672516in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{1.678242in}}%
\pgfpathlineto{\pgfqpoint{8.160668in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{1.686523in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{1.689133in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{1.687077in}}%
\pgfpathlineto{\pgfqpoint{8.230567in}{1.687826in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{1.689400in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{1.692189in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{1.687361in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{1.685128in}}%
\pgfpathlineto{\pgfqpoint{8.357360in}{1.685105in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{1.687148in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{1.689173in}}%
\pgfpathlineto{\pgfqpoint{8.404501in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{1.687525in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{1.686531in}}%
\pgfpathlineto{\pgfqpoint{8.454893in}{1.684788in}}%
\pgfpathlineto{\pgfqpoint{8.461396in}{1.685655in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{1.691514in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{1.687572in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{8.542673in}{1.684244in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{1.682827in}}%
\pgfpathlineto{\pgfqpoint{8.575184in}{1.683725in}}%
\pgfpathlineto{\pgfqpoint{8.591440in}{1.684862in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{1.686009in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{1.687591in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{1.686690in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{1.685855in}}%
\pgfpathlineto{\pgfqpoint{8.726361in}{1.686649in}}%
\pgfpathlineto{\pgfqpoint{8.736114in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{8.780004in}{1.687025in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{1.684940in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{1.684940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=2.055532in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom quantile (SNR=9.0 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302166in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927722in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553277in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178832in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.804388in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{0.984843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.542834in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.542834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=0.490072in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.651169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.759505in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.759505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=0.706743in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.867841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.976176in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.976176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=0.923415in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{0.770988in}}%
\pgfpathlineto{\pgfqpoint{0.718876in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{0.740008in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{0.762755in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{0.772519in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{0.787149in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{0.795277in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{0.818034in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.783339in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.789622in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.805439in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{0.844657in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{0.845307in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{0.844657in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{0.711404in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{0.704470in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{0.703820in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{0.710537in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{0.748888in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{0.753221in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{0.751921in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{0.753221in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{0.751271in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{1.056991in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{0.749755in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{1.102507in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{0.751921in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{0.748021in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{0.748888in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{0.751921in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{0.752355in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{1.271564in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{0.753221in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{0.757338in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{1.435745in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{1.538155in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{1.564164in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{1.586922in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{1.679579in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{0.766005in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{0.763405in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{0.768172in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{0.768172in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{1.747852in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{0.767738in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{1.793368in}{0.767522in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.766005in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{0.763405in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{0.781389in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.784422in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{0.781389in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{0.755388in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{2.261528in}{0.753221in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{0.755605in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{2.324924in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{0.844657in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{0.847907in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{2.370440in}{0.825156in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{0.779655in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.723537in}}%
\pgfpathlineto{\pgfqpoint{2.394823in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{0.710320in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{0.714437in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{0.744988in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{0.748021in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{0.744988in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{0.744555in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{0.744121in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{0.745205in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{0.743471in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{0.744555in}}%
\pgfpathlineto{\pgfqpoint{2.755696in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{0.744555in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{0.744771in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{0.744338in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{0.745421in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{2.893869in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{2.903622in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{2.965393in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{2.991402in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{0.756471in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{0.755388in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{0.756471in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{0.756905in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{0.757988in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{3.127949in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{3.157209in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{0.762755in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{3.204350in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{3.383161in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{0.759505in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{0.775755in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{0.780522in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{0.781389in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{3.571725in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{0.773155in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{3.653003in}{0.756471in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{0.755388in}}%
\pgfpathlineto{\pgfqpoint{3.679012in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{0.755388in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{0.755821in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.756905in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{0.789406in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{0.848557in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{0.849207in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{0.785722in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{0.718121in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{0.709887in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{0.707720in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{0.711187in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{3.851321in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{0.748888in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{0.752571in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{0.751271in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{0.749755in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{4.023630in}{0.747371in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{4.186185in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{0.756471in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{4.327608in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{4.660847in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{4.675477in}{0.766872in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{4.758381in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{0.763405in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{4.927438in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{0.770338in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{0.781822in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{0.785289in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{0.783339in}}%
\pgfpathlineto{\pgfqpoint{5.015218in}{0.779222in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{0.779222in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{0.770772in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{0.757338in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.756905in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{5.200532in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{5.220038in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{0.789406in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{5.273682in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{0.700787in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{0.705120in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{0.739788in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{5.314320in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{0.751921in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{5.450867in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{5.502885in}{0.748021in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{5.636180in}{0.748888in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{0.751271in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{0.748888in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{0.757988in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{5.775978in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{5.782480in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{0.757988in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{0.759505in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{0.759505in}}%
\pgfpathlineto{\pgfqpoint{5.956415in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{5.972670in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{5.979173in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{5.988926in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{5.993803in}{0.759505in}}%
\pgfpathlineto{\pgfqpoint{6.003556in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{6.021437in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{6.039318in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{6.075080in}{0.766005in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{0.767522in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{0.767305in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{0.764922in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{0.764922in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{6.253891in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{0.762755in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{6.335169in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{6.401817in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{0.775972in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{0.782039in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{0.781389in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{0.783339in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{6.466839in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{6.491223in}{0.775539in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{6.588756in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{0.755821in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{6.665157in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{6.670034in}{0.783555in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{6.678161in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{6.687915in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{0.843573in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{0.843573in}}%
\pgfpathlineto{\pgfqpoint{6.696042in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{6.705796in}{0.799372in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{0.709454in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{0.708804in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{0.740438in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{0.747805in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{0.752571in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{6.978889in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{6.990268in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{7.053665in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{0.751921in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{7.159326in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{0.761022in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{7.261736in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{7.279617in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{0.767305in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{7.334886in}{0.763405in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{7.432419in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{0.767738in}}%
\pgfpathlineto{\pgfqpoint{7.516948in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{0.766005in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{7.708763in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{7.864817in}{0.780089in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{0.783555in}}%
\pgfpathlineto{\pgfqpoint{7.905456in}{0.779439in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{0.775539in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{7.959099in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{0.757988in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{0.759505in}}%
\pgfpathlineto{\pgfqpoint{8.098897in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{8.105399in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{8.124906in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{8.137910in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{0.718771in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{0.710970in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{0.708804in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{0.711837in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{0.740654in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{0.746505in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{0.747371in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{0.745421in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{0.746938in}}%
\pgfpathlineto{\pgfqpoint{8.287461in}{0.744555in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{0.743471in}}%
\pgfpathlineto{\pgfqpoint{8.357360in}{0.742821in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{0.743471in}}%
\pgfpathlineto{\pgfqpoint{8.384994in}{0.742388in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{8.417506in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{8.424008in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{0.743255in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{8.464647in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{0.741304in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{0.744121in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{0.746071in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{0.752138in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{0.755821in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{0.757338in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{0.756471in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.753438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.450677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{0.772483in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{0.720501in}{0.770906in}}%
\pgfpathlineto{\pgfqpoint{0.743259in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{0.753012in}{0.762966in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{0.758758in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{0.758434in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{0.758650in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{0.758374in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{0.759335in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{0.762981in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.784632in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{0.825680in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{0.918819in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{0.713642in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{0.708084in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{0.747567in}}%
\pgfpathlineto{\pgfqpoint{0.949704in}{0.750742in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{0.751755in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{0.750846in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.751138in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{0.750957in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{0.749467in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{1.177282in}{0.749009in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{0.750035in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{0.750718in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.750342in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{0.750222in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{0.751365in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{0.753105in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{0.754481in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{0.754791in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{0.754292in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.756054in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{0.758668in}}%
\pgfpathlineto{\pgfqpoint{1.411362in}{0.759859in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{0.763688in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.763828in}}%
\pgfpathlineto{\pgfqpoint{1.458503in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.765104in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{0.762068in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{0.762572in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{0.760489in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{0.758318in}}%
\pgfpathlineto{\pgfqpoint{1.577169in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{0.759365in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{0.756954in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{0.760669in}}%
\pgfpathlineto{\pgfqpoint{1.645442in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{0.758786in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{0.762417in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{0.762170in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{0.765964in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{0.764131in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{0.763859in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{0.761127in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{0.760692in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.762573in}}%
\pgfpathlineto{\pgfqpoint{1.832381in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{0.762812in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{0.761482in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{0.760338in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{1.907156in}{0.760560in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{0.758743in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{0.760497in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{0.761775in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{0.763491in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{0.763230in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{0.764886in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{0.777364in}}%
\pgfpathlineto{\pgfqpoint{2.094095in}{0.780118in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{0.782334in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{0.781857in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{0.778622in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{0.776685in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{0.760766in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{0.755779in}}%
\pgfpathlineto{\pgfqpoint{2.204633in}{0.755219in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{0.753654in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{0.752979in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{0.752039in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.750376in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{0.753777in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{0.777800in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{2.346056in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{0.840771in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{2.370440in}{0.805822in}}%
\pgfpathlineto{\pgfqpoint{2.388321in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{0.712391in}}%
\pgfpathlineto{\pgfqpoint{2.394823in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{0.714272in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{0.725839in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{0.745277in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{0.746781in}}%
\pgfpathlineto{\pgfqpoint{2.492356in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{2.531370in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{0.743008in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{0.743419in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{0.742654in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{2.721560in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{2.832097in}{0.744425in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{0.746307in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{0.750282in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{0.753290in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{0.756879in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{0.757916in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{0.759481in}}%
\pgfpathlineto{\pgfqpoint{2.937759in}{0.759292in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{0.757930in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{0.758724in}}%
\pgfpathlineto{\pgfqpoint{2.991402in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{0.758058in}}%
\pgfpathlineto{\pgfqpoint{3.095437in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{3.113319in}{0.757663in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{0.758570in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{0.761393in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{3.173464in}{0.763918in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{0.762095in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{0.763114in}}%
\pgfpathlineto{\pgfqpoint{3.295381in}{0.762371in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{3.383161in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.760699in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{0.762515in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{0.761472in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{0.762389in}}%
\pgfpathlineto{\pgfqpoint{3.509954in}{0.769195in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{0.779391in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{0.781998in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{0.784008in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{0.778610in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.776350in}}%
\pgfpathlineto{\pgfqpoint{3.626994in}{0.768674in}}%
\pgfpathlineto{\pgfqpoint{3.653003in}{0.760854in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{3.674135in}{0.758223in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{0.760849in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{0.758003in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{0.757134in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{0.758884in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{0.762365in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{0.793703in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{0.837730in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{0.845603in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{0.715777in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{0.714432in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{0.715579in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{0.755815in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{0.753313in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.753220in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{3.992744in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{0.752686in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{0.750906in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{0.753230in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.753188in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{0.758954in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{0.759541in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{4.342238in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{0.767522in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{0.768511in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{0.770447in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{0.767001in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{0.769208in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{0.767783in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{0.767424in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{0.766925in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{4.508045in}{0.762067in}}%
\pgfpathlineto{\pgfqpoint{4.514547in}{0.762852in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{0.763778in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{0.762822in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{4.558437in}{0.767561in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{0.765359in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{4.584446in}{0.767483in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{0.768512in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{0.769665in}}%
\pgfpathlineto{\pgfqpoint{4.633213in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{4.639715in}{0.769282in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{0.770703in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{0.769907in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{0.769614in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{0.770213in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{0.767590in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{0.767343in}}%
\pgfpathlineto{\pgfqpoint{4.859165in}{0.765817in}}%
\pgfpathlineto{\pgfqpoint{4.873795in}{0.767573in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{0.765693in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{0.768274in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{0.775070in}}%
\pgfpathlineto{\pgfqpoint{4.964826in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{4.974579in}{0.786183in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{0.783980in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{5.052606in}{0.776884in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{0.765569in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{0.763077in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{0.760537in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{0.759796in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{0.760016in}}%
\pgfpathlineto{\pgfqpoint{5.163144in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{5.200532in}{0.763894in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{0.794796in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{0.809093in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{0.847499in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{0.842587in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{5.273682in}{0.727641in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{0.708023in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{0.715996in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{0.730671in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{0.742100in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{0.753855in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{5.328950in}{0.755583in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{0.756133in}}%
\pgfpathlineto{\pgfqpoint{5.413479in}{0.753346in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.752881in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{0.751767in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{0.750761in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{5.494757in}{0.752226in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{0.751091in}}%
\pgfpathlineto{\pgfqpoint{5.512638in}{0.750980in}}%
\pgfpathlineto{\pgfqpoint{5.524017in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{0.750342in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{0.751837in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{0.752833in}}%
\pgfpathlineto{\pgfqpoint{5.642683in}{0.752802in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{0.755021in}}%
\pgfpathlineto{\pgfqpoint{5.710956in}{0.756098in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{0.760355in}}%
\pgfpathlineto{\pgfqpoint{5.766225in}{0.761207in}}%
\pgfpathlineto{\pgfqpoint{5.782480in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{0.763310in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{0.767589in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{0.766273in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{0.767940in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{5.901146in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{0.762457in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{5.925529in}{0.760162in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{0.760802in}}%
\pgfpathlineto{\pgfqpoint{5.959666in}{0.759795in}}%
\pgfpathlineto{\pgfqpoint{5.967794in}{0.760763in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{0.762222in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{6.021437in}{0.762354in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{0.763953in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{0.767548in}}%
\pgfpathlineto{\pgfqpoint{6.047446in}{0.766739in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{0.765397in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{0.766087in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{0.767616in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{0.765515in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{0.766251in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{0.764291in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{0.766730in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{0.764073in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{0.764856in}}%
\pgfpathlineto{\pgfqpoint{6.201874in}{0.766576in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{0.764529in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{0.766280in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{0.764436in}}%
\pgfpathlineto{\pgfqpoint{6.255517in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{6.279900in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{0.762548in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{0.763536in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{0.763900in}}%
\pgfpathlineto{\pgfqpoint{6.322165in}{0.762225in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{0.763721in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{6.385561in}{0.761668in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{0.771347in}}%
\pgfpathlineto{\pgfqpoint{6.416447in}{0.773604in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{0.781931in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{0.781652in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{0.781089in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{6.483095in}{0.779186in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{0.777688in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{0.772883in}}%
\pgfpathlineto{\pgfqpoint{6.518857in}{0.767213in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{0.761191in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{0.756692in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{0.754392in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{0.755040in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{0.756576in}}%
\pgfpathlineto{\pgfqpoint{6.644025in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{0.753794in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{0.754531in}}%
\pgfpathlineto{\pgfqpoint{6.663531in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{0.783194in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{0.838281in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{0.839906in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{0.833741in}}%
\pgfpathlineto{\pgfqpoint{6.710672in}{0.826460in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{0.710623in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{0.706805in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{0.709307in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{0.750212in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{0.748435in}}%
\pgfpathlineto{\pgfqpoint{6.795201in}{0.747735in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{0.747041in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{6.902488in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{6.988642in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{0.746976in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{0.749041in}}%
\pgfpathlineto{\pgfqpoint{7.182084in}{0.749168in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{0.754921in}}%
\pgfpathlineto{\pgfqpoint{7.255234in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{0.762409in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{0.765195in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{0.760496in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{0.760005in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{0.759216in}}%
\pgfpathlineto{\pgfqpoint{7.375525in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{0.757581in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{0.756793in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{0.757248in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{0.759407in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{0.759550in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{0.761978in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{0.764007in}}%
\pgfpathlineto{\pgfqpoint{7.541331in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{0.762864in}}%
\pgfpathlineto{\pgfqpoint{7.577093in}{0.765232in}}%
\pgfpathlineto{\pgfqpoint{7.591723in}{0.765330in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{0.762259in}}%
\pgfpathlineto{\pgfqpoint{7.673001in}{0.762324in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{0.760192in}}%
\pgfpathlineto{\pgfqpoint{7.837182in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{0.778761in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{0.775708in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{0.771987in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{7.972103in}{0.761191in}}%
\pgfpathlineto{\pgfqpoint{7.994861in}{0.755237in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{0.753942in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{0.749397in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{0.751697in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{0.750633in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{0.753315in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{0.762350in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{0.776573in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{0.815917in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{0.832938in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{0.835568in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{0.801153in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{0.744457in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{0.724925in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{0.714935in}}%
\pgfpathlineto{\pgfqpoint{8.185051in}{0.711315in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{0.711404in}}%
\pgfpathlineto{\pgfqpoint{8.191553in}{0.717183in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{0.743960in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{0.746778in}}%
\pgfpathlineto{\pgfqpoint{8.219188in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{0.746755in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{0.745388in}}%
\pgfpathlineto{\pgfqpoint{8.254950in}{0.747355in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{0.745218in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{0.743625in}}%
\pgfpathlineto{\pgfqpoint{8.297214in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{8.375241in}{0.740361in}}%
\pgfpathlineto{\pgfqpoint{8.399624in}{0.740723in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{0.744239in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{0.745781in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{0.753219in}}%
\pgfpathlineto{\pgfqpoint{8.695476in}{0.755210in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{0.756896in}}%
\pgfpathlineto{\pgfqpoint{8.771877in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.753279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=1.123732in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom 5% (SNR=6.4 dB)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/percentile_plot_oneplus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.403496in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.403496in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.733161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.743473in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.743473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=4.690712in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.872384in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.872384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.001295in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.001295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.948533in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.130205in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.130205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.259116in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.259116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.206355in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.388027in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.388027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.003239in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{0.699369in}{4.998340in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{4.999629in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{5.001176in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{5.003239in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{5.004270in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{5.005301in}}%
\pgfpathlineto{\pgfqpoint{0.917193in}{5.006075in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{5.005044in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{5.004270in}}%
\pgfpathlineto{\pgfqpoint{0.964334in}{5.007106in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{5.005301in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{5.004270in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{5.003754in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{5.004528in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{5.004012in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{5.004786in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{5.003754in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{1.086251in}{5.000403in}}%
\pgfpathlineto{\pgfqpoint{1.102507in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{5.000918in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{5.004270in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{5.007106in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{5.006590in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{4.994988in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{4.993184in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{4.996535in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{4.993184in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{4.989832in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{5.001176in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{5.003754in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{5.004786in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{1.543032in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{5.001434in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{5.004012in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{5.008653in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{5.021544in}}%
\pgfpathlineto{\pgfqpoint{1.564164in}{5.043459in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{5.131634in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{5.142204in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{5.145041in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{5.145298in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{5.142204in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{5.134470in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{5.128282in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{5.117711in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{5.073108in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{5.070272in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{5.071819in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{5.077749in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{5.076718in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{5.070788in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{5.053772in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{5.006848in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{4.996535in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{5.017161in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{5.019481in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{5.019481in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{5.017161in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{5.011747in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{1.751103in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{1.793368in}{4.996020in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{4.998598in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{4.997567in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{4.996020in}}%
\pgfpathlineto{\pgfqpoint{1.858390in}{4.994988in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{4.993699in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{1.910408in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{1.939668in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{1.955923in}{4.993699in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{4.993184in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{4.994215in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{2.014443in}{4.994988in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{2.038826in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{4.989574in}}%
\pgfpathlineto{\pgfqpoint{2.100598in}{4.982871in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{4.980293in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{4.979261in}}%
\pgfpathlineto{\pgfqpoint{2.129858in}{4.976683in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{4.973589in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{4.970753in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{4.971011in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{4.973589in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{4.976425in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{4.976425in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{4.977199in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{4.984676in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{4.991379in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{4.996278in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{4.993442in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{4.998340in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{5.000918in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{5.003239in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{5.004012in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{5.005044in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{5.005044in}}%
\pgfpathlineto{\pgfqpoint{2.580136in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{5.003239in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{5.002465in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{2.687423in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{4.996020in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{2.796335in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{5.004270in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{5.003754in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{4.988285in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{2.832097in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{4.991895in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{4.988027in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{4.991895in}}%
\pgfpathlineto{\pgfqpoint{2.906873in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{4.999629in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{5.001176in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{2.965393in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{4.991379in}}%
\pgfpathlineto{\pgfqpoint{3.028790in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{4.994215in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{4.993184in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{4.993184in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{4.994215in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{5.007364in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{5.016903in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{5.040107in}}%
\pgfpathlineto{\pgfqpoint{3.204350in}{5.126477in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{5.138595in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{5.142204in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{5.142462in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{5.140142in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{5.131376in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{5.120290in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{5.104563in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{5.065889in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{5.062022in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{5.063569in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{5.074140in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{5.072593in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{5.065374in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{5.046553in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{5.008137in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{4.994215in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{5.014325in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{5.014325in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{5.011489in}}%
\pgfpathlineto{\pgfqpoint{3.324641in}{5.005301in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.991895in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{4.992410in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{4.990348in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{4.991379in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{4.991637in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{4.990348in}}%
\pgfpathlineto{\pgfqpoint{3.464438in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{4.990348in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{4.990348in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{4.991379in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{4.990348in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{4.993184in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{4.991637in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{4.988801in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{4.988027in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{4.984933in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{4.981324in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{4.978488in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{4.977457in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{4.973847in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{4.974878in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{4.977199in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{4.983129in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{4.989832in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{4.993442in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{4.997567in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{4.998340in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{4.996535in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{4.998598in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{4.998598in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{3.969986in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{5.000403in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{4.104907in}{5.003239in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{5.004270in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{5.005301in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{5.004270in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{5.001176in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{4.998598in}}%
\pgfpathlineto{\pgfqpoint{4.361745in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{4.997567in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{5.003754in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{4.993699in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{4.989832in}}%
\pgfpathlineto{\pgfqpoint{4.493415in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{4.503168in}{4.993442in}}%
\pgfpathlineto{\pgfqpoint{4.514547in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{5.000918in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{5.001434in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{4.642966in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{4.996278in}}%
\pgfpathlineto{\pgfqpoint{4.737248in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{4.758381in}{4.996278in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{4.995762in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{5.005044in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{5.009426in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{5.017161in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{5.037787in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{5.099664in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{5.125188in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{5.140658in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{5.146072in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{5.147877in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{5.146587in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{5.140658in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{5.124673in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{5.108688in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{5.069757in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{5.066147in}}%
\pgfpathlineto{\pgfqpoint{4.877046in}{5.066405in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{5.072335in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{5.077491in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{5.077233in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{5.072851in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{5.063569in}}%
\pgfpathlineto{\pgfqpoint{4.911183in}{5.005817in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{5.008653in}}%
\pgfpathlineto{\pgfqpoint{4.929064in}{5.019224in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{5.021028in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{5.019997in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{5.007364in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{5.000403in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{4.998340in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{4.998598in}}%
\pgfpathlineto{\pgfqpoint{5.031474in}{4.996278in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{5.078615in}{4.996278in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{4.991637in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{4.993442in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{4.996020in}}%
\pgfpathlineto{\pgfqpoint{5.200532in}{4.994988in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{4.988285in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{4.989574in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{4.988543in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{4.987512in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{4.981582in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{4.980550in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{4.975394in}}%
\pgfpathlineto{\pgfqpoint{5.395598in}{4.970753in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{4.968691in}}%
\pgfpathlineto{\pgfqpoint{5.413479in}{4.967917in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{4.972558in}}%
\pgfpathlineto{\pgfqpoint{5.445990in}{4.976425in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{4.980550in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{4.984418in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{4.986480in}}%
\pgfpathlineto{\pgfqpoint{5.572784in}{4.987512in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{4.987512in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{4.986480in}}%
\pgfpathlineto{\pgfqpoint{5.610172in}{4.986223in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{4.986738in}}%
\pgfpathlineto{\pgfqpoint{5.655687in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{5.008653in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{5.013036in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{5.014583in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{5.015099in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{5.013036in}}%
\pgfpathlineto{\pgfqpoint{5.710956in}{5.009684in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{5.003497in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{4.988801in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{4.989832in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{4.989832in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{4.987512in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{4.988543in}}%
\pgfpathlineto{\pgfqpoint{5.852379in}{4.991895in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{5.865384in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{4.991895in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{4.986738in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{4.984418in}}%
\pgfpathlineto{\pgfqpoint{5.914150in}{4.986480in}}%
\pgfpathlineto{\pgfqpoint{5.922278in}{4.988285in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{4.987254in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{4.983644in}}%
\pgfpathlineto{\pgfqpoint{5.975921in}{4.982613in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{4.981582in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{4.982613in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{4.981840in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{4.983129in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{4.986738in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{4.991895in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{5.000661in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{5.022833in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{5.124673in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{5.130087in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{5.129313in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{5.111524in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{5.107399in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{5.100695in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{5.081616in}}%
\pgfpathlineto{\pgfqpoint{6.091336in}{5.079296in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{5.079812in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{5.086257in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{5.081101in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{5.071046in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{5.000661in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{5.004528in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{5.012005in}}%
\pgfpathlineto{\pgfqpoint{6.151481in}{5.012520in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{5.010716in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{5.006590in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{4.986738in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{4.983644in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{4.982097in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{4.981066in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{4.980035in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{4.979261in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{4.977972in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{4.979004in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{4.979519in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{4.976168in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{4.979519in}}%
\pgfpathlineto{\pgfqpoint{6.317288in}{4.980293in}}%
\pgfpathlineto{\pgfqpoint{6.327041in}{4.982613in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{4.981582in}}%
\pgfpathlineto{\pgfqpoint{6.349799in}{4.982355in}}%
\pgfpathlineto{\pgfqpoint{6.374183in}{4.979261in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{4.982871in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{4.983902in}}%
\pgfpathlineto{\pgfqpoint{6.509104in}{4.982871in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{4.982871in}}%
\pgfpathlineto{\pgfqpoint{6.523734in}{4.983129in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{4.980035in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{4.972300in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{4.971011in}}%
\pgfpathlineto{\pgfqpoint{6.616390in}{4.971785in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{4.973331in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{4.976168in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{6.684664in}{4.991121in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{5.002465in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{5.005817in}}%
\pgfpathlineto{\pgfqpoint{6.713924in}{5.006590in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{5.006848in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{5.010716in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{5.017935in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{5.032115in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{5.053772in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{5.120805in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{5.201246in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{5.214394in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{5.232958in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{5.245075in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{5.276272in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{5.334539in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{5.343047in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{5.343305in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{5.341500in}}%
\pgfpathlineto{\pgfqpoint{6.827712in}{5.332477in}}%
\pgfpathlineto{\pgfqpoint{6.839091in}{5.287100in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{5.257451in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{5.033919in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{5.011231in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{5.002465in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{4.998598in}}%
\pgfpathlineto{\pgfqpoint{6.918744in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{4.987769in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{4.984933in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{4.980808in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{4.981582in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{4.980035in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{4.977199in}}%
\pgfpathlineto{\pgfqpoint{6.982140in}{4.977199in}}%
\pgfpathlineto{\pgfqpoint{6.993519in}{4.976168in}}%
\pgfpathlineto{\pgfqpoint{7.017902in}{4.973331in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{4.972300in}}%
\pgfpathlineto{\pgfqpoint{7.060167in}{4.967659in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{4.968691in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{4.968949in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{4.945229in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{4.940073in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{4.936721in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{4.931564in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{4.927697in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{4.919705in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{4.913517in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{4.910681in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{4.910165in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{4.909392in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{4.910423in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{4.912743in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{4.916095in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{4.924088in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{4.928986in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{4.936463in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{4.971269in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{4.986738in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{4.996535in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{4.997567in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{5.000403in}}%
\pgfpathlineto{\pgfqpoint{7.489313in}{5.000403in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{7.510446in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{5.001950in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{5.000918in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{7.620983in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{4.997567in}}%
\pgfpathlineto{\pgfqpoint{7.673001in}{4.998598in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{4.998856in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{4.997825in}}%
\pgfpathlineto{\pgfqpoint{7.731521in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{7.747777in}{4.995246in}}%
\pgfpathlineto{\pgfqpoint{7.762407in}{4.994215in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{4.994215in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{5.001434in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{5.002207in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{5.000661in}}%
\pgfpathlineto{\pgfqpoint{7.786790in}{4.990090in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{4.986738in}}%
\pgfpathlineto{\pgfqpoint{7.807922in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{4.991379in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{4.986996in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{4.987769in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{4.992926in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{4.998340in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{4.997309in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{7.902205in}{4.996535in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{4.999114in}}%
\pgfpathlineto{\pgfqpoint{7.933090in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{4.991637in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{4.993699in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{8.022496in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{8.069637in}{4.992410in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{4.991637in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{4.992410in}}%
\pgfpathlineto{\pgfqpoint{8.100522in}{4.993442in}}%
\pgfpathlineto{\pgfqpoint{8.107024in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{4.993957in}}%
\pgfpathlineto{\pgfqpoint{8.146038in}{4.995504in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{4.996278in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{5.004528in}}%
\pgfpathlineto{\pgfqpoint{8.176923in}{5.012778in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{5.034177in}}%
\pgfpathlineto{\pgfqpoint{8.198056in}{5.124673in}}%
\pgfpathlineto{\pgfqpoint{8.202932in}{5.136532in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{5.139884in}}%
\pgfpathlineto{\pgfqpoint{8.209434in}{5.139626in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{5.134728in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{5.128024in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{5.122868in}}%
\pgfpathlineto{\pgfqpoint{8.230567in}{5.111266in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{5.085999in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{5.081874in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{5.082132in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{5.087804in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{5.086773in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{5.081359in}}%
\pgfpathlineto{\pgfqpoint{8.263078in}{5.071304in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{5.008137in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{5.001692in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{5.004786in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{5.018192in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{5.018966in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{5.016645in}}%
\pgfpathlineto{\pgfqpoint{8.329726in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{4.996793in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{4.994215in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{4.993699in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{8.407752in}{4.993699in}}%
\pgfpathlineto{\pgfqpoint{8.419131in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{4.993442in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{8.482528in}{4.993184in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{4.992152in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{4.991637in}}%
\pgfpathlineto{\pgfqpoint{8.515039in}{4.992410in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{4.990348in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{8.552427in}{4.990090in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{4.991895in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{4.991121in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{4.989059in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{4.989059in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{4.990090in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{4.991121in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{4.990090in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{4.981840in}}%
\pgfpathlineto{\pgfqpoint{8.700352in}{4.980808in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{4.976683in}}%
\pgfpathlineto{\pgfqpoint{8.727987in}{4.975136in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{4.974363in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{4.975136in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{4.984160in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.992668in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{4.992668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.002453in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{4.998132in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{4.998288in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{4.999575in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{5.000921in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{5.001649in}}%
\pgfpathlineto{\pgfqpoint{0.870052in}{5.002499in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{5.004205in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{5.002323in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{5.001841in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{5.003430in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{5.004772in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{5.003712in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{5.004009in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{5.004665in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{5.003508in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{5.002804in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{5.004159in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{5.003639in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{5.003368in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{5.001721in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{4.999342in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{4.998597in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{5.001836in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{5.000883in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{4.998912in}}%
\pgfpathlineto{\pgfqpoint{1.136643in}{4.998160in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{4.999154in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{5.001488in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{5.005019in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{5.001744in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{4.995127in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{4.994811in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{4.994943in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{4.993013in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{4.989891in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{4.992284in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{4.994570in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{4.993712in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{5.001255in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{5.000950in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{4.998339in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{5.004490in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{4.998094in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{4.996875in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{4.995305in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{4.995700in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{4.998208in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{4.999857in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{5.001615in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{5.000895in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{4.998693in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{4.998243in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{4.996680in}}%
\pgfpathlineto{\pgfqpoint{1.538155in}{4.995738in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{4.999491in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{5.001295in}}%
\pgfpathlineto{\pgfqpoint{1.557662in}{5.006225in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{5.015699in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{5.024869in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{5.053285in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{5.131210in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{5.141327in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{5.144225in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{5.144630in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{5.142616in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{5.139751in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{5.129601in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{5.113937in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{5.081143in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{5.074940in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{5.073576in}}%
\pgfpathlineto{\pgfqpoint{1.645442in}{5.075520in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{5.072615in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.065086in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{5.001888in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{4.999665in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{4.999626in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{5.006143in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{5.015332in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{5.017573in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{5.018032in}}%
\pgfpathlineto{\pgfqpoint{1.699085in}{5.016410in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{5.006430in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{5.000895in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{4.997212in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{4.996060in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{4.995885in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{4.997123in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{4.998943in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{4.996447in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{4.996423in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{4.995655in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{4.993381in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{4.993231in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{4.994508in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{4.996484in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{4.993639in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{4.993521in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{4.996061in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{4.993996in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{4.995572in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{4.994561in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{4.993182in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{4.989774in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{4.986252in}}%
\pgfpathlineto{\pgfqpoint{2.108725in}{4.984536in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{4.980413in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{4.974208in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{4.972404in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.973444in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{4.976955in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{4.978298in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{4.985125in}}%
\pgfpathlineto{\pgfqpoint{2.229016in}{4.990088in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{4.992765in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{4.996585in}}%
\pgfpathlineto{\pgfqpoint{2.268030in}{4.996914in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.995855in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{4.995095in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{4.996940in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{4.996886in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{4.994949in}}%
\pgfpathlineto{\pgfqpoint{2.378568in}{4.993679in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{4.994668in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{4.997202in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{4.998469in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{4.999812in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{4.999411in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{5.000520in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{5.003439in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{5.004337in}}%
\pgfpathlineto{\pgfqpoint{2.531370in}{5.006368in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{5.005474in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{5.003869in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{5.004166in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{5.006011in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{5.003494in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{5.001508in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{4.999754in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{4.997059in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{4.999290in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{5.003242in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{5.002532in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{4.997694in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{4.991541in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{4.991272in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{4.993019in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{4.992736in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{4.990010in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{4.988794in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{4.990497in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{4.993766in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{4.999497in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{4.999398in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{4.998569in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{4.997020in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{4.996112in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{4.993943in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{4.993806in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{4.995341in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{4.996638in}}%
\pgfpathlineto{\pgfqpoint{3.144204in}{4.993656in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{4.994587in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{4.997396in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{4.998694in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{5.003230in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{5.011013in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{5.029705in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{5.053979in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{5.112250in}}%
\pgfpathlineto{\pgfqpoint{3.217354in}{5.136849in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{5.141339in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{5.142615in}}%
\pgfpathlineto{\pgfqpoint{3.227107in}{5.141393in}}%
\pgfpathlineto{\pgfqpoint{3.231984in}{5.136228in}}%
\pgfpathlineto{\pgfqpoint{3.240112in}{5.122616in}}%
\pgfpathlineto{\pgfqpoint{3.244989in}{5.107736in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{5.069071in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{5.067702in}}%
\pgfpathlineto{\pgfqpoint{3.269372in}{5.073646in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{5.072553in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{5.065937in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{5.034946in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{5.011915in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{5.000570in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{4.999072in}}%
\pgfpathlineto{\pgfqpoint{3.303509in}{5.000042in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{5.003675in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{5.012769in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{5.014752in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{5.014562in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{5.010287in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{5.006236in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{4.997029in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{4.994591in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.991387in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{4.994225in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{4.993559in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{4.990795in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{4.990655in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{4.992556in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{4.992997in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{4.990365in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{4.991246in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{4.993603in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{4.992437in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{4.991769in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{4.993691in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{4.993308in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{4.991227in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{4.990591in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{4.990238in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{4.987667in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{4.983972in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{4.979166in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{4.977583in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{4.977590in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{4.975291in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{4.980205in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{4.986680in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{4.997366in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{4.998916in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{4.996958in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{4.997649in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{4.999602in}}%
\pgfpathlineto{\pgfqpoint{3.952105in}{4.999123in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{4.996964in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{4.999283in}}%
\pgfpathlineto{\pgfqpoint{3.992744in}{4.996788in}}%
\pgfpathlineto{\pgfqpoint{4.030132in}{4.998039in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{4.999112in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{5.000316in}}%
\pgfpathlineto{\pgfqpoint{4.070771in}{5.002414in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{5.002624in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{5.004133in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{5.006553in}}%
\pgfpathlineto{\pgfqpoint{4.191062in}{5.006486in}}%
\pgfpathlineto{\pgfqpoint{4.225198in}{5.005878in}}%
\pgfpathlineto{\pgfqpoint{4.244705in}{5.002873in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{5.003231in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{5.001926in}}%
\pgfpathlineto{\pgfqpoint{4.325983in}{5.000120in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{4.998127in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{5.003146in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{5.003140in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{5.000674in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{4.994972in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{4.993559in}}%
\pgfpathlineto{\pgfqpoint{4.460904in}{4.995459in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{4.996673in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{4.995671in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{4.990184in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{4.990800in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{4.999011in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{4.999518in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{4.999518in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{5.000268in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{5.002221in}}%
\pgfpathlineto{\pgfqpoint{4.584446in}{5.002580in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{5.001467in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{4.999334in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{4.998077in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{4.996639in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{4.997539in}}%
\pgfpathlineto{\pgfqpoint{4.688482in}{4.999184in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{4.998788in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{4.996706in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{4.996065in}}%
\pgfpathlineto{\pgfqpoint{4.779513in}{4.993988in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{4.996677in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{4.997540in}}%
\pgfpathlineto{\pgfqpoint{4.803896in}{5.001587in}}%
\pgfpathlineto{\pgfqpoint{4.810398in}{5.007224in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{5.013238in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{5.041065in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{5.058124in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{5.089715in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{5.140416in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{5.146365in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{5.148058in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{5.148013in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{5.143657in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{5.131107in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{5.117458in}}%
\pgfpathlineto{\pgfqpoint{4.880297in}{5.075905in}}%
\pgfpathlineto{\pgfqpoint{4.883548in}{5.071074in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{5.070570in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{5.076291in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{5.074918in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.061173in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{5.017066in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{5.006314in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{5.003942in}}%
\pgfpathlineto{\pgfqpoint{4.927438in}{5.005805in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{5.020075in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{5.021392in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{5.020383in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{5.014044in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{5.000410in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{4.999673in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{4.999452in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{4.997415in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{4.999363in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{4.998504in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{4.996781in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{4.994813in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{4.993450in}}%
\pgfpathlineto{\pgfqpoint{5.181025in}{4.994256in}}%
\pgfpathlineto{\pgfqpoint{5.192404in}{4.996486in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{4.996377in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{4.993986in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{4.993488in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{4.993607in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{4.992445in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{4.990529in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{4.989181in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{4.984232in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{4.981042in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{4.980141in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{4.973899in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{4.973383in}}%
\pgfpathlineto{\pgfqpoint{5.418356in}{4.967791in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{4.971398in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{4.972247in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{4.983702in}}%
\pgfpathlineto{\pgfqpoint{5.473625in}{4.985055in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{4.986797in}}%
\pgfpathlineto{\pgfqpoint{5.504510in}{4.986883in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{4.987028in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{4.988254in}}%
\pgfpathlineto{\pgfqpoint{5.662189in}{5.004515in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{5.012424in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{5.016050in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{5.015446in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{5.011845in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{5.003952in}}%
\pgfpathlineto{\pgfqpoint{5.761348in}{4.996681in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{4.995109in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{4.993471in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{4.991997in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{4.990294in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{4.990008in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{4.988811in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{4.987291in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{4.990319in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{4.993210in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{4.992477in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{4.985807in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{4.986453in}}%
\pgfpathlineto{\pgfqpoint{5.954789in}{4.985717in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{4.984144in}}%
\pgfpathlineto{\pgfqpoint{5.972670in}{4.983634in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{4.983318in}}%
\pgfpathlineto{\pgfqpoint{5.988926in}{4.981778in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{4.983170in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{4.981733in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{4.984833in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{4.989038in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{4.994492in}}%
\pgfpathlineto{\pgfqpoint{6.032816in}{5.006828in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.047027in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{5.119345in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{5.127384in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{5.126894in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{5.121853in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{5.113074in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{5.105834in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{5.083078in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{5.082923in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{5.085538in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{5.082524in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{5.080378in}}%
\pgfpathlineto{\pgfqpoint{6.120596in}{5.054647in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{5.006939in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{5.000984in}}%
\pgfpathlineto{\pgfqpoint{6.140103in}{4.999831in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{5.004703in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{5.010100in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{5.011843in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{5.010532in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{5.005034in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{4.985077in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{4.981520in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{4.980052in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{4.979395in}}%
\pgfpathlineto{\pgfqpoint{6.244138in}{4.978096in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{4.979753in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{4.979579in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{4.977328in}}%
\pgfpathlineto{\pgfqpoint{6.302658in}{4.980237in}}%
\pgfpathlineto{\pgfqpoint{6.312411in}{4.980033in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{4.981373in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{4.982778in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{4.980935in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{4.982167in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{4.980538in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{4.980601in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{4.983104in}}%
\pgfpathlineto{\pgfqpoint{6.405068in}{4.983336in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{4.982882in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{4.980898in}}%
\pgfpathlineto{\pgfqpoint{6.562747in}{4.976525in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{4.974752in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{4.970351in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{4.971526in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{4.972935in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{4.974526in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{4.978181in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{4.981811in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{4.984643in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{4.991907in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{4.991866in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{4.990794in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.992646in}}%
\pgfpathlineto{\pgfqpoint{6.696042in}{4.994644in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{5.004732in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{5.011140in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{5.015838in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{5.032742in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{5.066479in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{5.113124in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{5.198783in}}%
\pgfpathlineto{\pgfqpoint{6.795201in}{5.215666in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{5.228169in}}%
\pgfpathlineto{\pgfqpoint{6.806580in}{5.241769in}}%
\pgfpathlineto{\pgfqpoint{6.811457in}{5.266198in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{5.302465in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{5.333877in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{5.335380in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{5.329278in}}%
\pgfpathlineto{\pgfqpoint{6.834215in}{5.320557in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{5.237881in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{5.112951in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{5.053861in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{5.030134in}}%
\pgfpathlineto{\pgfqpoint{6.899237in}{5.012034in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{5.003257in}}%
\pgfpathlineto{\pgfqpoint{6.912241in}{4.996046in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{4.987626in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{4.979959in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{4.977721in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{4.972941in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{4.970312in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{4.966610in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{4.967868in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{4.968190in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{4.957049in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{4.953423in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{4.950161in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{4.946510in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{4.933890in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{4.923928in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{4.919471in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{4.910256in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{4.908886in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{4.907916in}}%
\pgfpathlineto{\pgfqpoint{7.261736in}{4.909258in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{4.915134in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{4.926932in}}%
\pgfpathlineto{\pgfqpoint{7.308877in}{4.937366in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{4.958406in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{4.968533in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{4.981687in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{4.984272in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{4.994879in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{4.995745in}}%
\pgfpathlineto{\pgfqpoint{7.408036in}{4.997370in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{4.997804in}}%
\pgfpathlineto{\pgfqpoint{7.445423in}{4.996623in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{4.995688in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{4.999032in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{5.000991in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{5.000822in}}%
\pgfpathlineto{\pgfqpoint{7.489313in}{4.997652in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{4.997855in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{5.000164in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{4.997329in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{4.995326in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{4.994735in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{4.996028in}}%
\pgfpathlineto{\pgfqpoint{7.677878in}{4.997251in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{4.997045in}}%
\pgfpathlineto{\pgfqpoint{7.707138in}{4.994877in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{4.993297in}}%
\pgfpathlineto{\pgfqpoint{7.781913in}{4.998607in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{4.997998in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{4.994097in}}%
\pgfpathlineto{\pgfqpoint{7.796543in}{4.989557in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{4.988403in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{4.988527in}}%
\pgfpathlineto{\pgfqpoint{7.830680in}{4.990270in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{4.985429in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{4.990663in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{4.997047in}}%
\pgfpathlineto{\pgfqpoint{7.890826in}{4.996020in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{4.994755in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{4.995300in}}%
\pgfpathlineto{\pgfqpoint{7.933090in}{4.997367in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{4.995813in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{4.994538in}}%
\pgfpathlineto{\pgfqpoint{7.957473in}{4.992862in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{4.991141in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{4.990874in}}%
\pgfpathlineto{\pgfqpoint{8.022496in}{4.990191in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{4.989239in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{4.990814in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{4.991511in}}%
\pgfpathlineto{\pgfqpoint{8.105399in}{4.992279in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{4.994154in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{4.992143in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{4.992504in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{4.995244in}}%
\pgfpathlineto{\pgfqpoint{8.168796in}{4.996014in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{4.998485in}}%
\pgfpathlineto{\pgfqpoint{8.176923in}{5.002753in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{5.016315in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{5.026133in}}%
\pgfpathlineto{\pgfqpoint{8.191553in}{5.050842in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{5.086029in}}%
\pgfpathlineto{\pgfqpoint{8.209434in}{5.134512in}}%
\pgfpathlineto{\pgfqpoint{8.211060in}{5.137188in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{5.137255in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{5.132862in}}%
\pgfpathlineto{\pgfqpoint{8.227316in}{5.125508in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{5.117184in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{5.087357in}}%
\pgfpathlineto{\pgfqpoint{8.250073in}{5.085254in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{5.084072in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{5.081655in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{5.074930in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{5.037894in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{5.019210in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{5.009569in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{5.006562in}}%
\pgfpathlineto{\pgfqpoint{8.293963in}{5.008195in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{5.016014in}}%
\pgfpathlineto{\pgfqpoint{8.310219in}{5.014946in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{5.011231in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{5.004053in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{4.998178in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{4.996547in}}%
\pgfpathlineto{\pgfqpoint{8.375241in}{4.992654in}}%
\pgfpathlineto{\pgfqpoint{8.424008in}{4.993406in}}%
\pgfpathlineto{\pgfqpoint{8.430510in}{4.994392in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{4.992675in}}%
\pgfpathlineto{\pgfqpoint{8.474400in}{4.992387in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{4.991409in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{4.990873in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{4.991568in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{4.990170in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{4.990308in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{4.990729in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{4.989994in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{4.989899in}}%
\pgfpathlineto{\pgfqpoint{8.646709in}{4.986832in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{4.978562in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{4.977447in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{4.973442in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{4.975308in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{4.977992in}}%
\pgfpathlineto{\pgfqpoint{8.771877in}{4.980013in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{4.981933in}}%
\pgfpathlineto{\pgfqpoint{8.784881in}{4.986138in}}%
\pgfpathlineto{\pgfqpoint{8.789758in}{4.988506in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{4.989126in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{4.989126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=5.542385in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 5% (SNR=21.9 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582212in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{0.721101in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{0.859990in}{5.603676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971101in,y=5.555064in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155929in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{2.433706in}{5.603676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544818in,y=5.555064in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Digitized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.253197in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.253197in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.716929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.727242in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.727242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=3.674480in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.856152in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.856152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.985063in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.985063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.932302in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.113974in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.113974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.242885in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.242885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.190123in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.935506in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{3.936538in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{3.938600in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{3.944272in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.946335in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{3.948655in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{3.953554in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{3.965156in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{3.974437in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{3.983719in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{3.986039in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{3.988360in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{0.870052in}{4.004602in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{4.006407in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{4.005634in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{4.004087in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{3.998157in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{3.983203in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{3.968250in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{3.938858in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{3.935764in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{3.927514in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{3.924936in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{3.919779in}}%
\pgfpathlineto{\pgfqpoint{0.996846in}{3.908951in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{3.908435in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{3.911529in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{3.922873in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{3.940663in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{3.967218in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{4.020329in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{4.140990in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{4.157233in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{4.164452in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{4.164452in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{4.162131in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{4.148725in}}%
\pgfpathlineto{\pgfqpoint{1.053740in}{4.123458in}}%
\pgfpathlineto{\pgfqpoint{1.060242in}{4.045338in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{3.973148in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{3.946077in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{3.939631in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{3.938858in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{3.940920in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{3.945819in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{3.945561in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{3.940663in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{3.929576in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{3.928545in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{3.929576in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{3.932412in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{3.933444in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{3.934217in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{3.935248in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{3.937569in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{3.938600in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{3.942725in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{3.943241in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{3.942983in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{3.947108in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{3.947882in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{3.951491in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{3.953812in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{3.959999in}}%
\pgfpathlineto{\pgfqpoint{1.343089in}{3.962062in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{3.967734in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{3.983461in}}%
\pgfpathlineto{\pgfqpoint{1.388604in}{3.995063in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.023165in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{4.029611in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{4.036314in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{4.047916in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{4.048432in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{4.045080in}}%
\pgfpathlineto{\pgfqpoint{1.499142in}{4.038119in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{4.021619in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{4.005118in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.993774in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{3.984234in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{3.973922in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{3.963351in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{3.960773in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{3.960515in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{3.959484in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{3.955101in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{3.954843in}}%
\pgfpathlineto{\pgfqpoint{1.699085in}{3.956648in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{3.957679in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{3.957679in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{3.958710in}}%
\pgfpathlineto{\pgfqpoint{1.773861in}{3.963867in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{3.964898in}}%
\pgfpathlineto{\pgfqpoint{1.793368in}{3.966960in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{3.967992in}}%
\pgfpathlineto{\pgfqpoint{1.834007in}{3.968250in}}%
\pgfpathlineto{\pgfqpoint{1.855139in}{3.965929in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{3.964898in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{3.963867in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{3.964898in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{3.968507in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{3.972890in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{3.977015in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.983977in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{3.990422in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{4.003313in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{4.007696in}}%
\pgfpathlineto{\pgfqpoint{2.012818in}{4.009759in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{4.012337in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{4.018525in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{4.025744in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{4.029869in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{4.031158in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{4.030642in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{4.027291in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{4.018783in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{3.971859in}}%
\pgfpathlineto{\pgfqpoint{2.107100in}{3.962320in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{3.955874in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{3.953038in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.951749in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{3.948397in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{3.933186in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{3.934991in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{3.940147in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.953296in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{3.973406in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{4.004087in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{4.063643in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{4.172444in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{4.189718in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{4.197195in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{4.197195in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{4.194359in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{4.179405in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{4.151818in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{3.964640in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{3.957421in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{3.957421in}}%
\pgfpathlineto{\pgfqpoint{2.261528in}{3.966960in}}%
\pgfpathlineto{\pgfqpoint{2.268030in}{3.964898in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{3.959226in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{3.953296in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{3.951749in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{3.952780in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{3.954327in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{3.955358in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{3.956648in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{3.957163in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{3.958194in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{3.966445in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{3.970054in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{3.973148in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{3.976500in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{3.985266in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{4.045854in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{4.050237in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{4.058229in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{4.057198in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{4.053073in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{4.044307in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{4.017751in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{4.008727in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{3.985008in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{3.969539in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{3.964382in}}%
\pgfpathlineto{\pgfqpoint{2.807714in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{3.961546in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.960773in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{3.962062in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{3.963093in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{3.964124in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{3.965156in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{3.968765in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{3.969539in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{3.970570in}}%
\pgfpathlineto{\pgfqpoint{2.949137in}{3.972117in}}%
\pgfpathlineto{\pgfqpoint{2.971895in}{3.973148in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{3.973148in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{3.972375in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{3.971343in}}%
\pgfpathlineto{\pgfqpoint{3.071054in}{3.969796in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{3.975726in}}%
\pgfpathlineto{\pgfqpoint{3.113319in}{3.980109in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{3.983977in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{3.999446in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{4.012595in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{4.015431in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{4.016204in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{4.017236in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{4.021619in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{4.035025in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{4.037346in}}%
\pgfpathlineto{\pgfqpoint{3.207601in}{4.037861in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{4.036314in}}%
\pgfpathlineto{\pgfqpoint{3.217354in}{4.030900in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{3.968250in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{3.963351in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{3.960515in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{3.957937in}}%
\pgfpathlineto{\pgfqpoint{3.295381in}{3.954843in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{3.952265in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{3.947882in}}%
\pgfpathlineto{\pgfqpoint{3.324641in}{3.932155in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{3.933186in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{3.937827in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{3.951233in}}%
\pgfpathlineto{\pgfqpoint{3.340896in}{3.973922in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{4.007696in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{4.068800in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{4.177858in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{4.194875in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.202094in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{4.201578in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{4.198484in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{4.183273in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{4.155428in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{4.071120in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{3.994547in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{3.965671in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{3.958452in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{3.957163in}}%
\pgfpathlineto{\pgfqpoint{3.407544in}{3.959484in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{3.964898in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{3.965671in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{3.963351in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{3.956390in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{3.459562in}{3.950202in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{3.951233in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{3.952522in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{3.953554in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{3.954327in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{3.955358in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{3.963093in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{3.963093in}}%
\pgfpathlineto{\pgfqpoint{3.613990in}{3.965413in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{3.967218in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{3.968250in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{3.981398in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{4.004087in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{4.019298in}}%
\pgfpathlineto{\pgfqpoint{3.724527in}{4.025228in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{4.036830in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{4.044307in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{4.053331in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{4.063386in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{4.067253in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{4.067511in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{4.066479in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{4.063643in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{4.049979in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{4.037861in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{4.026775in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{4.014657in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{4.001766in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{3.990164in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{3.979078in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{3.976758in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{3.974437in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{3.970828in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{3.969796in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{3.969023in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{3.967734in}}%
\pgfpathlineto{\pgfqpoint{4.023630in}{3.968765in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{3.970054in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{3.971086in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{4.130916in}{3.977015in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{3.977273in}}%
\pgfpathlineto{\pgfqpoint{4.150423in}{3.976242in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{3.975469in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{4.184559in}{3.974695in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{3.974953in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{3.973922in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{3.971086in}}%
\pgfpathlineto{\pgfqpoint{4.262586in}{3.972117in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{3.977789in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{3.984234in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{4.005891in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{4.013884in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{4.018009in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{4.020587in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{4.024712in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{4.038119in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{4.039924in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{4.040440in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{4.037861in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{4.032963in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{4.024712in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{4.006407in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{3.979851in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{3.968765in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{3.964898in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{3.958194in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{3.957937in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{3.957163in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{3.954585in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{3.944788in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{3.937827in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{3.936280in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{3.948139in}}%
\pgfpathlineto{\pgfqpoint{4.511296in}{3.965929in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{3.992743in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{4.044822in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{4.176054in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{4.188687in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{4.191523in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{4.192039in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{4.189976in}}%
\pgfpathlineto{\pgfqpoint{4.548684in}{4.177858in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{4.154139in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{4.098449in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{4.002024in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{3.965156in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{3.963609in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{3.965413in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{3.969796in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{3.969539in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{4.620208in}{3.954843in}}%
\pgfpathlineto{\pgfqpoint{4.654345in}{3.955874in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{3.957937in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{3.962320in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{3.963351in}}%
\pgfpathlineto{\pgfqpoint{4.779513in}{3.970054in}}%
\pgfpathlineto{\pgfqpoint{4.789266in}{3.971086in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{3.978305in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{3.986297in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{4.008985in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{4.020072in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{4.049721in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{4.056940in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{4.060034in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{4.061323in}}%
\pgfpathlineto{\pgfqpoint{4.982707in}{4.058229in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{4.050237in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{4.038635in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{4.006407in}}%
\pgfpathlineto{\pgfqpoint{5.052606in}{3.996868in}}%
\pgfpathlineto{\pgfqpoint{5.075364in}{3.980109in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{3.969796in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{3.966703in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{3.964124in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{3.961031in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{3.959999in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{3.959484in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{3.960257in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{3.959741in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{3.961031in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{3.959741in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{3.958710in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{3.957163in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{3.957421in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{3.954843in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{3.953812in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{3.952265in}}%
\pgfpathlineto{\pgfqpoint{5.413479in}{3.953296in}}%
\pgfpathlineto{\pgfqpoint{5.445990in}{3.954327in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{3.959484in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{3.963093in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{3.971343in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{3.975211in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{3.981656in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{3.995836in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{3.998672in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{4.000993in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{4.007181in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{4.015946in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{4.018525in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{4.019040in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{4.017751in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{4.015173in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{4.005376in}}%
\pgfpathlineto{\pgfqpoint{5.589039in}{3.981656in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{3.966703in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{3.949944in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{3.947624in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{3.944530in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{3.942467in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{3.940920in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{3.938858in}}%
\pgfpathlineto{\pgfqpoint{5.665440in}{3.935506in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{3.924420in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{3.925967in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{3.930865in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{3.938600in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{3.955358in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{3.981656in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{4.034767in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{4.172186in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{4.187140in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{4.192296in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{4.190749in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{4.179147in}}%
\pgfpathlineto{\pgfqpoint{5.732088in}{4.155170in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{4.097934in}}%
\pgfpathlineto{\pgfqpoint{5.745093in}{3.997641in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{3.964898in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{5.756471in}{3.954069in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{3.962835in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{3.962577in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{3.951233in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{3.952265in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{3.955874in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{5.875137in}{3.957679in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{3.958452in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{3.960515in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{3.961546in}}%
\pgfpathlineto{\pgfqpoint{5.919027in}{3.964124in}}%
\pgfpathlineto{\pgfqpoint{5.928780in}{3.963351in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{3.970312in}}%
\pgfpathlineto{\pgfqpoint{5.984049in}{3.974953in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{3.978047in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{3.986039in}}%
\pgfpathlineto{\pgfqpoint{6.032816in}{3.995579in}}%
\pgfpathlineto{\pgfqpoint{6.042569in}{4.002024in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{4.008727in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{4.030642in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{4.039666in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{4.052557in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{4.058487in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{4.061839in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{4.069058in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{4.071894in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{4.070862in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{4.064417in}}%
\pgfpathlineto{\pgfqpoint{6.190495in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{6.201874in}{4.042502in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{3.991196in}}%
\pgfpathlineto{\pgfqpoint{6.279900in}{3.981398in}}%
\pgfpathlineto{\pgfqpoint{6.335169in}{3.973664in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{3.974695in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{3.975211in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{3.976242in}}%
\pgfpathlineto{\pgfqpoint{6.455460in}{3.976500in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{3.975469in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{3.974437in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{3.973406in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{3.972890in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{3.973148in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{3.972117in}}%
\pgfpathlineto{\pgfqpoint{6.561121in}{3.969539in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{3.968507in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{3.966445in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{3.971343in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{3.977531in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{3.985781in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{3.988617in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{3.997126in}}%
\pgfpathlineto{\pgfqpoint{6.684664in}{4.008985in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{4.014400in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{4.023423in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{4.027806in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{4.030642in}}%
\pgfpathlineto{\pgfqpoint{6.725302in}{4.030900in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{4.029353in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{4.024970in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{4.011821in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{3.986039in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{3.962320in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{3.956390in}}%
\pgfpathlineto{\pgfqpoint{6.790325in}{3.952522in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{3.949944in}}%
\pgfpathlineto{\pgfqpoint{6.827712in}{3.944788in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{6.840717in}{3.926998in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{3.926740in}}%
\pgfpathlineto{\pgfqpoint{6.847219in}{3.930092in}}%
\pgfpathlineto{\pgfqpoint{6.850470in}{3.937053in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{3.953812in}}%
\pgfpathlineto{\pgfqpoint{6.860224in}{3.979078in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{4.015431in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{4.096902in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{4.159553in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{4.188171in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{4.195390in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{4.195390in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{4.192554in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{4.178116in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{4.151303in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{4.067769in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{3.990680in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{3.968507in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{3.952780in}}%
\pgfpathlineto{\pgfqpoint{6.923620in}{3.953296in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{3.959226in}}%
\pgfpathlineto{\pgfqpoint{6.939876in}{3.957421in}}%
\pgfpathlineto{\pgfqpoint{6.949629in}{3.951749in}}%
\pgfpathlineto{\pgfqpoint{6.959382in}{3.946850in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{3.944530in}}%
\pgfpathlineto{\pgfqpoint{6.978889in}{3.943499in}}%
\pgfpathlineto{\pgfqpoint{6.990268in}{3.944272in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{3.945303in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{3.946593in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{3.947624in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{3.948139in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{3.947366in}}%
\pgfpathlineto{\pgfqpoint{7.081299in}{3.948655in}}%
\pgfpathlineto{\pgfqpoint{7.095929in}{3.949686in}}%
\pgfpathlineto{\pgfqpoint{7.112185in}{3.953296in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{3.955874in}}%
\pgfpathlineto{\pgfqpoint{7.154449in}{3.961804in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{3.964382in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{3.966445in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{3.983719in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{3.990164in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{4.033736in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{4.049463in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{4.054620in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{4.059776in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{4.058745in}}%
\pgfpathlineto{\pgfqpoint{7.333260in}{4.055135in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{4.040697in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{4.028580in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{4.015689in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{4.006665in}}%
\pgfpathlineto{\pgfqpoint{7.408036in}{3.989391in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{3.976242in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{3.973406in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{3.965156in}}%
\pgfpathlineto{\pgfqpoint{7.494190in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{3.962320in}}%
\pgfpathlineto{\pgfqpoint{7.551085in}{3.963093in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{3.964124in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{3.967734in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{3.968765in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{3.970054in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{3.969023in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{3.968765in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{3.967734in}}%
\pgfpathlineto{\pgfqpoint{7.731521in}{3.965413in}}%
\pgfpathlineto{\pgfqpoint{7.765658in}{3.966445in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{3.968250in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{3.975211in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{3.979851in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{3.988875in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{3.998415in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{4.014142in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{4.014657in}}%
\pgfpathlineto{\pgfqpoint{7.866442in}{4.020845in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{4.030127in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{4.032705in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{4.032705in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{4.029611in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{4.024712in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{4.008985in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{3.988102in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{3.966703in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{3.958968in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{3.953812in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{3.950460in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{3.949686in}}%
\pgfpathlineto{\pgfqpoint{7.989985in}{3.947882in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{3.937311in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{3.931897in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{3.931897in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{3.934991in}}%
\pgfpathlineto{\pgfqpoint{8.012742in}{3.941694in}}%
\pgfpathlineto{\pgfqpoint{8.017619in}{3.957421in}}%
\pgfpathlineto{\pgfqpoint{8.022496in}{3.981656in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{4.016978in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{4.096902in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{4.157233in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{4.183273in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{4.188945in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{4.188429in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{4.185077in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{4.170382in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{4.144084in}}%
\pgfpathlineto{\pgfqpoint{8.066386in}{4.064933in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{3.993774in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{3.973406in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{3.963351in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{3.959999in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{3.960773in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{3.966187in}}%
\pgfpathlineto{\pgfqpoint{8.098897in}{3.965929in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{3.963609in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{3.952007in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{3.950718in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{3.951749in}}%
\pgfpathlineto{\pgfqpoint{8.212686in}{3.955358in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{3.956390in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{3.957163in}}%
\pgfpathlineto{\pgfqpoint{8.250073in}{3.958194in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{3.961031in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{3.963093in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{3.963351in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{3.964382in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{3.966960in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{3.969539in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{3.970570in}}%
\pgfpathlineto{\pgfqpoint{8.321598in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{3.977789in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{3.985524in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{4.007181in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{4.044565in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{4.063128in}}%
\pgfpathlineto{\pgfqpoint{8.467898in}{4.064933in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{4.063901in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{4.060550in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{4.052299in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{4.042760in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{4.009243in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{3.994805in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{3.982688in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{3.974437in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{3.972632in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{3.971859in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{3.968765in}}%
\pgfpathlineto{\pgfqpoint{8.645083in}{3.968507in}}%
\pgfpathlineto{\pgfqpoint{8.661339in}{3.967476in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{3.966703in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{3.967734in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{3.967992in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{3.969023in}}%
\pgfpathlineto{\pgfqpoint{8.718233in}{3.969796in}}%
\pgfpathlineto{\pgfqpoint{8.736114in}{3.970828in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{3.974437in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{3.975469in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{3.975469in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.976242in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.976242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.716929in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.936807in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{3.937499in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{3.937761in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{3.935411in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{3.935221in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{3.937961in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{3.942931in}}%
\pgfpathlineto{\pgfqpoint{0.787149in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{3.949945in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{3.956829in}}%
\pgfpathlineto{\pgfqpoint{0.822911in}{3.971461in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{3.975880in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{3.984914in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{3.988937in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{3.996369in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{4.003021in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{4.004751in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{4.004734in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{4.002742in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{3.997481in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{3.947563in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{3.942825in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{3.928203in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{3.927496in}}%
\pgfpathlineto{\pgfqpoint{0.987092in}{3.924102in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{3.917293in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{3.912807in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{3.912477in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{3.915480in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{3.920531in}}%
\pgfpathlineto{\pgfqpoint{1.011476in}{3.931052in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{3.968841in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{4.017188in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{4.108503in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{4.131538in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{4.151410in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{4.154781in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{4.153137in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{4.149813in}}%
\pgfpathlineto{\pgfqpoint{1.053740in}{4.124430in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{4.080191in}}%
\pgfpathlineto{\pgfqpoint{1.068370in}{3.981187in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{3.953151in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.943980in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{3.941635in}}%
\pgfpathlineto{\pgfqpoint{1.083000in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{3.945589in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{3.945626in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{3.939232in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{3.928563in}}%
\pgfpathlineto{\pgfqpoint{1.136643in}{3.928064in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{3.928489in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{3.930425in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{3.930424in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{3.930807in}}%
\pgfpathlineto{\pgfqpoint{1.196789in}{3.933055in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{3.935120in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{3.937568in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{3.939266in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{3.940679in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{3.942364in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{3.943632in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{3.945555in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{3.955627in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{3.959616in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{3.961230in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{3.967993in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{3.991464in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{4.013711in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.025094in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{4.038126in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{4.046201in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{4.046424in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{4.043877in}}%
\pgfpathlineto{\pgfqpoint{1.495891in}{4.039688in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{4.017775in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{4.010972in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{3.982266in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{3.969527in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{3.963403in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{3.960900in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{3.960327in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{3.959132in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{3.956782in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{3.955922in}}%
\pgfpathlineto{\pgfqpoint{1.679579in}{3.954317in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{3.955518in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{3.956599in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{3.956596in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{3.957681in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{3.959911in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{3.961232in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{3.963272in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{3.964375in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{3.966435in}}%
\pgfpathlineto{\pgfqpoint{1.822628in}{3.966477in}}%
\pgfpathlineto{\pgfqpoint{1.884399in}{3.964499in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{3.963459in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{3.964510in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{3.966439in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{3.968821in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{3.977203in}}%
\pgfpathlineto{\pgfqpoint{1.991685in}{3.989754in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{3.993824in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{4.008835in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{4.015535in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{4.029843in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{4.030660in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{4.030116in}}%
\pgfpathlineto{\pgfqpoint{2.063210in}{4.028351in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{4.014101in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{4.003964in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{3.971622in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{3.958758in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{3.954825in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.952239in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{3.953613in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{3.951773in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.946603in}}%
\pgfpathlineto{\pgfqpoint{2.170496in}{3.938136in}}%
\pgfpathlineto{\pgfqpoint{2.173748in}{3.937260in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{3.938799in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.944170in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{3.957177in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{3.980043in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{3.998863in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{4.062756in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{4.148111in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{4.183290in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{4.188346in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{4.187139in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{4.183765in}}%
\pgfpathlineto{\pgfqpoint{2.225765in}{4.166455in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{4.039086in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{3.981821in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{3.964256in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{3.960640in}}%
\pgfpathlineto{\pgfqpoint{2.259902in}{3.964291in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{3.966439in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{3.965880in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{3.954180in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{3.951157in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{3.952221in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{3.954082in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{3.954606in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{3.958078in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{3.960915in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{3.961945in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{3.969277in}}%
\pgfpathlineto{\pgfqpoint{2.476101in}{3.972199in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{3.973345in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{3.977429in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{3.981102in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{3.982534in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{3.993720in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{4.013479in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{4.025258in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{4.038713in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{4.051794in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{4.056116in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{4.056780in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{4.055901in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{4.053144in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{4.047920in}}%
\pgfpathlineto{\pgfqpoint{2.687423in}{4.033158in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{4.022145in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{4.016275in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{4.012694in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{3.989646in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{3.980798in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{3.968606in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{3.966044in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{3.961522in}}%
\pgfpathlineto{\pgfqpoint{2.832097in}{3.961894in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{3.964269in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{2.890617in}{3.966694in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{3.966126in}}%
\pgfpathlineto{\pgfqpoint{2.906873in}{3.968265in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{3.970618in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{3.972284in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{3.973855in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{3.972845in}}%
\pgfpathlineto{\pgfqpoint{3.061301in}{3.970842in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{3.971563in}}%
\pgfpathlineto{\pgfqpoint{3.118195in}{3.982364in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.990179in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{4.001285in}}%
\pgfpathlineto{\pgfqpoint{3.160460in}{4.013605in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{4.015457in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{4.016742in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{4.020769in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{4.027882in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{4.036236in}}%
\pgfpathlineto{\pgfqpoint{3.197847in}{4.037500in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{4.036902in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{4.035289in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{4.025737in}}%
\pgfpathlineto{\pgfqpoint{3.248240in}{3.981053in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{3.967504in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{3.959180in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{3.950770in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{3.945920in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{3.937959in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{3.936394in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{3.937240in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{3.941705in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{3.960064in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{3.976516in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{4.020094in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{4.177513in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{4.192228in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{4.191836in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{4.190227in}}%
\pgfpathlineto{\pgfqpoint{3.375033in}{4.178639in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{4.169839in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{4.061203in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{4.012808in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{3.980368in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{3.962607in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{3.960304in}}%
\pgfpathlineto{\pgfqpoint{3.407544in}{3.962274in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{3.966233in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{3.966127in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{3.951387in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{3.951389in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{3.954603in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{3.955547in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{3.957171in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{3.958681in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{3.961011in}}%
\pgfpathlineto{\pgfqpoint{3.626994in}{3.969229in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{3.974385in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{3.981830in}}%
\pgfpathlineto{\pgfqpoint{3.675761in}{3.989381in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{3.998918in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{4.003067in}}%
\pgfpathlineto{\pgfqpoint{3.731030in}{4.034765in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{4.045205in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{4.049862in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{4.055440in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{4.063463in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{4.065253in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{4.065916in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{4.065180in}}%
\pgfpathlineto{\pgfqpoint{3.813933in}{4.063169in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{4.046709in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{4.026246in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{4.019010in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{4.009868in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{4.001407in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{3.982303in}}%
\pgfpathlineto{\pgfqpoint{3.924471in}{3.977412in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{3.974535in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{3.970627in}}%
\pgfpathlineto{\pgfqpoint{3.955356in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{3.989493in}{3.967437in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{3.968504in}}%
\pgfpathlineto{\pgfqpoint{4.002497in}{3.969707in}}%
\pgfpathlineto{\pgfqpoint{4.026881in}{3.970039in}}%
\pgfpathlineto{\pgfqpoint{4.044762in}{3.970942in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{4.069145in}{3.973648in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{3.976625in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{3.976591in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{3.974444in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{3.972862in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{3.972725in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{3.971336in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.971054in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{3.972915in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{3.974567in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{3.999173in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{4.009609in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{4.016625in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{4.017651in}}%
\pgfpathlineto{\pgfqpoint{4.342238in}{4.018346in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{4.021668in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{4.029806in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{4.037007in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{4.039543in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{4.039641in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{4.037368in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{4.032579in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{4.025840in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{3.978769in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{3.972882in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{3.965471in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{3.961532in}}%
\pgfpathlineto{\pgfqpoint{4.469032in}{3.956900in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{3.955688in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{3.953186in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{3.939557in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{3.938963in}}%
\pgfpathlineto{\pgfqpoint{4.498292in}{3.943192in}}%
\pgfpathlineto{\pgfqpoint{4.504794in}{3.960802in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{3.983716in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{4.027897in}}%
\pgfpathlineto{\pgfqpoint{4.534054in}{4.167259in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{4.181284in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{4.181524in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{4.179944in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{4.176180in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{4.139002in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{4.074066in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{3.998690in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{3.977104in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{3.968420in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{3.966374in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{3.969184in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{3.967313in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{3.961216in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{3.954220in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{3.954087in}}%
\pgfpathlineto{\pgfqpoint{4.642966in}{3.954656in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{3.956726in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{3.956820in}}%
\pgfpathlineto{\pgfqpoint{4.685231in}{3.957521in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{3.959559in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{3.961915in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{3.963294in}}%
\pgfpathlineto{\pgfqpoint{4.732372in}{3.964563in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{3.966128in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{3.968860in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{3.969393in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{3.970222in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{3.972898in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{3.973463in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{3.975186in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{3.982163in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{4.002379in}}%
\pgfpathlineto{\pgfqpoint{4.880297in}{4.013466in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{4.021745in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{4.028843in}}%
\pgfpathlineto{\pgfqpoint{4.911183in}{4.038741in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{4.057386in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{4.058475in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{4.058403in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{4.055989in}}%
\pgfpathlineto{\pgfqpoint{4.992460in}{4.051603in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{4.047198in}}%
\pgfpathlineto{\pgfqpoint{5.041227in}{4.006077in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{3.994136in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.986451in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{3.978573in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{3.968024in}}%
\pgfpathlineto{\pgfqpoint{5.138760in}{3.960312in}}%
\pgfpathlineto{\pgfqpoint{5.179399in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{3.962411in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{3.960968in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{3.960240in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{3.960780in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{3.960341in}}%
\pgfpathlineto{\pgfqpoint{5.328950in}{3.959356in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{3.957250in}}%
\pgfpathlineto{\pgfqpoint{5.364713in}{3.956047in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{3.954476in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{3.954400in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{3.956373in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{3.961378in}}%
\pgfpathlineto{\pgfqpoint{5.462246in}{3.965026in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{3.969302in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{3.977268in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{3.984230in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{4.004357in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{4.014784in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{4.017335in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.018025in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{4.016632in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{4.014365in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{4.004469in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{3.993526in}}%
\pgfpathlineto{\pgfqpoint{5.585788in}{3.980245in}}%
\pgfpathlineto{\pgfqpoint{5.593916in}{3.970526in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{3.951970in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{3.948766in}}%
\pgfpathlineto{\pgfqpoint{5.655687in}{3.939585in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{3.927667in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{3.931796in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{3.938326in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{3.960971in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{3.986518in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{4.064832in}}%
\pgfpathlineto{\pgfqpoint{5.710956in}{4.152785in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{4.177796in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{4.183603in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{4.172584in}}%
\pgfpathlineto{\pgfqpoint{5.727212in}{4.141320in}}%
\pgfpathlineto{\pgfqpoint{5.733714in}{4.084204in}}%
\pgfpathlineto{\pgfqpoint{5.743467in}{3.988206in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{3.970105in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{3.960054in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{3.958679in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{3.964072in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{3.962431in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{3.954024in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{3.951833in}}%
\pgfpathlineto{\pgfqpoint{5.810115in}{3.951074in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{3.951378in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{3.957268in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.957628in}}%
\pgfpathlineto{\pgfqpoint{5.889767in}{3.960437in}}%
\pgfpathlineto{\pgfqpoint{5.958040in}{3.969085in}}%
\pgfpathlineto{\pgfqpoint{5.967794in}{3.972188in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{3.979923in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{3.994851in}}%
\pgfpathlineto{\pgfqpoint{6.034441in}{3.999115in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{4.009908in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{4.020409in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{4.026618in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{4.057472in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{4.065165in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{4.070933in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{4.072171in}}%
\pgfpathlineto{\pgfqpoint{6.156358in}{4.071439in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{4.067083in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{4.054515in}}%
\pgfpathlineto{\pgfqpoint{6.201874in}{4.039339in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{4.006282in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{3.992846in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{3.982533in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{3.979003in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{3.972522in}}%
\pgfpathlineto{\pgfqpoint{6.400191in}{3.973336in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{3.975945in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{3.974919in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{3.973316in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{3.974290in}}%
\pgfpathlineto{\pgfqpoint{6.481469in}{3.975532in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{3.973878in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{3.972484in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{3.970231in}}%
\pgfpathlineto{\pgfqpoint{6.557870in}{3.969225in}}%
\pgfpathlineto{\pgfqpoint{6.572500in}{3.967818in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{3.966197in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{3.966857in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{3.978498in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{3.983321in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{3.986808in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{3.992401in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{4.005748in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{4.012922in}}%
\pgfpathlineto{\pgfqpoint{6.696042in}{4.017921in}}%
\pgfpathlineto{\pgfqpoint{6.705796in}{4.026469in}}%
\pgfpathlineto{\pgfqpoint{6.710672in}{4.029041in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{4.029656in}}%
\pgfpathlineto{\pgfqpoint{6.725302in}{4.028029in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{4.023354in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{4.009581in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{3.983747in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{3.965875in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{3.959420in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{3.955553in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{3.951733in}}%
\pgfpathmoveto{\pgfqpoint{6.879730in}{4.188815in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{4.187773in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{4.182282in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{4.172454in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{4.155711in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{4.114223in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{3.988474in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{3.964425in}}%
\pgfpathlineto{\pgfqpoint{6.918744in}{3.957061in}}%
\pgfpathlineto{\pgfqpoint{6.921995in}{3.955872in}}%
\pgfpathlineto{\pgfqpoint{6.928497in}{3.958109in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{3.959098in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{3.958340in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{3.943901in}}%
\pgfpathlineto{\pgfqpoint{7.000021in}{3.943475in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{3.944831in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{3.946672in}}%
\pgfpathlineto{\pgfqpoint{7.079674in}{3.947979in}}%
\pgfpathlineto{\pgfqpoint{7.087801in}{3.949844in}}%
\pgfpathlineto{\pgfqpoint{7.102431in}{3.951223in}}%
\pgfpathlineto{\pgfqpoint{7.110559in}{3.952764in}}%
\pgfpathlineto{\pgfqpoint{7.117061in}{3.954323in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{3.956389in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{3.957340in}}%
\pgfpathlineto{\pgfqpoint{7.154449in}{3.962174in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{3.967677in}}%
\pgfpathlineto{\pgfqpoint{7.185335in}{3.973716in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{3.976537in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{3.979180in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{3.985758in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{3.990379in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{4.023984in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{4.035613in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{4.049959in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{4.051666in}}%
\pgfpathlineto{\pgfqpoint{7.299124in}{4.055673in}}%
\pgfpathlineto{\pgfqpoint{7.310502in}{4.058467in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{4.057787in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{4.053069in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{4.048476in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{4.037718in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{4.027873in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{4.010386in}}%
\pgfpathlineto{\pgfqpoint{7.421040in}{3.978017in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{3.973058in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{3.970130in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{3.964409in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{3.962732in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{3.961114in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{3.959435in}}%
\pgfpathlineto{\pgfqpoint{7.523450in}{3.959359in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{3.960561in}}%
\pgfpathlineto{\pgfqpoint{7.536455in}{3.961844in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{3.962760in}}%
\pgfpathlineto{\pgfqpoint{7.565715in}{3.965770in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{3.965734in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{3.966495in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{3.968381in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{3.968795in}}%
\pgfpathlineto{\pgfqpoint{7.694133in}{3.967633in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{3.965733in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{3.965636in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{3.966446in}}%
\pgfpathlineto{\pgfqpoint{7.793292in}{3.974311in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{3.977803in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{3.985056in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{3.994845in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{4.001223in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{4.009913in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{4.012224in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{4.014602in}}%
\pgfpathlineto{\pgfqpoint{7.869693in}{4.021951in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{4.029340in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{4.030639in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{4.030305in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{4.026915in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{4.019748in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{4.005964in}}%
\pgfpathlineto{\pgfqpoint{7.936341in}{3.972497in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{3.962603in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{3.956880in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{3.946695in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{3.942034in}}%
\pgfpathlineto{\pgfqpoint{8.007866in}{3.933397in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{3.933435in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{3.937245in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{3.948172in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{3.984292in}}%
\pgfpathlineto{\pgfqpoint{8.037126in}{4.068757in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{4.100726in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{4.108877in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{4.101626in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{4.081576in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{4.078526in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{4.169156in}}%
\pgfpathlineto{\pgfqpoint{8.058258in}{4.155698in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{4.122661in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{3.998630in}}%
\pgfpathlineto{\pgfqpoint{8.084267in}{3.968898in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{3.962828in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{3.964142in}}%
\pgfpathlineto{\pgfqpoint{8.098897in}{3.965009in}}%
\pgfpathlineto{\pgfqpoint{8.107024in}{3.962956in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{3.959080in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{8.142787in}{3.949065in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{3.950289in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{3.951556in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{3.952645in}}%
\pgfpathlineto{\pgfqpoint{8.227316in}{3.954971in}}%
\pgfpathlineto{\pgfqpoint{8.251699in}{3.956091in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{3.961332in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{3.962381in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{3.967681in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{3.969346in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{3.975100in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{3.978122in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{3.993897in}}%
\pgfpathlineto{\pgfqpoint{8.389871in}{4.005732in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{4.009717in}}%
\pgfpathlineto{\pgfqpoint{8.402876in}{4.017936in}}%
\pgfpathlineto{\pgfqpoint{8.427259in}{4.040459in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{4.059933in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{4.060113in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{4.059515in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{8.510162in}{4.049696in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{4.024802in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{3.992765in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{3.988098in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{3.984466in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{3.977230in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{3.973336in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{3.971131in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{3.969006in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{3.968243in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{3.966957in}}%
\pgfpathlineto{\pgfqpoint{8.661339in}{3.964739in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{3.964727in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{3.965817in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{3.967831in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{3.969224in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{3.970659in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.976046in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.976046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=4.392086in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top quantile (SNR=15.1 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.236966in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.236966in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.700697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.711010in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.711010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=2.658248in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.839921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.968831in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.968831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.916070in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.097742in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.097742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.226653in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.226653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.173891in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433962in,y=2.968831in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage [mV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{0.723752in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{2.958609in}}%
\pgfpathlineto{\pgfqpoint{0.744884in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{2.966860in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{0.772519in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{2.977430in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{0.811532in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{2.967633in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{2.965055in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{2.960930in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{2.950617in}}%
\pgfpathlineto{\pgfqpoint{0.917193in}{2.950875in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{2.942367in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{2.942882in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{2.981040in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{3.000119in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.032346in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{3.132897in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{3.136248in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{3.136506in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{3.133670in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{3.121810in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{3.044206in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{2.988517in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{2.945461in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{2.942882in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{2.942624in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.944945in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{2.945203in}}%
\pgfpathlineto{\pgfqpoint{1.167529in}{2.939531in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{2.933085in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{2.921741in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{2.921741in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{2.927929in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{2.926382in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{1.221172in}{2.915295in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{2.940046in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{2.943656in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{2.949586in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{2.957320in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{2.964539in}}%
\pgfpathlineto{\pgfqpoint{1.364221in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{2.976141in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{2.972532in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{2.984907in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.986196in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{2.985165in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{2.983618in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{2.985681in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{2.994962in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{2.998056in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{2.993931in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{2.988259in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{2.989290in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{2.999087in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{2.999603in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{2.995478in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{2.988775in}}%
\pgfpathlineto{\pgfqpoint{1.508895in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{1.515398in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{2.988517in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{2.985423in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{2.987228in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{2.986196in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{2.985165in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{2.995736in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{2.991611in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{2.990579in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{2.983360in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{2.982587in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{2.983102in}}%
\pgfpathlineto{\pgfqpoint{1.643817in}{2.989290in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{2.988259in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.982071in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{2.983618in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{2.985681in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{2.984649in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{2.981556in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{2.973821in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{2.970727in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{2.965055in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{2.968664in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{1.796619in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{1.807998in}{2.970727in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{2.968922in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{2.974594in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{2.964024in}}%
\pgfpathlineto{\pgfqpoint{1.905531in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{2.964539in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{2.972532in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{2.973047in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{2.970211in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{2.964024in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{2.976141in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{2.978204in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{2.977946in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.975368in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.974079in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{2.980782in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{2.976915in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{2.966602in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{2.094095in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{2.113602in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{3.004502in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{3.065863in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.099638in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{3.110724in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.112013in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{3.110724in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{3.101700in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{3.024096in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{2.186752in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{2.937726in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{2.938757in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{2.941078in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{2.940820in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{2.937984in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{2.925093in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{2.927929in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{2.926640in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{2.928186in}}%
\pgfpathlineto{\pgfqpoint{2.259902in}{2.929991in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{2.936695in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{2.941851in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{2.976141in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{2.972532in}}%
\pgfpathlineto{\pgfqpoint{2.333052in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{2.352559in}{2.975883in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{2.388321in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{2.967633in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{2.964024in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{2.973305in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{2.974079in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{2.971243in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{2.991095in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{2.990579in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{2.987743in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{2.987228in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{2.983102in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{2.984392in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{2.988001in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{3.006564in}}%
\pgfpathlineto{\pgfqpoint{2.580136in}{3.010689in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{3.010947in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{3.009400in}}%
\pgfpathlineto{\pgfqpoint{2.596392in}{3.002955in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{3.002955in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{3.004244in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{3.009142in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{3.008111in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{3.002955in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{2.997283in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{2.997798in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{3.003986in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{3.008627in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{3.008627in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{3.006822in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{2.995736in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{2.985938in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{2.981040in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{2.978977in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{2.976141in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.964539in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{2.955516in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{2.957320in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{2.754071in}{2.970727in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{2.952422in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{2.953969in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{2.950617in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{2.949586in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{2.950617in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{2.953969in}}%
\pgfpathlineto{\pgfqpoint{2.867860in}{2.952937in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{2.960930in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{2.906873in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{2.958094in}}%
\pgfpathlineto{\pgfqpoint{2.926380in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{2.968664in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{2.937759in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{2.973521in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{2.959125in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{2.958352in}}%
\pgfpathlineto{\pgfqpoint{2.997904in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{3.032041in}{2.944429in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{2.945718in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{2.952422in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{2.947781in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{2.941078in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{2.933343in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{2.931796in}}%
\pgfpathlineto{\pgfqpoint{3.095437in}{2.932312in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{2.935405in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{2.939273in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.941593in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{2.945461in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{2.944945in}}%
\pgfpathlineto{\pgfqpoint{3.136076in}{2.941335in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{2.941335in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{2.942882in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{2.946750in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{2.952680in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{2.952680in}}%
\pgfpathlineto{\pgfqpoint{3.166962in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{2.948812in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{2.951390in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{3.230359in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{2.962992in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{3.303509in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{2.946750in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{2.948039in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{2.944945in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{2.945203in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{2.949328in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{2.951390in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{2.943656in}}%
\pgfpathlineto{\pgfqpoint{3.409170in}{2.944429in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{2.944945in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{2.941593in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{2.933859in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{2.935148in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{3.444932in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{2.949586in}}%
\pgfpathlineto{\pgfqpoint{3.467690in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{2.950617in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{2.966860in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{2.981556in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{3.015330in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{3.121037in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{3.130576in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{3.131092in}}%
\pgfpathlineto{\pgfqpoint{3.509954in}{3.128772in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{3.118201in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{3.048331in}}%
\pgfpathlineto{\pgfqpoint{3.545716in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{2.941593in}}%
\pgfpathlineto{\pgfqpoint{3.555470in}{2.935148in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{2.934890in}}%
\pgfpathlineto{\pgfqpoint{3.561972in}{2.938242in}}%
\pgfpathlineto{\pgfqpoint{3.570100in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{2.947781in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{2.945718in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{2.936952in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{2.929476in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{2.921741in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{2.915295in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{2.915811in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{2.922772in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{2.924319in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{2.938499in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{2.938499in}}%
\pgfpathlineto{\pgfqpoint{3.674135in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.937984in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{2.944429in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{2.958352in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{3.705021in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{3.724527in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{3.739157in}{2.948812in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{2.960930in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{2.970469in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{2.968664in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{2.974594in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{2.973047in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{2.974594in}}%
\pgfpathlineto{\pgfqpoint{3.813933in}{2.978462in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{2.978204in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{2.972532in}}%
\pgfpathlineto{\pgfqpoint{3.830188in}{2.972532in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{2.983102in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{2.985938in}}%
\pgfpathlineto{\pgfqpoint{3.877330in}{2.983360in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{2.984392in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{2.991353in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{2.991868in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{2.992900in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{2.993673in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{2.995736in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{2.994962in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{2.989290in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{2.990321in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.993415in}}%
\pgfpathlineto{\pgfqpoint{3.981365in}{2.993673in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{2.992642in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{2.991868in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{2.977430in}}%
\pgfpathlineto{\pgfqpoint{4.030132in}{2.980524in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{2.986196in}}%
\pgfpathlineto{\pgfqpoint{4.049638in}{2.989290in}}%
\pgfpathlineto{\pgfqpoint{4.067520in}{2.985423in}}%
\pgfpathlineto{\pgfqpoint{4.080524in}{2.980266in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{2.974079in}}%
\pgfpathlineto{\pgfqpoint{4.098405in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{4.104907in}{2.968922in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{2.964024in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{2.973305in}}%
\pgfpathlineto{\pgfqpoint{4.173181in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{4.182934in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{2.962992in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{2.968407in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{2.976141in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{4.303225in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{2.966602in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{2.968407in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{2.970469in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{2.966602in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{4.343864in}{2.976399in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{2.976915in}}%
\pgfpathlineto{\pgfqpoint{4.355243in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{4.410512in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{2.958352in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{4.443023in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{2.965055in}}%
\pgfpathlineto{\pgfqpoint{4.459278in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{2.952164in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{2.952164in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{4.525926in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{2.958094in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{2.945461in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{2.945718in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{2.952422in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{4.602327in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{2.955516in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{2.952680in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{4.688482in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{4.698235in}{2.960930in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{4.737248in}{2.950875in}}%
\pgfpathlineto{\pgfqpoint{4.747002in}{2.945203in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{2.947781in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{2.988517in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{3.024096in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{3.122326in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{3.134959in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{3.137022in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{3.136506in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{3.128256in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{3.105825in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{3.045495in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{4.846161in}{2.920967in}}%
\pgfpathlineto{\pgfqpoint{4.849412in}{2.920452in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{2.923288in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{2.933601in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{2.935148in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{2.933601in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{2.924577in}}%
\pgfpathlineto{\pgfqpoint{4.883548in}{2.915811in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{2.912975in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{2.913233in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{2.916327in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{2.918131in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{2.913748in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{2.915553in}}%
\pgfpathlineto{\pgfqpoint{4.927438in}{2.918389in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{2.925866in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{2.933343in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{2.938242in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{2.945976in}}%
\pgfpathlineto{\pgfqpoint{4.971328in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{5.000588in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{2.984907in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{2.985938in}}%
\pgfpathlineto{\pgfqpoint{5.102998in}{2.985165in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{2.985681in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{5.133884in}{2.980782in}}%
\pgfpathlineto{\pgfqpoint{5.146888in}{2.990321in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{2.989806in}}%
\pgfpathlineto{\pgfqpoint{5.159893in}{2.992126in}}%
\pgfpathlineto{\pgfqpoint{5.168020in}{2.998572in}}%
\pgfpathlineto{\pgfqpoint{5.174523in}{3.001666in}}%
\pgfpathlineto{\pgfqpoint{5.181025in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{5.192404in}{2.999087in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{2.995478in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{2.993673in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{2.988001in}}%
\pgfpathlineto{\pgfqpoint{5.220038in}{2.984392in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{2.983876in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{2.987228in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{2.999861in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{3.000376in}}%
\pgfpathlineto{\pgfqpoint{5.246047in}{2.997540in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{3.000892in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{3.009400in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{3.009142in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{2.993673in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{2.984134in}}%
\pgfpathlineto{\pgfqpoint{5.324074in}{2.980524in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{2.977430in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{2.973305in}}%
\pgfpathlineto{\pgfqpoint{5.353334in}{2.974079in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{5.372840in}{2.978204in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{2.970469in}}%
\pgfpathlineto{\pgfqpoint{5.410228in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{2.973305in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{2.966860in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{2.968407in}}%
\pgfpathlineto{\pgfqpoint{5.463872in}{2.975368in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{2.976915in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{2.977946in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{2.980782in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{2.985938in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{2.977430in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{5.538647in}{2.981298in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{2.981298in}}%
\pgfpathlineto{\pgfqpoint{5.550026in}{2.981040in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{2.981813in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{2.979493in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{2.976399in}}%
\pgfpathlineto{\pgfqpoint{5.577660in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{2.981813in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{5.597167in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{2.968922in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{5.644308in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{2.967375in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{2.960930in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{5.751595in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{5.756471in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{5.762974in}{2.964539in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{2.964539in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{2.970211in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{5.841000in}{2.968664in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.966602in}}%
\pgfpathlineto{\pgfqpoint{5.884890in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{5.889767in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{5.899520in}{2.954742in}}%
\pgfpathlineto{\pgfqpoint{5.902771in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{5.912525in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{5.943410in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{5.953164in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{5.972670in}{2.959125in}}%
\pgfpathlineto{\pgfqpoint{5.982424in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{2.958352in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{2.957836in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{6.032816in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{6.036067in}{2.967375in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{6.052323in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{2.970211in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{2.971243in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{2.973821in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{2.980266in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{2.983618in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{2.983102in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{2.978977in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{6.185618in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{6.190495in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{2.966602in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{2.955516in}}%
\pgfpathlineto{\pgfqpoint{6.260394in}{2.950875in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{2.944429in}}%
\pgfpathlineto{\pgfqpoint{6.271773in}{2.940562in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{2.940820in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{2.943656in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{6.286403in}{2.946750in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{2.938242in}}%
\pgfpathlineto{\pgfqpoint{6.304284in}{2.938499in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{6.317288in}{2.939531in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{6.335169in}{2.954742in}}%
\pgfpathlineto{\pgfqpoint{6.338420in}{2.949328in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{2.933343in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{2.935148in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{2.942624in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{6.369306in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{6.374183in}{2.993673in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{3.033893in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{3.121553in}}%
\pgfpathlineto{\pgfqpoint{6.392064in}{3.133412in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{3.134701in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{3.132897in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{3.122068in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{3.070762in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{2.968407in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{2.945718in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{2.937468in}}%
\pgfpathlineto{\pgfqpoint{6.445707in}{2.935148in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{2.935405in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{2.937984in}}%
\pgfpathlineto{\pgfqpoint{6.471716in}{2.935148in}}%
\pgfpathlineto{\pgfqpoint{6.474967in}{2.930507in}}%
\pgfpathlineto{\pgfqpoint{6.483095in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{2.916069in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{2.920194in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{2.939273in}}%
\pgfpathlineto{\pgfqpoint{6.502601in}{2.938757in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{2.930507in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{2.932054in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{2.933085in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.933601in}}%
\pgfpathlineto{\pgfqpoint{6.531861in}{2.935921in}}%
\pgfpathlineto{\pgfqpoint{6.536738in}{2.942882in}}%
\pgfpathlineto{\pgfqpoint{6.544866in}{2.953969in}}%
\pgfpathlineto{\pgfqpoint{6.549742in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{6.562747in}{2.962992in}}%
\pgfpathlineto{\pgfqpoint{6.567624in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{2.966602in}}%
\pgfpathlineto{\pgfqpoint{6.616390in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{6.627769in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{6.632646in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{6.665157in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{2.970469in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{6.686289in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.971243in}}%
\pgfpathlineto{\pgfqpoint{6.696042in}{2.971243in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{6.715549in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{2.977946in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{2.976915in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{2.975368in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{2.976399in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{2.981298in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{2.985423in}}%
\pgfpathlineto{\pgfqpoint{6.770818in}{2.986454in}}%
\pgfpathlineto{\pgfqpoint{6.780571in}{2.985938in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{2.988775in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{2.988775in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{2.991353in}}%
\pgfpathlineto{\pgfqpoint{6.814708in}{2.991095in}}%
\pgfpathlineto{\pgfqpoint{6.819585in}{2.990837in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{2.992900in}}%
\pgfpathlineto{\pgfqpoint{6.832589in}{3.006049in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{3.006049in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{3.000376in}}%
\pgfpathlineto{\pgfqpoint{6.847219in}{3.000892in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.004502in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{3.003470in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{3.000119in}}%
\pgfpathlineto{\pgfqpoint{6.868351in}{3.000119in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{3.002697in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{3.010689in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{3.010689in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{3.008885in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{3.004759in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{2.994189in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{2.989032in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{2.989290in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{2.995736in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{2.993931in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{2.985938in}}%
\pgfpathlineto{\pgfqpoint{6.959382in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{2.988001in}}%
\pgfpathlineto{\pgfqpoint{6.974012in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{6.978889in}{2.983876in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{2.977430in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{2.964024in}}%
\pgfpathlineto{\pgfqpoint{7.014651in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{7.022779in}{2.971243in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{7.042286in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{2.958609in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{2.952422in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{2.953195in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{7.099180in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{2.973047in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{2.958352in}}%
\pgfpathlineto{\pgfqpoint{7.141445in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{7.159326in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{2.968922in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{2.973305in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{2.973821in}}%
\pgfpathlineto{\pgfqpoint{7.196714in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{2.980266in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{2.978977in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{2.978462in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{2.989032in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{2.989806in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{2.988517in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{7.256859in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{2.972532in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{2.975626in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{7.290996in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{7.300749in}{2.965055in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{7.326758in}{2.962992in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.943398in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{2.944171in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{2.955516in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{2.936437in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{2.937468in}}%
\pgfpathlineto{\pgfqpoint{7.427542in}{2.941078in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{2.946750in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{2.945976in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{2.941851in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{2.944171in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{2.948039in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{2.952422in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{2.953969in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.960930in}}%
\pgfpathlineto{\pgfqpoint{7.510446in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{2.951390in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{2.949843in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{7.555961in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{2.968922in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{2.957836in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{2.953711in}}%
\pgfpathlineto{\pgfqpoint{7.593349in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{2.965055in}}%
\pgfpathlineto{\pgfqpoint{7.609605in}{2.965828in}}%
\pgfpathlineto{\pgfqpoint{7.616107in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{7.624235in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{2.944945in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{2.944429in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{2.945203in}}%
\pgfpathlineto{\pgfqpoint{7.653495in}{2.945461in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{2.957320in}}%
\pgfpathlineto{\pgfqpoint{7.663248in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{3.005017in}}%
\pgfpathlineto{\pgfqpoint{7.679503in}{3.093192in}}%
\pgfpathlineto{\pgfqpoint{7.682755in}{3.105568in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{3.109177in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{3.107630in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{3.099638in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{3.080043in}}%
\pgfpathlineto{\pgfqpoint{7.703887in}{3.033378in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{2.988517in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{2.932569in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{7.738023in}{2.920710in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{2.919936in}}%
\pgfpathlineto{\pgfqpoint{7.751028in}{2.919163in}}%
\pgfpathlineto{\pgfqpoint{7.755905in}{2.915811in}}%
\pgfpathlineto{\pgfqpoint{7.764032in}{2.911686in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{2.912459in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{2.918131in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{2.917100in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{2.921225in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{2.924577in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{2.928702in}}%
\pgfpathlineto{\pgfqpoint{7.848561in}{2.962992in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{2.966860in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{7.877821in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{2.983876in}}%
\pgfpathlineto{\pgfqpoint{7.890826in}{2.981040in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{2.978462in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{7.920086in}{2.981298in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{2.981556in}}%
\pgfpathlineto{\pgfqpoint{7.928213in}{2.978462in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{7.947720in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{7.952597in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{7.959099in}{2.970469in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{2.970211in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{7.998112in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{8.014368in}{2.960672in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{2.966602in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{2.971243in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{2.978462in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{2.987228in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{2.989548in}}%
\pgfpathlineto{\pgfqpoint{8.107024in}{2.991868in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{8.118403in}{3.004244in}}%
\pgfpathlineto{\pgfqpoint{8.124906in}{3.006306in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{3.002955in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{3.010947in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{3.007595in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{3.008111in}}%
\pgfpathlineto{\pgfqpoint{8.185051in}{3.010947in}}%
\pgfpathlineto{\pgfqpoint{8.189928in}{3.009142in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{3.005275in}}%
\pgfpathlineto{\pgfqpoint{8.209434in}{3.002181in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{2.998314in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{2.998572in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{3.000119in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{2.998572in}}%
\pgfpathlineto{\pgfqpoint{8.246822in}{2.985165in}}%
\pgfpathlineto{\pgfqpoint{8.263078in}{2.978977in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{8.277708in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{8.287461in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{2.952164in}}%
\pgfpathlineto{\pgfqpoint{8.313470in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{2.954484in}}%
\pgfpathlineto{\pgfqpoint{8.352483in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{8.357360in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{2.946750in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{2.952937in}}%
\pgfpathlineto{\pgfqpoint{8.393122in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{8.396373in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{8.414254in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{2.967375in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{8.440263in}{2.975883in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{2.976399in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{8.461396in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{2.964539in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{2.966860in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{2.969696in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{2.981556in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{2.981298in}}%
\pgfpathlineto{\pgfqpoint{8.503660in}{2.978977in}}%
\pgfpathlineto{\pgfqpoint{8.510162in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{8.537797in}{2.973047in}}%
\pgfpathlineto{\pgfqpoint{8.542673in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{2.958094in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{2.956031in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{8.571933in}{2.958609in}}%
\pgfpathlineto{\pgfqpoint{8.576810in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{8.586563in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{8.601193in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{2.954742in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{2.959383in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{2.951390in}}%
\pgfpathlineto{\pgfqpoint{8.638581in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{2.948812in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{8.653211in}{2.951906in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{2.946750in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{2.941593in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{2.941851in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{2.943914in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{2.950875in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{8.708480in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{8.711731in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{2.954742in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{8.742617in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{2.975368in}}%
\pgfpathlineto{\pgfqpoint{8.762123in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{2.967633in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{2.971758in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.972016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.700697in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.974997in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{2.973790in}}%
\pgfpathlineto{\pgfqpoint{0.696118in}{2.972602in}}%
\pgfpathlineto{\pgfqpoint{0.722127in}{2.964273in}}%
\pgfpathlineto{\pgfqpoint{0.733506in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{2.958134in}}%
\pgfpathlineto{\pgfqpoint{0.740008in}{2.959707in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{2.966424in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{2.967123in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{2.966512in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{2.962634in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{2.957672in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.956597in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{2.957814in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{2.966042in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{2.977022in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{2.982081in}}%
\pgfpathlineto{\pgfqpoint{0.811532in}{2.982663in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{2.981437in}}%
\pgfpathlineto{\pgfqpoint{0.822911in}{2.977268in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{2.974174in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{2.971353in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{2.966570in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{2.961138in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{2.961111in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{2.967570in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{2.964065in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{2.957504in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{2.952466in}}%
\pgfpathlineto{\pgfqpoint{0.918819in}{2.951625in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{2.953746in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{2.955064in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{2.959553in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{2.957361in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{2.951915in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{2.954326in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{2.962897in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{2.961347in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{2.953460in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{2.945453in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{2.945501in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{2.947586in}}%
\pgfpathlineto{\pgfqpoint{1.056991in}{2.954097in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{2.971222in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{2.983405in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.004485in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{3.024840in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{3.116453in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{3.127504in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{3.129526in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{3.121595in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{3.059487in}}%
\pgfpathlineto{\pgfqpoint{1.131767in}{2.979759in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{2.954970in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.943495in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{2.942476in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{2.939628in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{2.932655in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{2.922633in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{2.921082in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{2.923353in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{2.926858in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{2.926026in}}%
\pgfpathlineto{\pgfqpoint{1.226049in}{2.917187in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{2.918569in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{2.924874in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{2.936163in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{2.942552in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{2.946812in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{2.946112in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{2.950139in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{2.958135in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{2.960126in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{2.959118in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{2.956081in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{2.956966in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{2.965820in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{2.968662in}}%
\pgfpathlineto{\pgfqpoint{1.344714in}{2.968020in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{2.962788in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{2.964653in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{2.975351in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{2.975108in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{2.973669in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{2.976510in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{2.984094in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{2.985465in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{2.984858in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{2.983231in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{2.985163in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{2.997354in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.999180in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{2.997955in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{2.994116in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{2.988327in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{2.990922in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{2.998347in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{2.999093in}}%
\pgfpathlineto{\pgfqpoint{1.494265in}{2.996136in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{2.989424in}}%
\pgfpathlineto{\pgfqpoint{1.517023in}{2.983972in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{2.984005in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.987387in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{2.988414in}}%
\pgfpathlineto{\pgfqpoint{1.541407in}{2.985776in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{2.983834in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{2.983872in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{2.987020in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{2.987835in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{2.995812in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{2.990507in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{2.986552in}}%
\pgfpathlineto{\pgfqpoint{1.635689in}{2.984420in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{2.989461in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.988155in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{2.982344in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{2.974815in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{2.976628in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{2.986739in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{2.986196in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{2.981757in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{2.975300in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{2.973950in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{2.971825in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{2.970961in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{2.970328in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.965927in}}%
\pgfpathlineto{\pgfqpoint{1.793368in}{2.971116in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{2.973340in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{2.971787in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{2.971413in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{2.972986in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{2.968816in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.970218in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{2.971370in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{2.972728in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{2.974345in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{2.974008in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{2.972285in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{2.966193in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{2.964933in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{2.965792in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{2.969718in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{2.973681in}}%
\pgfpathlineto{\pgfqpoint{1.939668in}{2.973940in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{2.970250in}}%
\pgfpathlineto{\pgfqpoint{1.955923in}{2.966036in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{2.966436in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{2.977403in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{2.977747in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.976977in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{2.975628in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{2.976589in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{2.980211in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{2.980537in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{2.978310in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{2.969011in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{2.967713in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{2.964232in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{2.961284in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{2.956351in}}%
\pgfpathlineto{\pgfqpoint{2.107100in}{2.953165in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{2.953614in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{2.956807in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{2.960214in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{2.971454in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{2.989470in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{3.017564in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{3.101325in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{3.106714in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{3.103986in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{3.091602in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{3.057553in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{2.955981in}}%
\pgfpathlineto{\pgfqpoint{2.204633in}{2.943495in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.940061in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{2.939813in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{2.941467in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{2.940197in}}%
\pgfpathlineto{\pgfqpoint{2.225765in}{2.935428in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{2.928713in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{2.927354in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{2.928538in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{2.268030in}{2.929871in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{2.932665in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{2.935971in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{2.937194in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{2.941570in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{2.959959in}}%
\pgfpathlineto{\pgfqpoint{2.329801in}{2.976554in}}%
\pgfpathlineto{\pgfqpoint{2.333052in}{2.977517in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{2.974765in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{2.971794in}}%
\pgfpathlineto{\pgfqpoint{2.352559in}{2.971670in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{2.976409in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{2.973332in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{2.973369in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{2.968071in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{2.970301in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{2.972857in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{2.971574in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{2.965260in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{2.965632in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{2.970949in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{2.973842in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{2.974490in}}%
\pgfpathlineto{\pgfqpoint{2.480978in}{2.973476in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{2.971764in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{2.972467in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{2.975360in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{2.980342in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{2.985063in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{2.990331in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{2.990916in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{2.989646in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{2.988328in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{2.986697in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{2.987079in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{2.991331in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{3.010536in}}%
\pgfpathlineto{\pgfqpoint{2.596392in}{3.011753in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{3.009105in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{3.004782in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{3.004426in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{3.005770in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{3.009640in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{3.007219in}}%
\pgfpathlineto{\pgfqpoint{2.641907in}{3.001351in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{3.001433in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{3.004594in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{3.008558in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{3.008513in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{3.005006in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{2.996238in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{2.989667in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{2.987675in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{2.986351in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{2.975700in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{2.970818in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{2.959953in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{2.959349in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{2.960770in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{2.971191in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{2.969996in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{2.966474in}}%
\pgfpathlineto{\pgfqpoint{2.776829in}{2.960438in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{2.955465in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{2.953979in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{2.956674in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{2.954601in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{2.953624in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{2.949410in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{2.953621in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{2.955574in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{2.957131in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{2.960813in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{2.961436in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{2.959469in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{2.956173in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{2.957167in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{2.964621in}}%
\pgfpathlineto{\pgfqpoint{2.945886in}{2.970666in}}%
\pgfpathlineto{\pgfqpoint{2.949137in}{2.970373in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{2.965523in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{2.962565in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{2.961950in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{2.960698in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{2.957392in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{2.952997in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{2.951830in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{2.950140in}}%
\pgfpathlineto{\pgfqpoint{3.045045in}{2.946884in}}%
\pgfpathlineto{\pgfqpoint{3.051547in}{2.949219in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{2.954624in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{2.953351in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{2.950147in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{2.951051in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{2.947719in}}%
\pgfpathlineto{\pgfqpoint{3.105191in}{2.933742in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{2.942253in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{2.945001in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{2.943859in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{2.942398in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{2.943453in}}%
\pgfpathlineto{\pgfqpoint{3.160460in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{2.951919in}}%
\pgfpathlineto{\pgfqpoint{3.173464in}{2.952526in}}%
\pgfpathlineto{\pgfqpoint{3.183217in}{2.951598in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{2.953160in}}%
\pgfpathlineto{\pgfqpoint{3.222231in}{2.958498in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{2.969916in}}%
\pgfpathlineto{\pgfqpoint{3.240112in}{2.969946in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{2.961980in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{2.962576in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{2.963216in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{2.961335in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{2.958649in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{2.958576in}}%
\pgfpathlineto{\pgfqpoint{3.303509in}{2.961150in}}%
\pgfpathlineto{\pgfqpoint{3.318139in}{2.960116in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{2.949137in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{2.949643in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{2.950609in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{2.948962in}}%
\pgfpathlineto{\pgfqpoint{3.358777in}{2.946436in}}%
\pgfpathlineto{\pgfqpoint{3.389663in}{2.949502in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{2.951326in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{2.949801in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{2.945056in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{2.943998in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{2.939534in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{2.936770in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{2.937101in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{2.942088in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{2.950781in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{2.951354in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{2.949647in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{2.948739in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{2.950520in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{2.957368in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{2.968952in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{2.993389in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{3.039238in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{3.091886in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{3.119314in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{3.127383in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{3.126651in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{3.091146in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{3.040383in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{2.966167in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{2.949925in}}%
\pgfpathlineto{\pgfqpoint{3.561972in}{2.940209in}}%
\pgfpathlineto{\pgfqpoint{3.565223in}{2.937717in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{2.938947in}}%
\pgfpathlineto{\pgfqpoint{3.578227in}{2.946828in}}%
\pgfpathlineto{\pgfqpoint{3.581478in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{2.946043in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{2.940400in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{2.930618in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{2.918593in}}%
\pgfpathlineto{\pgfqpoint{3.613990in}{2.918093in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{2.919710in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{2.924960in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{2.924969in}}%
\pgfpathlineto{\pgfqpoint{3.641624in}{2.922349in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{2.923563in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.938080in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{2.944146in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{2.956671in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{2.957863in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{2.953362in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{2.954165in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{2.956195in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{2.955581in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{2.950541in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{2.952868in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{2.958353in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{2.968045in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{2.970150in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.970137in}}%
\pgfpathlineto{\pgfqpoint{3.773294in}{2.969400in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{2.971200in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{2.973421in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{2.973777in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{2.978031in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{2.974009in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{2.975071in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{2.982837in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{2.984604in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{2.986624in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{2.983741in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{2.992589in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{2.992719in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{2.995959in}}%
\pgfpathlineto{\pgfqpoint{3.952105in}{2.995033in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{2.989749in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.991370in}}%
\pgfpathlineto{\pgfqpoint{3.981365in}{2.993217in}}%
\pgfpathlineto{\pgfqpoint{4.004123in}{2.992651in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{2.988399in}}%
\pgfpathlineto{\pgfqpoint{4.030132in}{2.978089in}}%
\pgfpathlineto{\pgfqpoint{4.033383in}{2.979092in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{2.987507in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{2.989365in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{2.988981in}}%
\pgfpathlineto{\pgfqpoint{4.072396in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{2.978776in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{2.967176in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{2.965201in}}%
\pgfpathlineto{\pgfqpoint{4.129291in}{2.962257in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{2.964458in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{2.967050in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{2.966440in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{2.964416in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{2.964824in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{2.968574in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{2.972806in}}%
\pgfpathlineto{\pgfqpoint{4.173181in}{2.973593in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{2.971394in}}%
\pgfpathlineto{\pgfqpoint{4.197564in}{2.962023in}}%
\pgfpathlineto{\pgfqpoint{4.204066in}{2.960693in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{2.963267in}}%
\pgfpathlineto{\pgfqpoint{4.225198in}{2.961369in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{2.962936in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{2.968836in}}%
\pgfpathlineto{\pgfqpoint{4.244705in}{2.969958in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{2.969600in}}%
\pgfpathlineto{\pgfqpoint{4.262586in}{2.967805in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{2.976472in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{2.967390in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{2.968414in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{2.970169in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{2.969044in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{2.967821in}}%
\pgfpathlineto{\pgfqpoint{4.338987in}{2.969325in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{2.975687in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{2.976642in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{2.975849in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{2.973939in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{2.972180in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{2.965147in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{2.959161in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{2.958280in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{2.960063in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{2.963894in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{2.965772in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{2.964438in}}%
\pgfpathlineto{\pgfqpoint{4.459278in}{2.958446in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.956011in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{2.956346in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{2.960286in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{2.960312in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{2.956907in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{2.952486in}}%
\pgfpathlineto{\pgfqpoint{4.504794in}{2.951551in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{2.952979in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{2.960514in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{2.960660in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{2.958756in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{2.948292in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{2.947629in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{2.950899in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{2.950418in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{2.947831in}}%
\pgfpathlineto{\pgfqpoint{4.584446in}{2.948216in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{2.951740in}}%
\pgfpathlineto{\pgfqpoint{4.602327in}{2.954163in}}%
\pgfpathlineto{\pgfqpoint{4.633213in}{2.954108in}}%
\pgfpathlineto{\pgfqpoint{4.646217in}{2.954980in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{2.960444in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{2.959830in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{2.958073in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{2.961194in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{2.963400in}}%
\pgfpathlineto{\pgfqpoint{4.686856in}{2.963079in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.960608in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{2.962336in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{2.962466in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{2.960426in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{2.947204in}}%
\pgfpathlineto{\pgfqpoint{4.751878in}{2.948800in}}%
\pgfpathlineto{\pgfqpoint{4.758381in}{2.956995in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{2.968724in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{2.993077in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{3.092822in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{3.125772in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{3.134161in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{3.132082in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{3.119989in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{3.090828in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{3.018428in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{2.970592in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{2.929144in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{2.924536in}}%
\pgfpathlineto{\pgfqpoint{4.851037in}{2.923197in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{2.926121in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{2.933984in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{2.933542in}}%
\pgfpathlineto{\pgfqpoint{4.873795in}{2.928453in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{2.914474in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{2.912857in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{2.914289in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{2.916953in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{2.915714in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{2.914785in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{2.915280in}}%
\pgfpathlineto{\pgfqpoint{4.927438in}{2.918160in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{2.938415in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{2.941164in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{2.947296in}}%
\pgfpathlineto{\pgfqpoint{4.972954in}{2.958941in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{2.960426in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{2.962074in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{2.963275in}}%
\pgfpathlineto{\pgfqpoint{5.003839in}{2.961647in}}%
\pgfpathlineto{\pgfqpoint{5.010342in}{2.958991in}}%
\pgfpathlineto{\pgfqpoint{5.018469in}{2.962636in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{2.966179in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{2.964380in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{2.964803in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{2.968276in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{2.978825in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{2.980215in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{2.979484in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{2.977759in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{2.980544in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{2.986314in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{2.987002in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{2.985780in}}%
\pgfpathlineto{\pgfqpoint{5.132258in}{2.980450in}}%
\pgfpathlineto{\pgfqpoint{5.137135in}{2.982729in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{2.989913in}}%
\pgfpathlineto{\pgfqpoint{5.159893in}{2.991595in}}%
\pgfpathlineto{\pgfqpoint{5.179399in}{3.002465in}}%
\pgfpathlineto{\pgfqpoint{5.187527in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{2.992813in}}%
\pgfpathlineto{\pgfqpoint{5.224915in}{2.985344in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{2.987758in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{2.995482in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{2.998950in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{2.998179in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{2.997956in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{2.999682in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{3.008788in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{3.009074in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{3.007621in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{2.995693in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{2.987960in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{2.984219in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{2.982765in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{2.980634in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{2.977580in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{2.976518in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{2.974297in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{2.973836in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{2.975937in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{2.979622in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{2.979985in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{2.979203in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{2.973258in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{2.969677in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{2.969790in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{2.970095in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{2.967294in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{2.964591in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{2.964342in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{2.966247in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{2.972539in}}%
\pgfpathlineto{\pgfqpoint{5.441114in}{2.972301in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{2.968599in}}%
\pgfpathlineto{\pgfqpoint{5.457369in}{2.970997in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{2.982221in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{2.985870in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{2.986347in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{2.984863in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{2.973939in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{2.972284in}}%
\pgfpathlineto{\pgfqpoint{5.528894in}{2.975422in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{2.979285in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{2.980084in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{2.979108in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{2.976843in}}%
\pgfpathlineto{\pgfqpoint{5.576035in}{2.981210in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{2.980487in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{2.976965in}}%
\pgfpathlineto{\pgfqpoint{5.595542in}{2.971199in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{2.970139in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{2.968502in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{2.964879in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{2.965278in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{2.969130in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{2.966658in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{2.965679in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{2.964521in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{2.966836in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{2.965820in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{2.960723in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{2.958558in}}%
\pgfpathlineto{\pgfqpoint{5.745093in}{2.956860in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{2.965770in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{2.965953in}}%
\pgfpathlineto{\pgfqpoint{5.782480in}{2.964351in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{2.962157in}}%
\pgfpathlineto{\pgfqpoint{5.806864in}{2.960701in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{2.962802in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{2.968456in}}%
\pgfpathlineto{\pgfqpoint{5.827996in}{2.969443in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{2.968686in}}%
\pgfpathlineto{\pgfqpoint{5.854005in}{2.963228in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{2.963751in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{2.966297in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{2.965081in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{2.955928in}}%
\pgfpathlineto{\pgfqpoint{5.910899in}{2.960202in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{2.959547in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{2.956730in}}%
\pgfpathlineto{\pgfqpoint{5.953164in}{2.956549in}}%
\pgfpathlineto{\pgfqpoint{5.958040in}{2.957264in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{2.959339in}}%
\pgfpathlineto{\pgfqpoint{5.984049in}{2.956644in}}%
\pgfpathlineto{\pgfqpoint{6.006807in}{2.954617in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{2.954123in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{2.956674in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{6.034441in}{2.965236in}}%
\pgfpathlineto{\pgfqpoint{6.042569in}{2.962714in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{2.960846in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{2.962035in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{2.965210in}}%
\pgfpathlineto{\pgfqpoint{6.083208in}{2.964016in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{2.969518in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{2.970559in}}%
\pgfpathlineto{\pgfqpoint{6.123847in}{2.980808in}}%
\pgfpathlineto{\pgfqpoint{6.128724in}{2.979813in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{2.974842in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{2.969298in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{2.962961in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{2.961493in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{2.960525in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{2.962389in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{2.961159in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{2.962929in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{2.966178in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{2.965771in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{2.959084in}}%
\pgfpathlineto{\pgfqpoint{6.237636in}{2.957573in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{2.944058in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{2.941660in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{2.942016in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{2.945279in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{2.944472in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{2.938227in}}%
\pgfpathlineto{\pgfqpoint{6.305909in}{2.936753in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{2.938009in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{2.943813in}}%
\pgfpathlineto{\pgfqpoint{6.322165in}{2.953471in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{2.954049in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{2.951655in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{2.945452in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{2.936872in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{2.935020in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{2.936752in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{2.946206in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{2.956835in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{2.978718in}}%
\pgfpathlineto{\pgfqpoint{6.370931in}{3.015563in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{3.083547in}}%
\pgfpathlineto{\pgfqpoint{6.385561in}{3.118932in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{3.122691in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{3.122567in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{3.120190in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{3.090133in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{2.989493in}}%
\pgfpathlineto{\pgfqpoint{6.427826in}{2.955003in}}%
\pgfpathlineto{\pgfqpoint{6.434328in}{2.940810in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{2.936651in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{2.934933in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{2.935629in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{2.931993in}}%
\pgfpathlineto{\pgfqpoint{6.478218in}{2.918725in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{2.918485in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{2.934307in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{2.934297in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{2.930302in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{2.930127in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{2.932687in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.940807in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{2.952258in}}%
\pgfpathlineto{\pgfqpoint{6.557870in}{2.964068in}}%
\pgfpathlineto{\pgfqpoint{6.564372in}{2.963998in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{2.963372in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{2.965302in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{2.965134in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{2.963397in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{2.961280in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{2.962707in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{2.968268in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{2.968395in}}%
\pgfpathlineto{\pgfqpoint{6.678161in}{2.966963in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{2.968205in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{2.965763in}}%
\pgfpathlineto{\pgfqpoint{6.710672in}{2.966548in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{2.977394in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{2.977743in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{2.975586in}}%
\pgfpathlineto{\pgfqpoint{6.752937in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{2.984329in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{2.986754in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{2.986745in}}%
\pgfpathlineto{\pgfqpoint{6.791950in}{2.985454in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{2.989672in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{2.991145in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{2.995269in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{3.001480in}}%
\pgfpathlineto{\pgfqpoint{6.827712in}{3.002005in}}%
\pgfpathlineto{\pgfqpoint{6.839091in}{3.001055in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{3.002544in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{3.001495in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{3.009471in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{3.007715in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{3.003675in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{2.995145in}}%
\pgfpathlineto{\pgfqpoint{6.912241in}{2.987737in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{2.987353in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{2.989437in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{2.992479in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{2.993178in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{2.992220in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{2.987398in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{2.985595in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{6.969136in}{2.984386in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{2.980820in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.970989in}}%
\pgfpathlineto{\pgfqpoint{6.993519in}{2.966276in}}%
\pgfpathlineto{\pgfqpoint{7.000021in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{2.964435in}}%
\pgfpathlineto{\pgfqpoint{7.019528in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{7.022779in}{2.966043in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{2.957412in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{2.954872in}}%
\pgfpathlineto{\pgfqpoint{7.039035in}{2.954983in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{2.959080in}}%
\pgfpathlineto{\pgfqpoint{7.058541in}{2.956578in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{2.951095in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{2.950826in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{2.954075in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{2.961276in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{2.972711in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{2.971590in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{2.968266in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{2.958351in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{2.957922in}}%
\pgfpathlineto{\pgfqpoint{7.133317in}{2.959518in}}%
\pgfpathlineto{\pgfqpoint{7.143070in}{2.969221in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{2.973625in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{2.974676in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{2.973487in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{2.969721in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{2.969462in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{2.974518in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{2.977102in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{2.976491in}}%
\pgfpathlineto{\pgfqpoint{7.208092in}{2.973406in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{2.970820in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{2.971120in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{2.985397in}}%
\pgfpathlineto{\pgfqpoint{7.234101in}{2.985325in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{2.982767in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{2.974173in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{2.970438in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{2.969541in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{2.970180in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{2.973064in}}%
\pgfpathlineto{\pgfqpoint{7.276366in}{2.976829in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{2.976704in}}%
\pgfpathlineto{\pgfqpoint{7.286119in}{2.974006in}}%
\pgfpathlineto{\pgfqpoint{7.300749in}{2.963607in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{2.962883in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{2.964146in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{2.964665in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{2.963439in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{2.960479in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{2.946331in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.945118in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{2.952067in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{2.951095in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{2.946787in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{2.941873in}}%
\pgfpathlineto{\pgfqpoint{7.408036in}{2.935724in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{2.937478in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{2.945593in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{7.455177in}{2.941833in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{2.942089in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{2.943751in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{2.951762in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{2.952998in}}%
\pgfpathlineto{\pgfqpoint{7.492565in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{2.958280in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{2.964309in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{2.963488in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{2.960166in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{2.951662in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{2.950426in}}%
\pgfpathlineto{\pgfqpoint{7.538080in}{2.951543in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{7.555961in}{2.967105in}}%
\pgfpathlineto{\pgfqpoint{7.562463in}{2.965559in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{2.954073in}}%
\pgfpathlineto{\pgfqpoint{7.591723in}{2.954885in}}%
\pgfpathlineto{\pgfqpoint{7.598226in}{2.959236in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{2.962981in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{2.964112in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{2.962998in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{2.958601in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{2.944148in}}%
\pgfpathlineto{\pgfqpoint{7.646992in}{2.943515in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{2.945369in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{2.949058in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{2.951596in}}%
\pgfpathlineto{\pgfqpoint{7.664873in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{3.023565in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{3.053849in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{3.075968in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{3.092535in}}%
\pgfpathlineto{\pgfqpoint{7.687631in}{3.096802in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{3.092822in}}%
\pgfpathlineto{\pgfqpoint{7.694133in}{3.084514in}}%
\pgfpathlineto{\pgfqpoint{7.700636in}{3.058553in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{2.972307in}}%
\pgfpathlineto{\pgfqpoint{7.723393in}{2.948683in}}%
\pgfpathlineto{\pgfqpoint{7.731521in}{2.930098in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{2.922398in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{2.918844in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{2.910523in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{2.911123in}}%
\pgfpathlineto{\pgfqpoint{7.781913in}{2.914051in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{2.916397in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{2.917246in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{2.919744in}}%
\pgfpathlineto{\pgfqpoint{7.814425in}{2.924051in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{2.927683in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{2.936414in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{2.956859in}}%
\pgfpathlineto{\pgfqpoint{7.855063in}{2.964685in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{2.969955in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{2.981661in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{2.983651in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{2.983561in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{2.981501in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{2.978552in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{2.976431in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{2.977574in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{2.974559in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{7.949346in}{2.961808in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{2.967352in}}%
\pgfpathlineto{\pgfqpoint{7.967227in}{2.965490in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{2.960692in}}%
\pgfpathlineto{\pgfqpoint{7.999738in}{2.954081in}}%
\pgfpathlineto{\pgfqpoint{8.011117in}{2.956311in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{2.969835in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{2.969214in}}%
\pgfpathlineto{\pgfqpoint{8.084267in}{2.971296in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{2.975483in}}%
\pgfpathlineto{\pgfqpoint{8.098897in}{2.984693in}}%
\pgfpathlineto{\pgfqpoint{8.107024in}{2.989289in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{2.994733in}}%
\pgfpathlineto{\pgfqpoint{8.124906in}{3.002591in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{3.003691in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{3.002822in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.001282in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{3.003744in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{3.008340in}}%
\pgfpathlineto{\pgfqpoint{8.172047in}{3.008930in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{3.008603in}}%
\pgfpathlineto{\pgfqpoint{8.189928in}{3.008831in}}%
\pgfpathlineto{\pgfqpoint{8.209434in}{3.002580in}}%
\pgfpathlineto{\pgfqpoint{8.217562in}{2.998991in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{2.997895in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{2.996864in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{2.993069in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{2.983713in}}%
\pgfpathlineto{\pgfqpoint{8.263078in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{2.974082in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{2.964189in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{2.956081in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{2.949355in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{2.948173in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{2.950224in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{2.954253in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{2.959495in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{2.959685in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{2.956562in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{2.953272in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{2.952517in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{2.954146in}}%
\pgfpathlineto{\pgfqpoint{8.376867in}{2.950548in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{2.947947in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{2.948574in}}%
\pgfpathlineto{\pgfqpoint{8.389871in}{2.951383in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{2.957491in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{2.958589in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{2.958008in}}%
\pgfpathlineto{\pgfqpoint{8.414254in}{2.957814in}}%
\pgfpathlineto{\pgfqpoint{8.419131in}{2.960390in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{2.966268in}}%
\pgfpathlineto{\pgfqpoint{8.441889in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{2.973622in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{2.970485in}}%
\pgfpathlineto{\pgfqpoint{8.461396in}{2.965406in}}%
\pgfpathlineto{\pgfqpoint{8.467898in}{2.963778in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{2.966143in}}%
\pgfpathlineto{\pgfqpoint{8.482528in}{2.970133in}}%
\pgfpathlineto{\pgfqpoint{8.492281in}{2.977695in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{2.978355in}}%
\pgfpathlineto{\pgfqpoint{8.503660in}{2.977427in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{8.545924in}{2.968807in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{2.956635in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{2.954317in}}%
\pgfpathlineto{\pgfqpoint{8.593066in}{2.951518in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{2.951723in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{2.955949in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{2.957284in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{2.957159in}}%
\pgfpathlineto{\pgfqpoint{8.620700in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{2.947814in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.948335in}}%
\pgfpathlineto{\pgfqpoint{8.646709in}{2.949368in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{2.948799in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{2.947077in}}%
\pgfpathlineto{\pgfqpoint{8.671092in}{2.945276in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{2.941324in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{2.943404in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{2.952236in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{2.959367in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{2.960224in}}%
\pgfpathlineto{\pgfqpoint{8.711731in}{2.958733in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{2.953895in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{2.954367in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{2.957779in}}%
\pgfpathlineto{\pgfqpoint{8.744242in}{2.962948in}}%
\pgfpathlineto{\pgfqpoint{8.752370in}{2.970837in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{2.971364in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{2.968896in}}%
\pgfpathlineto{\pgfqpoint{8.771877in}{2.963591in}}%
\pgfpathlineto{\pgfqpoint{8.776753in}{2.963543in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{2.966339in}}%
\pgfpathlineto{\pgfqpoint{8.789758in}{2.971798in}}%
\pgfpathlineto{\pgfqpoint{8.794634in}{2.972745in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{2.972723in}}%
\pgfpathlineto{\pgfqpoint{8.796260in}{2.972723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=3.375855in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median (SNR=12.0 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.220734in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.220734in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.550398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.220734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.560711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=1.507950in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.689622in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.689622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.818533in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.818533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.765771in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.947443in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.947443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.076354in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.076354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.023592in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.205265in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.205265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.805882in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{1.803304in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{1.813875in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{1.816711in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{1.818516in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{1.813875in}}%
\pgfpathlineto{\pgfqpoint{0.964334in}{1.813101in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{1.805882in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{1.798663in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{1.795054in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{1.798406in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{1.799953in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{1.805109in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{1.813101in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{1.826766in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{1.971404in}}%
\pgfpathlineto{\pgfqpoint{1.248807in}{2.033023in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{2.063188in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{2.070665in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{2.071696in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{2.070407in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.058547in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{2.034312in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{1.958513in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{1.776749in}}%
\pgfpathlineto{\pgfqpoint{1.294322in}{1.736786in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{1.713325in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{1.695535in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{1.692183in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{1.692699in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.695277in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.705074in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{1.725442in}}%
\pgfpathlineto{\pgfqpoint{1.344714in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{1.776491in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{1.788866in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{1.797632in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{1.805109in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.810008in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{1.811039in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{1.825477in}}%
\pgfpathlineto{\pgfqpoint{1.517023in}{1.828055in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{1.830375in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{1.852290in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.886323in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{1.888385in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{1.889932in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{1.888901in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{1.885291in}}%
\pgfpathlineto{\pgfqpoint{1.686081in}{1.878846in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{1.864150in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{1.849970in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{1.841720in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{1.803562in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.808976in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{1.810008in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.811297in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{1.810523in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{1.808976in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.808976in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{1.813101in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{1.814133in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{1.800468in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{1.791444in}}%
\pgfpathlineto{\pgfqpoint{2.389946in}{1.791444in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{1.795054in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{1.797117in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{1.798663in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{1.802531in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{1.814391in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{1.830633in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{1.854869in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{1.900503in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{2.063962in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{2.082267in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{2.084072in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.083040in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{2.078657in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{2.058547in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{2.004663in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{1.832696in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{1.748904in}}%
\pgfpathlineto{\pgfqpoint{2.635405in}{1.710231in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.681355in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{1.678003in}}%
\pgfpathlineto{\pgfqpoint{2.653286in}{1.678003in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{1.697082in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{1.772366in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{1.785515in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{1.798921in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{2.840225in}{1.819547in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{1.821867in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{1.824703in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{1.829344in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{2.911750in}{1.855642in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{1.865181in}}%
\pgfpathlineto{\pgfqpoint{2.944261in}{1.880651in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{1.895862in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{1.894831in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.877557in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{3.061301in}{1.845587in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.831407in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{1.822383in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.817484in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{3.132825in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{1.798406in}}%
\pgfpathlineto{\pgfqpoint{3.235235in}{1.797632in}}%
\pgfpathlineto{\pgfqpoint{3.248240in}{1.798663in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{1.800468in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{3.407544in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{1.808203in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{3.459562in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{3.521333in}{1.800726in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{3.555470in}{1.810008in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{1.808976in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{3.594483in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{1.803562in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{1.799179in}}%
\pgfpathlineto{\pgfqpoint{3.656254in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{3.674135in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{3.679012in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{1.790413in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{1.791444in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{1.791702in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{3.774920in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{1.794023in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{1.795570in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{3.861074in}{1.797117in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{1.800726in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{1.819805in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{1.875494in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{1.939950in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{2.060868in}}%
\pgfpathlineto{\pgfqpoint{3.930973in}{2.086908in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{2.093611in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{2.092322in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{2.087423in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{2.066024in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{2.009561in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{1.828055in}}%
\pgfpathlineto{\pgfqpoint{3.963484in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{1.702238in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.676456in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{1.673104in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{3.991118in}{1.684191in}}%
\pgfpathlineto{\pgfqpoint{3.997621in}{1.703527in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{1.753803in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{1.778553in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{1.788608in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{1.800726in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{4.067520in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{1.821867in}}%
\pgfpathlineto{\pgfqpoint{4.186185in}{1.826250in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{1.831665in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{1.842751in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{1.850743in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{1.866728in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{1.879619in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{1.898183in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{1.899472in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{1.898440in}}%
\pgfpathlineto{\pgfqpoint{4.337362in}{1.896378in}}%
\pgfpathlineto{\pgfqpoint{4.343864in}{1.893284in}}%
\pgfpathlineto{\pgfqpoint{4.355243in}{1.884776in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{1.865439in}}%
\pgfpathlineto{\pgfqpoint{4.408886in}{1.837079in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{1.828571in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{1.822125in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{4.608829in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{4.670601in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{4.686856in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{4.755129in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{4.777887in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{1.799953in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{4.859165in}{1.810008in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.811297in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{1.808976in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{1.800468in}}%
\pgfpathlineto{\pgfqpoint{4.961575in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{1.797117in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{5.000588in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{1.788351in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{1.788866in}}%
\pgfpathlineto{\pgfqpoint{5.098122in}{1.789898in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{1.790929in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{5.252549in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{1.827282in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{1.849712in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{1.891995in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{1.999506in}}%
\pgfpathlineto{\pgfqpoint{5.289937in}{2.057258in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{2.079173in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{2.082525in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{2.083040in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{2.079947in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{2.010593in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{1.697082in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{1.675683in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{1.666917in}}%
\pgfpathlineto{\pgfqpoint{5.343580in}{1.665112in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{1.666143in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{1.767467in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{1.778811in}}%
\pgfpathlineto{\pgfqpoint{5.395598in}{1.786546in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{1.793249in}}%
\pgfpathlineto{\pgfqpoint{5.413479in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{1.797117in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{5.462246in}{1.802531in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{1.805882in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{5.520766in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{5.559779in}{1.824961in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{1.836821in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{1.875494in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{1.880651in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{1.892253in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{1.892253in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{1.888643in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{5.832873in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{1.799179in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{5.975921in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{6.006807in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{1.813875in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{6.081583in}{1.808203in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{1.807429in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{6.177490in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{1.815164in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{1.813101in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{1.802531in}}%
\pgfpathlineto{\pgfqpoint{6.297781in}{1.803304in}}%
\pgfpathlineto{\pgfqpoint{6.307535in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{1.805109in}}%
\pgfpathlineto{\pgfqpoint{6.335169in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{1.795827in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{6.380685in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{6.387187in}{1.797890in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{1.799179in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{1.799953in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{6.601760in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{6.632646in}{1.805882in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{1.814133in}}%
\pgfpathlineto{\pgfqpoint{6.653778in}{1.818000in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{1.839915in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{1.862861in}}%
\pgfpathlineto{\pgfqpoint{6.673285in}{1.906691in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{2.053133in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{2.075306in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{2.081494in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{2.080978in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{2.077111in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{2.058805in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{2.008014in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{1.863892in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{1.751998in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{1.711004in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{1.684191in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{1.681355in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{1.680839in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{1.685222in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{1.691152in}}%
\pgfpathlineto{\pgfqpoint{6.764316in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{6.796827in}{1.793249in}}%
\pgfpathlineto{\pgfqpoint{6.804955in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{6.814708in}{1.807429in}}%
\pgfpathlineto{\pgfqpoint{6.821210in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{6.850470in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{1.817742in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{1.823156in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{1.824188in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{1.831407in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{1.854095in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{1.863634in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{1.880393in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{1.887354in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{7.087801in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{7.094304in}{1.903855in}}%
\pgfpathlineto{\pgfqpoint{7.099180in}{1.903339in}}%
\pgfpathlineto{\pgfqpoint{7.117061in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{7.138194in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{1.834758in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{7.222722in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{1.814391in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{1.813359in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{1.810008in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{7.375525in}{1.808976in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{1.812844in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{1.812070in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{1.811297in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{1.813359in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{1.821610in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{1.820578in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{1.815422in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{1.814391in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{1.812070in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{7.627486in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{1.800726in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{1.797632in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{1.796343in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{1.795054in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{1.794796in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{1.797632in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{1.796601in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{1.796343in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{7.983482in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.823672in}}%
\pgfpathlineto{\pgfqpoint{7.996487in}{1.842751in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{1.868791in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{1.928605in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{2.019874in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{2.052618in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{2.059837in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{2.059837in}}%
\pgfpathlineto{\pgfqpoint{8.033875in}{2.058032in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{2.054422in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.038437in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{1.984810in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{1.764115in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{1.722864in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{1.699402in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{1.688574in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{1.685222in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{1.683675in}}%
\pgfpathlineto{\pgfqpoint{8.089143in}{1.684449in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{1.687542in}}%
\pgfpathlineto{\pgfqpoint{8.095646in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{1.710746in}}%
\pgfpathlineto{\pgfqpoint{8.121654in}{1.766951in}}%
\pgfpathlineto{\pgfqpoint{8.129782in}{1.780616in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{1.794023in}}%
\pgfpathlineto{\pgfqpoint{8.149289in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{1.802531in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{1.809750in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{1.815422in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{1.829344in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{1.861572in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{1.868017in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{1.879619in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{1.890964in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{1.891995in}}%
\pgfpathlineto{\pgfqpoint{8.441889in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{1.876526in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{8.500409in}{1.839141in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{1.822125in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{1.800726in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{8.708480in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{1.802531in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{8.801137in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.807172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679862in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{0.684739in}{1.804247in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{1.803069in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{1.805174in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{1.807456in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{1.807531in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{1.802654in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{1.800475in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{1.801775in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{1.807080in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{1.814181in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{1.815555in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{1.816914in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{1.817909in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{1.812819in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{1.812147in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{1.807816in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{1.806870in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{1.805874in}}%
\pgfpathlineto{\pgfqpoint{1.034233in}{1.806345in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{1.805419in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{1.796246in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.796561in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{1.799168in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{1.803183in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{1.805354in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{1.809227in}}%
\pgfpathlineto{\pgfqpoint{1.221172in}{1.814325in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{1.829486in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{1.888567in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{2.033053in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.060603in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{2.065929in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{2.064161in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{2.052092in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{1.883427in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{1.766316in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{1.729086in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{1.707720in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{1.697072in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{1.693145in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{1.693647in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.696136in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{1.707160in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{1.725266in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{1.757838in}}%
\pgfpathlineto{\pgfqpoint{1.364221in}{1.785476in}}%
\pgfpathlineto{\pgfqpoint{1.370723in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{1.435745in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{1.828057in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.832606in}}%
\pgfpathlineto{\pgfqpoint{1.543032in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{1.840199in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{1.850844in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{1.874275in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{1.889350in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{1.892653in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{1.890875in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.889503in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{1.699085in}{1.879278in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{1.866462in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{1.841371in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.818031in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{1.812280in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{1.804878in}}%
\pgfpathlineto{\pgfqpoint{1.887650in}{1.805047in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{1.805627in}}%
\pgfpathlineto{\pgfqpoint{1.973804in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{1.809733in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{1.811386in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.813710in}}%
\pgfpathlineto{\pgfqpoint{2.063210in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{2.090844in}{1.811878in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{1.810898in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{1.809106in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{1.808722in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{1.807680in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{1.805589in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.806204in}}%
\pgfpathlineto{\pgfqpoint{2.227391in}{1.811194in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{1.814805in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{1.815338in}}%
\pgfpathlineto{\pgfqpoint{2.272906in}{1.814122in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{1.812239in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{1.810663in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{1.802912in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{1.801337in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{1.798178in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{1.793400in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{1.792571in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{1.796124in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{1.796195in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{1.797583in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{1.798302in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{1.796653in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{1.804687in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{1.807386in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{1.811211in}}%
\pgfpathlineto{\pgfqpoint{2.568758in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{1.855256in}}%
\pgfpathlineto{\pgfqpoint{2.588264in}{1.929168in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{2.004875in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{2.052645in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{2.073372in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{2.076124in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{2.076560in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{2.065752in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{2.030633in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.745012in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{1.710674in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.688606in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.678631in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{1.680356in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{1.726734in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{1.753518in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{1.766558in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{1.783809in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{1.791768in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{1.797716in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{1.810647in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{1.814095in}}%
\pgfpathlineto{\pgfqpoint{2.828846in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{1.818210in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{1.823892in}}%
\pgfpathlineto{\pgfqpoint{2.866234in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{1.827737in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{1.854203in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{1.860024in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.867919in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{1.891799in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{1.895857in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{3.012534in}{1.894569in}}%
\pgfpathlineto{\pgfqpoint{3.017411in}{1.892735in}}%
\pgfpathlineto{\pgfqpoint{3.032041in}{1.883349in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{1.856411in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{1.842408in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{1.829658in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{1.820668in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{1.812096in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{1.801935in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{1.801524in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{1.801459in}}%
\pgfpathlineto{\pgfqpoint{3.235235in}{1.799855in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{1.798912in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{1.798855in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{1.801975in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{1.805259in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{1.807732in}}%
\pgfpathlineto{\pgfqpoint{3.409170in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{1.806319in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{1.805017in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{1.806238in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{1.807337in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{1.806098in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{1.804354in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{1.801577in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{3.522958in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.555470in}{1.811288in}}%
\pgfpathlineto{\pgfqpoint{3.581478in}{1.810690in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{1.807698in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{1.806214in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{1.804852in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{1.801089in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{1.799721in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{3.701770in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{1.793207in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{1.794052in}}%
\pgfpathlineto{\pgfqpoint{3.836691in}{1.795136in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{1.796161in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{1.796869in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{1.800288in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{1.804374in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{1.806147in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{1.845175in}}%
\pgfpathlineto{\pgfqpoint{3.908215in}{1.870067in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{1.935008in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{1.993044in}}%
\pgfpathlineto{\pgfqpoint{3.930973in}{2.052578in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{2.084429in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{2.078989in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{2.072433in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{2.045232in}}%
\pgfpathlineto{\pgfqpoint{3.952105in}{1.983481in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{1.758915in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{1.688816in}}%
\pgfpathlineto{\pgfqpoint{3.981365in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{1.674910in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{3.991118in}{1.680651in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{1.697015in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{1.781676in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{1.790649in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{1.802989in}}%
\pgfpathlineto{\pgfqpoint{4.067520in}{1.803915in}}%
\pgfpathlineto{\pgfqpoint{4.075647in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{1.806700in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.806922in}}%
\pgfpathlineto{\pgfqpoint{4.100031in}{1.807444in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{1.809772in}}%
\pgfpathlineto{\pgfqpoint{4.116286in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{1.812528in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{1.813146in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{1.813934in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{1.816694in}}%
\pgfpathlineto{\pgfqpoint{4.204066in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{1.856224in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{1.870172in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{1.884292in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{1.895656in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{1.900572in}}%
\pgfpathlineto{\pgfqpoint{4.327608in}{1.900669in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{1.891172in}}%
\pgfpathlineto{\pgfqpoint{4.361745in}{1.884437in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{1.836246in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{1.825734in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{1.817855in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{1.804720in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{1.801142in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{1.800584in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{1.800694in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{1.803752in}}%
\pgfpathlineto{\pgfqpoint{4.685231in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{1.807015in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{1.808741in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{4.755129in}{1.810036in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{1.803705in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{1.803894in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.801034in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{1.807330in}}%
\pgfpathlineto{\pgfqpoint{4.860791in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{1.811321in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{1.810681in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{1.800305in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{4.972954in}{1.798173in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{1.796171in}}%
\pgfpathlineto{\pgfqpoint{5.015218in}{1.787904in}}%
\pgfpathlineto{\pgfqpoint{5.023346in}{1.787728in}}%
\pgfpathlineto{\pgfqpoint{5.072113in}{1.788370in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{1.789494in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{1.790757in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{1.791534in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{1.793589in}}%
\pgfpathlineto{\pgfqpoint{5.244422in}{1.802310in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{1.809934in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{1.818677in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{1.864085in}}%
\pgfpathlineto{\pgfqpoint{5.273682in}{1.912763in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{2.020878in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{2.056272in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{2.070502in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{2.073450in}}%
\pgfpathlineto{\pgfqpoint{5.299690in}{2.074064in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{2.065764in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{2.046764in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{2.009829in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{1.713986in}}%
\pgfpathlineto{\pgfqpoint{5.337078in}{1.683404in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{1.669840in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{1.687474in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{1.719023in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{1.761745in}}%
\pgfpathlineto{\pgfqpoint{5.389096in}{1.777561in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{1.783611in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{1.794851in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{1.799447in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{1.800611in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{1.802322in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{1.804131in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{1.804719in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{1.805639in}}%
\pgfpathlineto{\pgfqpoint{5.494757in}{1.807247in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{1.810698in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{1.810951in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{1.813958in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{1.818490in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{1.821453in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{1.836315in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{1.861189in}}%
\pgfpathlineto{\pgfqpoint{5.642683in}{1.881713in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{1.889214in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{1.891077in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{1.891373in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{1.890712in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{1.887795in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{1.880504in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{1.829441in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{1.820182in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{1.804295in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{1.802911in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{1.799892in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{1.798700in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{1.797994in}}%
\pgfpathlineto{\pgfqpoint{5.928780in}{1.798548in}}%
\pgfpathlineto{\pgfqpoint{5.940159in}{1.800763in}}%
\pgfpathlineto{\pgfqpoint{5.956415in}{1.801074in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{1.803029in}}%
\pgfpathlineto{\pgfqpoint{5.975921in}{1.804041in}}%
\pgfpathlineto{\pgfqpoint{6.001930in}{1.805680in}}%
\pgfpathlineto{\pgfqpoint{6.006807in}{1.807295in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{1.807574in}}%
\pgfpathlineto{\pgfqpoint{6.050697in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{1.810867in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{1.813878in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{1.810779in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{1.807961in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{1.809419in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{1.810023in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{1.807790in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{1.807316in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{1.808336in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{1.816647in}}%
\pgfpathlineto{\pgfqpoint{6.223006in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.811345in}}%
\pgfpathlineto{\pgfqpoint{6.263645in}{1.808002in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{1.805060in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{1.802332in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{1.796968in}}%
\pgfpathlineto{\pgfqpoint{6.348174in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{6.369306in}{1.797661in}}%
\pgfpathlineto{\pgfqpoint{6.379059in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{1.797306in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{1.797725in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{1.802403in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{1.803254in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{6.639148in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{1.816612in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{1.827326in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{1.850914in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{1.881798in}}%
\pgfpathlineto{\pgfqpoint{6.671659in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{6.681412in}{2.036017in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.073663in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{2.073033in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{2.069827in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{2.057042in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{2.013129in}}%
\pgfpathlineto{\pgfqpoint{6.710672in}{1.910724in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{1.763477in}}%
\pgfpathlineto{\pgfqpoint{6.725302in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{1.734649in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{1.732632in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{1.729281in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{1.690776in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{1.682625in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{1.682984in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{1.694524in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{6.778946in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{1.789181in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{6.801704in}{1.804218in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{1.806337in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{1.815925in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{1.817215in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{1.821881in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{1.823147in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{1.826897in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{1.834012in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{1.856311in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{1.885817in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{1.892344in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{1.901212in}}%
\pgfpathlineto{\pgfqpoint{7.086176in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{7.094304in}{1.900891in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{1.889133in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{1.883518in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{1.873718in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{1.821486in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{1.809403in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{1.808022in}}%
\pgfpathlineto{\pgfqpoint{7.380401in}{1.810806in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{1.809429in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{1.809972in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{1.811673in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{1.812847in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{1.817463in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{1.818089in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{1.817087in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{1.814524in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{1.813489in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{1.808471in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{1.802839in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{1.801866in}}%
\pgfpathlineto{\pgfqpoint{7.629111in}{1.801095in}}%
\pgfpathlineto{\pgfqpoint{7.635613in}{1.799159in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{1.795210in}}%
\pgfpathlineto{\pgfqpoint{7.679503in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{7.725019in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{1.794480in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{1.794640in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{1.794472in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{1.793923in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{1.793915in}}%
\pgfpathlineto{\pgfqpoint{7.884323in}{1.793959in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{7.910332in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{1.796093in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{1.800786in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{1.804325in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{1.850283in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{1.904194in}}%
\pgfpathlineto{\pgfqpoint{8.017619in}{2.012086in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{2.043518in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{2.045436in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{2.026027in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.007269in}}%
\pgfpathlineto{\pgfqpoint{8.042002in}{1.975029in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{8.069637in}{1.697455in}}%
\pgfpathlineto{\pgfqpoint{8.076139in}{1.682730in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{1.680876in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{1.681154in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{8.105399in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{1.751804in}}%
\pgfpathlineto{\pgfqpoint{8.120029in}{1.764236in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{1.791449in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{1.795681in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.796265in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{1.797958in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{1.806060in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{1.816045in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{1.827375in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{1.839530in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{1.842451in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{1.858795in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{1.864056in}}%
\pgfpathlineto{\pgfqpoint{8.393122in}{1.881027in}}%
\pgfpathlineto{\pgfqpoint{8.399624in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{8.407752in}{1.886798in}}%
\pgfpathlineto{\pgfqpoint{8.412629in}{1.887699in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{1.887457in}}%
\pgfpathlineto{\pgfqpoint{8.441889in}{1.884439in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{1.877377in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{1.862093in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{1.848609in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{1.841057in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{1.830837in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{1.821136in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{1.809688in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{1.800462in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{1.798314in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{1.796698in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{1.797378in}}%
\pgfpathlineto{\pgfqpoint{8.695476in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{1.801620in}}%
\pgfpathlineto{\pgfqpoint{8.726361in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{1.801464in}}%
\pgfpathlineto{\pgfqpoint{8.742617in}{1.800480in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{1.800858in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.801445in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.799608in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.799608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=2.359623in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom quantile (SNR=9.8 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.070435in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.070435in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302166in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927722in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553277in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178832in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.804388in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.544480in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.544480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=0.491718in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.673390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.802301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=0.749539in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.931212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.060122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.007361in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.807387in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{0.699369in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{0.811770in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{0.811770in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{0.795277in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{0.803004in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{0.859983in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{0.940681in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{0.969041in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{0.966978in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{0.852171in}{0.935782in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{0.824661in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.782894in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{0.777995in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{0.807387in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{0.949704in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{0.998471in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{0.800426in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{0.805582in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{0.808934in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.809965in}}%
\pgfpathlineto{\pgfqpoint{1.126890in}{0.814090in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{1.191912in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{0.825177in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{1.336587in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{1.343089in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{0.803004in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{0.820020in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{0.820020in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{0.818731in}}%
\pgfpathlineto{\pgfqpoint{1.432494in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{0.826466in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{1.491014in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{1.494265in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{1.517023in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{0.823888in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{1.546283in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{0.794238in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.840904in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{0.857662in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{0.967494in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{0.962853in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{0.942228in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{0.769487in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{0.793980in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{0.794238in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{1.921786in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{0.812286in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{0.806356in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.792949in}}%
\pgfpathlineto{\pgfqpoint{2.269655in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{0.796043in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{0.803004in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{2.337929in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{0.822341in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{0.822341in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.820020in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{0.817700in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{0.806356in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.806356in}}%
\pgfpathlineto{\pgfqpoint{2.459845in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{0.791402in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{0.792691in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{0.880350in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{0.956150in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{0.962853in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{0.820536in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{0.771292in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{0.765362in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{0.764589in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{0.768714in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{2.726436in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{0.791402in}}%
\pgfpathlineto{\pgfqpoint{2.794710in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{2.807714in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{2.817467in}{0.791402in}}%
\pgfpathlineto{\pgfqpoint{2.840225in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{0.791402in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{0.798105in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{2.997904in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{3.066177in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{3.072680in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{3.132825in}{0.793980in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{0.791402in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{0.792949in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{3.202724in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{3.227107in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{3.235235in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{0.823372in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{0.824661in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{0.823888in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{0.826208in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{3.547342in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{0.784441in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{0.835747in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{0.955634in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.893757in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{0.759948in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{0.757112in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{0.757370in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{0.760979in}}%
\pgfpathlineto{\pgfqpoint{3.651377in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{3.731030in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{3.802554in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{3.817184in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{3.856197in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{0.807387in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{0.814348in}}%
\pgfpathlineto{\pgfqpoint{3.963484in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{0.808934in}}%
\pgfpathlineto{\pgfqpoint{3.992744in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{0.791402in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{4.173181in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.251207in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{4.270714in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{4.298348in}{0.823372in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{4.334111in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{4.355243in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{4.364996in}{0.779027in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{0.777995in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{0.780831in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{0.774386in}}%
\pgfpathlineto{\pgfqpoint{4.469032in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{0.778253in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{0.775933in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.779542in}}%
\pgfpathlineto{\pgfqpoint{4.506419in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{0.853537in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{0.935782in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.934751in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{0.776706in}}%
\pgfpathlineto{\pgfqpoint{4.569816in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.744479in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{0.754018in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{0.776706in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{4.602327in}{0.777738in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{0.774644in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{4.654345in}{0.777738in}}%
\pgfpathlineto{\pgfqpoint{4.701486in}{0.776964in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{0.774128in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{0.776706in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{0.808934in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{4.898178in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{0.803520in}}%
\pgfpathlineto{\pgfqpoint{4.958324in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{5.018469in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{0.781347in}}%
\pgfpathlineto{\pgfqpoint{5.039602in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{5.132258in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{0.806356in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{0.817700in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{0.811770in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{5.262303in}{0.824661in}}%
\pgfpathlineto{\pgfqpoint{5.265554in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{0.817958in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{5.337078in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{5.367964in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{5.432986in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{5.445990in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{5.457369in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{5.462246in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{5.481753in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{5.494757in}{0.847349in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{0.916188in}}%
\pgfpathlineto{\pgfqpoint{5.507762in}{0.920055in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{0.899945in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{0.851732in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{5.533770in}{0.748088in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{0.741900in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{0.745252in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{5.556528in}{0.781089in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{5.571158in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{5.727212in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{0.792949in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{0.793980in}}%
\pgfpathlineto{\pgfqpoint{5.775978in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{5.784106in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{5.810115in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{5.858881in}{0.824661in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{0.819762in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{0.818731in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{5.912525in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{5.933657in}{0.803520in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{5.953164in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{5.977547in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{5.993803in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{0.784441in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{6.037693in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{6.050697in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{0.807387in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{0.812286in}}%
\pgfpathlineto{\pgfqpoint{6.118970in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{0.814606in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{6.252266in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{6.268521in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{6.291279in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{6.351425in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{6.362804in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{6.392064in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{0.782894in}}%
\pgfpathlineto{\pgfqpoint{6.409945in}{0.779027in}}%
\pgfpathlineto{\pgfqpoint{6.414821in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{6.455460in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{0.920571in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{0.920055in}}%
\pgfpathlineto{\pgfqpoint{6.461963in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{0.767683in}}%
\pgfpathlineto{\pgfqpoint{6.483095in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{0.753245in}}%
\pgfpathlineto{\pgfqpoint{6.496099in}{0.758143in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{6.549742in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{6.559496in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{0.790629in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{6.627769in}{0.792691in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{6.663531in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{6.707421in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{6.733430in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{6.765941in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{6.793576in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{0.795785in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{6.990268in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{7.035784in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{7.045537in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{0.803778in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{0.820536in}}%
\pgfpathlineto{\pgfqpoint{7.112185in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{7.117061in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{7.121938in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{7.164202in}{0.823888in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{7.203216in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{7.219471in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{7.235727in}{0.774902in}}%
\pgfpathlineto{\pgfqpoint{7.240604in}{0.774902in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{7.279617in}{0.776964in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{0.777480in}}%
\pgfpathlineto{\pgfqpoint{7.299124in}{0.778511in}}%
\pgfpathlineto{\pgfqpoint{7.318630in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{0.784441in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{0.777480in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{7.385278in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{0.839099in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{0.778511in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{0.756596in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{0.755049in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{0.756596in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{7.489313in}{0.780574in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{7.507195in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{0.781347in}}%
\pgfpathlineto{\pgfqpoint{7.544582in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{7.552710in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{7.562463in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{7.598226in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{7.619358in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{0.784441in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{7.651869in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{7.661622in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{7.713640in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{7.765658in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{0.814090in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{7.796543in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{7.804671in}{0.808934in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{7.897328in}{0.790629in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{0.795785in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{0.796043in}}%
\pgfpathlineto{\pgfqpoint{7.936341in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{7.957473in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{7.976980in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{7.988359in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{0.817700in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{0.818731in}}%
\pgfpathlineto{\pgfqpoint{8.028998in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{8.063135in}{0.814348in}}%
\pgfpathlineto{\pgfqpoint{8.068011in}{0.814348in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{0.820020in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{0.823888in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{0.823372in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{0.800426in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{0.792691in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{0.782121in}}%
\pgfpathlineto{\pgfqpoint{8.172047in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{8.188302in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{8.199681in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{8.250073in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{8.290712in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{0.781089in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{0.812286in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{0.834458in}}%
\pgfpathlineto{\pgfqpoint{8.331351in}{0.878546in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{0.934235in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{0.933204in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{0.928047in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{0.905875in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{0.767425in}}%
\pgfpathlineto{\pgfqpoint{8.375241in}{0.763300in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{0.763300in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{0.766136in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{0.774644in}}%
\pgfpathlineto{\pgfqpoint{8.393122in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{8.397999in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{8.411003in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{8.417506in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{8.420757in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{8.482528in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{8.547550in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{8.584938in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{0.800426in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{8.671092in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{8.675969in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{0.814864in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{0.803520in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.791918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{0.804855in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{0.723752in}{0.809525in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{0.809347in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{0.809932in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{0.808536in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{0.810668in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{0.787149in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.811532in}{0.815951in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{0.847515in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{0.949763in}}%
\pgfpathlineto{\pgfqpoint{0.857048in}{0.928882in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{0.855803in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.828396in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.790780in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{0.776431in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{0.777336in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{0.784019in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{0.806345in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{0.800404in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{0.802931in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{0.800306in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{0.799771in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{0.804112in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.804553in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{1.060242in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{1.068370in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{0.800670in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{0.825797in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{0.828058in}}%
\pgfpathlineto{\pgfqpoint{1.177282in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.830357in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.814958in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{0.812952in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{0.804484in}}%
\pgfpathlineto{\pgfqpoint{1.336587in}{0.799865in}}%
\pgfpathlineto{\pgfqpoint{1.344714in}{0.798060in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{0.798580in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{0.802964in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{0.811582in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{0.817090in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{1.440622in}{0.820953in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{0.824578in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.828189in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.825272in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{1.517023in}{0.831830in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.830361in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{0.810638in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{0.808492in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{0.804047in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{0.797610in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{0.792841in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{0.791937in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{0.793121in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{0.792371in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{0.785532in}}%
\pgfpathlineto{\pgfqpoint{1.718592in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{0.790524in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{0.943558in}}%
\pgfpathlineto{\pgfqpoint{1.768984in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{0.957894in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{0.935287in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{0.812783in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{0.783302in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{0.774375in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{0.773544in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{1.827504in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{1.840509in}{0.789738in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{0.791152in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{0.791493in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{0.792535in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{1.973804in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{0.792559in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{0.790912in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{0.797235in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{0.797707in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{0.803129in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{0.811763in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{2.124981in}{0.813302in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{2.160743in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{0.803419in}}%
\pgfpathlineto{\pgfqpoint{2.185126in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{0.793939in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{0.795511in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{0.799061in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{0.809449in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{0.815403in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{0.818600in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{0.821492in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{0.822391in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{0.819612in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{0.829107in}}%
\pgfpathlineto{\pgfqpoint{2.437088in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{2.443590in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{0.810926in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{0.809164in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{0.808064in}}%
\pgfpathlineto{\pgfqpoint{2.489105in}{0.797667in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{0.789027in}}%
\pgfpathlineto{\pgfqpoint{2.515114in}{0.790652in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{2.580136in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{2.588264in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{0.793826in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{0.791328in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{0.790847in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{0.791766in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{0.806954in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{0.846189in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{0.870811in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{0.955579in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{0.956671in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{0.954756in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{0.919961in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{2.710181in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{2.713432in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{0.770951in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{0.788922in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{0.790616in}}%
\pgfpathlineto{\pgfqpoint{2.791459in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{2.817467in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{0.791122in}}%
\pgfpathlineto{\pgfqpoint{2.856481in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{0.794266in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{0.800016in}}%
\pgfpathlineto{\pgfqpoint{2.939384in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{0.813819in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{0.816065in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{0.819957in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{0.820104in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{0.806934in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{3.157209in}{0.791266in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{0.794625in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{0.795054in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{0.795716in}}%
\pgfpathlineto{\pgfqpoint{3.217354in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{3.253116in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{3.264495in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{3.298632in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{3.324641in}{0.823086in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{0.821308in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{3.352275in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{0.827479in}}%
\pgfpathlineto{\pgfqpoint{3.368531in}{0.822176in}}%
\pgfpathlineto{\pgfqpoint{3.381535in}{0.809886in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{0.810318in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{0.791362in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{0.788908in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{0.788366in}}%
\pgfpathlineto{\pgfqpoint{3.490447in}{0.787860in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{0.787551in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{3.545716in}{0.787254in}}%
\pgfpathlineto{\pgfqpoint{3.550593in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{0.787375in}}%
\pgfpathlineto{\pgfqpoint{3.558721in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{0.801596in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{0.832596in}}%
\pgfpathlineto{\pgfqpoint{3.584730in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{0.894467in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{0.943465in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{0.943852in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.931258in}}%
\pgfpathlineto{\pgfqpoint{3.613990in}{0.908211in}}%
\pgfpathlineto{\pgfqpoint{3.623743in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{0.777891in}}%
\pgfpathlineto{\pgfqpoint{3.635122in}{0.765251in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{3.641624in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{0.791465in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{0.788435in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{0.786161in}}%
\pgfpathlineto{\pgfqpoint{3.683888in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{3.698518in}{0.785357in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{0.788445in}}%
\pgfpathlineto{\pgfqpoint{3.773294in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{0.784751in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{0.787265in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{0.786820in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{0.789761in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{0.796843in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{0.808140in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{0.808811in}}%
\pgfpathlineto{\pgfqpoint{3.913092in}{0.810724in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{0.815265in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{3.991118in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{0.792596in}}%
\pgfpathlineto{\pgfqpoint{4.061017in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{4.098405in}{0.784487in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{0.785395in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{0.788078in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{0.792173in}}%
\pgfpathlineto{\pgfqpoint{4.165053in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{4.186185in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{0.809062in}}%
\pgfpathlineto{\pgfqpoint{4.204066in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{4.221947in}{0.815747in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{0.819924in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{4.257709in}{0.817393in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{0.811829in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{0.816573in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{0.823394in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{0.823311in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{0.821113in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{4.314604in}{0.806836in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{0.801297in}}%
\pgfpathlineto{\pgfqpoint{4.337362in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{0.790581in}}%
\pgfpathlineto{\pgfqpoint{4.355243in}{0.787159in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{0.779505in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{0.779528in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{4.394256in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{0.775078in}}%
\pgfpathlineto{\pgfqpoint{4.446274in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{4.469032in}{0.780809in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{0.774771in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{0.778285in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{0.784704in}}%
\pgfpathlineto{\pgfqpoint{4.508045in}{0.799263in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{0.818178in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{0.925008in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{4.543807in}{0.926066in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{0.922914in}}%
\pgfpathlineto{\pgfqpoint{4.548684in}{0.909716in}}%
\pgfpathlineto{\pgfqpoint{4.566565in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{0.748236in}}%
\pgfpathlineto{\pgfqpoint{4.576318in}{0.748662in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{0.774747in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{0.777989in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{0.776884in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{4.638089in}{0.775144in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{0.778083in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{0.775927in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{0.775073in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{0.784572in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{0.785823in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{0.789310in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{0.796010in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{4.883548in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{0.813663in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{4.911183in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{0.806311in}}%
\pgfpathlineto{\pgfqpoint{4.946945in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{4.961575in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{0.797339in}}%
\pgfpathlineto{\pgfqpoint{4.981082in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{4.992460in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{0.787746in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{0.782160in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{0.788430in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{0.790143in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{0.794811in}}%
\pgfpathlineto{\pgfqpoint{5.102998in}{0.797574in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{0.813389in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{0.820158in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{0.820076in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{5.254175in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{0.801138in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{0.798967in}}%
\pgfpathlineto{\pgfqpoint{5.311069in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.784937in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{0.785804in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{0.788108in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{5.418356in}{0.790673in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{0.788467in}}%
\pgfpathlineto{\pgfqpoint{5.450867in}{0.784012in}}%
\pgfpathlineto{\pgfqpoint{5.458995in}{0.789146in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{0.907383in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{0.913594in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{0.912858in}}%
\pgfpathlineto{\pgfqpoint{5.511013in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{5.517515in}{0.791091in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{0.762800in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{0.746138in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{5.548400in}{0.782347in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{0.787984in}}%
\pgfpathlineto{\pgfqpoint{5.556528in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{0.784383in}}%
\pgfpathlineto{\pgfqpoint{5.569533in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{5.577660in}{0.788493in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{0.790864in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{0.790868in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{0.792441in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{0.793501in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{5.766225in}{0.806030in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{0.813672in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{0.822777in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{5.832873in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{0.819771in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{0.816163in}}%
\pgfpathlineto{\pgfqpoint{5.901146in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{5.912525in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{5.923904in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{5.933657in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{5.967794in}{0.788198in}}%
\pgfpathlineto{\pgfqpoint{5.987300in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{5.993803in}{0.786508in}}%
\pgfpathlineto{\pgfqpoint{6.008433in}{0.789422in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{0.795733in}}%
\pgfpathlineto{\pgfqpoint{6.031190in}{0.797113in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{0.798466in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{0.799934in}}%
\pgfpathlineto{\pgfqpoint{6.062076in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{6.117345in}{0.822315in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{0.822118in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{0.820581in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{0.825648in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{0.819407in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{6.226257in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{0.796041in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{0.786021in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{0.783977in}}%
\pgfpathlineto{\pgfqpoint{6.302658in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{0.784104in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{0.786474in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{6.400191in}{0.781610in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{6.413196in}{0.793105in}}%
\pgfpathlineto{\pgfqpoint{6.416447in}{0.798770in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.905980in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{0.912015in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{0.863021in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{0.755994in}}%
\pgfpathlineto{\pgfqpoint{6.471716in}{0.754359in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{6.491223in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{0.786408in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{0.786623in}}%
\pgfpathlineto{\pgfqpoint{6.525359in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{6.570875in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{6.582254in}{0.790656in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{0.788959in}}%
\pgfpathlineto{\pgfqpoint{6.614765in}{0.792888in}}%
\pgfpathlineto{\pgfqpoint{6.627769in}{0.792705in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{6.658655in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{6.670034in}{0.793967in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{0.797568in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{0.802185in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{0.814973in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{0.819601in}}%
\pgfpathlineto{\pgfqpoint{6.761065in}{0.824710in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{0.822353in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{0.822447in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{0.812758in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{0.808799in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{0.799647in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{0.797874in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{6.900862in}{0.786195in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{0.786267in}}%
\pgfpathlineto{\pgfqpoint{6.949629in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{0.792087in}}%
\pgfpathlineto{\pgfqpoint{6.991894in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{0.801414in}}%
\pgfpathlineto{\pgfqpoint{7.021154in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{0.803006in}}%
\pgfpathlineto{\pgfqpoint{7.045537in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{0.814993in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{7.066669in}{0.818347in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{7.099180in}{0.821137in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{0.818751in}}%
\pgfpathlineto{\pgfqpoint{7.112185in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{7.128440in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{7.139819in}{0.822972in}}%
\pgfpathlineto{\pgfqpoint{7.144696in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{7.154449in}{0.816918in}}%
\pgfpathlineto{\pgfqpoint{7.159326in}{0.809685in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{0.799612in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{0.787395in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{7.225974in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{0.778618in}}%
\pgfpathlineto{\pgfqpoint{7.253608in}{0.775836in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{0.777473in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{0.781903in}}%
\pgfpathlineto{\pgfqpoint{7.326758in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{0.781680in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{0.806781in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{0.866348in}}%
\pgfpathlineto{\pgfqpoint{7.391780in}{0.902872in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{7.403159in}{0.867831in}}%
\pgfpathlineto{\pgfqpoint{7.411287in}{0.807033in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{0.773371in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{0.761392in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{7.429168in}{0.757342in}}%
\pgfpathlineto{\pgfqpoint{7.432419in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{0.784146in}}%
\pgfpathlineto{\pgfqpoint{7.456802in}{0.782953in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{7.505569in}{0.784689in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{0.782421in}}%
\pgfpathlineto{\pgfqpoint{7.544582in}{0.786816in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{0.783095in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{7.656746in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{7.692508in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{7.700636in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{7.718517in}{0.806399in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{0.807944in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{7.786790in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{0.805366in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{0.806708in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{0.806251in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{0.802836in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{0.797157in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{0.787267in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{7.911958in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{7.920086in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{7.933090in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{7.942843in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{7.965601in}{0.797406in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{0.815527in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{0.818654in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{0.812819in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{0.815555in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{0.818892in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{0.816047in}}%
\pgfpathlineto{\pgfqpoint{8.103773in}{0.810618in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{0.798978in}}%
\pgfpathlineto{\pgfqpoint{8.121654in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{0.792530in}}%
\pgfpathlineto{\pgfqpoint{8.149289in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{8.191553in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{0.782608in}}%
\pgfpathlineto{\pgfqpoint{8.282584in}{0.781602in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{0.777453in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{0.783528in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{0.796806in}}%
\pgfpathlineto{\pgfqpoint{8.321598in}{0.805019in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{8.336228in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{0.909150in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{0.794972in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{8.376867in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{8.389871in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{8.394748in}{0.780040in}}%
\pgfpathlineto{\pgfqpoint{8.399624in}{0.784836in}}%
\pgfpathlineto{\pgfqpoint{8.402876in}{0.785116in}}%
\pgfpathlineto{\pgfqpoint{8.411003in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{0.779617in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{0.784426in}}%
\pgfpathlineto{\pgfqpoint{8.474400in}{0.787801in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{0.784867in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{0.782774in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{0.783463in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{0.784891in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{0.784233in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{0.787925in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{0.791312in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{0.799548in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{0.804564in}}%
\pgfpathlineto{\pgfqpoint{8.646709in}{0.808293in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{0.811121in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{0.809353in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{0.803122in}}%
\pgfpathlineto{\pgfqpoint{8.750744in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{0.797915in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{0.789745in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.788782in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.788782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=1.209324in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom 5% (SNR=5.6 dB)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/percentile_plot_scanner.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.403496in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.403496in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.733161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{4.733161in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{5.403496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.748630in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.748630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.877541in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.877541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=4.824779in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.006451in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.006451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.135362in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.135362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.082600in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.264273in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.264273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.393183in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{5.393183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=5.340422in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.128334in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{5.127819in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{5.130397in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{5.134006in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{5.134522in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{5.132459in}}%
\pgfpathlineto{\pgfqpoint{0.720501in}{5.133748in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{5.132975in}}%
\pgfpathlineto{\pgfqpoint{0.741633in}{5.134006in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{5.135038in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{5.130655in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{5.130397in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{5.134780in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{5.135038in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{5.136069in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{5.136327in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{5.134522in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{5.137358in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{5.144577in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{5.156179in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{5.157468in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{5.161077in}}%
\pgfpathlineto{\pgfqpoint{0.910691in}{5.165976in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{5.176805in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{5.176031in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{5.173711in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{5.172937in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{5.161851in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{5.156179in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{5.134006in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{5.131944in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{5.127819in}}%
\pgfpathlineto{\pgfqpoint{1.068370in}{5.128850in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{5.129881in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{5.127819in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{5.118021in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{5.083731in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{5.083989in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{5.096364in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{5.147155in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{5.152569in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{5.153343in}}%
\pgfpathlineto{\pgfqpoint{1.120388in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{5.148444in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{5.141225in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{5.116990in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{5.048410in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{4.985501in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{4.958945in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{4.918210in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{4.896037in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{4.874638in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{4.870513in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{4.868966in}}%
\pgfpathlineto{\pgfqpoint{1.221172in}{4.869739in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{4.876185in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{4.881341in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{4.885466in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{4.895779in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{4.915374in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{4.967969in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{4.983696in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{5.012572in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{5.082184in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{5.111576in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{5.126529in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{5.132975in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{5.136842in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{5.144577in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{5.148444in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{5.151280in}}%
\pgfpathlineto{\pgfqpoint{1.399983in}{5.157726in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{5.158241in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{5.165203in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{5.164171in}}%
\pgfpathlineto{\pgfqpoint{1.463380in}{5.165203in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{5.176805in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{5.177578in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{5.194852in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{5.202587in}}%
\pgfpathlineto{\pgfqpoint{1.538155in}{5.205423in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{5.210321in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{5.220634in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{5.222697in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{5.223470in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{5.230947in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{5.229916in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{5.227338in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{5.221923in}}%
\pgfpathlineto{\pgfqpoint{1.650319in}{5.215478in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{5.211610in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{5.200009in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{5.181188in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{5.164429in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{5.160820in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{5.147929in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{5.139163in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{5.136584in}}%
\pgfpathlineto{\pgfqpoint{1.785240in}{5.137100in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{5.141483in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{5.145350in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{5.145350in}}%
\pgfpathlineto{\pgfqpoint{1.809623in}{5.141483in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{5.141225in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{5.141483in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{5.142514in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{5.150507in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{5.149733in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{5.153601in}}%
\pgfpathlineto{\pgfqpoint{1.981932in}{5.154632in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{5.154632in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{5.153343in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{5.152312in}}%
\pgfpathlineto{\pgfqpoint{2.068086in}{5.151280in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{5.149733in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{5.145350in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{5.145608in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{5.151022in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{5.149476in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{5.150507in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{5.151796in}}%
\pgfpathlineto{\pgfqpoint{2.173748in}{5.148960in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{5.149733in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{5.157210in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{5.168812in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{5.172164in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{5.176289in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{5.178609in}}%
\pgfpathlineto{\pgfqpoint{2.255025in}{5.181961in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{5.191758in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{5.191758in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{5.188664in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{5.189953in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{5.187633in}}%
\pgfpathlineto{\pgfqpoint{2.307043in}{5.181188in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{5.170101in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{5.155921in}}%
\pgfpathlineto{\pgfqpoint{2.354184in}{5.147929in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{5.144061in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{5.142514in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{5.142257in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{5.141225in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{5.140194in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{5.141483in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{5.140452in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{5.130912in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{5.095849in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{5.095849in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{5.108482in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{5.163140in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{5.170359in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{5.171906in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{5.169328in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{5.167781in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{5.160820in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{5.138389in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{5.025463in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{4.979571in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{4.962555in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{4.942703in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{4.888045in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{4.882373in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{4.881083in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{4.883146in}}%
\pgfpathlineto{\pgfqpoint{2.576885in}{4.893717in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{4.898357in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{4.914085in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{4.951984in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{4.978540in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{4.993494in}}%
\pgfpathlineto{\pgfqpoint{2.640282in}{5.021854in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{5.108224in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{5.128592in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{5.141225in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{5.153343in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{5.155921in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{5.157984in}}%
\pgfpathlineto{\pgfqpoint{2.710181in}{5.162109in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{5.165976in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{5.166234in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{5.167265in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{5.171906in}}%
\pgfpathlineto{\pgfqpoint{2.758947in}{5.171133in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{5.173453in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{5.180930in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{5.181703in}}%
\pgfpathlineto{\pgfqpoint{2.804463in}{5.186344in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{5.189438in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{5.192790in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{5.203360in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{5.208517in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{5.226564in}}%
\pgfpathlineto{\pgfqpoint{2.913375in}{5.233783in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{5.236361in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{5.239713in}}%
\pgfpathlineto{\pgfqpoint{2.949137in}{5.242549in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{5.240744in}}%
\pgfpathlineto{\pgfqpoint{2.965393in}{5.237135in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{5.232236in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{5.207228in}}%
\pgfpathlineto{\pgfqpoint{3.027164in}{5.195883in}}%
\pgfpathlineto{\pgfqpoint{3.045045in}{5.182992in}}%
\pgfpathlineto{\pgfqpoint{3.051547in}{5.178867in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{5.167265in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{5.159015in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{5.153858in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{5.144577in}}%
\pgfpathlineto{\pgfqpoint{3.173464in}{5.143803in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{5.142772in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{5.144319in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{5.147155in}}%
\pgfpathlineto{\pgfqpoint{3.230359in}{5.152054in}}%
\pgfpathlineto{\pgfqpoint{3.295381in}{5.153085in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{5.154890in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{5.152569in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{5.153085in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{5.152054in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{5.148960in}}%
\pgfpathlineto{\pgfqpoint{3.392914in}{5.148186in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{5.146639in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{5.146639in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{5.149733in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{5.148960in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{5.146897in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{5.146382in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{5.147413in}}%
\pgfpathlineto{\pgfqpoint{3.488822in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{5.145608in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{5.144577in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{5.144061in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{5.147155in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{5.161851in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{5.166492in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{5.167523in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{5.168554in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{5.171648in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{5.181703in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{5.182219in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{5.180414in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{5.177062in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{5.176805in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{5.175773in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{5.173453in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{5.166234in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{5.159015in}}%
\pgfpathlineto{\pgfqpoint{3.682263in}{5.147413in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{5.140194in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{5.132975in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{5.131170in}}%
\pgfpathlineto{\pgfqpoint{3.713148in}{5.132459in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{5.128334in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{5.127303in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{5.124467in}}%
\pgfpathlineto{\pgfqpoint{3.773294in}{5.115185in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{5.082184in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{5.082442in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{5.094560in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{5.149991in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{5.150765in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{5.147155in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{3.810682in}{5.139420in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{5.118537in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{5.015924in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{4.973899in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{4.954047in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{4.935742in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{4.877990in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{4.871028in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{4.868966in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{4.868966in}}%
\pgfpathlineto{\pgfqpoint{3.906590in}{4.872575in}}%
\pgfpathlineto{\pgfqpoint{3.919594in}{4.881599in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.891912in}}%
\pgfpathlineto{\pgfqpoint{3.952105in}{4.932648in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{4.956883in}}%
\pgfpathlineto{\pgfqpoint{3.971612in}{4.972868in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{4.997103in}}%
\pgfpathlineto{\pgfqpoint{4.004123in}{5.112607in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{5.127303in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{5.135038in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{5.137874in}}%
\pgfpathlineto{\pgfqpoint{4.039885in}{5.144577in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{5.148444in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{5.150507in}}%
\pgfpathlineto{\pgfqpoint{4.078898in}{5.155405in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{5.156437in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{5.165718in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{5.179641in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{5.185571in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{5.188407in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{5.198719in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{5.204907in}}%
\pgfpathlineto{\pgfqpoint{4.249582in}{5.213931in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{5.216509in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{5.224759in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{5.223986in}}%
\pgfpathlineto{\pgfqpoint{4.298348in}{5.221408in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{5.218572in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{5.214962in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{5.201040in}}%
\pgfpathlineto{\pgfqpoint{4.355243in}{5.192016in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{5.182219in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{5.157726in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{5.146897in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{4.467406in}{5.141483in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{5.140452in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{5.138389in}}%
\pgfpathlineto{\pgfqpoint{4.530803in}{5.143030in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{5.143030in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{5.146897in}}%
\pgfpathlineto{\pgfqpoint{4.584446in}{5.147929in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{5.147155in}}%
\pgfpathlineto{\pgfqpoint{4.602327in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{4.608829in}{5.152569in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{5.151538in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{5.151280in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{4.712865in}{5.151796in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{5.148186in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{4.779513in}{5.148186in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{5.146897in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{5.147671in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{5.148960in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{5.149476in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{4.867293in}{5.165718in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{5.168554in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{5.173453in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{5.178352in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{5.190211in}}%
\pgfpathlineto{\pgfqpoint{4.924187in}{5.190727in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{5.187891in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{5.186860in}}%
\pgfpathlineto{\pgfqpoint{4.964826in}{5.175773in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{5.167781in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{5.159788in}}%
\pgfpathlineto{\pgfqpoint{5.011967in}{5.143546in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{5.141741in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{5.142772in}}%
\pgfpathlineto{\pgfqpoint{5.029848in}{5.142772in}}%
\pgfpathlineto{\pgfqpoint{5.039602in}{5.140194in}}%
\pgfpathlineto{\pgfqpoint{5.046104in}{5.139163in}}%
\pgfpathlineto{\pgfqpoint{5.052606in}{5.140194in}}%
\pgfpathlineto{\pgfqpoint{5.070487in}{5.142514in}}%
\pgfpathlineto{\pgfqpoint{5.078615in}{5.140710in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{5.140452in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{5.137874in}}%
\pgfpathlineto{\pgfqpoint{5.088368in}{5.120342in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{5.100232in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{5.097911in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{5.100747in}}%
\pgfpathlineto{\pgfqpoint{5.099747in}{5.115185in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{5.156437in}}%
\pgfpathlineto{\pgfqpoint{5.111126in}{5.157726in}}%
\pgfpathlineto{\pgfqpoint{5.120879in}{5.151538in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{5.143803in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{5.122404in}}%
\pgfpathlineto{\pgfqpoint{5.143637in}{5.049183in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{4.997619in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{4.966680in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{4.879794in}}%
\pgfpathlineto{\pgfqpoint{5.208659in}{4.875669in}}%
\pgfpathlineto{\pgfqpoint{5.211910in}{4.875154in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{4.876700in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{4.885724in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{4.887787in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{4.892428in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{4.904287in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{4.914858in}}%
\pgfpathlineto{\pgfqpoint{5.267179in}{4.935226in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{4.982407in}}%
\pgfpathlineto{\pgfqpoint{5.291563in}{5.008189in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{5.123178in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{5.134264in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{5.142514in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{5.147413in}}%
\pgfpathlineto{\pgfqpoint{5.348457in}{5.155405in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{5.160562in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{5.163140in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{5.172679in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{5.177836in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{5.180414in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{5.189180in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{5.195110in}}%
\pgfpathlineto{\pgfqpoint{5.512638in}{5.202845in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{5.208001in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{5.214447in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{5.219345in}}%
\pgfpathlineto{\pgfqpoint{5.543524in}{5.224502in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{5.234557in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{5.243580in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{5.245127in}}%
\pgfpathlineto{\pgfqpoint{5.598793in}{5.245385in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{5.244612in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{5.242291in}}%
\pgfpathlineto{\pgfqpoint{5.649185in}{5.223470in}}%
\pgfpathlineto{\pgfqpoint{5.660564in}{5.213157in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{5.198977in}}%
\pgfpathlineto{\pgfqpoint{5.693075in}{5.184797in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{5.175000in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{5.162882in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{5.159273in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{5.157468in}}%
\pgfpathlineto{\pgfqpoint{5.751595in}{5.153858in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{5.777604in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{5.788983in}{5.147671in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{5.144319in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{5.832873in}{5.147671in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{5.147413in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{5.152312in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{5.153343in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{5.155921in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{5.154890in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{5.152312in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{5.151796in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{5.153601in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{5.153085in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{5.150765in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{5.150507in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{5.153085in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{5.151280in}}%
\pgfpathlineto{\pgfqpoint{6.146605in}{5.152054in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{5.155663in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{5.161335in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{5.168296in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{5.177320in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{5.178352in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{5.181445in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{5.195883in}}%
\pgfpathlineto{\pgfqpoint{6.236010in}{5.195110in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{5.192016in}}%
\pgfpathlineto{\pgfqpoint{6.247389in}{5.190727in}}%
\pgfpathlineto{\pgfqpoint{6.260394in}{5.190211in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{5.178352in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{5.169328in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{5.163398in}}%
\pgfpathlineto{\pgfqpoint{6.322165in}{5.149991in}}%
\pgfpathlineto{\pgfqpoint{6.344923in}{5.143803in}}%
\pgfpathlineto{\pgfqpoint{6.361178in}{5.142257in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{5.141741in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{5.140452in}}%
\pgfpathlineto{\pgfqpoint{6.398566in}{5.130139in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{5.095075in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{5.107193in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{5.155405in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{5.154890in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{5.149733in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{5.148186in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{5.142514in}}%
\pgfpathlineto{\pgfqpoint{6.440830in}{5.124725in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{4.998392in}}%
\pgfpathlineto{\pgfqpoint{6.476593in}{4.978540in}}%
\pgfpathlineto{\pgfqpoint{6.492848in}{4.935226in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{4.898357in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{4.883662in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{4.879537in}}%
\pgfpathlineto{\pgfqpoint{6.518857in}{4.876958in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.877732in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{4.883404in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{4.888045in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{4.899904in}}%
\pgfpathlineto{\pgfqpoint{6.567624in}{4.917694in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{4.933421in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{4.986017in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{5.013346in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{5.099716in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{5.119568in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{5.128076in}}%
\pgfpathlineto{\pgfqpoint{6.648901in}{5.145350in}}%
\pgfpathlineto{\pgfqpoint{6.653778in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{6.661906in}{5.150765in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{5.152312in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{5.159015in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{5.159531in}}%
\pgfpathlineto{\pgfqpoint{6.702545in}{5.160562in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{5.165203in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{5.166234in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{5.170359in}}%
\pgfpathlineto{\pgfqpoint{6.764316in}{5.174484in}}%
\pgfpathlineto{\pgfqpoint{6.774069in}{5.177062in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{5.188922in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{5.226564in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{5.228111in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{5.227338in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{5.223470in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{5.190469in}}%
\pgfpathlineto{\pgfqpoint{7.000021in}{5.179383in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{5.172679in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{5.164171in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{5.156437in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{5.149476in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{5.146897in}}%
\pgfpathlineto{\pgfqpoint{7.112185in}{5.139678in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{5.140967in}}%
\pgfpathlineto{\pgfqpoint{7.141445in}{5.139678in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{5.140452in}}%
\pgfpathlineto{\pgfqpoint{7.157700in}{5.143288in}}%
\pgfpathlineto{\pgfqpoint{7.175581in}{5.144061in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{5.146897in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{5.144319in}}%
\pgfpathlineto{\pgfqpoint{7.204841in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{5.151280in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{5.153343in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{5.151280in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{5.149476in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{5.145608in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{5.146382in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{5.147671in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{7.406410in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{5.144061in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{7.447049in}{5.146897in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{5.147929in}}%
\pgfpathlineto{\pgfqpoint{7.476309in}{5.149733in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{5.153858in}}%
\pgfpathlineto{\pgfqpoint{7.497441in}{5.164171in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{5.170359in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{5.174226in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{5.176289in}}%
\pgfpathlineto{\pgfqpoint{7.544582in}{5.185313in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{5.189180in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{5.190469in}}%
\pgfpathlineto{\pgfqpoint{7.577093in}{5.185828in}}%
\pgfpathlineto{\pgfqpoint{7.583596in}{5.181703in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{5.172422in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{5.167007in}}%
\pgfpathlineto{\pgfqpoint{7.627486in}{5.157726in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{5.148186in}}%
\pgfpathlineto{\pgfqpoint{7.645367in}{5.144319in}}%
\pgfpathlineto{\pgfqpoint{7.650243in}{5.141999in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{5.139936in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{5.139936in}}%
\pgfpathlineto{\pgfqpoint{7.669750in}{5.141999in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{5.140194in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{5.138647in}}%
\pgfpathlineto{\pgfqpoint{7.690882in}{5.138131in}}%
\pgfpathlineto{\pgfqpoint{7.702261in}{5.137100in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{5.134522in}}%
\pgfpathlineto{\pgfqpoint{7.716891in}{5.131944in}}%
\pgfpathlineto{\pgfqpoint{7.721768in}{5.113896in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{5.092239in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{5.089661in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{5.092239in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{5.106935in}}%
\pgfpathlineto{\pgfqpoint{7.739649in}{5.147929in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{5.153858in}}%
\pgfpathlineto{\pgfqpoint{7.744526in}{5.155148in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{5.154374in}}%
\pgfpathlineto{\pgfqpoint{7.749402in}{5.151280in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{5.140194in}}%
\pgfpathlineto{\pgfqpoint{7.762407in}{5.117763in}}%
\pgfpathlineto{\pgfqpoint{7.775411in}{5.050988in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{4.992978in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{4.966938in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{4.914858in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{4.888302in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{4.878247in}}%
\pgfpathlineto{\pgfqpoint{7.837182in}{4.873091in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{4.872575in}}%
\pgfpathlineto{\pgfqpoint{7.845310in}{4.874380in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{4.892170in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{4.903772in}}%
\pgfpathlineto{\pgfqpoint{7.894077in}{4.928265in}}%
\pgfpathlineto{\pgfqpoint{7.911958in}{4.967969in}}%
\pgfpathlineto{\pgfqpoint{7.918460in}{4.984470in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{5.009478in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{5.124982in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{5.135811in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{5.141483in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{5.146639in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{5.164171in}}%
\pgfpathlineto{\pgfqpoint{8.043628in}{5.165203in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{5.172164in}}%
\pgfpathlineto{\pgfqpoint{8.095646in}{5.175773in}}%
\pgfpathlineto{\pgfqpoint{8.102148in}{5.176547in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{5.181445in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{5.184281in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{5.193305in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{5.199751in}}%
\pgfpathlineto{\pgfqpoint{8.175298in}{5.212126in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{5.214962in}}%
\pgfpathlineto{\pgfqpoint{8.198056in}{5.223986in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{5.234299in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{5.233525in}}%
\pgfpathlineto{\pgfqpoint{8.258201in}{5.226822in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{5.215736in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{5.198977in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{5.187891in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{5.172422in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{5.168296in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{5.162882in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{5.153085in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{5.150507in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{8.419131in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{5.143546in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{5.145350in}}%
\pgfpathlineto{\pgfqpoint{8.476026in}{5.142514in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{5.143288in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{5.145093in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{5.144061in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{5.143288in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{5.145608in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{5.147413in}}%
\pgfpathlineto{\pgfqpoint{8.563806in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{5.147155in}}%
\pgfpathlineto{\pgfqpoint{8.575184in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{5.145608in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{5.150765in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{5.150765in}}%
\pgfpathlineto{\pgfqpoint{8.602819in}{5.150507in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{5.151538in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{5.151796in}}%
\pgfpathlineto{\pgfqpoint{8.645083in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{5.147671in}}%
\pgfpathlineto{\pgfqpoint{8.666216in}{5.146382in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{5.147413in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{5.149218in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{5.146382in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{5.145866in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{5.147413in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{5.143288in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{5.144061in}}%
\pgfpathlineto{\pgfqpoint{8.780004in}{5.147671in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{5.152054in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.152312in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.152312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{4.733161in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{5.124502in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{5.125913in}}%
\pgfpathlineto{\pgfqpoint{0.696118in}{5.130650in}}%
\pgfpathlineto{\pgfqpoint{0.748136in}{5.132699in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{5.133084in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{5.129875in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{5.128933in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{5.130803in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{5.131230in}}%
\pgfpathlineto{\pgfqpoint{0.796902in}{5.132781in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{5.134718in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{5.133632in}}%
\pgfpathlineto{\pgfqpoint{0.829413in}{5.132435in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{5.133236in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{5.137882in}}%
\pgfpathlineto{\pgfqpoint{0.857048in}{5.139169in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{5.142449in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{5.153306in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{5.157439in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{5.158423in}}%
\pgfpathlineto{\pgfqpoint{0.917193in}{5.168837in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{5.172862in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{5.173682in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{5.172691in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{5.173062in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{5.173466in}}%
\pgfpathlineto{\pgfqpoint{0.959458in}{5.170222in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{5.163377in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{5.159373in}}%
\pgfpathlineto{\pgfqpoint{0.988718in}{5.156978in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{5.154701in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{5.145358in}}%
\pgfpathlineto{\pgfqpoint{1.030982in}{5.128767in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{5.128019in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{5.127155in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{5.124811in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{5.125565in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{5.127874in}}%
\pgfpathlineto{\pgfqpoint{1.086251in}{5.126843in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{5.122419in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{5.114385in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{5.088962in}}%
\pgfpathlineto{\pgfqpoint{1.102507in}{5.086912in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{5.103667in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{5.139017in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{5.147104in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{5.148751in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{5.146800in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{5.140358in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{5.121549in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{5.027527in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{5.003711in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{4.957413in}}%
\pgfpathlineto{\pgfqpoint{1.177282in}{4.940280in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{4.907853in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{4.872056in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{4.867612in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{4.865852in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{4.869219in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{4.890014in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{4.900395in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{4.917820in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{4.950874in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{4.962174in}}%
\pgfpathlineto{\pgfqpoint{1.294322in}{4.984172in}}%
\pgfpathlineto{\pgfqpoint{1.300824in}{5.013546in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{5.093172in}}%
\pgfpathlineto{\pgfqpoint{1.325208in}{5.114355in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{5.128144in}}%
\pgfpathlineto{\pgfqpoint{1.336587in}{5.133254in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{5.135003in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{5.137050in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{5.140863in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{5.147146in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{5.147724in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{5.148087in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{5.150333in}}%
\pgfpathlineto{\pgfqpoint{1.403234in}{5.156450in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{5.157134in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{5.157488in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{5.159637in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{5.162495in}}%
\pgfpathlineto{\pgfqpoint{1.442248in}{5.163415in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{5.164268in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{5.167934in}}%
\pgfpathlineto{\pgfqpoint{1.476384in}{5.173648in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{5.178994in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{5.189444in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{5.194202in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{5.201037in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{5.202867in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{5.211127in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{5.219687in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{5.221706in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{5.223708in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{5.228802in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{5.228684in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{5.224452in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{5.220124in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{5.208715in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{5.165180in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{5.161946in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{5.155324in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{5.150931in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{5.146009in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{5.144081in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{5.141822in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{5.137121in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{5.136474in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{5.138808in}}%
\pgfpathlineto{\pgfqpoint{1.799870in}{5.143969in}}%
\pgfpathlineto{\pgfqpoint{1.822628in}{5.137696in}}%
\pgfpathlineto{\pgfqpoint{1.837258in}{5.138919in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{5.141448in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{5.142109in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{5.144195in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{5.145400in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{5.147856in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{5.148654in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{5.150934in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{5.151262in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{5.152176in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{5.152882in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{5.151321in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{5.150819in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{5.150804in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{5.147617in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{5.145201in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{5.145757in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{5.150730in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{5.149434in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{5.147956in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{5.148205in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{5.150439in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{5.148711in}}%
\pgfpathlineto{\pgfqpoint{2.167245in}{5.147406in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{5.148181in}}%
\pgfpathlineto{\pgfqpoint{2.198131in}{5.153931in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{5.164303in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{5.167235in}}%
\pgfpathlineto{\pgfqpoint{2.229016in}{5.168568in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{5.173921in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{5.174853in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{5.184542in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{5.189199in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{5.190030in}}%
\pgfpathlineto{\pgfqpoint{2.276158in}{5.188990in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{5.187418in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{5.188161in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{5.189662in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{5.188739in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{5.183371in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{5.178599in}}%
\pgfpathlineto{\pgfqpoint{2.329801in}{5.167761in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{5.150804in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{5.141896in}}%
\pgfpathlineto{\pgfqpoint{2.376942in}{5.141353in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{5.140435in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{5.138530in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{5.137560in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{5.137085in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{5.136139in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{5.128588in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{5.102053in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{5.101444in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{5.103234in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{5.116588in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{5.147567in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{5.165622in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{5.168558in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{5.168219in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{5.164220in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{5.156187in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{5.136255in}}%
\pgfpathlineto{\pgfqpoint{2.477726in}{5.111804in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{5.071813in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{4.995941in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{4.958450in}}%
\pgfpathlineto{\pgfqpoint{2.532995in}{4.909675in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{4.886690in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{4.879523in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{4.879128in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{4.881706in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{4.888066in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{4.901564in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{4.912371in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{4.926978in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{4.967293in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{4.984427in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{5.016334in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{5.066397in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{5.114480in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{5.132618in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{5.149538in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{5.152114in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{5.159832in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{5.163970in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{5.164815in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{5.165122in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{5.170234in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{5.171069in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{5.176676in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{5.180141in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{5.182264in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{5.189318in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{5.191828in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{5.202620in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{5.203418in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{5.206615in}}%
\pgfpathlineto{\pgfqpoint{2.867860in}{5.210043in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{5.214666in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{5.220806in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{5.225953in}}%
\pgfpathlineto{\pgfqpoint{2.906873in}{5.231047in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{5.236075in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{5.238013in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{5.241076in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{5.241193in}}%
\pgfpathlineto{\pgfqpoint{2.965393in}{5.236208in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{5.227138in}}%
\pgfpathlineto{\pgfqpoint{3.006032in}{5.212894in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{5.205969in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{5.187225in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{5.177238in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{5.167913in}}%
\pgfpathlineto{\pgfqpoint{3.069429in}{5.165263in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{5.153767in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{5.152125in}}%
\pgfpathlineto{\pgfqpoint{3.119821in}{5.150437in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{5.148350in}}%
\pgfpathlineto{\pgfqpoint{3.136076in}{5.146590in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{5.144586in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{5.142557in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{5.141609in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{5.142308in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{5.144512in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{5.145537in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{5.148058in}}%
\pgfpathlineto{\pgfqpoint{3.217354in}{5.148818in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{5.151037in}}%
\pgfpathlineto{\pgfqpoint{3.230359in}{5.151291in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{5.152603in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{5.154656in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{5.154019in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{5.152283in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{5.151621in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{5.151170in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{5.148572in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{5.147536in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{5.145415in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{5.145890in}}%
\pgfpathlineto{\pgfqpoint{3.414046in}{5.148406in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{5.147104in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{5.144684in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{5.143643in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{5.143021in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{5.144932in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{5.144406in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{5.141968in}}%
\pgfpathlineto{\pgfqpoint{3.521333in}{5.144113in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{5.147495in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{5.154552in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{5.159710in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{5.164963in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{5.166162in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{5.170375in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{5.177625in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{5.180593in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{5.180498in}}%
\pgfpathlineto{\pgfqpoint{3.613990in}{5.176988in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{5.174824in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{5.171693in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{5.165370in}}%
\pgfpathlineto{\pgfqpoint{3.656254in}{5.163876in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{5.160645in}}%
\pgfpathlineto{\pgfqpoint{3.669258in}{5.156748in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{5.134249in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{5.132160in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{5.130671in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{5.129272in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{5.128600in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{5.126743in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{5.125683in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{5.113663in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{5.089906in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{5.089649in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{5.104536in}}%
\pgfpathlineto{\pgfqpoint{3.787924in}{5.118842in}}%
\pgfpathlineto{\pgfqpoint{3.792801in}{5.139835in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{5.146330in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{5.147505in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{5.146548in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{5.143429in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{5.137651in}}%
\pgfpathlineto{\pgfqpoint{3.812307in}{5.123376in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{5.108032in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{5.009173in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{4.973869in}}%
\pgfpathlineto{\pgfqpoint{3.851321in}{4.955624in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{4.908257in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{4.883406in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{4.870020in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{4.866934in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{4.866670in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{4.868558in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{4.880956in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.892898in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{4.916709in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{4.963344in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{4.990601in}}%
\pgfpathlineto{\pgfqpoint{3.992744in}{5.072036in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{5.098660in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{5.118095in}}%
\pgfpathlineto{\pgfqpoint{4.012251in}{5.129830in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{5.137622in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{5.149741in}}%
\pgfpathlineto{\pgfqpoint{4.067520in}{5.152299in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{5.153482in}}%
\pgfpathlineto{\pgfqpoint{4.080524in}{5.154939in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{5.156446in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{5.158673in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{5.159524in}}%
\pgfpathlineto{\pgfqpoint{4.150423in}{5.170280in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{5.171825in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{5.172377in}}%
\pgfpathlineto{\pgfqpoint{4.204066in}{5.192172in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{5.197134in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{5.202609in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{5.211352in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{5.213154in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{5.214001in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{5.223317in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{5.221708in}}%
\pgfpathlineto{\pgfqpoint{4.303225in}{5.219673in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{5.218541in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{5.210997in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{5.204558in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{5.196398in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{5.184199in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{5.161324in}}%
\pgfpathlineto{\pgfqpoint{4.430018in}{5.147502in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{5.146186in}}%
\pgfpathlineto{\pgfqpoint{4.456027in}{5.144223in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{5.139351in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{5.140105in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{5.141940in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{5.143037in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{5.145843in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{5.145820in}}%
\pgfpathlineto{\pgfqpoint{4.595825in}{5.147587in}}%
\pgfpathlineto{\pgfqpoint{4.607204in}{5.152049in}}%
\pgfpathlineto{\pgfqpoint{4.651094in}{5.152042in}}%
\pgfpathlineto{\pgfqpoint{4.660847in}{5.149957in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{5.149020in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{5.149683in}}%
\pgfpathlineto{\pgfqpoint{4.704737in}{5.152338in}}%
\pgfpathlineto{\pgfqpoint{4.711239in}{5.151555in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{5.149640in}}%
\pgfpathlineto{\pgfqpoint{4.724244in}{5.149268in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{5.148695in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{5.146427in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{5.147255in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{5.149270in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{5.148730in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{5.146398in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{5.148355in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{5.148906in}}%
\pgfpathlineto{\pgfqpoint{4.812024in}{5.148442in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{5.146532in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{5.149246in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{5.149440in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{5.151580in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{5.158044in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{5.165853in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{5.168274in}}%
\pgfpathlineto{\pgfqpoint{4.880297in}{5.168849in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{5.169150in}}%
\pgfpathlineto{\pgfqpoint{4.893302in}{5.172467in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{5.178097in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{5.190053in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{5.190490in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{5.187680in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{5.186730in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{5.173389in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{5.155963in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{5.143865in}}%
\pgfpathlineto{\pgfqpoint{5.021720in}{5.142962in}}%
\pgfpathlineto{\pgfqpoint{5.033099in}{5.141882in}}%
\pgfpathlineto{\pgfqpoint{5.041227in}{5.139618in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{5.140238in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{5.142977in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{5.142184in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{5.139679in}}%
\pgfpathlineto{\pgfqpoint{5.085117in}{5.133264in}}%
\pgfpathlineto{\pgfqpoint{5.089994in}{5.118380in}}%
\pgfpathlineto{\pgfqpoint{5.093245in}{5.109317in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{5.105206in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{5.121266in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{5.150660in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{5.155052in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{5.155069in}}%
\pgfpathlineto{\pgfqpoint{5.120879in}{5.151700in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{5.145577in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{5.125300in}}%
\pgfpathlineto{\pgfqpoint{5.142012in}{5.067936in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{4.998750in}}%
\pgfpathlineto{\pgfqpoint{5.169646in}{4.964594in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{4.880729in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{4.875109in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{4.874021in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{4.875109in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{4.883524in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{4.885532in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{4.889888in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{4.895682in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{4.922765in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{4.959030in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{4.973622in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{5.013285in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{5.036150in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{5.105502in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{5.126826in}}%
\pgfpathlineto{\pgfqpoint{5.325699in}{5.139910in}}%
\pgfpathlineto{\pgfqpoint{5.330576in}{5.145300in}}%
\pgfpathlineto{\pgfqpoint{5.337078in}{5.149298in}}%
\pgfpathlineto{\pgfqpoint{5.350083in}{5.156349in}}%
\pgfpathlineto{\pgfqpoint{5.356585in}{5.159904in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{5.162483in}}%
\pgfpathlineto{\pgfqpoint{5.372840in}{5.164638in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{5.166101in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{5.167937in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{5.169481in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{5.171350in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{5.172223in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{5.173470in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{5.178981in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{5.180249in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{5.196275in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{5.198551in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{5.203033in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{5.208122in}}%
\pgfpathlineto{\pgfqpoint{5.524017in}{5.214215in}}%
\pgfpathlineto{\pgfqpoint{5.530519in}{5.218787in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{5.223144in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{5.227332in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{5.232708in}}%
\pgfpathlineto{\pgfqpoint{5.566282in}{5.239008in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{5.245947in}}%
\pgfpathlineto{\pgfqpoint{5.595542in}{5.246337in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{5.245685in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{5.238808in}}%
\pgfpathlineto{\pgfqpoint{5.647559in}{5.223969in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{5.194867in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{5.188403in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{5.178520in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{5.161001in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{5.158899in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{5.151582in}}%
\pgfpathlineto{\pgfqpoint{5.764599in}{5.150614in}}%
\pgfpathlineto{\pgfqpoint{5.782480in}{5.148765in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{5.147956in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{5.146766in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{5.144968in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{5.148615in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{5.150254in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{5.149253in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{5.147281in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{5.147800in}}%
\pgfpathlineto{\pgfqpoint{5.847503in}{5.150652in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{5.151403in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{5.153670in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{5.153799in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{5.156821in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{5.155392in}}%
\pgfpathlineto{\pgfqpoint{6.003556in}{5.154190in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{5.153690in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{5.152213in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{5.151381in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{5.153247in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{5.152320in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{5.151490in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{5.153367in}}%
\pgfpathlineto{\pgfqpoint{6.131975in}{5.152884in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{5.150908in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{5.157740in}}%
\pgfpathlineto{\pgfqpoint{6.162860in}{5.161204in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{5.164905in}}%
\pgfpathlineto{\pgfqpoint{6.177490in}{5.169301in}}%
\pgfpathlineto{\pgfqpoint{6.190495in}{5.173547in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{5.183991in}}%
\pgfpathlineto{\pgfqpoint{6.227883in}{5.194160in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{5.195479in}}%
\pgfpathlineto{\pgfqpoint{6.240887in}{5.194431in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{5.192062in}}%
\pgfpathlineto{\pgfqpoint{6.260394in}{5.191400in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{5.189053in}}%
\pgfpathlineto{\pgfqpoint{6.270147in}{5.186215in}}%
\pgfpathlineto{\pgfqpoint{6.276649in}{5.184044in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{5.177749in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{5.170857in}}%
\pgfpathlineto{\pgfqpoint{6.301033in}{5.163954in}}%
\pgfpathlineto{\pgfqpoint{6.315663in}{5.155521in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{5.148577in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{5.144112in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{5.141951in}}%
\pgfpathlineto{\pgfqpoint{6.380685in}{5.141319in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{5.142488in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{5.137698in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{5.130785in}}%
\pgfpathlineto{\pgfqpoint{6.405068in}{5.105580in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{5.105266in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{5.106921in}}%
\pgfpathlineto{\pgfqpoint{6.414821in}{5.132670in}}%
\pgfpathlineto{\pgfqpoint{6.419698in}{5.150945in}}%
\pgfpathlineto{\pgfqpoint{6.422949in}{5.154784in}}%
\pgfpathlineto{\pgfqpoint{6.424575in}{5.154593in}}%
\pgfpathlineto{\pgfqpoint{6.431077in}{5.146933in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{5.136624in}}%
\pgfpathlineto{\pgfqpoint{6.440830in}{5.117750in}}%
\pgfpathlineto{\pgfqpoint{6.453835in}{5.060261in}}%
\pgfpathlineto{\pgfqpoint{6.470090in}{4.992086in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{4.964814in}}%
\pgfpathlineto{\pgfqpoint{6.491223in}{4.931131in}}%
\pgfpathlineto{\pgfqpoint{6.505853in}{4.887347in}}%
\pgfpathlineto{\pgfqpoint{6.512355in}{4.878479in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{4.876260in}}%
\pgfpathlineto{\pgfqpoint{6.518857in}{4.875767in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{4.878099in}}%
\pgfpathlineto{\pgfqpoint{6.533487in}{4.880369in}}%
\pgfpathlineto{\pgfqpoint{6.543240in}{4.886820in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{4.893229in}}%
\pgfpathlineto{\pgfqpoint{6.565998in}{4.922271in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{4.976762in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{4.991425in}}%
\pgfpathlineto{\pgfqpoint{6.622892in}{5.112696in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{5.126231in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{5.136478in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{5.143819in}}%
\pgfpathlineto{\pgfqpoint{6.650527in}{5.150587in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{5.155691in}}%
\pgfpathlineto{\pgfqpoint{6.678161in}{5.161100in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{5.161006in}}%
\pgfpathlineto{\pgfqpoint{6.700919in}{5.162042in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{5.166815in}}%
\pgfpathlineto{\pgfqpoint{6.730179in}{5.167464in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{5.171080in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{5.173629in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{5.174640in}}%
\pgfpathlineto{\pgfqpoint{6.765941in}{5.176630in}}%
\pgfpathlineto{\pgfqpoint{6.774069in}{5.178308in}}%
\pgfpathlineto{\pgfqpoint{6.788699in}{5.184480in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{5.191618in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{5.195621in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{5.202132in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{5.207319in}}%
\pgfpathlineto{\pgfqpoint{6.856972in}{5.215410in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{5.219722in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{5.225646in}}%
\pgfpathlineto{\pgfqpoint{6.886232in}{5.227705in}}%
\pgfpathlineto{\pgfqpoint{6.892735in}{5.228435in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{5.229151in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{5.229460in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{5.227694in}}%
\pgfpathlineto{\pgfqpoint{6.956131in}{5.214120in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{5.206252in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{5.195258in}}%
\pgfpathlineto{\pgfqpoint{6.993519in}{5.187276in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{5.175197in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{5.165119in}}%
\pgfpathlineto{\pgfqpoint{7.039035in}{5.157772in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{5.152948in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{5.148267in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{5.147696in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{5.144940in}}%
\pgfpathlineto{\pgfqpoint{7.095929in}{5.142670in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{5.141652in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{5.141274in}}%
\pgfpathlineto{\pgfqpoint{7.146321in}{5.142578in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{5.144291in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{5.145070in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{5.147893in}}%
\pgfpathlineto{\pgfqpoint{7.193462in}{5.147123in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{5.146261in}}%
\pgfpathlineto{\pgfqpoint{7.211344in}{5.151001in}}%
\pgfpathlineto{\pgfqpoint{7.247106in}{5.152159in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{5.154385in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{5.153810in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{5.151681in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{5.149988in}}%
\pgfpathlineto{\pgfqpoint{7.300749in}{5.148509in}}%
\pgfpathlineto{\pgfqpoint{7.318630in}{5.148977in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{5.150976in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{5.150424in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{5.148424in}}%
\pgfpathlineto{\pgfqpoint{7.385278in}{5.146407in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{5.144876in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{5.145308in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{5.147953in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{5.148832in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{5.158952in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{5.163722in}}%
\pgfpathlineto{\pgfqpoint{7.505569in}{5.170535in}}%
\pgfpathlineto{\pgfqpoint{7.518573in}{5.173997in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{5.174754in}}%
\pgfpathlineto{\pgfqpoint{7.534829in}{5.180587in}}%
\pgfpathlineto{\pgfqpoint{7.541331in}{5.186790in}}%
\pgfpathlineto{\pgfqpoint{7.547833in}{5.191379in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{5.192543in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{5.190664in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{5.189700in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{5.187364in}}%
\pgfpathlineto{\pgfqpoint{7.598226in}{5.174839in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{5.172298in}}%
\pgfpathlineto{\pgfqpoint{7.616107in}{5.167697in}}%
\pgfpathlineto{\pgfqpoint{7.632362in}{5.153998in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{5.149302in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{5.142249in}}%
\pgfpathlineto{\pgfqpoint{7.659997in}{5.142825in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{5.144586in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{5.138205in}}%
\pgfpathlineto{\pgfqpoint{7.707138in}{5.136849in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{5.132926in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{5.127384in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{5.113511in}}%
\pgfpathlineto{\pgfqpoint{7.725019in}{5.097487in}}%
\pgfpathlineto{\pgfqpoint{7.726645in}{5.097349in}}%
\pgfpathlineto{\pgfqpoint{7.731521in}{5.114001in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{5.155627in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{5.154625in}}%
\pgfpathlineto{\pgfqpoint{7.749402in}{5.152572in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{5.144278in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{5.136419in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{5.090769in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{5.058982in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{4.993054in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{4.961083in}}%
\pgfpathlineto{\pgfqpoint{7.811173in}{4.936699in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{4.907914in}}%
\pgfpathlineto{\pgfqpoint{7.827429in}{4.892339in}}%
\pgfpathlineto{\pgfqpoint{7.835557in}{4.878304in}}%
\pgfpathlineto{\pgfqpoint{7.840433in}{4.874743in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{4.875263in}}%
\pgfpathlineto{\pgfqpoint{7.853438in}{4.880927in}}%
\pgfpathlineto{\pgfqpoint{7.869693in}{4.890729in}}%
\pgfpathlineto{\pgfqpoint{7.876196in}{4.897725in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{4.919932in}}%
\pgfpathlineto{\pgfqpoint{7.902205in}{4.939070in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{4.974412in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{5.001257in}}%
\pgfpathlineto{\pgfqpoint{7.941218in}{5.073899in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{5.096497in}}%
\pgfpathlineto{\pgfqpoint{7.954222in}{5.125571in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{5.139352in}}%
\pgfpathlineto{\pgfqpoint{7.967227in}{5.146039in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{5.150300in}}%
\pgfpathlineto{\pgfqpoint{8.002989in}{5.158868in}}%
\pgfpathlineto{\pgfqpoint{8.024121in}{5.164650in}}%
\pgfpathlineto{\pgfqpoint{8.035500in}{5.165590in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{5.167859in}}%
\pgfpathlineto{\pgfqpoint{8.058258in}{5.168817in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{5.170994in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{5.177759in}}%
\pgfpathlineto{\pgfqpoint{8.100522in}{5.178960in}}%
\pgfpathlineto{\pgfqpoint{8.128157in}{5.193281in}}%
\pgfpathlineto{\pgfqpoint{8.144412in}{5.198462in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{5.230220in}}%
\pgfpathlineto{\pgfqpoint{8.219188in}{5.234352in}}%
\pgfpathlineto{\pgfqpoint{8.224064in}{5.235541in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{5.235918in}}%
\pgfpathlineto{\pgfqpoint{8.251699in}{5.232515in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{5.228325in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{5.224127in}}%
\pgfpathlineto{\pgfqpoint{8.295589in}{5.201921in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{5.195857in}}%
\pgfpathlineto{\pgfqpoint{8.315096in}{5.186536in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{5.180417in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{5.175140in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{5.169751in}}%
\pgfpathlineto{\pgfqpoint{8.376867in}{5.155915in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{5.150697in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{5.149220in}}%
\pgfpathlineto{\pgfqpoint{8.420757in}{5.148106in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{5.145805in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{5.146399in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{5.148556in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{5.148434in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{5.145578in}}%
\pgfpathlineto{\pgfqpoint{8.485779in}{5.146149in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{5.147859in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{5.146814in}}%
\pgfpathlineto{\pgfqpoint{8.503660in}{5.145278in}}%
\pgfpathlineto{\pgfqpoint{8.510162in}{5.146000in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{5.148635in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{5.147410in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{5.146162in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{5.151389in}}%
\pgfpathlineto{\pgfqpoint{8.563806in}{5.151155in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{5.148741in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{5.151286in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{5.151551in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{5.152219in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{5.154889in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{5.153964in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{5.151935in}}%
\pgfpathlineto{\pgfqpoint{8.638581in}{5.151534in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{5.150445in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{5.148603in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{5.149259in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{5.152121in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{5.150305in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{5.148214in}}%
\pgfpathlineto{\pgfqpoint{8.710106in}{5.148460in}}%
\pgfpathlineto{\pgfqpoint{8.723110in}{5.148733in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{5.147316in}}%
\pgfpathlineto{\pgfqpoint{8.742617in}{5.146246in}}%
\pgfpathlineto{\pgfqpoint{8.763749in}{5.146603in}}%
\pgfpathlineto{\pgfqpoint{8.773502in}{5.149918in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{5.150311in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{5.154277in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{5.155814in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.155906in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{5.155906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=5.542385in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top 5% (SNR=28.1 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582212in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{0.721101in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{0.859990in}{5.603676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971101in,y=5.555064in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155929in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{5.603676in}}%
\pgfpathlineto{\pgfqpoint{2.433706in}{5.603676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544818in,y=5.555064in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Digitized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.253197in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.253197in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.582862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{4.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.593175in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.593175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=3.540413in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.722085in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.722085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.850996in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.850996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.798234in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.979907in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.979907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.108817in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.108817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=4.056056in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{4.237728in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{4.237728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.821446in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{3.822219in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{3.823251in}}%
\pgfpathlineto{\pgfqpoint{0.759514in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{3.823508in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{3.819899in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{3.820930in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{3.821188in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{3.817578in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{3.819125in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{3.818094in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{3.817063in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{3.816032in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{3.815258in}}%
\pgfpathlineto{\pgfqpoint{1.104132in}{3.814227in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{3.813969in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{1.144771in}{3.817321in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{3.828149in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.833306in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{3.836657in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{3.837689in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{3.838462in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{3.841814in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{3.846712in}}%
\pgfpathlineto{\pgfqpoint{1.221172in}{3.845681in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{3.840782in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{3.834337in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{3.817063in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{3.813969in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{3.807781in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{3.806750in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{3.805977in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{3.809328in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{3.808297in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{3.806750in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{3.811133in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{3.820157in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{3.836399in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{3.879971in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{3.972271in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{4.149137in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{4.177755in}}%
\pgfpathlineto{\pgfqpoint{1.411362in}{4.189099in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{4.189099in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{4.180849in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{4.156871in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{4.115104in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{4.044719in}}%
\pgfpathlineto{\pgfqpoint{1.442248in}{3.853158in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{3.811906in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{3.800820in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{3.799015in}}%
\pgfpathlineto{\pgfqpoint{1.455252in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{3.814485in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{3.816547in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.817578in}}%
\pgfpathlineto{\pgfqpoint{1.495891in}{3.817578in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{3.818610in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.822993in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{3.825829in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{3.826860in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{3.829438in}}%
\pgfpathlineto{\pgfqpoint{1.612931in}{3.833821in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{3.836915in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{3.839493in}}%
\pgfpathlineto{\pgfqpoint{1.643817in}{3.841556in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{3.851353in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{3.862439in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{3.898534in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{3.922254in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{3.937208in}}%
\pgfpathlineto{\pgfqpoint{1.768984in}{3.948294in}}%
\pgfpathlineto{\pgfqpoint{1.780363in}{3.956029in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{3.960669in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{3.959638in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.954739in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{3.948294in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{3.937723in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{3.912715in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{3.883581in}}%
\pgfpathlineto{\pgfqpoint{1.876271in}{3.870690in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{3.853416in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{3.850322in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{3.846197in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{3.843103in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{3.839493in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{3.840525in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{3.841040in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{3.842072in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{3.843103in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{3.842587in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{3.843618in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{3.843876in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{3.843103in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{3.842072in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{3.841556in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{3.840525in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{3.837689in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{3.836657in}}%
\pgfpathlineto{\pgfqpoint{2.279409in}{3.835110in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{3.834079in}}%
\pgfpathlineto{\pgfqpoint{2.368814in}{3.833306in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{3.834337in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{3.831759in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{3.830727in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{3.829696in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{3.830212in}}%
\pgfpathlineto{\pgfqpoint{2.531370in}{3.831243in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{3.833563in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{3.838720in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{3.851353in}}%
\pgfpathlineto{\pgfqpoint{2.568758in}{3.855220in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{3.855220in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{3.853673in}}%
\pgfpathlineto{\pgfqpoint{2.585013in}{3.851353in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{3.851353in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{3.854189in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{3.861924in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{3.860635in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{3.853158in}}%
\pgfpathlineto{\pgfqpoint{2.653286in}{3.828149in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{3.824282in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{3.821446in}}%
\pgfpathlineto{\pgfqpoint{2.680921in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{3.818610in}}%
\pgfpathlineto{\pgfqpoint{2.713432in}{3.819641in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{3.820157in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{3.817836in}}%
\pgfpathlineto{\pgfqpoint{2.758947in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{3.816547in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{3.820930in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{3.830727in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{3.848775in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{3.894667in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{3.987483in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{4.161512in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{4.186521in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{4.192193in}}%
\pgfpathlineto{\pgfqpoint{2.804463in}{4.193740in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{4.191677in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{4.180075in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{4.153004in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{4.107885in}}%
\pgfpathlineto{\pgfqpoint{2.823970in}{4.034148in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{3.871205in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{3.826860in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{3.813453in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{3.809586in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{3.811649in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{3.824024in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{3.826860in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{3.825829in}}%
\pgfpathlineto{\pgfqpoint{2.901996in}{3.822993in}}%
\pgfpathlineto{\pgfqpoint{2.911750in}{3.824024in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{3.828665in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{3.829696in}}%
\pgfpathlineto{\pgfqpoint{2.980023in}{3.833821in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{3.835368in}}%
\pgfpathlineto{\pgfqpoint{3.053173in}{3.846712in}}%
\pgfpathlineto{\pgfqpoint{3.071054in}{3.853416in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{3.861408in}}%
\pgfpathlineto{\pgfqpoint{3.093812in}{3.867854in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{3.881260in}}%
\pgfpathlineto{\pgfqpoint{3.157209in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{3.168587in}{3.951646in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{3.958607in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{3.959122in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{3.956802in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{3.950872in}}%
\pgfpathlineto{\pgfqpoint{3.222231in}{3.934887in}}%
\pgfpathlineto{\pgfqpoint{3.270997in}{3.866565in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{3.847744in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{3.842587in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{3.835884in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{3.834853in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{3.834337in}}%
\pgfpathlineto{\pgfqpoint{3.428676in}{3.835368in}}%
\pgfpathlineto{\pgfqpoint{3.444932in}{3.836915in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{3.837946in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{3.839493in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{3.838462in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{3.837173in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.836142in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{3.833048in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{3.828665in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{3.827634in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{3.826602in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{3.825571in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{3.825313in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.824282in}}%
\pgfpathlineto{\pgfqpoint{3.776545in}{3.823508in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{3.822477in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{3.822219in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{3.822735in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{3.821704in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{3.820930in}}%
\pgfpathlineto{\pgfqpoint{3.958607in}{3.821961in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{3.822993in}}%
\pgfpathlineto{\pgfqpoint{3.989493in}{3.825055in}}%
\pgfpathlineto{\pgfqpoint{4.002497in}{3.836657in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{3.841814in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{3.844908in}}%
\pgfpathlineto{\pgfqpoint{4.026881in}{3.843876in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{3.842587in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{3.844908in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.852384in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{3.851869in}}%
\pgfpathlineto{\pgfqpoint{4.070771in}{3.845681in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{3.831501in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{3.819899in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{3.817321in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{4.129291in}{3.813711in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{3.812680in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{3.812164in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{3.813196in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{3.813453in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{3.812680in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.810102in}}%
\pgfpathlineto{\pgfqpoint{4.210568in}{3.810875in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{3.813453in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{3.818868in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{3.829696in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{3.849033in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{3.897503in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{3.992124in}}%
\pgfpathlineto{\pgfqpoint{4.244705in}{4.143723in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{4.174145in}}%
\pgfpathlineto{\pgfqpoint{4.251207in}{4.186521in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.186263in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{4.182911in}}%
\pgfpathlineto{\pgfqpoint{4.257709in}{4.169505in}}%
\pgfpathlineto{\pgfqpoint{4.262586in}{4.139855in}}%
\pgfpathlineto{\pgfqpoint{4.267463in}{4.090354in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{4.013523in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{3.876104in}}%
\pgfpathlineto{\pgfqpoint{4.285344in}{3.825829in}}%
\pgfpathlineto{\pgfqpoint{4.288595in}{3.809070in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{3.803140in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{3.802883in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{3.806234in}}%
\pgfpathlineto{\pgfqpoint{4.306476in}{3.818610in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{4.337362in}{3.818094in}}%
\pgfpathlineto{\pgfqpoint{4.358494in}{3.819125in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{3.819899in}}%
\pgfpathlineto{\pgfqpoint{4.376375in}{3.820672in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{3.824282in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{3.835110in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{3.837173in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{3.842329in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{3.859346in}}%
\pgfpathlineto{\pgfqpoint{4.540556in}{3.867596in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{3.881260in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{3.899050in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{3.923285in}}%
\pgfpathlineto{\pgfqpoint{4.594199in}{3.933340in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{3.942880in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{3.956029in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{3.958865in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{3.959638in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{3.957318in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{3.953193in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{3.944427in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{3.934114in}}%
\pgfpathlineto{\pgfqpoint{4.683605in}{3.918644in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{3.900597in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{3.874557in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{3.865533in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{3.848775in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{3.844650in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{3.841556in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{3.839751in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{3.838720in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{3.837173in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{3.838204in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.838720in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{3.839751in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{3.840525in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{3.839493in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{3.839235in}}%
\pgfpathlineto{\pgfqpoint{5.000588in}{3.838204in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{3.836657in}}%
\pgfpathlineto{\pgfqpoint{5.033099in}{3.835626in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{3.833048in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{3.830985in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{3.830470in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{3.829438in}}%
\pgfpathlineto{\pgfqpoint{5.184276in}{3.828407in}}%
\pgfpathlineto{\pgfqpoint{5.207034in}{3.827376in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{3.827118in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{3.827376in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{3.826344in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{3.824282in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{3.823251in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{3.821961in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{3.822993in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{3.823508in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{3.826860in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{3.829954in}}%
\pgfpathlineto{\pgfqpoint{5.419982in}{3.845423in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{3.845423in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{3.842072in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{3.842845in}}%
\pgfpathlineto{\pgfqpoint{5.450867in}{3.845681in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{3.853673in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{5.478502in}{3.845939in}}%
\pgfpathlineto{\pgfqpoint{5.491506in}{3.834853in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{3.827118in}}%
\pgfpathlineto{\pgfqpoint{5.507762in}{3.820157in}}%
\pgfpathlineto{\pgfqpoint{5.515889in}{3.817321in}}%
\pgfpathlineto{\pgfqpoint{5.532145in}{3.813196in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{3.812164in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{3.808297in}}%
\pgfpathlineto{\pgfqpoint{5.610172in}{3.803914in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{3.804172in}}%
\pgfpathlineto{\pgfqpoint{5.618299in}{3.806234in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{3.810617in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{3.818610in}}%
\pgfpathlineto{\pgfqpoint{5.628053in}{3.833306in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{3.857541in}}%
\pgfpathlineto{\pgfqpoint{5.636180in}{3.913488in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{4.066118in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{4.151973in}}%
\pgfpathlineto{\pgfqpoint{5.655687in}{4.174145in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{4.178786in}}%
\pgfpathlineto{\pgfqpoint{5.658938in}{4.179818in}}%
\pgfpathlineto{\pgfqpoint{5.662189in}{4.172599in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{4.148879in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{4.111237in}}%
\pgfpathlineto{\pgfqpoint{5.676819in}{4.047555in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{3.839235in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{3.803914in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{3.795406in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{3.794632in}}%
\pgfpathlineto{\pgfqpoint{5.702828in}{3.797211in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{3.811649in}}%
\pgfpathlineto{\pgfqpoint{5.719084in}{3.813711in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{3.815516in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{5.766225in}{3.815774in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{3.816032in}}%
\pgfpathlineto{\pgfqpoint{5.784106in}{3.816805in}}%
\pgfpathlineto{\pgfqpoint{5.801987in}{3.821446in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{3.821704in}}%
\pgfpathlineto{\pgfqpoint{5.814991in}{3.821704in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{3.822735in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{3.826087in}}%
\pgfpathlineto{\pgfqpoint{5.850754in}{3.829180in}}%
\pgfpathlineto{\pgfqpoint{5.889767in}{3.836399in}}%
\pgfpathlineto{\pgfqpoint{5.922278in}{3.847744in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{3.856252in}}%
\pgfpathlineto{\pgfqpoint{5.948287in}{3.865275in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{3.882034in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{3.890542in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{3.926121in}}%
\pgfpathlineto{\pgfqpoint{6.016560in}{3.946231in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{3.951646in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.958607in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{3.958865in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{3.957318in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{3.954482in}}%
\pgfpathlineto{\pgfqpoint{6.071829in}{3.941075in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{3.920965in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{3.877393in}}%
\pgfpathlineto{\pgfqpoint{6.125473in}{3.860377in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{3.850837in}}%
\pgfpathlineto{\pgfqpoint{6.161235in}{3.835368in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{3.832790in}}%
\pgfpathlineto{\pgfqpoint{6.192120in}{3.830727in}}%
\pgfpathlineto{\pgfqpoint{6.200248in}{3.829696in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{3.827376in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{3.828407in}}%
\pgfpathlineto{\pgfqpoint{6.273398in}{3.829954in}}%
\pgfpathlineto{\pgfqpoint{6.322165in}{3.830985in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{3.831243in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{3.830212in}}%
\pgfpathlineto{\pgfqpoint{6.390438in}{3.829954in}}%
\pgfpathlineto{\pgfqpoint{6.403443in}{3.828923in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{3.826344in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{3.825313in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{3.824797in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{3.823766in}}%
\pgfpathlineto{\pgfqpoint{6.535112in}{3.821961in}}%
\pgfpathlineto{\pgfqpoint{6.562747in}{3.820930in}}%
\pgfpathlineto{\pgfqpoint{6.583879in}{3.818610in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{3.819641in}}%
\pgfpathlineto{\pgfqpoint{6.606637in}{3.819641in}}%
\pgfpathlineto{\pgfqpoint{6.631020in}{3.818610in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{3.817321in}}%
\pgfpathlineto{\pgfqpoint{6.697668in}{3.818352in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{3.820157in}}%
\pgfpathlineto{\pgfqpoint{6.710672in}{3.824024in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{3.831759in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{3.838462in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{3.842072in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{3.841040in}}%
\pgfpathlineto{\pgfqpoint{6.754562in}{3.838978in}}%
\pgfpathlineto{\pgfqpoint{6.762690in}{3.840009in}}%
\pgfpathlineto{\pgfqpoint{6.767567in}{3.842587in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{3.847744in}}%
\pgfpathlineto{\pgfqpoint{6.780571in}{3.847744in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{3.845423in}}%
\pgfpathlineto{\pgfqpoint{6.795201in}{3.837946in}}%
\pgfpathlineto{\pgfqpoint{6.803329in}{3.830212in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{3.817063in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{3.815258in}}%
\pgfpathlineto{\pgfqpoint{6.834215in}{3.814227in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{3.809586in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{3.808555in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{3.805719in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{3.808297in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{3.814227in}}%
\pgfpathlineto{\pgfqpoint{6.939876in}{3.826087in}}%
\pgfpathlineto{\pgfqpoint{6.943127in}{3.846712in}}%
\pgfpathlineto{\pgfqpoint{6.948004in}{3.897245in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{3.995217in}}%
\pgfpathlineto{\pgfqpoint{6.964259in}{4.149910in}}%
\pgfpathlineto{\pgfqpoint{6.967510in}{4.180849in}}%
\pgfpathlineto{\pgfqpoint{6.970761in}{4.193482in}}%
\pgfpathlineto{\pgfqpoint{6.972387in}{4.193740in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{4.184716in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{4.159192in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{4.118456in}}%
\pgfpathlineto{\pgfqpoint{6.990268in}{4.049876in}}%
\pgfpathlineto{\pgfqpoint{7.001647in}{3.857025in}}%
\pgfpathlineto{\pgfqpoint{7.006524in}{3.813969in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{3.802109in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{3.799273in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.802109in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{3.814227in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{3.816547in}}%
\pgfpathlineto{\pgfqpoint{7.053665in}{3.815516in}}%
\pgfpathlineto{\pgfqpoint{7.063418in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{7.076422in}{3.816032in}}%
\pgfpathlineto{\pgfqpoint{7.086176in}{3.816547in}}%
\pgfpathlineto{\pgfqpoint{7.099180in}{3.817578in}}%
\pgfpathlineto{\pgfqpoint{7.107308in}{3.819899in}}%
\pgfpathlineto{\pgfqpoint{7.115436in}{3.821704in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{3.822735in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{3.830470in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.832532in}}%
\pgfpathlineto{\pgfqpoint{7.204841in}{3.837689in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{3.842329in}}%
\pgfpathlineto{\pgfqpoint{7.243855in}{3.856510in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{3.873010in}}%
\pgfpathlineto{\pgfqpoint{7.276366in}{3.882034in}}%
\pgfpathlineto{\pgfqpoint{7.328383in}{3.946747in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{3.958091in}}%
\pgfpathlineto{\pgfqpoint{7.357643in}{3.960154in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{3.959122in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{3.954224in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{3.916324in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{3.892862in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{3.871721in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{3.859603in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{3.852900in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{3.840525in}}%
\pgfpathlineto{\pgfqpoint{7.484437in}{3.836915in}}%
\pgfpathlineto{\pgfqpoint{7.513697in}{3.833306in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{3.832274in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{7.583596in}{3.832532in}}%
\pgfpathlineto{\pgfqpoint{7.607979in}{3.833563in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{3.834853in}}%
\pgfpathlineto{\pgfqpoint{7.653495in}{3.835884in}}%
\pgfpathlineto{\pgfqpoint{7.663248in}{3.836399in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{3.835368in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{3.835110in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{3.834079in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{3.831759in}}%
\pgfpathlineto{\pgfqpoint{7.759156in}{3.830727in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{3.830470in}}%
\pgfpathlineto{\pgfqpoint{7.791667in}{3.829438in}}%
\pgfpathlineto{\pgfqpoint{7.803046in}{3.828665in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{3.827634in}}%
\pgfpathlineto{\pgfqpoint{7.936341in}{3.825571in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{7.959099in}{3.824282in}}%
\pgfpathlineto{\pgfqpoint{7.967227in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{3.823508in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{3.822735in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{3.823508in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{3.826602in}}%
\pgfpathlineto{\pgfqpoint{8.064760in}{3.845939in}}%
\pgfpathlineto{\pgfqpoint{8.072888in}{3.846197in}}%
\pgfpathlineto{\pgfqpoint{8.081016in}{3.843876in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{3.842329in}}%
\pgfpathlineto{\pgfqpoint{8.095646in}{3.844650in}}%
\pgfpathlineto{\pgfqpoint{8.100522in}{3.848001in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{3.853673in}}%
\pgfpathlineto{\pgfqpoint{8.113527in}{3.852642in}}%
\pgfpathlineto{\pgfqpoint{8.118403in}{3.848517in}}%
\pgfpathlineto{\pgfqpoint{8.133033in}{3.835884in}}%
\pgfpathlineto{\pgfqpoint{8.141161in}{3.828149in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{3.818352in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{3.816547in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{3.811906in}}%
\pgfpathlineto{\pgfqpoint{8.189928in}{3.809328in}}%
\pgfpathlineto{\pgfqpoint{8.196430in}{3.809328in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{3.810359in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{3.811133in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{3.808039in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{3.810102in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{3.842072in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{3.887964in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{3.982326in}}%
\pgfpathlineto{\pgfqpoint{8.297214in}{4.159708in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{4.184716in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{4.190388in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{4.191677in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{4.189357in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{4.177239in}}%
\pgfpathlineto{\pgfqpoint{8.313470in}{4.148879in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{4.102471in}}%
\pgfpathlineto{\pgfqpoint{8.323223in}{4.027703in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{3.863213in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{3.817836in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{3.804430in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{3.802625in}}%
\pgfpathlineto{\pgfqpoint{8.357360in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{8.362237in}{3.817578in}}%
\pgfpathlineto{\pgfqpoint{8.371990in}{3.818352in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{3.816289in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{3.817321in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{8.443514in}{3.822219in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{3.823251in}}%
\pgfpathlineto{\pgfqpoint{8.531294in}{3.836657in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{3.838204in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{3.840782in}}%
\pgfpathlineto{\pgfqpoint{8.571933in}{3.849033in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{3.855478in}}%
\pgfpathlineto{\pgfqpoint{8.597942in}{3.865791in}}%
\pgfpathlineto{\pgfqpoint{8.606070in}{3.874815in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{3.907300in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{3.924317in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{3.935403in}}%
\pgfpathlineto{\pgfqpoint{8.669467in}{3.945974in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{3.952677in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{3.952935in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{3.949841in}}%
\pgfpathlineto{\pgfqpoint{8.711731in}{3.940817in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{3.912457in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{3.888737in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{3.862439in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{3.852900in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{3.846197in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.839751in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.839751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{3.582862in}}{\pgfqpoint{8.140781in}{0.670336in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.821371in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{3.820918in}}%
\pgfpathlineto{\pgfqpoint{0.720501in}{3.821566in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{3.823868in}}%
\pgfpathlineto{\pgfqpoint{0.806656in}{3.824085in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{3.824176in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{3.823060in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{3.821276in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{3.818154in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{3.816899in}}%
\pgfpathlineto{\pgfqpoint{1.060242in}{3.814332in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{3.814333in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{3.815391in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{3.823036in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{3.835722in}}%
\pgfpathlineto{\pgfqpoint{1.174031in}{3.837089in}}%
\pgfpathlineto{\pgfqpoint{1.198414in}{3.838618in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{3.846836in}}%
\pgfpathlineto{\pgfqpoint{1.226049in}{3.844788in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{3.841687in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{3.837385in}}%
\pgfpathlineto{\pgfqpoint{1.248807in}{3.823614in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{3.813483in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{3.809210in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{3.808039in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{3.807046in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{3.804628in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{3.805611in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{3.807753in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{3.806948in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{3.804919in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{3.807762in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{3.812474in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{3.816046in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{3.846863in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{3.875445in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{3.932294in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{4.142012in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{4.184315in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{4.184285in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{4.175806in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{4.159455in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{4.135827in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{4.094508in}}%
\pgfpathlineto{\pgfqpoint{1.434120in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{3.925348in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{3.829211in}}%
\pgfpathlineto{\pgfqpoint{1.452001in}{3.805594in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{3.802649in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{3.803286in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{3.813182in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{3.816887in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.817846in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{3.817651in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{3.817667in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.823649in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{3.825430in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{3.827317in}}%
\pgfpathlineto{\pgfqpoint{1.586922in}{3.828376in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{3.830356in}}%
\pgfpathlineto{\pgfqpoint{1.606429in}{3.831190in}}%
\pgfpathlineto{\pgfqpoint{1.629187in}{3.836620in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{3.837558in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.843957in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{3.848244in}}%
\pgfpathlineto{\pgfqpoint{1.686081in}{3.858280in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{3.867968in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{3.875306in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{3.885019in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{3.900887in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{3.908403in}}%
\pgfpathlineto{\pgfqpoint{1.773861in}{3.950821in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{3.955201in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{3.959479in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{3.959451in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{3.957547in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{3.941457in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{3.875982in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{3.852178in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{3.848704in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{3.843430in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{3.840485in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{3.841455in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{3.843055in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{3.843115in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{3.842127in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{3.840063in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{3.839242in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{3.837158in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{3.837058in}}%
\pgfpathlineto{\pgfqpoint{2.269655in}{3.835961in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{3.833419in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{3.833848in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{3.836274in}}%
\pgfpathlineto{\pgfqpoint{2.321673in}{3.833269in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{3.834034in}}%
\pgfpathlineto{\pgfqpoint{2.346056in}{3.836278in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{3.833704in}}%
\pgfpathlineto{\pgfqpoint{2.398074in}{3.831567in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{3.830453in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{3.830094in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{3.832341in}}%
\pgfpathlineto{\pgfqpoint{2.541123in}{3.835888in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{3.840030in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{3.848620in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{3.854167in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{3.855902in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{3.855223in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{3.850654in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{3.852382in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{3.858797in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{3.861851in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{3.861747in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{3.856295in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{3.845522in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{3.830846in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{3.823674in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{3.821648in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{3.820379in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{3.819654in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{3.817303in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{3.817539in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{3.819706in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{3.820275in}}%
\pgfpathlineto{\pgfqpoint{2.752445in}{3.817817in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{3.814639in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{3.815734in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{3.821160in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{3.829557in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{3.864817in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{3.875825in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{4.164315in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{4.187448in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{4.182873in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{4.178342in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{4.158771in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{4.118766in}}%
\pgfpathlineto{\pgfqpoint{2.823970in}{4.050647in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{3.850228in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{3.827035in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{3.815080in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{3.812256in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{3.812925in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{3.815660in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{3.826217in}}%
\pgfpathlineto{\pgfqpoint{2.867860in}{3.827039in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{3.826074in}}%
\pgfpathlineto{\pgfqpoint{2.887366in}{3.823530in}}%
\pgfpathlineto{\pgfqpoint{2.903622in}{3.823618in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{3.824402in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{3.826920in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{3.827070in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{3.827676in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{3.830298in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{3.831055in}}%
\pgfpathlineto{\pgfqpoint{2.975146in}{3.833145in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{3.834817in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{3.836619in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{3.837806in}}%
\pgfpathlineto{\pgfqpoint{3.009283in}{3.839753in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{3.840812in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{3.842927in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{3.844346in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{3.845915in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{3.847741in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{3.863388in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{3.880137in}}%
\pgfpathlineto{\pgfqpoint{3.124697in}{3.906757in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{3.941539in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{3.948505in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{3.956346in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{3.959702in}}%
\pgfpathlineto{\pgfqpoint{3.199473in}{3.958241in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{3.949667in}}%
\pgfpathlineto{\pgfqpoint{3.215729in}{3.943480in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{3.911838in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{3.883490in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{3.874007in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{3.847836in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{3.842223in}}%
\pgfpathlineto{\pgfqpoint{3.331143in}{3.836738in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{3.833137in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{3.833274in}}%
\pgfpathlineto{\pgfqpoint{3.444932in}{3.835825in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{3.836494in}}%
\pgfpathlineto{\pgfqpoint{3.474192in}{3.838849in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{3.835744in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{3.836148in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.835595in}}%
\pgfpathlineto{\pgfqpoint{3.574976in}{3.833035in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{3.833216in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{3.833108in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{3.830209in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{3.829227in}}%
\pgfpathlineto{\pgfqpoint{3.626994in}{3.827256in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{3.825395in}}%
\pgfpathlineto{\pgfqpoint{3.748911in}{3.823732in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{3.822926in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{3.821913in}}%
\pgfpathlineto{\pgfqpoint{3.849695in}{3.819913in}}%
\pgfpathlineto{\pgfqpoint{3.867576in}{3.823094in}}%
\pgfpathlineto{\pgfqpoint{3.880581in}{3.822781in}}%
\pgfpathlineto{\pgfqpoint{3.934224in}{3.821389in}}%
\pgfpathlineto{\pgfqpoint{3.942352in}{3.820274in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{3.821189in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{3.828773in}}%
\pgfpathlineto{\pgfqpoint{4.004123in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{3.842653in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{3.843401in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{3.842994in}}%
\pgfpathlineto{\pgfqpoint{4.046387in}{3.845210in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{3.851741in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.852746in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{3.852196in}}%
\pgfpathlineto{\pgfqpoint{4.065894in}{3.849939in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{3.838116in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{3.817702in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{3.813488in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{3.812245in}}%
\pgfpathlineto{\pgfqpoint{4.150423in}{3.810236in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{3.810630in}}%
\pgfpathlineto{\pgfqpoint{4.176432in}{3.813487in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{3.812764in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{3.810195in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{3.810825in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{3.813890in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{3.819369in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{3.836932in}}%
\pgfpathlineto{\pgfqpoint{4.225198in}{3.874776in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{3.922202in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{3.989892in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{4.057652in}}%
\pgfpathlineto{\pgfqpoint{4.244705in}{4.118413in}}%
\pgfpathlineto{\pgfqpoint{4.251207in}{4.174290in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{4.178704in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{4.179032in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{4.176099in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{4.157210in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{4.133634in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{4.004236in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{3.954526in}}%
\pgfpathlineto{\pgfqpoint{4.286969in}{3.836699in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{3.808982in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{3.804341in}}%
\pgfpathlineto{\pgfqpoint{4.298348in}{3.807225in}}%
\pgfpathlineto{\pgfqpoint{4.303225in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{3.819707in}}%
\pgfpathlineto{\pgfqpoint{4.317855in}{3.820597in}}%
\pgfpathlineto{\pgfqpoint{4.322732in}{3.819566in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{3.817429in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{3.817262in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{3.818627in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{3.819769in}}%
\pgfpathlineto{\pgfqpoint{4.381252in}{3.820758in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{3.822986in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{3.824559in}}%
\pgfpathlineto{\pgfqpoint{4.404009in}{3.826198in}}%
\pgfpathlineto{\pgfqpoint{4.433269in}{3.829962in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{3.830325in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{3.832688in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{3.833894in}}%
\pgfpathlineto{\pgfqpoint{4.473908in}{3.838696in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{3.840443in}}%
\pgfpathlineto{\pgfqpoint{4.491789in}{3.842223in}}%
\pgfpathlineto{\pgfqpoint{4.499917in}{3.844328in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{3.854304in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{3.859604in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{3.868108in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{3.876258in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{3.891785in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{3.899951in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{3.916534in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{3.924429in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{3.937261in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{3.950280in}}%
\pgfpathlineto{\pgfqpoint{4.615332in}{3.953462in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{3.959726in}}%
\pgfpathlineto{\pgfqpoint{4.647843in}{3.958684in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{3.951369in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{3.944408in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{3.936095in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.906016in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{3.871347in}}%
\pgfpathlineto{\pgfqpoint{4.733997in}{3.854904in}}%
\pgfpathlineto{\pgfqpoint{4.751878in}{3.846457in}}%
\pgfpathlineto{\pgfqpoint{4.758381in}{3.844478in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{3.843036in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{3.842551in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{3.839570in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{3.839359in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{3.836232in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{3.836075in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{3.837790in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{3.838845in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{3.839118in}}%
\pgfpathlineto{\pgfqpoint{4.995712in}{3.839541in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{3.836825in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{3.835710in}}%
\pgfpathlineto{\pgfqpoint{5.044478in}{3.833202in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{3.831860in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{3.830402in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{3.830305in}}%
\pgfpathlineto{\pgfqpoint{5.072113in}{3.832765in}}%
\pgfpathlineto{\pgfqpoint{5.078615in}{3.831625in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{3.830244in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{3.829688in}}%
\pgfpathlineto{\pgfqpoint{5.158267in}{3.829464in}}%
\pgfpathlineto{\pgfqpoint{5.174523in}{3.828480in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{3.826966in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{3.827099in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{3.826799in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{3.823499in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{3.822893in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{3.820475in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{3.821317in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{3.823601in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{3.824551in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{3.832908in}}%
\pgfpathlineto{\pgfqpoint{5.413479in}{3.841793in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{3.846284in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{3.845091in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{3.842837in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{3.843063in}}%
\pgfpathlineto{\pgfqpoint{5.452493in}{3.847315in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{3.852286in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{3.852752in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{3.852222in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{3.824919in}}%
\pgfpathlineto{\pgfqpoint{5.509387in}{3.818091in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{3.817383in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{3.816621in}}%
\pgfpathlineto{\pgfqpoint{5.525643in}{3.814292in}}%
\pgfpathlineto{\pgfqpoint{5.550026in}{3.810420in}}%
\pgfpathlineto{\pgfqpoint{5.597167in}{3.809522in}}%
\pgfpathlineto{\pgfqpoint{5.610172in}{3.805288in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{3.806484in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{3.810131in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{3.816452in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{3.820672in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{3.836652in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{3.888943in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{4.147445in}}%
\pgfpathlineto{\pgfqpoint{5.655687in}{4.171134in}}%
\pgfpathlineto{\pgfqpoint{5.658938in}{4.172297in}}%
\pgfpathlineto{\pgfqpoint{5.662189in}{4.162053in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{4.117284in}}%
\pgfpathlineto{\pgfqpoint{5.671943in}{4.083356in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{3.959762in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{3.885679in}}%
\pgfpathlineto{\pgfqpoint{5.691449in}{3.818930in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{3.805701in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{3.799169in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{3.798522in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{3.802594in}}%
\pgfpathlineto{\pgfqpoint{5.710956in}{3.810974in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.814183in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{3.813855in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{3.814297in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{3.815756in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{3.817181in}}%
\pgfpathlineto{\pgfqpoint{5.792234in}{3.819257in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{3.819886in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{3.821035in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{3.823478in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{3.824491in}}%
\pgfpathlineto{\pgfqpoint{5.837749in}{3.826950in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{3.828936in}}%
\pgfpathlineto{\pgfqpoint{5.852379in}{3.829953in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{3.830942in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{3.833115in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{3.836295in}}%
\pgfpathlineto{\pgfqpoint{5.902771in}{3.840256in}}%
\pgfpathlineto{\pgfqpoint{5.922278in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{3.853888in}}%
\pgfpathlineto{\pgfqpoint{5.941785in}{3.858153in}}%
\pgfpathlineto{\pgfqpoint{5.971045in}{3.887435in}}%
\pgfpathlineto{\pgfqpoint{6.011684in}{3.939675in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{3.950889in}}%
\pgfpathlineto{\pgfqpoint{6.037693in}{3.957402in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{3.959377in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{3.958818in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{3.952987in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{3.946078in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{3.938193in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{3.927602in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{3.918610in}}%
\pgfpathlineto{\pgfqpoint{6.094587in}{3.909730in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{3.904018in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{3.896895in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{3.885934in}}%
\pgfpathlineto{\pgfqpoint{6.120596in}{3.867653in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{3.852512in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{3.841473in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{3.833550in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{3.832359in}}%
\pgfpathlineto{\pgfqpoint{6.180741in}{3.830655in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{3.827734in}}%
\pgfpathlineto{\pgfqpoint{6.260394in}{3.829305in}}%
\pgfpathlineto{\pgfqpoint{6.265270in}{3.830449in}}%
\pgfpathlineto{\pgfqpoint{6.302658in}{3.830455in}}%
\pgfpathlineto{\pgfqpoint{6.393689in}{3.829954in}}%
\pgfpathlineto{\pgfqpoint{6.400191in}{3.828666in}}%
\pgfpathlineto{\pgfqpoint{6.408319in}{3.827253in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{3.825749in}}%
\pgfpathlineto{\pgfqpoint{6.455460in}{3.824246in}}%
\pgfpathlineto{\pgfqpoint{6.510729in}{3.824023in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{3.823456in}}%
\pgfpathlineto{\pgfqpoint{6.530236in}{3.820826in}}%
\pgfpathlineto{\pgfqpoint{6.554619in}{3.820546in}}%
\pgfpathlineto{\pgfqpoint{6.572500in}{3.819697in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{3.818063in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{3.817933in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{3.819355in}}%
\pgfpathlineto{\pgfqpoint{6.619641in}{3.817443in}}%
\pgfpathlineto{\pgfqpoint{6.689540in}{3.817395in}}%
\pgfpathlineto{\pgfqpoint{6.696042in}{3.818288in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{3.825270in}}%
\pgfpathlineto{\pgfqpoint{6.723677in}{3.835106in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{3.838798in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{3.840632in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{3.841478in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{3.840024in}}%
\pgfpathlineto{\pgfqpoint{6.764316in}{3.840852in}}%
\pgfpathlineto{\pgfqpoint{6.780571in}{3.846405in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{3.846007in}}%
\pgfpathlineto{\pgfqpoint{6.795201in}{3.841776in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{3.829442in}}%
\pgfpathlineto{\pgfqpoint{6.816334in}{3.821598in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{3.816084in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{3.814734in}}%
\pgfpathlineto{\pgfqpoint{6.840717in}{3.813221in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{3.811555in}}%
\pgfpathlineto{\pgfqpoint{6.868351in}{3.808052in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{3.808423in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{3.809473in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{3.811499in}}%
\pgfpathlineto{\pgfqpoint{6.904114in}{3.809043in}}%
\pgfpathlineto{\pgfqpoint{6.913867in}{3.807949in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{3.806776in}}%
\pgfpathlineto{\pgfqpoint{6.925246in}{3.805357in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{3.806224in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{3.812298in}}%
\pgfpathlineto{\pgfqpoint{6.936625in}{3.815102in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{3.833356in}}%
\pgfpathlineto{\pgfqpoint{6.944752in}{3.854464in}}%
\pgfpathlineto{\pgfqpoint{6.952880in}{3.949706in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{4.144998in}}%
\pgfpathlineto{\pgfqpoint{6.970761in}{4.179306in}}%
\pgfpathlineto{\pgfqpoint{6.974012in}{4.188494in}}%
\pgfpathlineto{\pgfqpoint{6.977264in}{4.180613in}}%
\pgfpathlineto{\pgfqpoint{6.978889in}{4.174805in}}%
\pgfpathlineto{\pgfqpoint{6.988642in}{4.090559in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{3.851354in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{3.815698in}}%
\pgfpathlineto{\pgfqpoint{7.013026in}{3.802651in}}%
\pgfpathlineto{\pgfqpoint{7.014651in}{3.801795in}}%
\pgfpathlineto{\pgfqpoint{7.017902in}{3.804598in}}%
\pgfpathlineto{\pgfqpoint{7.029281in}{3.815831in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{7.040660in}{3.817442in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{3.816554in}}%
\pgfpathlineto{\pgfqpoint{7.055290in}{3.814666in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{3.814856in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{3.816878in}}%
\pgfpathlineto{\pgfqpoint{7.086176in}{3.817847in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{3.818617in}}%
\pgfpathlineto{\pgfqpoint{7.115436in}{3.820775in}}%
\pgfpathlineto{\pgfqpoint{7.121938in}{3.821470in}}%
\pgfpathlineto{\pgfqpoint{7.130066in}{3.824006in}}%
\pgfpathlineto{\pgfqpoint{7.138194in}{3.825132in}}%
\pgfpathlineto{\pgfqpoint{7.144696in}{3.827231in}}%
\pgfpathlineto{\pgfqpoint{7.162577in}{3.828972in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{3.830430in}}%
\pgfpathlineto{\pgfqpoint{7.175581in}{3.831836in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{3.833649in}}%
\pgfpathlineto{\pgfqpoint{7.195088in}{3.834500in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{3.844152in}}%
\pgfpathlineto{\pgfqpoint{7.222722in}{3.846447in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{3.848712in}}%
\pgfpathlineto{\pgfqpoint{7.232476in}{3.850701in}}%
\pgfpathlineto{\pgfqpoint{7.240604in}{3.856120in}}%
\pgfpathlineto{\pgfqpoint{7.247106in}{3.859834in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{3.866786in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{3.870354in}}%
\pgfpathlineto{\pgfqpoint{7.271489in}{3.879112in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{3.887316in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{3.899843in}}%
\pgfpathlineto{\pgfqpoint{7.308877in}{3.928431in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{3.934251in}}%
\pgfpathlineto{\pgfqpoint{7.321881in}{3.944294in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{3.951587in}}%
\pgfpathlineto{\pgfqpoint{7.347890in}{3.959990in}}%
\pgfpathlineto{\pgfqpoint{7.354392in}{3.960034in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{3.959650in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{3.954841in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{3.948103in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{3.936802in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{3.878954in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{3.874866in}}%
\pgfpathlineto{\pgfqpoint{7.429168in}{3.869723in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{3.863778in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{3.856052in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{3.850360in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{3.841508in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{3.837639in}}%
\pgfpathlineto{\pgfqpoint{7.499067in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{7.507195in}{3.833744in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{3.831503in}}%
\pgfpathlineto{\pgfqpoint{7.572217in}{3.831755in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{3.833694in}}%
\pgfpathlineto{\pgfqpoint{7.591723in}{3.832663in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{3.832752in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{3.833775in}}%
\pgfpathlineto{\pgfqpoint{7.637239in}{3.834554in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{3.837262in}}%
\pgfpathlineto{\pgfqpoint{7.673001in}{3.836483in}}%
\pgfpathlineto{\pgfqpoint{7.682755in}{3.833935in}}%
\pgfpathlineto{\pgfqpoint{7.734772in}{3.831465in}}%
\pgfpathlineto{\pgfqpoint{7.739649in}{3.830373in}}%
\pgfpathlineto{\pgfqpoint{7.778662in}{3.830135in}}%
\pgfpathlineto{\pgfqpoint{7.799795in}{3.829034in}}%
\pgfpathlineto{\pgfqpoint{7.807922in}{3.827256in}}%
\pgfpathlineto{\pgfqpoint{7.861566in}{3.827273in}}%
\pgfpathlineto{\pgfqpoint{7.881072in}{3.828287in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{3.829290in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{3.827471in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{3.825932in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{3.824857in}}%
\pgfpathlineto{\pgfqpoint{7.983482in}{3.824008in}}%
\pgfpathlineto{\pgfqpoint{8.012742in}{3.823817in}}%
\pgfpathlineto{\pgfqpoint{8.025747in}{3.821615in}}%
\pgfpathlineto{\pgfqpoint{8.033875in}{3.826198in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{3.835260in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{3.845857in}}%
\pgfpathlineto{\pgfqpoint{8.066386in}{3.846858in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{3.845819in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{3.844312in}}%
\pgfpathlineto{\pgfqpoint{8.087518in}{3.844697in}}%
\pgfpathlineto{\pgfqpoint{8.097271in}{3.849263in}}%
\pgfpathlineto{\pgfqpoint{8.105399in}{3.853335in}}%
\pgfpathlineto{\pgfqpoint{8.110276in}{3.852740in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{3.849346in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{3.838995in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{3.832376in}}%
\pgfpathlineto{\pgfqpoint{8.150914in}{3.819262in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{3.816229in}}%
\pgfpathlineto{\pgfqpoint{8.163919in}{3.815019in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{3.814309in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{3.812067in}}%
\pgfpathlineto{\pgfqpoint{8.186677in}{3.810176in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{3.808772in}}%
\pgfpathlineto{\pgfqpoint{8.214311in}{3.808844in}}%
\pgfpathlineto{\pgfqpoint{8.220813in}{3.811255in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{3.811243in}}%
\pgfpathlineto{\pgfqpoint{8.245197in}{3.810156in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{3.808009in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{3.808868in}}%
\pgfpathlineto{\pgfqpoint{8.263078in}{3.811386in}}%
\pgfpathlineto{\pgfqpoint{8.264703in}{3.813584in}}%
\pgfpathlineto{\pgfqpoint{8.267954in}{3.823493in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{3.837529in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{3.863038in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{3.990076in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{4.062436in}}%
\pgfpathlineto{\pgfqpoint{8.293963in}{4.136673in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{4.185305in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{4.185782in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{4.176388in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{4.133926in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{8.324849in}{3.944274in}}%
\pgfpathlineto{\pgfqpoint{8.334602in}{3.831090in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{3.806705in}}%
\pgfpathlineto{\pgfqpoint{8.342730in}{3.803880in}}%
\pgfpathlineto{\pgfqpoint{8.345981in}{3.805960in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{3.816336in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{3.817233in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{3.818216in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{3.820848in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{3.822849in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{3.823706in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{3.824661in}}%
\pgfpathlineto{\pgfqpoint{8.484153in}{3.827201in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{3.827870in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{3.830367in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{3.831585in}}%
\pgfpathlineto{\pgfqpoint{8.515039in}{3.834319in}}%
\pgfpathlineto{\pgfqpoint{8.521541in}{3.834183in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{3.836501in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{3.837559in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{3.838936in}}%
\pgfpathlineto{\pgfqpoint{8.549176in}{3.841314in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{3.844772in}}%
\pgfpathlineto{\pgfqpoint{8.563806in}{3.847582in}}%
\pgfpathlineto{\pgfqpoint{8.580061in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{8.591440in}{3.862868in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{3.879118in}}%
\pgfpathlineto{\pgfqpoint{8.643458in}{3.927734in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{3.942033in}}%
\pgfpathlineto{\pgfqpoint{8.662964in}{3.945767in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{3.947729in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{3.952530in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{3.953793in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{3.953072in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{3.950788in}}%
\pgfpathlineto{\pgfqpoint{8.706854in}{3.944186in}}%
\pgfpathlineto{\pgfqpoint{8.729612in}{3.915282in}}%
\pgfpathlineto{\pgfqpoint{8.734489in}{3.908495in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{3.898583in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{3.886670in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{3.875952in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{3.853087in}}%
\pgfpathlineto{\pgfqpoint{8.793009in}{3.845049in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{3.844092in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.844167in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{3.844167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=4.392086in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top quantile (SNR=22.7 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.102899in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.102899in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.566630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{3.102899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.576943in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.576943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=2.524181in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.705854in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.705854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.834764in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.834764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.782003in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.963675in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.963675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{3.092586in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{3.092586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=3.039824in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433962in,y=2.834764in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage [mV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{2.817630in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{2.818661in}}%
\pgfpathlineto{\pgfqpoint{0.748136in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{2.819435in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{2.817372in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{2.819435in}}%
\pgfpathlineto{\pgfqpoint{0.795277in}{2.816599in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{2.817630in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{2.818403in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{2.817630in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{0.847294in}{2.817630in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{2.819177in}}%
\pgfpathlineto{\pgfqpoint{0.870052in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{2.816599in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{2.816341in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{2.820466in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{0.987092in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{2.836966in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{2.837482in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{2.826911in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{2.824333in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{1.083000in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{2.814020in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{2.811442in}}%
\pgfpathlineto{\pgfqpoint{1.110634in}{2.809380in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{2.811442in}}%
\pgfpathlineto{\pgfqpoint{1.146397in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{2.804997in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{2.806028in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{2.811184in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{2.834646in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{2.854756in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{2.932876in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{2.935970in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{2.935196in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{2.930040in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{2.915860in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{2.888273in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{2.859397in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{2.835677in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{2.824075in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{2.814536in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{2.811700in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{2.812731in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{2.814278in}}%
\pgfpathlineto{\pgfqpoint{1.333335in}{2.812216in}}%
\pgfpathlineto{\pgfqpoint{1.343089in}{2.812731in}}%
\pgfpathlineto{\pgfqpoint{1.356093in}{2.811442in}}%
\pgfpathlineto{\pgfqpoint{1.364221in}{2.813763in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.815309in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{2.814536in}}%
\pgfpathlineto{\pgfqpoint{1.391855in}{2.812216in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{2.813247in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{2.815309in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{2.816341in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{1.491014in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{1.515398in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{2.820466in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{2.821239in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{2.829747in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{1.604803in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{2.839545in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.845475in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{2.844443in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{2.838256in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{2.834388in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{2.833357in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{2.833099in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.829232in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{2.829232in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{1.951046in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.833099in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{2.833873in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{2.833357in}}%
\pgfpathlineto{\pgfqpoint{2.055082in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{2.181875in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.845990in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{2.844443in}}%
\pgfpathlineto{\pgfqpoint{2.229016in}{2.845475in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{2.852436in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{2.853209in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{2.852694in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{2.847795in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{2.842639in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.837482in}}%
\pgfpathlineto{\pgfqpoint{2.285911in}{2.837224in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{2.836193in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{2.825622in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{2.821497in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{2.388321in}{2.814536in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{2.817372in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{2.822013in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{2.845732in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{2.865842in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{2.904516in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{2.953760in}}%
\pgfpathlineto{\pgfqpoint{2.437088in}{2.964846in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{2.969744in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{2.966651in}}%
\pgfpathlineto{\pgfqpoint{2.448466in}{2.958143in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{2.936743in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.875382in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{2.860686in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{2.853725in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{2.844701in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.820982in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{2.818403in}}%
\pgfpathlineto{\pgfqpoint{2.510238in}{2.819435in}}%
\pgfpathlineto{\pgfqpoint{2.519991in}{2.821497in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{2.820466in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{2.819177in}}%
\pgfpathlineto{\pgfqpoint{2.573634in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{2.821239in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{2.820982in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{2.820982in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{2.820982in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{2.821239in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{2.822528in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{2.822013in}}%
\pgfpathlineto{\pgfqpoint{2.791459in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{2.835349in}{2.834904in}}%
\pgfpathlineto{\pgfqpoint{2.843476in}{2.836451in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{2.840834in}}%
\pgfpathlineto{\pgfqpoint{2.887366in}{2.841865in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{2.842123in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{2.844185in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{2.840576in}}%
\pgfpathlineto{\pgfqpoint{2.937759in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{2.955640in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{2.962142in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{2.980023in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{3.030415in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{2.827685in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{3.121446in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{3.207601in}{2.824333in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{2.825622in}}%
\pgfpathlineto{\pgfqpoint{3.249865in}{2.824075in}}%
\pgfpathlineto{\pgfqpoint{3.259619in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{2.826911in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{2.825880in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{2.824075in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{2.827427in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{2.826396in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{2.825880in}}%
\pgfpathlineto{\pgfqpoint{3.388037in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{3.397791in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{3.410795in}{2.834388in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{2.839545in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{2.840834in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{2.841865in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{2.845475in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{2.849342in}}%
\pgfpathlineto{\pgfqpoint{3.470941in}{2.848568in}}%
\pgfpathlineto{\pgfqpoint{3.488822in}{2.840834in}}%
\pgfpathlineto{\pgfqpoint{3.495324in}{2.838771in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{2.836451in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{2.833873in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{2.829232in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{2.818661in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{2.818403in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{2.817630in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{2.812989in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{2.815052in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{3.635122in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{3.641624in}{2.877702in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{2.947830in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{2.954791in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{2.955822in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{2.953244in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{2.944994in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.924626in}}%
\pgfpathlineto{\pgfqpoint{3.683888in}{2.858623in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{2.851404in}}%
\pgfpathlineto{\pgfqpoint{3.690391in}{2.848311in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{2.842639in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{2.820982in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{2.817114in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{2.818661in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{3.789550in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{3.810682in}{2.821239in}}%
\pgfpathlineto{\pgfqpoint{3.820435in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{3.826937in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{3.841567in}{2.820982in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{2.819435in}}%
\pgfpathlineto{\pgfqpoint{3.851321in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{3.862700in}{2.822528in}}%
\pgfpathlineto{\pgfqpoint{3.883832in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{3.890334in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{3.904964in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{2.826138in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{3.952105in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{2.826396in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{2.827427in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{2.833873in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{2.845475in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{2.844959in}}%
\pgfpathlineto{\pgfqpoint{4.095154in}{2.847537in}}%
\pgfpathlineto{\pgfqpoint{4.104907in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{2.850115in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{2.849084in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{2.844185in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{2.841607in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{2.840576in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{2.838513in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{2.835162in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.832583in}}%
\pgfpathlineto{\pgfqpoint{4.215445in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{2.833099in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{4.264212in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{4.280467in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{4.311353in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{2.831294in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{2.832583in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{4.522675in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{2.831294in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{4.621834in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{2.837740in}}%
\pgfpathlineto{\pgfqpoint{4.639715in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{4.651094in}{2.846248in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{2.847021in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{2.848053in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{2.854240in}}%
\pgfpathlineto{\pgfqpoint{4.698235in}{2.852178in}}%
\pgfpathlineto{\pgfqpoint{4.719367in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{4.732372in}{2.842123in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{2.841607in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{2.838513in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{2.827943in}}%
\pgfpathlineto{\pgfqpoint{4.802271in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{2.817372in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{2.818403in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{2.848568in}}%
\pgfpathlineto{\pgfqpoint{4.868918in}{2.877444in}}%
\pgfpathlineto{\pgfqpoint{4.881923in}{2.946283in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{2.953244in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{2.954017in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{2.953502in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{2.948087in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{2.932618in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.901680in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{2.870225in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{2.860170in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{2.855272in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{2.853209in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{2.850889in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{2.843670in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{2.828458in}}%
\pgfpathlineto{\pgfqpoint{4.951822in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{4.964826in}{2.824333in}}%
\pgfpathlineto{\pgfqpoint{4.997337in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{2.825622in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{5.042853in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{2.825880in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{2.826138in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{2.826911in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{2.827943in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{2.827685in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{2.827427in}}%
\pgfpathlineto{\pgfqpoint{5.138760in}{2.828458in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{2.827427in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{2.830005in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{2.831294in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{2.833873in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{2.836193in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{5.247673in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{5.259052in}{2.838513in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{2.844185in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{2.844959in}}%
\pgfpathlineto{\pgfqpoint{5.293188in}{2.848053in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{2.850631in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{2.852178in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{2.851404in}}%
\pgfpathlineto{\pgfqpoint{5.384219in}{2.845732in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{2.843670in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{2.838513in}}%
\pgfpathlineto{\pgfqpoint{5.444365in}{2.837482in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{2.834904in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{2.834388in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{2.834646in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{5.517515in}{2.835162in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{2.833099in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{2.831294in}}%
\pgfpathlineto{\pgfqpoint{5.628053in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{2.834904in}}%
\pgfpathlineto{\pgfqpoint{5.649185in}{2.833873in}}%
\pgfpathlineto{\pgfqpoint{5.658938in}{2.833357in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{5.766225in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{2.829747in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{5.808489in}{2.828458in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{2.829747in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{2.827427in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.831294in}}%
\pgfpathlineto{\pgfqpoint{5.884890in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{5.901146in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{5.914150in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{2.841865in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{2.842639in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{2.844959in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{2.849858in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{5.962917in}{2.844959in}}%
\pgfpathlineto{\pgfqpoint{5.979173in}{2.838256in}}%
\pgfpathlineto{\pgfqpoint{5.992177in}{2.837224in}}%
\pgfpathlineto{\pgfqpoint{6.003556in}{2.832583in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{6.036067in}{2.822528in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{2.821497in}}%
\pgfpathlineto{\pgfqpoint{6.060450in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{6.084834in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{2.815309in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{2.814794in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{2.834646in}}%
\pgfpathlineto{\pgfqpoint{6.120596in}{2.851404in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{2.881312in}}%
\pgfpathlineto{\pgfqpoint{6.138477in}{2.937001in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{2.943705in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{2.944478in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{2.940095in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{2.925915in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{2.896523in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{2.859655in}}%
\pgfpathlineto{\pgfqpoint{6.170988in}{2.852178in}}%
\pgfpathlineto{\pgfqpoint{6.174239in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{6.183993in}{2.845990in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.823044in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{2.819177in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{2.819435in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{2.817114in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{2.819950in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{2.817630in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{2.816083in}}%
\pgfpathlineto{\pgfqpoint{6.302658in}{2.818403in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{2.818145in}}%
\pgfpathlineto{\pgfqpoint{6.318914in}{2.818661in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{6.361178in}{2.820466in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{2.823044in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{2.824075in}}%
\pgfpathlineto{\pgfqpoint{6.396940in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{6.406694in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{2.825880in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{2.830005in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{2.828458in}}%
\pgfpathlineto{\pgfqpoint{6.478218in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{6.489597in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{6.497725in}{2.837224in}}%
\pgfpathlineto{\pgfqpoint{6.504227in}{2.836966in}}%
\pgfpathlineto{\pgfqpoint{6.515606in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{6.526985in}{2.842381in}}%
\pgfpathlineto{\pgfqpoint{6.564372in}{2.847279in}}%
\pgfpathlineto{\pgfqpoint{6.574126in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{6.582254in}{2.848568in}}%
\pgfpathlineto{\pgfqpoint{6.593632in}{2.853209in}}%
\pgfpathlineto{\pgfqpoint{6.601760in}{2.852178in}}%
\pgfpathlineto{\pgfqpoint{6.652152in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{6.668408in}{2.839029in}}%
\pgfpathlineto{\pgfqpoint{6.694417in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{6.709047in}{2.836966in}}%
\pgfpathlineto{\pgfqpoint{6.720426in}{2.837740in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{6.749686in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{6.757814in}{2.837740in}}%
\pgfpathlineto{\pgfqpoint{6.769192in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{2.834646in}}%
\pgfpathlineto{\pgfqpoint{6.814708in}{2.838256in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{6.843968in}{2.837740in}}%
\pgfpathlineto{\pgfqpoint{6.873228in}{2.838771in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{2.839029in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{2.836451in}}%
\pgfpathlineto{\pgfqpoint{6.895986in}{2.835677in}}%
\pgfpathlineto{\pgfqpoint{6.917118in}{2.838256in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{2.837740in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{7.027656in}{2.838771in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{2.834388in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{2.835420in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{2.835420in}}%
\pgfpathlineto{\pgfqpoint{7.092678in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{7.099180in}{2.836966in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{2.841865in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{2.847795in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{2.850373in}}%
\pgfpathlineto{\pgfqpoint{7.141445in}{2.850373in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{2.851147in}}%
\pgfpathlineto{\pgfqpoint{7.167454in}{2.855272in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{2.851662in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{2.848568in}}%
\pgfpathlineto{\pgfqpoint{7.196714in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{2.842381in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{2.843412in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{2.841092in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{2.833099in}}%
\pgfpathlineto{\pgfqpoint{7.235727in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{2.830005in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{2.826396in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{7.315379in}{2.819177in}}%
\pgfpathlineto{\pgfqpoint{7.321881in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{7.325132in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{7.330009in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{7.334886in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{7.339762in}{2.860428in}}%
\pgfpathlineto{\pgfqpoint{7.344639in}{2.883890in}}%
\pgfpathlineto{\pgfqpoint{7.360895in}{2.971549in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{2.975674in}}%
\pgfpathlineto{\pgfqpoint{7.365771in}{2.975932in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{2.974901in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{2.968455in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{2.957111in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{2.931071in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{2.876929in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{2.862749in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{2.858108in}}%
\pgfpathlineto{\pgfqpoint{7.406410in}{2.848053in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{2.824333in}}%
\pgfpathlineto{\pgfqpoint{7.427542in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{7.434045in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{2.826911in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{2.825880in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{7.482811in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{7.521825in}{2.825622in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{2.826654in}}%
\pgfpathlineto{\pgfqpoint{7.546208in}{2.827943in}}%
\pgfpathlineto{\pgfqpoint{7.551085in}{2.827169in}}%
\pgfpathlineto{\pgfqpoint{7.564089in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{7.570591in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{7.581970in}{2.827169in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{7.603102in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{2.825880in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{2.829747in}}%
\pgfpathlineto{\pgfqpoint{7.674627in}{2.829747in}}%
\pgfpathlineto{\pgfqpoint{7.692508in}{2.834388in}}%
\pgfpathlineto{\pgfqpoint{7.720142in}{2.835162in}}%
\pgfpathlineto{\pgfqpoint{7.738023in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{7.760781in}{2.842639in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{2.841865in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{2.844185in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{2.850631in}}%
\pgfpathlineto{\pgfqpoint{7.788416in}{2.851404in}}%
\pgfpathlineto{\pgfqpoint{7.794918in}{2.850373in}}%
\pgfpathlineto{\pgfqpoint{7.803046in}{2.850115in}}%
\pgfpathlineto{\pgfqpoint{7.809548in}{2.852178in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{2.854240in}}%
\pgfpathlineto{\pgfqpoint{7.825803in}{2.854240in}}%
\pgfpathlineto{\pgfqpoint{7.833931in}{2.851920in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{2.850115in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{2.851147in}}%
\pgfpathlineto{\pgfqpoint{7.856689in}{2.851147in}}%
\pgfpathlineto{\pgfqpoint{7.859940in}{2.850115in}}%
\pgfpathlineto{\pgfqpoint{7.872945in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{7.882698in}{2.839545in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{2.837998in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{2.842639in}}%
\pgfpathlineto{\pgfqpoint{7.908707in}{2.841865in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{2.838256in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{2.838256in}}%
\pgfpathlineto{\pgfqpoint{7.952597in}{2.837224in}}%
\pgfpathlineto{\pgfqpoint{7.963976in}{2.836451in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{2.835420in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{2.835162in}}%
\pgfpathlineto{\pgfqpoint{8.012742in}{2.836193in}}%
\pgfpathlineto{\pgfqpoint{8.022496in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.833099in}}%
\pgfpathlineto{\pgfqpoint{8.046879in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{8.053381in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{8.059883in}{2.834646in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{8.092394in}{2.832583in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{8.115152in}{2.834904in}}%
\pgfpathlineto{\pgfqpoint{8.172047in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{8.189928in}{2.838256in}}%
\pgfpathlineto{\pgfqpoint{8.206183in}{2.833873in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{2.832068in}}%
\pgfpathlineto{\pgfqpoint{8.250073in}{2.833099in}}%
\pgfpathlineto{\pgfqpoint{8.259827in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{8.298840in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{8.308593in}{2.841092in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{2.845475in}}%
\pgfpathlineto{\pgfqpoint{8.344356in}{2.846248in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{2.850115in}}%
\pgfpathlineto{\pgfqpoint{8.355734in}{2.852951in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{2.853725in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{2.850889in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{2.841349in}}%
\pgfpathlineto{\pgfqpoint{8.393122in}{2.840318in}}%
\pgfpathlineto{\pgfqpoint{8.409378in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{8.445140in}{2.826396in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{2.826396in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{8.464647in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{8.469523in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{8.482528in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{8.492281in}{2.822528in}}%
\pgfpathlineto{\pgfqpoint{8.511788in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{8.516664in}{2.818403in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{2.821497in}}%
\pgfpathlineto{\pgfqpoint{8.524792in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{2.847021in}}%
\pgfpathlineto{\pgfqpoint{8.534546in}{2.869710in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{2.910961in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{2.972581in}}%
\pgfpathlineto{\pgfqpoint{8.554052in}{2.982636in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{2.985472in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{2.984440in}}%
\pgfpathlineto{\pgfqpoint{8.562180in}{2.977737in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{8.583312in}{2.864296in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{2.855530in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{2.845475in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{2.824333in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{2.826138in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{2.824333in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{2.825622in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{8.783256in}{2.824075in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{2.824333in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{2.823560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{2.566630in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.818471in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{2.817699in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{2.818368in}}%
\pgfpathlineto{\pgfqpoint{0.741633in}{2.819802in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{2.819716in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{2.817720in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.819911in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{2.818296in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{2.817604in}}%
\pgfpathlineto{\pgfqpoint{0.840792in}{2.816274in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{2.815246in}}%
\pgfpathlineto{\pgfqpoint{0.848920in}{2.816163in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{2.819946in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{2.818931in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{2.814818in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{2.815089in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{2.817496in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{2.816429in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{2.814883in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{2.814359in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{2.815783in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{2.822885in}}%
\pgfpathlineto{\pgfqpoint{0.969211in}{2.826364in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{2.830248in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.831322in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{2.836901in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{2.836862in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{2.836933in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{2.835076in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{2.828213in}}%
\pgfpathlineto{\pgfqpoint{1.083000in}{2.817093in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{2.814760in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{2.812167in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{2.809124in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{2.810828in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{2.810211in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.807768in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{2.806731in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{2.813498in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{2.828285in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{2.850776in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{2.930006in}}%
\pgfpathlineto{\pgfqpoint{1.214670in}{2.934975in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{2.934191in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{2.928844in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{2.893599in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{2.860612in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{2.845654in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{2.842617in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{2.837469in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{2.827782in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{2.819762in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{2.815209in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{2.811168in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{2.812444in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{2.813918in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{2.813374in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{2.811352in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{2.811846in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{2.813938in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{2.812537in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{2.811231in}}%
\pgfpathlineto{\pgfqpoint{1.403234in}{2.813689in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{2.815557in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{2.817408in}}%
\pgfpathlineto{\pgfqpoint{1.499142in}{2.818479in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{2.821043in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{2.823362in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{2.824401in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{2.826861in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{2.828509in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{2.833289in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{2.834448in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{2.837432in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{2.839940in}}%
\pgfpathlineto{\pgfqpoint{1.634063in}{2.837903in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{2.842461in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{2.846292in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{2.844602in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{2.843291in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{2.841731in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{2.839969in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{2.838192in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{2.833659in}}%
\pgfpathlineto{\pgfqpoint{1.751103in}{2.833137in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{2.832011in}}%
\pgfpathlineto{\pgfqpoint{1.780363in}{2.830043in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{2.829193in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{2.830198in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{2.829175in}}%
\pgfpathlineto{\pgfqpoint{1.851888in}{2.829901in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{2.831824in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{2.832455in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{2.830464in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{2.831483in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{2.833263in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{2.830851in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.833201in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{2.832937in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{2.831670in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{2.833081in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{2.833178in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{2.832087in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{2.830552in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{2.830291in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{2.832497in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{2.830136in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{2.830877in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{2.833124in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{2.834683in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{2.842400in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{2.845492in}}%
\pgfpathlineto{\pgfqpoint{2.211135in}{2.846271in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.844243in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{2.851943in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{2.852931in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{2.851687in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{2.849286in}}%
\pgfpathlineto{\pgfqpoint{2.269655in}{2.839605in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.836147in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{2.836413in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{2.835546in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{2.825206in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{2.823081in}}%
\pgfpathlineto{\pgfqpoint{2.344431in}{2.819858in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{2.820978in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{2.822887in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{2.822491in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{2.820183in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{2.814258in}}%
\pgfpathlineto{\pgfqpoint{2.388321in}{2.813781in}}%
\pgfpathlineto{\pgfqpoint{2.394823in}{2.816276in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{2.819672in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{2.826534in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{2.839494in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{2.856017in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{2.906932in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{2.950951in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{2.962039in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{2.967871in}}%
\pgfpathlineto{\pgfqpoint{2.443590in}{2.962652in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{2.959186in}}%
\pgfpathlineto{\pgfqpoint{2.454969in}{2.913766in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.868970in}}%
\pgfpathlineto{\pgfqpoint{2.469599in}{2.857137in}}%
\pgfpathlineto{\pgfqpoint{2.476101in}{2.848981in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{2.837877in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{2.821592in}}%
\pgfpathlineto{\pgfqpoint{2.500484in}{2.817934in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{2.818013in}}%
\pgfpathlineto{\pgfqpoint{2.513489in}{2.819988in}}%
\pgfpathlineto{\pgfqpoint{2.541123in}{2.818007in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{2.817312in}}%
\pgfpathlineto{\pgfqpoint{2.565506in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{2.819937in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{2.820018in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{2.821447in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{2.822990in}}%
\pgfpathlineto{\pgfqpoint{2.754071in}{2.822140in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{2.819912in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{2.820786in}}%
\pgfpathlineto{\pgfqpoint{2.780080in}{2.823043in}}%
\pgfpathlineto{\pgfqpoint{2.786582in}{2.824252in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{2.829658in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{2.830612in}}%
\pgfpathlineto{\pgfqpoint{2.840225in}{2.835499in}}%
\pgfpathlineto{\pgfqpoint{2.875987in}{2.839348in}}%
\pgfpathlineto{\pgfqpoint{2.885741in}{2.840371in}}%
\pgfpathlineto{\pgfqpoint{2.892243in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{2.842688in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{2.842240in}}%
\pgfpathlineto{\pgfqpoint{2.918252in}{2.843202in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{2.842282in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{2.833388in}}%
\pgfpathlineto{\pgfqpoint{2.954014in}{2.831951in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{2.830382in}}%
\pgfpathlineto{\pgfqpoint{2.984900in}{2.828865in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{2.827007in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{2.826379in}}%
\pgfpathlineto{\pgfqpoint{3.061301in}{2.825110in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{2.823689in}}%
\pgfpathlineto{\pgfqpoint{3.092186in}{2.823160in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{2.822766in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{2.820112in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{2.821316in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{2.823002in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{2.824356in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{2.826301in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{2.825480in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{2.823544in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{3.257993in}{2.823923in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{2.826570in}}%
\pgfpathlineto{\pgfqpoint{3.288879in}{2.825406in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{2.823713in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{2.824040in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{2.826424in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{2.825164in}}%
\pgfpathlineto{\pgfqpoint{3.334394in}{2.823674in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{2.824051in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{2.825857in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{2.823153in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{2.823793in}}%
\pgfpathlineto{\pgfqpoint{3.370156in}{2.825570in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{2.825293in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{2.826262in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{2.827491in}}%
\pgfpathlineto{\pgfqpoint{3.412421in}{2.835424in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{2.838400in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{2.839008in}}%
\pgfpathlineto{\pgfqpoint{3.444932in}{2.840020in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{2.848428in}}%
\pgfpathlineto{\pgfqpoint{3.467690in}{2.848792in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{2.844798in}}%
\pgfpathlineto{\pgfqpoint{3.485571in}{2.840132in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{2.827779in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{2.821743in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{2.819932in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{2.818541in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{2.817040in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{2.815315in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{2.813760in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{2.814704in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{2.816885in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{2.823812in}}%
\pgfpathlineto{\pgfqpoint{3.631871in}{2.840626in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{2.873377in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{2.925212in}}%
\pgfpathlineto{\pgfqpoint{3.653003in}{2.937875in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{2.951663in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{2.952895in}}%
\pgfpathlineto{\pgfqpoint{3.662756in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{2.933395in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{2.911656in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{2.872341in}}%
\pgfpathlineto{\pgfqpoint{3.683888in}{2.859953in}}%
\pgfpathlineto{\pgfqpoint{3.688765in}{2.850121in}}%
\pgfpathlineto{\pgfqpoint{3.703395in}{2.837374in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{2.818949in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{2.816556in}}%
\pgfpathlineto{\pgfqpoint{3.731030in}{2.816913in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{2.819670in}}%
\pgfpathlineto{\pgfqpoint{3.755413in}{2.816474in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{2.817547in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{2.819613in}}%
\pgfpathlineto{\pgfqpoint{3.791175in}{2.819724in}}%
\pgfpathlineto{\pgfqpoint{3.875704in}{2.821145in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{2.823012in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{2.822458in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{2.820143in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{2.822982in}}%
\pgfpathlineto{\pgfqpoint{3.929347in}{2.823491in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{2.825982in}}%
\pgfpathlineto{\pgfqpoint{3.948854in}{2.823372in}}%
\pgfpathlineto{\pgfqpoint{3.956982in}{2.825552in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{2.826283in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{2.827806in}}%
\pgfpathlineto{\pgfqpoint{4.004123in}{2.829860in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{2.830716in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{2.833166in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{2.834383in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{2.839423in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{2.839097in}}%
\pgfpathlineto{\pgfqpoint{4.057766in}{2.839880in}}%
\pgfpathlineto{\pgfqpoint{4.065894in}{2.842834in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{2.845560in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{2.844255in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{2.849302in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{2.848243in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{2.846462in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{2.844168in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{2.839157in}}%
\pgfpathlineto{\pgfqpoint{4.173181in}{2.838606in}}%
\pgfpathlineto{\pgfqpoint{4.195938in}{2.832920in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.831963in}}%
\pgfpathlineto{\pgfqpoint{4.210568in}{2.830649in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{2.830861in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{2.829586in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{2.830614in}}%
\pgfpathlineto{\pgfqpoint{4.241454in}{2.832851in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{2.831173in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{2.829870in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{2.830547in}}%
\pgfpathlineto{\pgfqpoint{4.321106in}{2.833272in}}%
\pgfpathlineto{\pgfqpoint{4.325983in}{2.832392in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{2.830231in}}%
\pgfpathlineto{\pgfqpoint{4.337362in}{2.829968in}}%
\pgfpathlineto{\pgfqpoint{4.351992in}{2.833260in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{2.832167in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{2.830601in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{2.829681in}}%
\pgfpathlineto{\pgfqpoint{4.394256in}{2.831225in}}%
\pgfpathlineto{\pgfqpoint{4.399133in}{2.832897in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{2.832367in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{2.829757in}}%
\pgfpathlineto{\pgfqpoint{4.417014in}{2.830243in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{2.833008in}}%
\pgfpathlineto{\pgfqpoint{4.511296in}{2.831164in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{2.829625in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{2.829978in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{2.831240in}}%
\pgfpathlineto{\pgfqpoint{4.625085in}{2.835054in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{2.839344in}}%
\pgfpathlineto{\pgfqpoint{4.651094in}{2.846236in}}%
\pgfpathlineto{\pgfqpoint{4.675477in}{2.848129in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{2.853065in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.852402in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{2.841534in}}%
\pgfpathlineto{\pgfqpoint{4.730746in}{2.840088in}}%
\pgfpathlineto{\pgfqpoint{4.742125in}{2.839515in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{2.827994in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{2.824087in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{2.823624in}}%
\pgfpathlineto{\pgfqpoint{4.795768in}{2.822594in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{2.821281in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{2.822359in}}%
\pgfpathlineto{\pgfqpoint{4.810398in}{2.823626in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{2.822565in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{2.820711in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{2.818779in}}%
\pgfpathlineto{\pgfqpoint{4.842909in}{2.817127in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{2.819192in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{2.824135in}}%
\pgfpathlineto{\pgfqpoint{4.857539in}{2.832758in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{2.849190in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{2.875174in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{2.944991in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{2.950861in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{2.948108in}}%
\pgfpathlineto{\pgfqpoint{4.896553in}{2.937385in}}%
\pgfpathlineto{\pgfqpoint{4.906306in}{2.897276in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{2.870038in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{2.860743in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{2.846785in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{2.831994in}}%
\pgfpathlineto{\pgfqpoint{4.955073in}{2.824826in}}%
\pgfpathlineto{\pgfqpoint{4.959949in}{2.823992in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{2.823830in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{2.823083in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{2.823206in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{2.823779in}}%
\pgfpathlineto{\pgfqpoint{5.067236in}{2.825397in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{2.826425in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{2.825767in}}%
\pgfpathlineto{\pgfqpoint{5.085117in}{2.824831in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{2.826642in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{2.826531in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{2.827887in}}%
\pgfpathlineto{\pgfqpoint{5.181025in}{2.829758in}}%
\pgfpathlineto{\pgfqpoint{5.216787in}{2.831410in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{2.833139in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{2.834826in}}%
\pgfpathlineto{\pgfqpoint{5.237919in}{2.838179in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{2.840033in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{2.839513in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{2.837640in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{2.843830in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{2.844236in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{2.849876in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{2.850761in}}%
\pgfpathlineto{\pgfqpoint{5.328950in}{2.853442in}}%
\pgfpathlineto{\pgfqpoint{5.358210in}{2.852903in}}%
\pgfpathlineto{\pgfqpoint{5.382594in}{2.846490in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{2.845299in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{2.839516in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{2.836777in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{2.836511in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{2.835539in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{2.833724in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{2.833437in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{2.833704in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{2.833023in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{2.832035in}}%
\pgfpathlineto{\pgfqpoint{5.631304in}{2.833922in}}%
\pgfpathlineto{\pgfqpoint{5.668692in}{2.834313in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{2.833478in}}%
\pgfpathlineto{\pgfqpoint{5.697952in}{2.830956in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{2.831549in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{2.833710in}}%
\pgfpathlineto{\pgfqpoint{5.738590in}{2.830700in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{2.830608in}}%
\pgfpathlineto{\pgfqpoint{5.793859in}{2.829943in}}%
\pgfpathlineto{\pgfqpoint{5.805238in}{2.827532in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{2.830727in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{2.829817in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{2.827424in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{2.827970in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{2.831152in}}%
\pgfpathlineto{\pgfqpoint{5.881639in}{2.833447in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{2.837114in}}%
\pgfpathlineto{\pgfqpoint{5.906023in}{2.843909in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{2.844070in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{2.841449in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{2.845073in}}%
\pgfpathlineto{\pgfqpoint{5.945036in}{2.849923in}}%
\pgfpathlineto{\pgfqpoint{5.951538in}{2.850138in}}%
\pgfpathlineto{\pgfqpoint{5.958040in}{2.848608in}}%
\pgfpathlineto{\pgfqpoint{5.967794in}{2.844583in}}%
\pgfpathlineto{\pgfqpoint{5.979173in}{2.838032in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{2.837341in}}%
\pgfpathlineto{\pgfqpoint{5.998679in}{2.836493in}}%
\pgfpathlineto{\pgfqpoint{6.032816in}{2.824284in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{6.076706in}{2.819441in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{2.814218in}}%
\pgfpathlineto{\pgfqpoint{6.102715in}{2.814693in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{2.817980in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{2.826412in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{2.834004in}}%
\pgfpathlineto{\pgfqpoint{6.122221in}{2.855903in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{2.877474in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{2.924247in}}%
\pgfpathlineto{\pgfqpoint{6.143354in}{2.941660in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{2.942992in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{2.939034in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{2.925227in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{2.906636in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{2.877026in}}%
\pgfpathlineto{\pgfqpoint{6.169363in}{2.859939in}}%
\pgfpathlineto{\pgfqpoint{6.172614in}{2.853789in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{2.850900in}}%
\pgfpathlineto{\pgfqpoint{6.182367in}{2.847531in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{2.832085in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.824181in}}%
\pgfpathlineto{\pgfqpoint{6.211627in}{2.819783in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{2.818331in}}%
\pgfpathlineto{\pgfqpoint{6.255517in}{2.820021in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{2.821431in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{2.820603in}}%
\pgfpathlineto{\pgfqpoint{6.278275in}{2.816909in}}%
\pgfpathlineto{\pgfqpoint{6.283151in}{2.817611in}}%
\pgfpathlineto{\pgfqpoint{6.288028in}{2.818439in}}%
\pgfpathlineto{\pgfqpoint{6.322165in}{2.818998in}}%
\pgfpathlineto{\pgfqpoint{6.335169in}{2.821205in}}%
\pgfpathlineto{\pgfqpoint{6.361178in}{2.822434in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{2.824165in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{2.826790in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{2.830735in}}%
\pgfpathlineto{\pgfqpoint{6.460337in}{2.830300in}}%
\pgfpathlineto{\pgfqpoint{6.468465in}{2.827973in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{2.830045in}}%
\pgfpathlineto{\pgfqpoint{6.486346in}{2.837606in}}%
\pgfpathlineto{\pgfqpoint{6.505853in}{2.838594in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{2.840987in}}%
\pgfpathlineto{\pgfqpoint{6.518857in}{2.841397in}}%
\pgfpathlineto{\pgfqpoint{6.539989in}{2.846988in}}%
\pgfpathlineto{\pgfqpoint{6.582254in}{2.849173in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{2.853917in}}%
\pgfpathlineto{\pgfqpoint{6.600135in}{2.853848in}}%
\pgfpathlineto{\pgfqpoint{6.666782in}{2.841053in}}%
\pgfpathlineto{\pgfqpoint{6.678161in}{2.837170in}}%
\pgfpathlineto{\pgfqpoint{6.741558in}{2.837183in}}%
\pgfpathlineto{\pgfqpoint{6.774069in}{2.837221in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{2.834946in}}%
\pgfpathlineto{\pgfqpoint{6.790325in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{2.837620in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{2.837976in}}%
\pgfpathlineto{\pgfqpoint{6.869977in}{2.838876in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{2.840858in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{2.840189in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{2.838084in}}%
\pgfpathlineto{\pgfqpoint{7.047162in}{2.836862in}}%
\pgfpathlineto{\pgfqpoint{7.055290in}{2.835107in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{2.834610in}}%
\pgfpathlineto{\pgfqpoint{7.102431in}{2.839327in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{2.847490in}}%
\pgfpathlineto{\pgfqpoint{7.134942in}{2.850888in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{2.852143in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{2.853632in}}%
\pgfpathlineto{\pgfqpoint{7.162577in}{2.855036in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{2.856122in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{2.853725in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{2.852222in}}%
\pgfpathlineto{\pgfqpoint{7.198339in}{2.844626in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{2.843195in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{2.839038in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{2.833748in}}%
\pgfpathlineto{\pgfqpoint{7.237352in}{2.831154in}}%
\pgfpathlineto{\pgfqpoint{7.251982in}{2.830164in}}%
\pgfpathlineto{\pgfqpoint{7.260110in}{2.827831in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{2.827501in}}%
\pgfpathlineto{\pgfqpoint{7.287745in}{2.826843in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{2.824937in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{2.823416in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{2.820772in}}%
\pgfpathlineto{\pgfqpoint{7.318630in}{2.820888in}}%
\pgfpathlineto{\pgfqpoint{7.321881in}{2.823539in}}%
\pgfpathlineto{\pgfqpoint{7.326758in}{2.831471in}}%
\pgfpathlineto{\pgfqpoint{7.331635in}{2.842931in}}%
\pgfpathlineto{\pgfqpoint{7.336511in}{2.858862in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{2.892758in}}%
\pgfpathlineto{\pgfqpoint{7.356018in}{2.963324in}}%
\pgfpathlineto{\pgfqpoint{7.359269in}{2.972446in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{2.975041in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{2.968152in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{2.955961in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{2.927591in}}%
\pgfpathlineto{\pgfqpoint{7.382027in}{2.898873in}}%
\pgfpathlineto{\pgfqpoint{7.388529in}{2.869950in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{2.859830in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{2.833792in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{2.826375in}}%
\pgfpathlineto{\pgfqpoint{7.424291in}{2.825167in}}%
\pgfpathlineto{\pgfqpoint{7.430793in}{2.825883in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{2.828410in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{2.826491in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{2.825134in}}%
\pgfpathlineto{\pgfqpoint{7.512071in}{2.824960in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{2.825960in}}%
\pgfpathlineto{\pgfqpoint{7.539706in}{2.828399in}}%
\pgfpathlineto{\pgfqpoint{7.554336in}{2.827619in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{2.825694in}}%
\pgfpathlineto{\pgfqpoint{7.568966in}{2.825645in}}%
\pgfpathlineto{\pgfqpoint{7.586847in}{2.828806in}}%
\pgfpathlineto{\pgfqpoint{7.599851in}{2.829607in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{2.830510in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{2.828767in}}%
\pgfpathlineto{\pgfqpoint{7.620983in}{2.827915in}}%
\pgfpathlineto{\pgfqpoint{7.625860in}{2.826066in}}%
\pgfpathlineto{\pgfqpoint{7.630737in}{2.827229in}}%
\pgfpathlineto{\pgfqpoint{7.643741in}{2.831214in}}%
\pgfpathlineto{\pgfqpoint{7.658371in}{2.831556in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{2.832476in}}%
\pgfpathlineto{\pgfqpoint{7.692508in}{2.835009in}}%
\pgfpathlineto{\pgfqpoint{7.723393in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{2.840850in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{2.841143in}}%
\pgfpathlineto{\pgfqpoint{7.759156in}{2.844033in}}%
\pgfpathlineto{\pgfqpoint{7.764032in}{2.844441in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{2.843733in}}%
\pgfpathlineto{\pgfqpoint{7.783539in}{2.849888in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{2.850998in}}%
\pgfpathlineto{\pgfqpoint{7.806297in}{2.851172in}}%
\pgfpathlineto{\pgfqpoint{7.811173in}{2.853022in}}%
\pgfpathlineto{\pgfqpoint{7.819301in}{2.854599in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{7.846936in}{2.851551in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{2.850591in}}%
\pgfpathlineto{\pgfqpoint{7.869693in}{2.848006in}}%
\pgfpathlineto{\pgfqpoint{7.877821in}{2.844158in}}%
\pgfpathlineto{\pgfqpoint{7.890826in}{2.839593in}}%
\pgfpathlineto{\pgfqpoint{7.895702in}{2.840754in}}%
\pgfpathlineto{\pgfqpoint{7.905456in}{2.844969in}}%
\pgfpathlineto{\pgfqpoint{7.911958in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{7.916835in}{2.842157in}}%
\pgfpathlineto{\pgfqpoint{7.923337in}{2.841117in}}%
\pgfpathlineto{\pgfqpoint{7.929839in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{7.949346in}{2.838715in}}%
\pgfpathlineto{\pgfqpoint{7.981857in}{2.837721in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{2.835320in}}%
\pgfpathlineto{\pgfqpoint{8.004615in}{2.835456in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{2.838525in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{2.837592in}}%
\pgfpathlineto{\pgfqpoint{8.045253in}{2.833528in}}%
\pgfpathlineto{\pgfqpoint{8.051756in}{2.835084in}}%
\pgfpathlineto{\pgfqpoint{8.167170in}{2.836994in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{2.838794in}}%
\pgfpathlineto{\pgfqpoint{8.198056in}{2.837019in}}%
\pgfpathlineto{\pgfqpoint{8.204558in}{2.835500in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{2.835059in}}%
\pgfpathlineto{\pgfqpoint{8.235443in}{2.834158in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{2.832836in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{2.835261in}}%
\pgfpathlineto{\pgfqpoint{8.266329in}{2.834352in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{2.832325in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{2.831960in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{2.832941in}}%
\pgfpathlineto{\pgfqpoint{8.292338in}{2.836002in}}%
\pgfpathlineto{\pgfqpoint{8.303717in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{8.319972in}{2.844553in}}%
\pgfpathlineto{\pgfqpoint{8.326474in}{2.845912in}}%
\pgfpathlineto{\pgfqpoint{8.332977in}{2.847229in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{2.848405in}}%
\pgfpathlineto{\pgfqpoint{8.347607in}{2.851783in}}%
\pgfpathlineto{\pgfqpoint{8.354109in}{2.854102in}}%
\pgfpathlineto{\pgfqpoint{8.367113in}{2.854320in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{2.852965in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{2.841211in}}%
\pgfpathlineto{\pgfqpoint{8.404501in}{2.838427in}}%
\pgfpathlineto{\pgfqpoint{8.420757in}{2.832194in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{2.829078in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{2.828850in}}%
\pgfpathlineto{\pgfqpoint{8.451642in}{2.828393in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{2.826206in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{2.824086in}}%
\pgfpathlineto{\pgfqpoint{8.480902in}{2.825344in}}%
\pgfpathlineto{\pgfqpoint{8.490656in}{2.824432in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{2.819718in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{2.819480in}}%
\pgfpathlineto{\pgfqpoint{8.516664in}{2.820547in}}%
\pgfpathlineto{\pgfqpoint{8.519916in}{2.823882in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{2.830152in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{2.850449in}}%
\pgfpathlineto{\pgfqpoint{8.541048in}{2.910852in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{2.970161in}}%
\pgfpathlineto{\pgfqpoint{8.555678in}{2.984252in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{2.985631in}}%
\pgfpathlineto{\pgfqpoint{8.560554in}{2.979213in}}%
\pgfpathlineto{\pgfqpoint{8.565431in}{2.961107in}}%
\pgfpathlineto{\pgfqpoint{8.570308in}{2.933093in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{2.885938in}}%
\pgfpathlineto{\pgfqpoint{8.581687in}{2.873038in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{2.857496in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{2.830166in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{2.826974in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{2.826202in}}%
\pgfpathlineto{\pgfqpoint{8.627202in}{2.826782in}}%
\pgfpathlineto{\pgfqpoint{8.632079in}{2.827591in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{2.822111in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{2.823060in}}%
\pgfpathlineto{\pgfqpoint{8.697101in}{2.825355in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{2.825411in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{2.825411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=3.241787in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median (SNR=20.2 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.550398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{2.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.560711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=1.507950in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.689622in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.689622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.818533in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.818533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.765771in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.947443in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.947443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{2.076354in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{2.076354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=2.023592in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{1.832939in}}%
\pgfpathlineto{\pgfqpoint{0.710748in}{1.835517in}}%
\pgfpathlineto{\pgfqpoint{0.720501in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{0.741633in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{1.834228in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{1.834744in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{1.832424in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{1.832939in}}%
\pgfpathlineto{\pgfqpoint{0.811532in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{1.845830in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{0.850546in}{1.849698in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{1.848409in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{0.902563in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{1.839385in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{1.832939in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{1.811540in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{1.810509in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{1.802001in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{1.805095in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{1.804837in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{1.814118in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{1.817470in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{1.123639in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{1.131767in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{1.890949in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{1.989179in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{1.996140in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{1.992531in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{1.972163in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{1.823658in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.794524in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{1.791430in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{1.795555in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{1.221172in}{1.800196in}}%
\pgfpathlineto{\pgfqpoint{1.226049in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{1.248807in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{1.792719in}}%
\pgfpathlineto{\pgfqpoint{1.271564in}{1.787821in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{1.787821in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.787821in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{1.786274in}}%
\pgfpathlineto{\pgfqpoint{1.343089in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{1.377225in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{1.794266in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{1.797360in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{1.796844in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{1.445499in}{1.803805in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{1.828298in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{1.838354in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{1.857432in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{1.865167in}}%
\pgfpathlineto{\pgfqpoint{1.544658in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{1.894301in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{1.893269in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{1.891207in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{1.887082in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{1.881925in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{1.873675in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{1.854338in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{1.637314in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{1.810509in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{1.800196in}}%
\pgfpathlineto{\pgfqpoint{1.700711in}{1.797360in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{1.738099in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{1.802774in}}%
\pgfpathlineto{\pgfqpoint{1.747852in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{1.764108in}{1.792977in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{1.792977in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{1.791742in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{1.830755in}{1.791430in}}%
\pgfpathlineto{\pgfqpoint{1.837258in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{1.855139in}{1.785758in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{1.789883in}}%
\pgfpathlineto{\pgfqpoint{1.866518in}{1.792977in}}%
\pgfpathlineto{\pgfqpoint{1.871394in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{1.791430in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{1.783438in}}%
\pgfpathlineto{\pgfqpoint{1.887650in}{1.781633in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{1.908782in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{1.941293in}{1.789883in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{1.786274in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{1.793235in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.784727in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{2.095721in}{1.787821in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{1.783953in}}%
\pgfpathlineto{\pgfqpoint{2.107100in}{1.784211in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{2.136360in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{2.206259in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.787563in}}%
\pgfpathlineto{\pgfqpoint{2.219263in}{1.780602in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{1.785758in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{2.259902in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{2.268030in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{1.794266in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.822626in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{1.823142in}}%
\pgfpathlineto{\pgfqpoint{2.355810in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{2.370440in}{1.828556in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{1.830877in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{1.830877in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{1.828556in}}%
\pgfpathlineto{\pgfqpoint{2.399700in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{2.404576in}{1.812571in}}%
\pgfpathlineto{\pgfqpoint{2.420832in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.780344in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.453343in}{1.779312in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{1.780344in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.777508in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{1.774414in}}%
\pgfpathlineto{\pgfqpoint{2.476101in}{1.774414in}}%
\pgfpathlineto{\pgfqpoint{2.485854in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{1.777508in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{1.780859in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.775961in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{1.779570in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{1.794524in}}%
\pgfpathlineto{\pgfqpoint{2.578511in}{1.797360in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{1.827525in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{1.848151in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.879863in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{1.986085in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{1.964944in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{1.833971in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{1.789883in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{1.784211in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{1.785758in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{2.687423in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{1.784211in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{2.752445in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{1.784727in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.773577in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{1.781891in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.783953in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{2.802837in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{1.786789in}}%
\pgfpathlineto{\pgfqpoint{2.828846in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{2.848353in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{2.854855in}{1.786274in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{1.784727in}}%
\pgfpathlineto{\pgfqpoint{2.862983in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{2.866234in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{1.797102in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{2.941010in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.832166in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.834228in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{2.980023in}{1.852792in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{1.857948in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{1.861815in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{1.868261in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.891980in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{1.894816in}}%
\pgfpathlineto{\pgfqpoint{3.051547in}{1.894043in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{1.892496in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{1.885019in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{1.869034in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{1.852276in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.816181in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{1.797102in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.798133in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{3.217354in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{3.222231in}{1.798133in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{3.235235in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{3.240112in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{3.261244in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{3.292130in}{1.792977in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{3.337645in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{3.347399in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{1.794266in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{3.371782in}{1.795040in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{3.453060in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{1.801743in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{3.539214in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{3.570100in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{3.594483in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{1.801743in}}%
\pgfpathlineto{\pgfqpoint{3.628620in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{1.798133in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{3.705021in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{1.802001in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{3.744034in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{1.798133in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{3.778171in}{1.804063in}}%
\pgfpathlineto{\pgfqpoint{3.786298in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{3.797677in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{3.813933in}{1.817728in}}%
\pgfpathlineto{\pgfqpoint{3.825312in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{3.848070in}{1.831392in}}%
\pgfpathlineto{\pgfqpoint{3.870827in}{1.837580in}}%
\pgfpathlineto{\pgfqpoint{3.878955in}{1.835517in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{1.830619in}}%
\pgfpathlineto{\pgfqpoint{3.904964in}{1.822111in}}%
\pgfpathlineto{\pgfqpoint{3.914717in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{3.926096in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{1.795040in}}%
\pgfpathlineto{\pgfqpoint{3.940726in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{3.958607in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{3.973237in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{3.978114in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{1.786789in}}%
\pgfpathlineto{\pgfqpoint{3.989493in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{4.002497in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{4.007374in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{4.022004in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{4.044762in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{4.069145in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{1.804837in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{4.085401in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.824431in}}%
\pgfpathlineto{\pgfqpoint{4.096780in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{4.108158in}{1.902035in}}%
\pgfpathlineto{\pgfqpoint{4.121163in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{4.122788in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{4.124414in}{1.988663in}}%
\pgfpathlineto{\pgfqpoint{4.127665in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{4.143921in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{4.160176in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{4.174806in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{4.199189in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{4.208943in}{1.792719in}}%
\pgfpathlineto{\pgfqpoint{4.225198in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{4.262586in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{4.314604in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{4.319481in}{1.787563in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{4.369873in}{1.796844in}}%
\pgfpathlineto{\pgfqpoint{4.382877in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{1.797360in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{1.800196in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{4.420265in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{1.832939in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{1.852018in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{1.862331in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.870581in}}%
\pgfpathlineto{\pgfqpoint{4.516173in}{1.885277in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{1.893785in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{1.901520in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{1.903840in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{1.900231in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{1.896363in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{1.875738in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{1.869034in}}%
\pgfpathlineto{\pgfqpoint{4.623459in}{1.832424in}}%
\pgfpathlineto{\pgfqpoint{4.628336in}{1.827525in}}%
\pgfpathlineto{\pgfqpoint{4.639715in}{1.816439in}}%
\pgfpathlineto{\pgfqpoint{4.647843in}{1.812571in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{1.810509in}}%
\pgfpathlineto{\pgfqpoint{4.665724in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{4.675477in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{4.701486in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{4.758381in}{1.802001in}}%
\pgfpathlineto{\pgfqpoint{4.764883in}{1.805095in}}%
\pgfpathlineto{\pgfqpoint{4.771385in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{4.789266in}{1.804063in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{4.813649in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{4.823403in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{4.855914in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{4.875421in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{4.890051in}{1.802001in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{1.805352in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{4.930689in}{1.804063in}}%
\pgfpathlineto{\pgfqpoint{4.943694in}{1.805095in}}%
\pgfpathlineto{\pgfqpoint{4.969703in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{1.809735in}}%
\pgfpathlineto{\pgfqpoint{4.998963in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{1.814118in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{5.085117in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{5.094870in}{1.816954in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{5.132258in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{5.156642in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{5.166395in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.817728in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{5.215162in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{5.221664in}{1.817470in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{5.234668in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{1.815923in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{5.288312in}{1.817470in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{1.826236in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{1.832424in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{1.832166in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{5.376092in}{1.851760in}}%
\pgfpathlineto{\pgfqpoint{5.405352in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{1.848924in}}%
\pgfpathlineto{\pgfqpoint{5.431360in}{1.848409in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{5.449242in}{1.829072in}}%
\pgfpathlineto{\pgfqpoint{5.455744in}{1.820048in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{1.816439in}}%
\pgfpathlineto{\pgfqpoint{5.468748in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{5.580912in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{5.585788in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{5.593916in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{5.602044in}{1.827267in}}%
\pgfpathlineto{\pgfqpoint{5.605295in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{5.613423in}{1.831392in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{1.842994in}}%
\pgfpathlineto{\pgfqpoint{5.626427in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{5.632929in}{1.896363in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{1.939162in}}%
\pgfpathlineto{\pgfqpoint{5.649185in}{2.014703in}}%
\pgfpathlineto{\pgfqpoint{5.650810in}{2.018571in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{2.017539in}}%
\pgfpathlineto{\pgfqpoint{5.654062in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{5.657313in}{1.985054in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{1.851502in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.827267in}}%
\pgfpathlineto{\pgfqpoint{5.680070in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{5.683322in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{5.686573in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{1.823916in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{5.738590in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{1.809735in}}%
\pgfpathlineto{\pgfqpoint{5.766225in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{5.831247in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{5.849128in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.814118in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{5.917401in}{1.819275in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{5.946661in}{1.829330in}}%
\pgfpathlineto{\pgfqpoint{5.959666in}{1.834486in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{1.838354in}}%
\pgfpathlineto{\pgfqpoint{5.990551in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{6.011684in}{1.878574in}}%
\pgfpathlineto{\pgfqpoint{6.024688in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{6.042569in}{1.903582in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{1.920083in}}%
\pgfpathlineto{\pgfqpoint{6.079957in}{1.920599in}}%
\pgfpathlineto{\pgfqpoint{6.088085in}{1.918278in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{6.112468in}{1.899199in}}%
\pgfpathlineto{\pgfqpoint{6.128724in}{1.870581in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{1.855628in}}%
\pgfpathlineto{\pgfqpoint{6.154733in}{1.846604in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{1.839643in}}%
\pgfpathlineto{\pgfqpoint{6.179116in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{6.201874in}{1.819790in}}%
\pgfpathlineto{\pgfqpoint{6.206750in}{1.819017in}}%
\pgfpathlineto{\pgfqpoint{6.214878in}{1.821337in}}%
\pgfpathlineto{\pgfqpoint{6.221380in}{1.822626in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{6.250640in}{1.820564in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{6.268521in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{1.816954in}}%
\pgfpathlineto{\pgfqpoint{6.292905in}{1.816181in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{1.816439in}}%
\pgfpathlineto{\pgfqpoint{6.310786in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{6.325416in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{6.340046in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{6.346548in}{1.811540in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{6.385561in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{6.400191in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{6.437579in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{6.447333in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{6.455460in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{6.481469in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{6.487971in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{6.494474in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{6.500976in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{1.809735in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{6.538364in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{6.557870in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{6.580628in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{6.613139in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{6.704170in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{6.712298in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{6.725302in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{6.731805in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{6.736681in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{6.743184in}{1.806384in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{1.807931in}}%
\pgfpathlineto{\pgfqpoint{6.756188in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{6.777320in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{1.806384in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{6.798452in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{6.806580in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{6.814708in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{6.822836in}{1.819017in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{1.825205in}}%
\pgfpathlineto{\pgfqpoint{6.860224in}{1.827009in}}%
\pgfpathlineto{\pgfqpoint{6.865100in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{6.871602in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{6.879730in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{6.887858in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{6.897611in}{1.843252in}}%
\pgfpathlineto{\pgfqpoint{6.902488in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{6.910616in}{1.842994in}}%
\pgfpathlineto{\pgfqpoint{6.915492in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{6.926871in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{6.931748in}{1.836549in}}%
\pgfpathlineto{\pgfqpoint{6.941501in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{6.949629in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{6.957757in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{6.995145in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{7.004898in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{7.017902in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{7.026030in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{7.043911in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{7.052039in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{7.074797in}{1.797102in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{7.097555in}{1.807931in}}%
\pgfpathlineto{\pgfqpoint{7.104057in}{1.815150in}}%
\pgfpathlineto{\pgfqpoint{7.113810in}{1.822111in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{1.831650in}}%
\pgfpathlineto{\pgfqpoint{7.123564in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{1.880121in}}%
\pgfpathlineto{\pgfqpoint{7.136568in}{1.905903in}}%
\pgfpathlineto{\pgfqpoint{7.143070in}{1.956951in}}%
\pgfpathlineto{\pgfqpoint{7.147947in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{7.151198in}{1.998718in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{1.973194in}}%
\pgfpathlineto{\pgfqpoint{7.169079in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{1.823658in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{7.186960in}{1.797102in}}%
\pgfpathlineto{\pgfqpoint{7.190211in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{7.204841in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{7.212969in}{1.804579in}}%
\pgfpathlineto{\pgfqpoint{7.225974in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{7.245480in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{1.795040in}}%
\pgfpathlineto{\pgfqpoint{7.281242in}{1.796844in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{7.304000in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{7.321881in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{7.343013in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{7.349516in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{7.386903in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{7.408036in}{1.805352in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{1.816954in}}%
\pgfpathlineto{\pgfqpoint{7.451926in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{7.456802in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{1.827267in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{1.838354in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{1.843510in}}%
\pgfpathlineto{\pgfqpoint{7.495816in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{7.502318in}{1.853823in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{1.877800in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{1.903582in}}%
\pgfpathlineto{\pgfqpoint{7.578719in}{1.914669in}}%
\pgfpathlineto{\pgfqpoint{7.583596in}{1.913122in}}%
\pgfpathlineto{\pgfqpoint{7.588472in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{7.614481in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.829330in}}%
\pgfpathlineto{\pgfqpoint{7.684380in}{1.819017in}}%
\pgfpathlineto{\pgfqpoint{7.692508in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{7.697385in}{1.817728in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{7.725019in}{1.815407in}}%
\pgfpathlineto{\pgfqpoint{7.729896in}{1.815407in}}%
\pgfpathlineto{\pgfqpoint{7.754279in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{1.810509in}}%
\pgfpathlineto{\pgfqpoint{7.794918in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{7.817676in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{7.824178in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{7.838808in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{7.850187in}{1.807931in}}%
\pgfpathlineto{\pgfqpoint{7.863191in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{7.871319in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{7.877821in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{7.898953in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{7.915209in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{7.962350in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{7.973729in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{7.978606in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{7.988359in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{8.020870in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{8.030623in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{1.807931in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{8.066386in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{8.071262in}{1.813603in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{8.111901in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{8.121654in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{8.131408in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{8.142787in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{8.152540in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{8.170421in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{8.183426in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{8.194804in}{1.809735in}}%
\pgfpathlineto{\pgfqpoint{8.201307in}{1.809735in}}%
\pgfpathlineto{\pgfqpoint{8.222439in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{8.243571in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{8.254950in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{8.290712in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{8.302091in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{1.819017in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{1.828814in}}%
\pgfpathlineto{\pgfqpoint{8.349232in}{1.829072in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{1.830103in}}%
\pgfpathlineto{\pgfqpoint{8.368739in}{1.833455in}}%
\pgfpathlineto{\pgfqpoint{8.381743in}{1.845057in}}%
\pgfpathlineto{\pgfqpoint{8.388246in}{1.845057in}}%
\pgfpathlineto{\pgfqpoint{8.425633in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{8.432136in}{1.839900in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{8.456519in}{1.811540in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{8.471149in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{1.803032in}}%
\pgfpathlineto{\pgfqpoint{8.523167in}{1.802774in}}%
\pgfpathlineto{\pgfqpoint{8.532920in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{8.554052in}{1.802774in}}%
\pgfpathlineto{\pgfqpoint{8.568682in}{1.801743in}}%
\pgfpathlineto{\pgfqpoint{8.584938in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{1.806384in}}%
\pgfpathlineto{\pgfqpoint{8.604444in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{8.614198in}{1.820048in}}%
\pgfpathlineto{\pgfqpoint{8.619074in}{1.824431in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{8.630453in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{8.636956in}{1.892238in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.924981in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{8.653211in}{2.006711in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{2.006711in}}%
\pgfpathlineto{\pgfqpoint{8.656462in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{8.659713in}{1.978093in}}%
\pgfpathlineto{\pgfqpoint{8.674343in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{8.679220in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{8.684097in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{8.687348in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{8.690599in}{1.800196in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{8.705229in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{8.719859in}{1.805095in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{1.803032in}}%
\pgfpathlineto{\pgfqpoint{8.745868in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{8.771877in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{8.778379in}{1.802516in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{1.801743in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{1.800196in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.800196in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.800196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{1.550398in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.835248in}}%
\pgfpathlineto{\pgfqpoint{0.683113in}{1.834132in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{1.832355in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{0.699369in}{1.834924in}}%
\pgfpathlineto{\pgfqpoint{0.740008in}{1.834603in}}%
\pgfpathlineto{\pgfqpoint{0.744884in}{1.834440in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{1.834846in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{1.833961in}}%
\pgfpathlineto{\pgfqpoint{0.770893in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{1.831050in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{1.829289in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{1.832130in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{1.841778in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{1.844877in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{1.850415in}}%
\pgfpathlineto{\pgfqpoint{0.858673in}{1.848323in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.857212in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{1.860966in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{1.860889in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{1.859797in}}%
\pgfpathlineto{\pgfqpoint{0.910691in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{1.856095in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{1.852714in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{1.841973in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{1.821425in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{1.810076in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{1.809036in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.808873in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{1.802762in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.802754in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{1.804866in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{1.802670in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.800260in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{1.113885in}{1.818848in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{1.826225in}}%
\pgfpathlineto{\pgfqpoint{1.125264in}{1.843594in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{1.861193in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{1.984573in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.987149in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{1.976281in}}%
\pgfpathlineto{\pgfqpoint{1.161027in}{1.939032in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{1.177282in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{1.802627in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.793499in}}%
\pgfpathlineto{\pgfqpoint{1.188661in}{1.791823in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{1.792842in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{1.796069in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{1.798378in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{1.798655in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{1.795087in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{1.793221in}}%
\pgfpathlineto{\pgfqpoint{1.255309in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{1.788284in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{1.788844in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{1.789463in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{1.787335in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{1.789070in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{1.788182in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{1.786425in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.787353in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{1.788946in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{1.789835in}}%
\pgfpathlineto{\pgfqpoint{1.375600in}{1.792362in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{1.794551in}}%
\pgfpathlineto{\pgfqpoint{1.417864in}{1.796104in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{1.455252in}{1.805387in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{1.807073in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{1.813767in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{1.828678in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{1.831579in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{1.836780in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{1.846141in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{1.862102in}}%
\pgfpathlineto{\pgfqpoint{1.543032in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{1.551160in}{1.882280in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{1.892834in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{1.893443in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{1.892726in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{1.888608in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{1.852602in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{1.811646in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{1.808754in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{1.806318in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{1.796794in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{1.796639in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{1.798992in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{1.797580in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{1.796277in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{1.800144in}}%
\pgfpathlineto{\pgfqpoint{1.757605in}{1.793805in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{1.792622in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{1.791437in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{1.789440in}}%
\pgfpathlineto{\pgfqpoint{1.788491in}{1.790473in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{1.792448in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{1.791993in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{1.789789in}}%
\pgfpathlineto{\pgfqpoint{1.837258in}{1.787056in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{1.783622in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{1.785269in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{1.788244in}}%
\pgfpathlineto{\pgfqpoint{1.866518in}{1.792738in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{1.791997in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{1.784244in}}%
\pgfpathlineto{\pgfqpoint{1.884399in}{1.783103in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{1.784394in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{1.788982in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{1.789254in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{1.788936in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{1.786334in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{1.991685in}{1.792441in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{1.791745in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{1.789426in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{1.786993in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{1.788902in}}%
\pgfpathlineto{\pgfqpoint{2.038826in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{2.045329in}{1.786118in}}%
\pgfpathlineto{\pgfqpoint{2.053456in}{1.787761in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{2.074589in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{2.082716in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{1.791081in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{2.113602in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{1.788873in}}%
\pgfpathlineto{\pgfqpoint{2.128232in}{1.788094in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{2.176999in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{2.181875in}{1.784914in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.787508in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{1.788868in}}%
\pgfpathlineto{\pgfqpoint{2.203008in}{1.787634in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.781696in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{1.783940in}}%
\pgfpathlineto{\pgfqpoint{2.224140in}{1.788402in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{1.786266in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{1.787683in}}%
\pgfpathlineto{\pgfqpoint{2.276158in}{1.797380in}}%
\pgfpathlineto{\pgfqpoint{2.281034in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{1.800439in}}%
\pgfpathlineto{\pgfqpoint{2.298915in}{1.802219in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{1.803681in}}%
\pgfpathlineto{\pgfqpoint{2.320048in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{1.820733in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{1.821536in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.824266in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{1.825810in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{1.829327in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{1.816090in}}%
\pgfpathlineto{\pgfqpoint{2.406202in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{1.793756in}}%
\pgfpathlineto{\pgfqpoint{2.417581in}{1.786790in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{1.781977in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{1.779957in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{1.779427in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{1.778331in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{1.776045in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{2.541123in}{1.777773in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{1.776365in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{1.777630in}}%
\pgfpathlineto{\pgfqpoint{2.555753in}{1.781916in}}%
\pgfpathlineto{\pgfqpoint{2.568758in}{1.795419in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{1.800127in}}%
\pgfpathlineto{\pgfqpoint{2.580136in}{1.806646in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{1.820996in}}%
\pgfpathlineto{\pgfqpoint{2.594766in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{1.928384in}}%
\pgfpathlineto{\pgfqpoint{2.607771in}{1.953172in}}%
\pgfpathlineto{\pgfqpoint{2.612648in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{1.976103in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{1.963549in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{1.842706in}}%
\pgfpathlineto{\pgfqpoint{2.641907in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{1.790334in}}%
\pgfpathlineto{\pgfqpoint{2.650035in}{1.783875in}}%
\pgfpathlineto{\pgfqpoint{2.653286in}{1.783119in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{2.679295in}{1.795108in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.689049in}{1.787716in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{1.783433in}}%
\pgfpathlineto{\pgfqpoint{2.700427in}{1.783362in}}%
\pgfpathlineto{\pgfqpoint{2.706930in}{1.785508in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{1.785529in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{2.754071in}{1.783177in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.785600in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{1.784841in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{1.783326in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{1.785200in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{1.785613in}}%
\pgfpathlineto{\pgfqpoint{2.853230in}{1.786245in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{1.788679in}}%
\pgfpathlineto{\pgfqpoint{2.867860in}{1.795754in}}%
\pgfpathlineto{\pgfqpoint{2.880864in}{1.795593in}}%
\pgfpathlineto{\pgfqpoint{2.887366in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{2.906873in}{1.804139in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{1.820276in}}%
\pgfpathlineto{\pgfqpoint{2.944261in}{1.832572in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.839596in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{1.879546in}}%
\pgfpathlineto{\pgfqpoint{3.007657in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{1.891909in}}%
\pgfpathlineto{\pgfqpoint{3.032041in}{1.895734in}}%
\pgfpathlineto{\pgfqpoint{3.040169in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{1.890325in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{1.874832in}}%
\pgfpathlineto{\pgfqpoint{3.082433in}{1.850191in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{1.826775in}}%
\pgfpathlineto{\pgfqpoint{3.126323in}{1.813792in}}%
\pgfpathlineto{\pgfqpoint{3.139327in}{1.805554in}}%
\pgfpathlineto{\pgfqpoint{3.158834in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{3.170213in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{1.796311in}}%
\pgfpathlineto{\pgfqpoint{3.181592in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.798168in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{1.798377in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{1.798672in}}%
\pgfpathlineto{\pgfqpoint{3.222231in}{1.799227in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{1.800535in}}%
\pgfpathlineto{\pgfqpoint{3.251491in}{1.795536in}}%
\pgfpathlineto{\pgfqpoint{3.280751in}{1.793692in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{1.792129in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{1.792079in}}%
\pgfpathlineto{\pgfqpoint{3.316513in}{1.795608in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{1.796418in}}%
\pgfpathlineto{\pgfqpoint{3.336020in}{1.798498in}}%
\pgfpathlineto{\pgfqpoint{3.342522in}{1.796820in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{1.791832in}}%
\pgfpathlineto{\pgfqpoint{3.366905in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{1.791384in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.793607in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{1.794747in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{1.795272in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{1.798023in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{1.795730in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.798167in}}%
\pgfpathlineto{\pgfqpoint{3.430302in}{1.798292in}}%
\pgfpathlineto{\pgfqpoint{3.444932in}{1.801212in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{1.800373in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{1.798675in}}%
\pgfpathlineto{\pgfqpoint{3.467690in}{1.798494in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{1.800550in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.801284in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{1.800793in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{1.798453in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{3.521333in}{1.800958in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{1.801319in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{1.800420in}}%
\pgfpathlineto{\pgfqpoint{3.560346in}{1.798624in}}%
\pgfpathlineto{\pgfqpoint{3.573351in}{1.798899in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{1.801039in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{1.800650in}}%
\pgfpathlineto{\pgfqpoint{3.594483in}{1.798563in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{1.798967in}}%
\pgfpathlineto{\pgfqpoint{3.617241in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{1.799401in}}%
\pgfpathlineto{\pgfqpoint{3.630245in}{1.798504in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.798356in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{1.799472in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.800406in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{1.798971in}}%
\pgfpathlineto{\pgfqpoint{3.708272in}{1.797950in}}%
\pgfpathlineto{\pgfqpoint{3.716400in}{1.799978in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{1.800966in}}%
\pgfpathlineto{\pgfqpoint{3.729404in}{1.799346in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{1.798054in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{1.799339in}}%
\pgfpathlineto{\pgfqpoint{3.781422in}{1.807020in}}%
\pgfpathlineto{\pgfqpoint{3.789550in}{1.808804in}}%
\pgfpathlineto{\pgfqpoint{3.809056in}{1.816808in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{3.823686in}{1.820689in}}%
\pgfpathlineto{\pgfqpoint{3.839942in}{1.829829in}}%
\pgfpathlineto{\pgfqpoint{3.844818in}{1.830474in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{1.833195in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{1.836601in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{1.829030in}}%
\pgfpathlineto{\pgfqpoint{3.891960in}{1.825453in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{1.820195in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{1.816263in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{1.797150in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{1.791275in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{1.789509in}}%
\pgfpathlineto{\pgfqpoint{3.950480in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{3.958607in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{1.785492in}}%
\pgfpathlineto{\pgfqpoint{3.994370in}{1.785193in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{1.786667in}}%
\pgfpathlineto{\pgfqpoint{4.013876in}{1.787946in}}%
\pgfpathlineto{\pgfqpoint{4.026881in}{1.787291in}}%
\pgfpathlineto{\pgfqpoint{4.036634in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{1.792952in}}%
\pgfpathlineto{\pgfqpoint{4.075647in}{1.809990in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{1.822033in}}%
\pgfpathlineto{\pgfqpoint{4.088652in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{1.852625in}}%
\pgfpathlineto{\pgfqpoint{4.098405in}{1.885929in}}%
\pgfpathlineto{\pgfqpoint{4.103282in}{1.919608in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{1.965480in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{1.984047in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{1.984994in}}%
\pgfpathlineto{\pgfqpoint{4.116286in}{1.983888in}}%
\pgfpathlineto{\pgfqpoint{4.119537in}{1.965797in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{1.908016in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{1.814076in}}%
\pgfpathlineto{\pgfqpoint{4.145546in}{1.794200in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.789774in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{1.790551in}}%
\pgfpathlineto{\pgfqpoint{4.165053in}{1.797681in}}%
\pgfpathlineto{\pgfqpoint{4.186185in}{1.796794in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{1.791119in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{1.790249in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{1.785944in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{1.787626in}}%
\pgfpathlineto{\pgfqpoint{4.309727in}{1.787446in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{1.785052in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{1.785765in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{1.791021in}}%
\pgfpathlineto{\pgfqpoint{4.358494in}{1.792216in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{1.795169in}}%
\pgfpathlineto{\pgfqpoint{4.413763in}{1.810319in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{1.811341in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{4.443023in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.836525in}}%
\pgfpathlineto{\pgfqpoint{4.469032in}{1.846128in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{1.858167in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.872252in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.884207in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{1.895499in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{1.901056in}}%
\pgfpathlineto{\pgfqpoint{4.545433in}{1.903995in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{1.896979in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{1.872175in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{1.859736in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{1.838166in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{1.833732in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{1.816898in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{1.812282in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{1.809068in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{1.807064in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{1.805590in}}%
\pgfpathlineto{\pgfqpoint{4.670601in}{1.804058in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{1.803023in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{1.801108in}}%
\pgfpathlineto{\pgfqpoint{4.753504in}{1.801065in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{4.781138in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{1.799683in}}%
\pgfpathlineto{\pgfqpoint{4.816901in}{1.797607in}}%
\pgfpathlineto{\pgfqpoint{4.836407in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{4.852663in}{1.800149in}}%
\pgfpathlineto{\pgfqpoint{4.862416in}{1.799477in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{1.797590in}}%
\pgfpathlineto{\pgfqpoint{4.877046in}{1.797893in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{1.803555in}}%
\pgfpathlineto{\pgfqpoint{4.919311in}{1.802811in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.801565in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{1.801923in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{4.966452in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{4.977830in}{1.807057in}}%
\pgfpathlineto{\pgfqpoint{4.984333in}{1.808620in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{1.810724in}}%
\pgfpathlineto{\pgfqpoint{5.021720in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{1.812541in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{1.810605in}}%
\pgfpathlineto{\pgfqpoint{5.073738in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{1.813159in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{1.816083in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{1.810544in}}%
\pgfpathlineto{\pgfqpoint{5.150139in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{1.812953in}}%
\pgfpathlineto{\pgfqpoint{5.187527in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{1.816365in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{1.813961in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{1.815481in}}%
\pgfpathlineto{\pgfqpoint{5.223289in}{1.817103in}}%
\pgfpathlineto{\pgfqpoint{5.239545in}{1.816728in}}%
\pgfpathlineto{\pgfqpoint{5.249298in}{1.814310in}}%
\pgfpathlineto{\pgfqpoint{5.281809in}{1.814931in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{1.820698in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{1.826334in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{1.830422in}}%
\pgfpathlineto{\pgfqpoint{5.340329in}{1.831041in}}%
\pgfpathlineto{\pgfqpoint{5.351708in}{1.836912in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{1.841398in}}%
\pgfpathlineto{\pgfqpoint{5.372840in}{1.849250in}}%
\pgfpathlineto{\pgfqpoint{5.406977in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{1.815340in}}%
\pgfpathlineto{\pgfqpoint{5.467123in}{1.811615in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{1.809175in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{1.807146in}}%
\pgfpathlineto{\pgfqpoint{5.489880in}{1.808127in}}%
\pgfpathlineto{\pgfqpoint{5.499634in}{1.810662in}}%
\pgfpathlineto{\pgfqpoint{5.506136in}{1.810004in}}%
\pgfpathlineto{\pgfqpoint{5.514264in}{1.807757in}}%
\pgfpathlineto{\pgfqpoint{5.554903in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{1.808873in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{1.810662in}}%
\pgfpathlineto{\pgfqpoint{5.579286in}{1.810558in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{1.809502in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{1.813725in}}%
\pgfpathlineto{\pgfqpoint{5.600418in}{1.826001in}}%
\pgfpathlineto{\pgfqpoint{5.611797in}{1.832642in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{1.837034in}}%
\pgfpathlineto{\pgfqpoint{5.619925in}{1.849983in}}%
\pgfpathlineto{\pgfqpoint{5.624802in}{1.868474in}}%
\pgfpathlineto{\pgfqpoint{5.634555in}{1.920911in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{1.966982in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{2.000263in}}%
\pgfpathlineto{\pgfqpoint{5.649185in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{1.997581in}}%
\pgfpathlineto{\pgfqpoint{5.655687in}{1.974908in}}%
\pgfpathlineto{\pgfqpoint{5.670317in}{1.845496in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.823191in}}%
\pgfpathlineto{\pgfqpoint{5.681696in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{1.809818in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{1.811338in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{1.823564in}}%
\pgfpathlineto{\pgfqpoint{5.706079in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{1.821170in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{1.815660in}}%
\pgfpathlineto{\pgfqpoint{5.736965in}{1.808498in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{1.807301in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{1.807866in}}%
\pgfpathlineto{\pgfqpoint{5.771101in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{5.792234in}{1.807751in}}%
\pgfpathlineto{\pgfqpoint{5.806864in}{1.808532in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{1.810536in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{1.808724in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{1.807951in}}%
\pgfpathlineto{\pgfqpoint{5.834498in}{1.810707in}}%
\pgfpathlineto{\pgfqpoint{5.841000in}{1.809423in}}%
\pgfpathlineto{\pgfqpoint{5.845877in}{1.808048in}}%
\pgfpathlineto{\pgfqpoint{5.854005in}{1.808315in}}%
\pgfpathlineto{\pgfqpoint{5.862133in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{5.873511in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{1.812131in}}%
\pgfpathlineto{\pgfqpoint{5.907648in}{1.817852in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{1.818278in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{1.821008in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{1.824996in}}%
\pgfpathlineto{\pgfqpoint{5.969419in}{1.840368in}}%
\pgfpathlineto{\pgfqpoint{5.985675in}{1.853471in}}%
\pgfpathlineto{\pgfqpoint{5.997054in}{1.861859in}}%
\pgfpathlineto{\pgfqpoint{6.005181in}{1.871068in}}%
\pgfpathlineto{\pgfqpoint{6.013309in}{1.879116in}}%
\pgfpathlineto{\pgfqpoint{6.021437in}{1.884861in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{1.907695in}}%
\pgfpathlineto{\pgfqpoint{6.063701in}{1.916781in}}%
\pgfpathlineto{\pgfqpoint{6.075080in}{1.920132in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{1.919978in}}%
\pgfpathlineto{\pgfqpoint{6.099464in}{1.912212in}}%
\pgfpathlineto{\pgfqpoint{6.109217in}{1.903799in}}%
\pgfpathlineto{\pgfqpoint{6.135226in}{1.863042in}}%
\pgfpathlineto{\pgfqpoint{6.148230in}{1.850380in}}%
\pgfpathlineto{\pgfqpoint{6.159609in}{1.843955in}}%
\pgfpathlineto{\pgfqpoint{6.167737in}{1.840264in}}%
\pgfpathlineto{\pgfqpoint{6.188869in}{1.825153in}}%
\pgfpathlineto{\pgfqpoint{6.195371in}{1.823399in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{6.213253in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{6.218129in}{1.821395in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{1.821242in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{6.252266in}{1.820062in}}%
\pgfpathlineto{\pgfqpoint{6.257143in}{1.821395in}}%
\pgfpathlineto{\pgfqpoint{6.262019in}{1.819959in}}%
\pgfpathlineto{\pgfqpoint{6.273398in}{1.816527in}}%
\pgfpathlineto{\pgfqpoint{6.281526in}{1.817746in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{1.814939in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{1.813814in}}%
\pgfpathlineto{\pgfqpoint{6.315663in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{6.323790in}{1.809434in}}%
\pgfpathlineto{\pgfqpoint{6.328667in}{1.808384in}}%
\pgfpathlineto{\pgfqpoint{6.343297in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{6.356301in}{1.814673in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.811330in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{1.808415in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{1.808884in}}%
\pgfpathlineto{\pgfqpoint{6.395315in}{1.811473in}}%
\pgfpathlineto{\pgfqpoint{6.426200in}{1.812103in}}%
\pgfpathlineto{\pgfqpoint{6.435954in}{1.814439in}}%
\pgfpathlineto{\pgfqpoint{6.444081in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{1.808380in}}%
\pgfpathlineto{\pgfqpoint{6.483095in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{6.491223in}{1.805723in}}%
\pgfpathlineto{\pgfqpoint{6.499350in}{1.806254in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{1.812382in}}%
\pgfpathlineto{\pgfqpoint{6.539989in}{1.811163in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{6.567624in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{1.811683in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{1.810158in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{1.806886in}}%
\pgfpathlineto{\pgfqpoint{6.608262in}{1.808239in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{1.809518in}}%
\pgfpathlineto{\pgfqpoint{6.624518in}{1.811471in}}%
\pgfpathlineto{\pgfqpoint{6.632646in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{6.647276in}{1.808329in}}%
\pgfpathlineto{\pgfqpoint{6.710672in}{1.807458in}}%
\pgfpathlineto{\pgfqpoint{6.717175in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{6.722051in}{1.806450in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{1.808049in}}%
\pgfpathlineto{\pgfqpoint{6.735056in}{1.806678in}}%
\pgfpathlineto{\pgfqpoint{6.744809in}{1.805694in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{6.780571in}{1.807915in}}%
\pgfpathlineto{\pgfqpoint{6.787074in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{6.796827in}{1.808731in}}%
\pgfpathlineto{\pgfqpoint{6.803329in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{6.813082in}{1.812771in}}%
\pgfpathlineto{\pgfqpoint{6.827712in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{6.839091in}{1.819986in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{1.824525in}}%
\pgfpathlineto{\pgfqpoint{6.852096in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{6.861849in}{1.827789in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{1.833810in}}%
\pgfpathlineto{\pgfqpoint{6.874854in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{1.845078in}}%
\pgfpathlineto{\pgfqpoint{6.882981in}{1.844036in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{1.842034in}}%
\pgfpathlineto{\pgfqpoint{6.907365in}{1.844235in}}%
\pgfpathlineto{\pgfqpoint{6.930122in}{1.838647in}}%
\pgfpathlineto{\pgfqpoint{6.939876in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{6.957757in}{1.808090in}}%
\pgfpathlineto{\pgfqpoint{6.962634in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{6.975638in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{6.983766in}{1.802539in}}%
\pgfpathlineto{\pgfqpoint{6.991894in}{1.801436in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{7.024405in}{1.796322in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{1.797851in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{1.799833in}}%
\pgfpathlineto{\pgfqpoint{7.050414in}{1.800138in}}%
\pgfpathlineto{\pgfqpoint{7.063418in}{1.799133in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{1.797449in}}%
\pgfpathlineto{\pgfqpoint{7.079674in}{1.797513in}}%
\pgfpathlineto{\pgfqpoint{7.091052in}{1.802723in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{7.115436in}{1.824150in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{1.833945in}}%
\pgfpathlineto{\pgfqpoint{7.126815in}{1.852752in}}%
\pgfpathlineto{\pgfqpoint{7.138194in}{1.905032in}}%
\pgfpathlineto{\pgfqpoint{7.149572in}{1.985070in}}%
\pgfpathlineto{\pgfqpoint{7.152824in}{1.990672in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{1.976389in}}%
\pgfpathlineto{\pgfqpoint{7.160951in}{1.937385in}}%
\pgfpathlineto{\pgfqpoint{7.170705in}{1.857939in}}%
\pgfpathlineto{\pgfqpoint{7.175581in}{1.830569in}}%
\pgfpathlineto{\pgfqpoint{7.180458in}{1.812282in}}%
\pgfpathlineto{\pgfqpoint{7.185335in}{1.802581in}}%
\pgfpathlineto{\pgfqpoint{7.188586in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{1.801515in}}%
\pgfpathlineto{\pgfqpoint{7.199965in}{1.805920in}}%
\pgfpathlineto{\pgfqpoint{7.209718in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{1.805161in}}%
\pgfpathlineto{\pgfqpoint{7.221097in}{1.803501in}}%
\pgfpathlineto{\pgfqpoint{7.230850in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{7.235727in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{1.797601in}}%
\pgfpathlineto{\pgfqpoint{7.268238in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{7.295872in}{1.796643in}}%
\pgfpathlineto{\pgfqpoint{7.310502in}{1.797720in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{1.800716in}}%
\pgfpathlineto{\pgfqpoint{7.370648in}{1.803329in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{1.803718in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{1.804388in}}%
\pgfpathlineto{\pgfqpoint{7.409661in}{1.807340in}}%
\pgfpathlineto{\pgfqpoint{7.417789in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{7.445423in}{1.818961in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{1.820476in}}%
\pgfpathlineto{\pgfqpoint{7.458428in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{7.463305in}{1.825962in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{1.840385in}}%
\pgfpathlineto{\pgfqpoint{7.490939in}{1.847025in}}%
\pgfpathlineto{\pgfqpoint{7.495816in}{1.850174in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{1.882238in}}%
\pgfpathlineto{\pgfqpoint{7.536455in}{1.888425in}}%
\pgfpathlineto{\pgfqpoint{7.542957in}{1.893470in}}%
\pgfpathlineto{\pgfqpoint{7.559212in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{7.580345in}{1.917490in}}%
\pgfpathlineto{\pgfqpoint{7.583596in}{1.916849in}}%
\pgfpathlineto{\pgfqpoint{7.591723in}{1.911883in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{1.898325in}}%
\pgfpathlineto{\pgfqpoint{7.622609in}{1.881009in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{1.860364in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{1.844832in}}%
\pgfpathlineto{\pgfqpoint{7.668125in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{7.676252in}{1.828649in}}%
\pgfpathlineto{\pgfqpoint{7.681129in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{7.689257in}{1.821357in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{1.820618in}}%
\pgfpathlineto{\pgfqpoint{7.700636in}{1.820552in}}%
\pgfpathlineto{\pgfqpoint{7.707138in}{1.818391in}}%
\pgfpathlineto{\pgfqpoint{7.712015in}{1.817063in}}%
\pgfpathlineto{\pgfqpoint{7.733147in}{1.816698in}}%
\pgfpathlineto{\pgfqpoint{7.742900in}{1.815657in}}%
\pgfpathlineto{\pgfqpoint{7.755905in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{7.762407in}{1.813900in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{1.816246in}}%
\pgfpathlineto{\pgfqpoint{7.773786in}{1.815154in}}%
\pgfpathlineto{\pgfqpoint{7.781913in}{1.813198in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{1.812297in}}%
\pgfpathlineto{\pgfqpoint{7.798169in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{1.810500in}}%
\pgfpathlineto{\pgfqpoint{7.879447in}{1.810674in}}%
\pgfpathlineto{\pgfqpoint{7.887575in}{1.809275in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{1.812987in}}%
\pgfpathlineto{\pgfqpoint{7.913583in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{7.921711in}{1.811972in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{1.814421in}}%
\pgfpathlineto{\pgfqpoint{7.937967in}{1.813245in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.811590in}}%
\pgfpathlineto{\pgfqpoint{7.957473in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{7.967227in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{7.975355in}{1.811263in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{1.812538in}}%
\pgfpathlineto{\pgfqpoint{7.986733in}{1.814321in}}%
\pgfpathlineto{\pgfqpoint{8.006240in}{1.813342in}}%
\pgfpathlineto{\pgfqpoint{8.012742in}{1.812192in}}%
\pgfpathlineto{\pgfqpoint{8.019245in}{1.814070in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{1.816801in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{1.813838in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{1.811437in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{8.094020in}{1.814733in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{1.814201in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{1.809646in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{1.809917in}}%
\pgfpathlineto{\pgfqpoint{8.159042in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{8.172047in}{1.815058in}}%
\pgfpathlineto{\pgfqpoint{8.185051in}{1.813835in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{1.811590in}}%
\pgfpathlineto{\pgfqpoint{8.227316in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{8.233818in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{1.813014in}}%
\pgfpathlineto{\pgfqpoint{8.253324in}{1.811367in}}%
\pgfpathlineto{\pgfqpoint{8.261452in}{1.812382in}}%
\pgfpathlineto{\pgfqpoint{8.272831in}{1.814674in}}%
\pgfpathlineto{\pgfqpoint{8.277708in}{1.813720in}}%
\pgfpathlineto{\pgfqpoint{8.284210in}{1.811655in}}%
\pgfpathlineto{\pgfqpoint{8.290712in}{1.811778in}}%
\pgfpathlineto{\pgfqpoint{8.306968in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{8.318347in}{1.820580in}}%
\pgfpathlineto{\pgfqpoint{8.328100in}{1.827501in}}%
\pgfpathlineto{\pgfqpoint{8.339479in}{1.830772in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{1.831412in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{1.835786in}}%
\pgfpathlineto{\pgfqpoint{8.380118in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{8.384994in}{1.846677in}}%
\pgfpathlineto{\pgfqpoint{8.401250in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{8.428884in}{1.846607in}}%
\pgfpathlineto{\pgfqpoint{8.435387in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{8.448391in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{8.458144in}{1.815879in}}%
\pgfpathlineto{\pgfqpoint{8.463021in}{1.812704in}}%
\pgfpathlineto{\pgfqpoint{8.469523in}{1.811569in}}%
\pgfpathlineto{\pgfqpoint{8.474400in}{1.810481in}}%
\pgfpathlineto{\pgfqpoint{8.485779in}{1.807147in}}%
\pgfpathlineto{\pgfqpoint{8.492281in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{8.505286in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{8.510162in}{1.803296in}}%
\pgfpathlineto{\pgfqpoint{8.513413in}{1.804227in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{1.805782in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{1.805220in}}%
\pgfpathlineto{\pgfqpoint{8.536171in}{1.803640in}}%
\pgfpathlineto{\pgfqpoint{8.550801in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{8.570308in}{1.805585in}}%
\pgfpathlineto{\pgfqpoint{8.584938in}{1.801617in}}%
\pgfpathlineto{\pgfqpoint{8.589814in}{1.803537in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{1.807096in}}%
\pgfpathlineto{\pgfqpoint{8.607696in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{8.612572in}{1.823377in}}%
\pgfpathlineto{\pgfqpoint{8.617449in}{1.828714in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{1.839283in}}%
\pgfpathlineto{\pgfqpoint{8.627202in}{1.855681in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{1.884934in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.937764in}}%
\pgfpathlineto{\pgfqpoint{8.651586in}{2.002108in}}%
\pgfpathlineto{\pgfqpoint{8.654837in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{8.658088in}{1.978853in}}%
\pgfpathlineto{\pgfqpoint{8.661339in}{1.952727in}}%
\pgfpathlineto{\pgfqpoint{8.672718in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{1.826969in}}%
\pgfpathlineto{\pgfqpoint{8.680846in}{1.814889in}}%
\pgfpathlineto{\pgfqpoint{8.685722in}{1.805692in}}%
\pgfpathlineto{\pgfqpoint{8.688973in}{1.805451in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{1.809952in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{1.814731in}}%
\pgfpathlineto{\pgfqpoint{8.701978in}{1.815396in}}%
\pgfpathlineto{\pgfqpoint{8.708480in}{1.814857in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{1.807266in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{1.805980in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{1.805805in}}%
\pgfpathlineto{\pgfqpoint{8.767000in}{1.804966in}}%
\pgfpathlineto{\pgfqpoint{8.770251in}{1.804490in}}%
\pgfpathlineto{\pgfqpoint{8.786507in}{1.805837in}}%
\pgfpathlineto{\pgfqpoint{8.791383in}{1.805483in}}%
\pgfpathlineto{\pgfqpoint{8.797886in}{1.803240in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.803399in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{1.803399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=2.225556in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom quantile (SNR=17.7 dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.070435in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.070435in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.302166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302166in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.927722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927722in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.553277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553277in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178832in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.804388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.804388in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839167in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489389in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.651944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814500in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.814500in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952389in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277500in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.277500in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602611in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.765166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.090277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.065610in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.228166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390722in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.390722in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715833in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.715833in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{5.878388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040944in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.203499in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.528610in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853721in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{6.853721in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341388in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.341388in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503943in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666499in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829055in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.829055in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991610in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{7.991610in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154166in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.154166in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316721in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.316721in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479277in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.641832in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{1.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.544480in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.544480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489518in, y=0.491718in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.673390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.802301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=0.749539in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{0.931212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{8.817392in}{1.060122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539635in, y=1.007361in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{0.697743in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{0.705871in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{0.727003in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{0.795277in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{0.905814in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{0.910691in}{0.790770in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{0.949704in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{0.957832in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{0.987092in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{1.027731in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{1.048863in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{1.083000in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{1.136643in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{1.159401in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{1.183784in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{0.818099in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{0.828669in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{0.877140in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{0.977432in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.977690in}}%
\pgfpathlineto{\pgfqpoint{1.242304in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{1.245555in}{0.969440in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.875593in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{0.688930in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{0.682742in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{0.681195in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{0.682742in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{0.687641in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{0.706462in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{0.748487in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{1.359344in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{0.789738in}}%
\pgfpathlineto{\pgfqpoint{1.491014in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{1.499142in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{1.525151in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{1.543032in}{0.789996in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{1.586922in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{1.591799in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{1.622684in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.697460in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{0.836662in}}%
\pgfpathlineto{\pgfqpoint{1.738099in}{0.830216in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{1.752729in}{0.816810in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{1.781989in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.805723in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{0.801856in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{0.801340in}}%
\pgfpathlineto{\pgfqpoint{1.952672in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{1.977055in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{0.796184in}}%
\pgfpathlineto{\pgfqpoint{2.081091in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{2.089219in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{2.170496in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{2.181875in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{2.204633in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{0.802372in}}%
\pgfpathlineto{\pgfqpoint{2.229016in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{2.246898in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{2.268030in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{2.276158in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{2.316796in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{2.349308in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{0.788707in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{2.370440in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{0.782777in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{0.783551in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{2.435462in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{2.474475in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{2.515114in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{0.795926in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{0.820419in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{0.967377in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{0.974596in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{0.975885in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{0.969698in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{0.952424in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{0.876366in}}%
\pgfpathlineto{\pgfqpoint{2.710181in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{0.766534in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{0.712650in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{0.693829in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{0.682485in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{0.684547in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{0.736369in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{0.774011in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{0.783551in}}%
\pgfpathlineto{\pgfqpoint{2.796335in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{2.822344in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{2.898745in}{0.794637in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{0.789996in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{2.947512in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{3.023913in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{0.785355in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{0.786387in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{0.790770in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{3.087310in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{0.813200in}}%
\pgfpathlineto{\pgfqpoint{3.103565in}{0.816036in}}%
\pgfpathlineto{\pgfqpoint{3.111693in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{3.118195in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{0.835888in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{3.144204in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{3.160460in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{3.166962in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{0.831763in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{0.824544in}}%
\pgfpathlineto{\pgfqpoint{3.233610in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{3.262870in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{3.288879in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{3.310011in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{3.375033in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{3.396165in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{3.412421in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{3.436804in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{3.448183in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{3.461187in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{3.467690in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{3.480694in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{3.492073in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{0.832537in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{3.513205in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{3.524584in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{0.961705in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{0.967377in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{0.965830in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{0.957838in}}%
\pgfpathlineto{\pgfqpoint{3.542465in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{0.870436in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{3.576602in}{0.787934in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{0.711361in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{3.599360in}{0.688414in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{0.686352in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{0.688414in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{0.760604in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{3.648126in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.654628in}{0.775816in}}%
\pgfpathlineto{\pgfqpoint{3.664382in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{3.672510in}{0.785355in}}%
\pgfpathlineto{\pgfqpoint{3.687140in}{0.786644in}}%
\pgfpathlineto{\pgfqpoint{3.696893in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{0.783551in}}%
\pgfpathlineto{\pgfqpoint{3.721276in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.778910in}}%
\pgfpathlineto{\pgfqpoint{3.739157in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{3.747285in}{0.776332in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{3.761915in}{0.777621in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.783551in}}%
\pgfpathlineto{\pgfqpoint{3.789550in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{3.804180in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{3.835065in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{0.786387in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{3.864325in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{3.872453in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{3.887083in}{0.788707in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{0.788707in}}%
\pgfpathlineto{\pgfqpoint{3.922845in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{3.932598in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{3.939101in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{3.963484in}{0.805723in}}%
\pgfpathlineto{\pgfqpoint{3.968361in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.817325in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{0.828669in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{4.033383in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{0.819130in}}%
\pgfpathlineto{\pgfqpoint{4.056141in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{4.101656in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{4.108158in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{4.116286in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{4.132542in}{0.801340in}}%
\pgfpathlineto{\pgfqpoint{4.161802in}{0.796184in}}%
\pgfpathlineto{\pgfqpoint{4.176432in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{4.186185in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.785355in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{0.789996in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{0.790770in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{4.269088in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{4.283718in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{4.301599in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{0.801340in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{0.802372in}}%
\pgfpathlineto{\pgfqpoint{4.347115in}{0.805981in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{4.366622in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{4.407261in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{4.428393in}{0.789996in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{4.459278in}{0.845943in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{0.957838in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{0.968666in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{0.972276in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{0.970987in}}%
\pgfpathlineto{\pgfqpoint{4.488538in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{4.493415in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{4.511296in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{0.751581in}}%
\pgfpathlineto{\pgfqpoint{4.542182in}{0.697696in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.678359in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{0.670883in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{0.670367in}}%
\pgfpathlineto{\pgfqpoint{4.560063in}{0.675781in}}%
\pgfpathlineto{\pgfqpoint{4.573067in}{0.706978in}}%
\pgfpathlineto{\pgfqpoint{4.579569in}{0.727088in}}%
\pgfpathlineto{\pgfqpoint{4.587697in}{0.751581in}}%
\pgfpathlineto{\pgfqpoint{4.592574in}{0.761120in}}%
\pgfpathlineto{\pgfqpoint{4.599076in}{0.769370in}}%
\pgfpathlineto{\pgfqpoint{4.605578in}{0.774527in}}%
\pgfpathlineto{\pgfqpoint{4.618583in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{4.644592in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{0.781230in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{4.670601in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{4.680354in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.706363in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{4.712865in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{4.722618in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{4.738874in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{4.820152in}{0.785613in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{4.839658in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.885174in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{0.809848in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{0.830474in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{0.830474in}}%
\pgfpathlineto{\pgfqpoint{4.990835in}{0.819130in}}%
\pgfpathlineto{\pgfqpoint{5.002214in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{0.809075in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{5.024972in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{5.062359in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{0.802372in}}%
\pgfpathlineto{\pgfqpoint{5.075364in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{5.091619in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{0.801856in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{5.127382in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{5.138760in}{0.805723in}}%
\pgfpathlineto{\pgfqpoint{5.148514in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{5.163144in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{5.169646in}{0.808559in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{5.231417in}{0.794637in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{5.250924in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{5.283435in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{5.289937in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{5.294814in}{0.795926in}}%
\pgfpathlineto{\pgfqpoint{5.301316in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{5.328950in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{5.338704in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{5.354959in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{5.359836in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{5.387470in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{5.426484in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{0.794637in}}%
\pgfpathlineto{\pgfqpoint{5.450867in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{5.462246in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{5.485004in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{5.519140in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{0.788707in}}%
\pgfpathlineto{\pgfqpoint{5.535396in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{5.540273in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{5.546775in}{0.787934in}}%
\pgfpathlineto{\pgfqpoint{5.563030in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{5.597167in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{5.608546in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{5.615048in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{5.629678in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{5.637806in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{5.684947in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{5.709330in}{0.795153in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{5.767850in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{5.772727in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{5.777604in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{5.782480in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{5.787357in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{5.792234in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{5.811740in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{0.996511in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{5.821494in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{5.824745in}{0.994964in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{5.842626in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.767566in}}%
\pgfpathlineto{\pgfqpoint{5.876763in}{0.724767in}}%
\pgfpathlineto{\pgfqpoint{5.884890in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{0.684805in}}%
\pgfpathlineto{\pgfqpoint{5.891393in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{0.683258in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{0.688414in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{5.923904in}{0.754932in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{0.767566in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{5.941785in}{0.774527in}}%
\pgfpathlineto{\pgfqpoint{5.949913in}{0.777878in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{0.784066in}}%
\pgfpathlineto{\pgfqpoint{5.972670in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{5.984049in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{5.995428in}{0.785355in}}%
\pgfpathlineto{\pgfqpoint{6.006807in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{6.014935in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{6.021437in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{6.040944in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{6.066953in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{6.073455in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{6.078331in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{6.086459in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{6.092961in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{6.105966in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{6.130349in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{6.136851in}{0.786644in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{0.783293in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{0.781746in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{0.777105in}}%
\pgfpathlineto{\pgfqpoint{6.224631in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{6.229508in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{6.242513in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{6.255517in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{6.301033in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{6.312411in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{6.330293in}{0.820161in}}%
\pgfpathlineto{\pgfqpoint{6.341671in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{6.349799in}{0.812427in}}%
\pgfpathlineto{\pgfqpoint{6.357927in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{6.367680in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{6.375808in}{0.811653in}}%
\pgfpathlineto{\pgfqpoint{6.382310in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{6.388813in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{6.421324in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{6.432703in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{6.442456in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{6.450584in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{0.805723in}}%
\pgfpathlineto{\pgfqpoint{6.505853in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{6.517231in}{0.809075in}}%
\pgfpathlineto{\pgfqpoint{6.533487in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{6.554619in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{6.562747in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{6.577377in}{0.809848in}}%
\pgfpathlineto{\pgfqpoint{6.596884in}{0.804692in}}%
\pgfpathlineto{\pgfqpoint{6.603386in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{6.611514in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{6.642399in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{6.660280in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{6.691166in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{6.699294in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{0.804692in}}%
\pgfpathlineto{\pgfqpoint{6.726928in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.803403in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{0.802372in}}%
\pgfpathlineto{\pgfqpoint{6.775695in}{0.805981in}}%
\pgfpathlineto{\pgfqpoint{6.782197in}{0.805723in}}%
\pgfpathlineto{\pgfqpoint{6.790325in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{6.795201in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{6.803329in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{6.808206in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{6.817959in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{6.824461in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{6.891109in}{0.790254in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{0.788707in}}%
\pgfpathlineto{\pgfqpoint{6.920369in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{6.961008in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{6.978889in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{6.996770in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{7.032532in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{7.040660in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{7.048788in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{7.056916in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{7.065044in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{7.071546in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{7.095929in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{7.173956in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{7.182084in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{7.204841in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{7.214595in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{7.250357in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{7.263361in}{0.803403in}}%
\pgfpathlineto{\pgfqpoint{7.274740in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{7.284494in}{0.808559in}}%
\pgfpathlineto{\pgfqpoint{7.289370in}{0.809848in}}%
\pgfpathlineto{\pgfqpoint{7.294247in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{7.313753in}{0.808559in}}%
\pgfpathlineto{\pgfqpoint{7.318630in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{7.338137in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{7.352767in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{7.362520in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{7.367397in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{7.372273in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{7.377150in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{0.820419in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{0.845170in}}%
\pgfpathlineto{\pgfqpoint{7.396657in}{0.879202in}}%
\pgfpathlineto{\pgfqpoint{7.404785in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{7.412912in}{0.992386in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{1.006566in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{7.421040in}{1.013012in}}%
\pgfpathlineto{\pgfqpoint{7.424291in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{7.435670in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{7.440547in}{0.984909in}}%
\pgfpathlineto{\pgfqpoint{7.448675in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{7.456802in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{7.466556in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{7.474683in}{0.959385in}}%
\pgfpathlineto{\pgfqpoint{7.481186in}{0.930509in}}%
\pgfpathlineto{\pgfqpoint{7.505569in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{7.510446in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{7.520199in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{7.528327in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{7.533203in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{7.549459in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{7.560838in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{7.567340in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{7.573842in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{0.785613in}}%
\pgfpathlineto{\pgfqpoint{7.648618in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{0.781230in}}%
\pgfpathlineto{\pgfqpoint{7.664873in}{0.778652in}}%
\pgfpathlineto{\pgfqpoint{7.679503in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{7.699010in}{0.770917in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{7.728270in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{7.741275in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{0.759058in}}%
\pgfpathlineto{\pgfqpoint{7.752653in}{0.761120in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{7.768909in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{7.790041in}{0.748229in}}%
\pgfpathlineto{\pgfqpoint{7.801420in}{0.743846in}}%
\pgfpathlineto{\pgfqpoint{7.832306in}{0.734822in}}%
\pgfpathlineto{\pgfqpoint{7.851812in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{7.858315in}{0.738432in}}%
\pgfpathlineto{\pgfqpoint{7.868068in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{0.746424in}}%
\pgfpathlineto{\pgfqpoint{7.889200in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{7.900579in}{0.771433in}}%
\pgfpathlineto{\pgfqpoint{7.915209in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{7.926588in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{7.934716in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{7.949346in}{0.796184in}}%
\pgfpathlineto{\pgfqpoint{7.972103in}{0.805981in}}%
\pgfpathlineto{\pgfqpoint{7.993236in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{8.009491in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{8.048505in}{0.811911in}}%
\pgfpathlineto{\pgfqpoint{8.082641in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{8.090769in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{8.118403in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{8.126531in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{8.136284in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{8.155791in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{8.165544in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{8.173672in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{8.193179in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{8.204558in}{0.790770in}}%
\pgfpathlineto{\pgfqpoint{8.215937in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{8.237069in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{8.241946in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{8.256576in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{8.271206in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{8.305342in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{8.311844in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{8.331351in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{8.341104in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{8.350858in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{8.365488in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{8.373616in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{8.378492in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{8.391497in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{8.417506in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{8.438638in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{8.446766in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{8.472774in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{8.489030in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{8.497158in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{8.562180in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{8.571933in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{8.578436in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{8.609321in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{8.615823in}{0.795926in}}%
\pgfpathlineto{\pgfqpoint{8.622326in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{8.628828in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{8.635330in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{8.641832in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{8.693850in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{8.711731in}{0.801856in}}%
\pgfpathlineto{\pgfqpoint{8.716608in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{8.721484in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{8.727987in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{8.739366in}{0.897250in}}%
\pgfpathlineto{\pgfqpoint{8.749119in}{0.960674in}}%
\pgfpathlineto{\pgfqpoint{8.752370in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{8.755621in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{0.977432in}}%
\pgfpathlineto{\pgfqpoint{8.762123in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{8.768626in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{8.780004in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{8.788132in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{8.794634in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.841560in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.824544in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.824544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676611in}{0.534167in}}{\pgfqpoint{8.140781in}{0.536269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676611in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{0.806572in}}%
\pgfpathlineto{\pgfqpoint{0.713999in}{0.802265in}}%
\pgfpathlineto{\pgfqpoint{0.736757in}{0.789978in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{0.777396in}{0.781421in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{0.803404in}{0.777923in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{0.776789in}}%
\pgfpathlineto{\pgfqpoint{0.844043in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.773997in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{0.772671in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{0.771227in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{0.772444in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{0.777562in}}%
\pgfpathlineto{\pgfqpoint{0.969211in}{0.777725in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.000097in}{0.782670in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{0.787461in}}%
\pgfpathlineto{\pgfqpoint{1.024480in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{1.056991in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{0.782710in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{0.777625in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{1.126890in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{1.131767in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{1.165903in}{0.785113in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{0.785583in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{0.788464in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{1.200040in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{0.803421in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{1.224423in}{0.884324in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.929961in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{0.949864in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.958791in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{0.957538in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{0.949893in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{0.924919in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{0.805119in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{1.304075in}{0.693066in}}%
\pgfpathlineto{\pgfqpoint{1.308952in}{0.675133in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{0.667245in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{1.320331in}{0.668868in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.683752in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{0.758764in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{0.764310in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{0.772682in}}%
\pgfpathlineto{\pgfqpoint{1.414613in}{0.774282in}}%
\pgfpathlineto{\pgfqpoint{1.458503in}{0.774744in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{1.492640in}{0.772353in}}%
\pgfpathlineto{\pgfqpoint{1.499142in}{0.773301in}}%
\pgfpathlineto{\pgfqpoint{1.505644in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{0.774981in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{0.775451in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{0.775959in}}%
\pgfpathlineto{\pgfqpoint{1.577169in}{0.774779in}}%
\pgfpathlineto{\pgfqpoint{1.585297in}{0.773082in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{0.773485in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{0.801321in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.686081in}{0.815714in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{0.800570in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{0.799499in}}%
\pgfpathlineto{\pgfqpoint{1.770610in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.793742in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{1.829130in}{0.790373in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{1.855139in}{0.792951in}}%
\pgfpathlineto{\pgfqpoint{1.894152in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{0.792105in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{0.790846in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{0.789018in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{0.788217in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{0.787474in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{0.785977in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.786547in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{2.090844in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{2.116853in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{0.789014in}}%
\pgfpathlineto{\pgfqpoint{2.170496in}{0.789595in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.792955in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{2.225765in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{0.789963in}}%
\pgfpathlineto{\pgfqpoint{2.259902in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{0.786255in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{0.782389in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{2.378568in}{0.775302in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{0.776247in}}%
\pgfpathlineto{\pgfqpoint{2.414330in}{0.785496in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{0.790195in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{0.791528in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{0.788071in}}%
\pgfpathlineto{\pgfqpoint{2.534621in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{2.549251in}{0.792147in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{0.789423in}}%
\pgfpathlineto{\pgfqpoint{2.601269in}{0.785854in}}%
\pgfpathlineto{\pgfqpoint{2.606145in}{0.787812in}}%
\pgfpathlineto{\pgfqpoint{2.619150in}{0.792780in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{0.799897in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{0.810617in}}%
\pgfpathlineto{\pgfqpoint{2.638656in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{0.869010in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{0.954631in}}%
\pgfpathlineto{\pgfqpoint{2.663040in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{0.965013in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{0.947033in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{0.823905in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{0.779022in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{0.712019in}}%
\pgfpathlineto{\pgfqpoint{2.734564in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{2.739441in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{2.741066in}{0.678053in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{2.754071in}{0.696756in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{2.778454in}{0.767394in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{0.774529in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{2.812591in}{0.786964in}}%
\pgfpathlineto{\pgfqpoint{2.845102in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{0.790640in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{2.892243in}{0.787879in}}%
\pgfpathlineto{\pgfqpoint{2.915001in}{0.786313in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{0.784549in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{2.944261in}{0.781528in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{0.782346in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{0.784723in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{0.785987in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{0.787964in}}%
\pgfpathlineto{\pgfqpoint{3.072680in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{0.801990in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.811022in}}%
\pgfpathlineto{\pgfqpoint{3.108442in}{0.812277in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{3.129574in}{0.831033in}}%
\pgfpathlineto{\pgfqpoint{3.134451in}{0.833135in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{0.833688in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{0.830927in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{0.830270in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{0.811847in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{0.810179in}}%
\pgfpathlineto{\pgfqpoint{3.225482in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{3.238486in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{0.801963in}}%
\pgfpathlineto{\pgfqpoint{3.275874in}{0.802005in}}%
\pgfpathlineto{\pgfqpoint{3.290504in}{0.801186in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{0.796456in}}%
\pgfpathlineto{\pgfqpoint{3.314887in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{3.327892in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{3.334394in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{3.339271in}{0.805743in}}%
\pgfpathlineto{\pgfqpoint{3.345773in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{3.353901in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{3.391289in}{0.799456in}}%
\pgfpathlineto{\pgfqpoint{3.417297in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{0.796758in}}%
\pgfpathlineto{\pgfqpoint{3.464438in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{3.477443in}{0.795215in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{0.802354in}}%
\pgfpathlineto{\pgfqpoint{3.493698in}{0.808497in}}%
\pgfpathlineto{\pgfqpoint{3.496950in}{0.813174in}}%
\pgfpathlineto{\pgfqpoint{3.501826in}{0.823857in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{0.841521in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{0.863804in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{3.532712in}{0.961566in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{0.956465in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{3.557095in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{3.568474in}{0.831107in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{0.688494in}}%
\pgfpathlineto{\pgfqpoint{3.604236in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{0.687954in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{0.695074in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{0.709165in}}%
\pgfpathlineto{\pgfqpoint{3.633496in}{0.743216in}}%
\pgfpathlineto{\pgfqpoint{3.638373in}{0.755127in}}%
\pgfpathlineto{\pgfqpoint{3.644875in}{0.765218in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{3.667633in}{0.780812in}}%
\pgfpathlineto{\pgfqpoint{3.685514in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{3.692016in}{0.782986in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{3.714774in}{0.779928in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.777960in}}%
\pgfpathlineto{\pgfqpoint{3.742408in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{3.766792in}{0.776078in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{3.794426in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{3.800928in}{0.784273in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{0.787340in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{0.788486in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{3.948854in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{0.801603in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{0.805750in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.815415in}}%
\pgfpathlineto{\pgfqpoint{3.979740in}{0.819060in}}%
\pgfpathlineto{\pgfqpoint{3.991118in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{4.000872in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{0.827360in}}%
\pgfpathlineto{\pgfqpoint{4.048013in}{0.817223in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{4.083775in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{4.091903in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{4.098405in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{0.805713in}}%
\pgfpathlineto{\pgfqpoint{4.117912in}{0.804820in}}%
\pgfpathlineto{\pgfqpoint{4.129291in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{4.156925in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{0.787035in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{0.784749in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{0.786214in}}%
\pgfpathlineto{\pgfqpoint{4.231701in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.790012in}}%
\pgfpathlineto{\pgfqpoint{4.256084in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{4.259335in}{0.792314in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{0.796805in}}%
\pgfpathlineto{\pgfqpoint{4.290221in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{0.803230in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{0.803338in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{4.325983in}{0.802779in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{0.801100in}}%
\pgfpathlineto{\pgfqpoint{4.335736in}{0.802326in}}%
\pgfpathlineto{\pgfqpoint{4.340613in}{0.803725in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{4.371498in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{0.802122in}}%
\pgfpathlineto{\pgfqpoint{4.397507in}{0.799170in}}%
\pgfpathlineto{\pgfqpoint{4.405635in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{4.415388in}{0.792736in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{0.790867in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{0.789697in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{4.444648in}{0.791127in}}%
\pgfpathlineto{\pgfqpoint{4.447899in}{0.794309in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{0.799798in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{4.465781in}{0.860929in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{0.953625in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{4.486913in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{4.490164in}{0.963257in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{0.948499in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{0.828916in}}%
\pgfpathlineto{\pgfqpoint{4.529177in}{0.794282in}}%
\pgfpathlineto{\pgfqpoint{4.547058in}{0.698613in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{0.679266in}}%
\pgfpathlineto{\pgfqpoint{4.555186in}{0.672119in}}%
\pgfpathlineto{\pgfqpoint{4.558437in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{0.675124in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{0.702412in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{0.722283in}}%
\pgfpathlineto{\pgfqpoint{4.589323in}{0.747994in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{4.603953in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{0.777900in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{4.641341in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{4.652719in}{0.786346in}}%
\pgfpathlineto{\pgfqpoint{4.659222in}{0.782808in}}%
\pgfpathlineto{\pgfqpoint{4.662473in}{0.782729in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{4.681979in}{0.790369in}}%
\pgfpathlineto{\pgfqpoint{4.701486in}{0.794891in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{4.720993in}{0.794547in}}%
\pgfpathlineto{\pgfqpoint{4.732372in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{0.792098in}}%
\pgfpathlineto{\pgfqpoint{4.787641in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{4.792517in}{0.795135in}}%
\pgfpathlineto{\pgfqpoint{4.800645in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{4.807147in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{4.818526in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{4.826654in}{0.785776in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{0.788697in}}%
\pgfpathlineto{\pgfqpoint{4.854288in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{0.797996in}}%
\pgfpathlineto{\pgfqpoint{4.886799in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{4.894927in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{0.814598in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.826115in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{0.828497in}}%
\pgfpathlineto{\pgfqpoint{4.956698in}{0.834274in}}%
\pgfpathlineto{\pgfqpoint{4.961575in}{0.833104in}}%
\pgfpathlineto{\pgfqpoint{4.987584in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{0.813327in}}%
\pgfpathlineto{\pgfqpoint{5.013593in}{0.812442in}}%
\pgfpathlineto{\pgfqpoint{5.028223in}{0.811373in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{5.055857in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{0.804491in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{0.806025in}}%
\pgfpathlineto{\pgfqpoint{5.086743in}{0.806121in}}%
\pgfpathlineto{\pgfqpoint{5.096496in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{5.104624in}{0.808252in}}%
\pgfpathlineto{\pgfqpoint{5.114377in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{0.804435in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{0.803159in}}%
\pgfpathlineto{\pgfqpoint{5.142012in}{0.807416in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{5.171272in}{0.810100in}}%
\pgfpathlineto{\pgfqpoint{5.179399in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{5.195655in}{0.808255in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{0.799860in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.798599in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{0.797079in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{0.794549in}}%
\pgfpathlineto{\pgfqpoint{5.278558in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{5.302942in}{0.798905in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{5.346832in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{0.803660in}}%
\pgfpathlineto{\pgfqpoint{5.369589in}{0.802826in}}%
\pgfpathlineto{\pgfqpoint{5.385845in}{0.797275in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{0.797994in}}%
\pgfpathlineto{\pgfqpoint{5.400475in}{0.800142in}}%
\pgfpathlineto{\pgfqpoint{5.411854in}{0.800575in}}%
\pgfpathlineto{\pgfqpoint{5.416730in}{0.800862in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{0.803616in}}%
\pgfpathlineto{\pgfqpoint{5.437863in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{0.793515in}}%
\pgfpathlineto{\pgfqpoint{5.483378in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{5.501259in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{5.551652in}{0.792498in}}%
\pgfpathlineto{\pgfqpoint{5.561405in}{0.794271in}}%
\pgfpathlineto{\pgfqpoint{5.574409in}{0.795170in}}%
\pgfpathlineto{\pgfqpoint{5.582537in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{5.595542in}{0.801221in}}%
\pgfpathlineto{\pgfqpoint{5.616674in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{5.623176in}{0.803870in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{0.803002in}}%
\pgfpathlineto{\pgfqpoint{5.645934in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{5.663815in}{0.801512in}}%
\pgfpathlineto{\pgfqpoint{5.688198in}{0.802596in}}%
\pgfpathlineto{\pgfqpoint{5.694700in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{5.704454in}{0.803817in}}%
\pgfpathlineto{\pgfqpoint{5.712582in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{5.720709in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{5.725586in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{0.798700in}}%
\pgfpathlineto{\pgfqpoint{5.735339in}{0.796200in}}%
\pgfpathlineto{\pgfqpoint{5.741841in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{5.746718in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{0.801872in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{5.774353in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{5.779229in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{5.784106in}{0.821534in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{0.875063in}}%
\pgfpathlineto{\pgfqpoint{5.813366in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{5.818243in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{5.819868in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{5.829621in}{0.981418in}}%
\pgfpathlineto{\pgfqpoint{5.841000in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{5.883265in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{5.893018in}{0.690404in}}%
\pgfpathlineto{\pgfqpoint{5.894644in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{5.897895in}{0.690631in}}%
\pgfpathlineto{\pgfqpoint{5.902771in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{5.915776in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{5.925529in}{0.755484in}}%
\pgfpathlineto{\pgfqpoint{5.932031in}{0.768408in}}%
\pgfpathlineto{\pgfqpoint{5.936908in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{5.941785in}{0.779371in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{5.974296in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{5.988926in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{0.790241in}}%
\pgfpathlineto{\pgfqpoint{6.010058in}{0.792774in}}%
\pgfpathlineto{\pgfqpoint{6.018186in}{0.791923in}}%
\pgfpathlineto{\pgfqpoint{6.023063in}{0.790411in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{0.791222in}}%
\pgfpathlineto{\pgfqpoint{6.034441in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{6.068578in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{6.075080in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{6.097838in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{6.107591in}{0.799242in}}%
\pgfpathlineto{\pgfqpoint{6.120596in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{6.127098in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{6.133600in}{0.795892in}}%
\pgfpathlineto{\pgfqpoint{6.141728in}{0.793088in}}%
\pgfpathlineto{\pgfqpoint{6.153107in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{6.157984in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{6.193746in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{6.208376in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{6.219755in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{6.226257in}{0.788150in}}%
\pgfpathlineto{\pgfqpoint{6.234385in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{6.260394in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{6.266896in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{0.821312in}}%
\pgfpathlineto{\pgfqpoint{6.284777in}{0.826447in}}%
\pgfpathlineto{\pgfqpoint{6.294530in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{6.299407in}{0.832896in}}%
\pgfpathlineto{\pgfqpoint{6.314037in}{0.831643in}}%
\pgfpathlineto{\pgfqpoint{6.320539in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{6.331918in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{6.354676in}{0.819896in}}%
\pgfpathlineto{\pgfqpoint{6.377434in}{0.819348in}}%
\pgfpathlineto{\pgfqpoint{6.411570in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{0.813759in}}%
\pgfpathlineto{\pgfqpoint{6.429451in}{0.813775in}}%
\pgfpathlineto{\pgfqpoint{6.448958in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{6.458711in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{6.465214in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{6.479844in}{0.813401in}}%
\pgfpathlineto{\pgfqpoint{6.484720in}{0.812427in}}%
\pgfpathlineto{\pgfqpoint{6.502601in}{0.813959in}}%
\pgfpathlineto{\pgfqpoint{6.513980in}{0.815334in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{6.541615in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{6.585505in}{0.816108in}}%
\pgfpathlineto{\pgfqpoint{6.590381in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{6.598509in}{0.813027in}}%
\pgfpathlineto{\pgfqpoint{6.605011in}{0.811540in}}%
\pgfpathlineto{\pgfqpoint{6.618016in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{6.635897in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{6.645650in}{0.807959in}}%
\pgfpathlineto{\pgfqpoint{6.657029in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{6.663531in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{6.676536in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{6.728554in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{6.738307in}{0.813046in}}%
\pgfpathlineto{\pgfqpoint{6.746435in}{0.811267in}}%
\pgfpathlineto{\pgfqpoint{6.759439in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{6.772444in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{0.814418in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{6.809831in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{6.814708in}{0.809453in}}%
\pgfpathlineto{\pgfqpoint{6.819585in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{6.830964in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{0.805271in}}%
\pgfpathlineto{\pgfqpoint{6.850470in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{6.855347in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{6.863475in}{0.808071in}}%
\pgfpathlineto{\pgfqpoint{6.876479in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{6.881356in}{0.802549in}}%
\pgfpathlineto{\pgfqpoint{6.889484in}{0.801422in}}%
\pgfpathlineto{\pgfqpoint{6.905739in}{0.796926in}}%
\pgfpathlineto{\pgfqpoint{6.934999in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{0.803160in}}%
\pgfpathlineto{\pgfqpoint{6.965885in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{6.974012in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{6.980515in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{6.998396in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{7.003272in}{0.813945in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{7.039035in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{7.045537in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{7.053665in}{0.811911in}}%
\pgfpathlineto{\pgfqpoint{7.060167in}{0.811081in}}%
\pgfpathlineto{\pgfqpoint{7.068295in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{0.806100in}}%
\pgfpathlineto{\pgfqpoint{7.078048in}{0.807372in}}%
\pgfpathlineto{\pgfqpoint{7.082925in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{7.089427in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{7.100806in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{7.108934in}{0.808478in}}%
\pgfpathlineto{\pgfqpoint{7.115436in}{0.806490in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{7.125189in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{7.156075in}{0.808052in}}%
\pgfpathlineto{\pgfqpoint{7.165828in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{7.172330in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{7.183709in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{7.191837in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{7.217846in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{7.264987in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{7.273115in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{0.813088in}}%
\pgfpathlineto{\pgfqpoint{7.292621in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{7.299124in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{7.307251in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{7.312128in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{7.317005in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{7.323507in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{7.349516in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{7.356018in}{0.805222in}}%
\pgfpathlineto{\pgfqpoint{7.364146in}{0.802658in}}%
\pgfpathlineto{\pgfqpoint{7.369022in}{0.801819in}}%
\pgfpathlineto{\pgfqpoint{7.373899in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{0.811094in}}%
\pgfpathlineto{\pgfqpoint{7.383652in}{0.821632in}}%
\pgfpathlineto{\pgfqpoint{7.390155in}{0.842860in}}%
\pgfpathlineto{\pgfqpoint{7.393406in}{0.856486in}}%
\pgfpathlineto{\pgfqpoint{7.401533in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{7.414538in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{7.419415in}{1.016310in}}%
\pgfpathlineto{\pgfqpoint{7.422666in}{1.021542in}}%
\pgfpathlineto{\pgfqpoint{7.425917in}{1.018190in}}%
\pgfpathlineto{\pgfqpoint{7.437296in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{7.443798in}{0.995523in}}%
\pgfpathlineto{\pgfqpoint{7.450300in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{7.460053in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{7.471432in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{7.477935in}{0.955631in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{0.825883in}}%
\pgfpathlineto{\pgfqpoint{7.508820in}{0.812123in}}%
\pgfpathlineto{\pgfqpoint{7.515322in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{7.520199in}{0.801136in}}%
\pgfpathlineto{\pgfqpoint{7.525076in}{0.801546in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{7.546208in}{0.800285in}}%
\pgfpathlineto{\pgfqpoint{7.557587in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{7.568966in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{7.585221in}{0.796981in}}%
\pgfpathlineto{\pgfqpoint{7.596600in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{7.606353in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{7.612856in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{7.617732in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{7.633988in}{0.791673in}}%
\pgfpathlineto{\pgfqpoint{7.642116in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{7.666499in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{7.686006in}{0.784459in}}%
\pgfpathlineto{\pgfqpoint{7.695759in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{7.710389in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{7.715266in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{7.746151in}{0.768181in}}%
\pgfpathlineto{\pgfqpoint{7.757530in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{7.772160in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{7.780288in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{7.785165in}{0.764281in}}%
\pgfpathlineto{\pgfqpoint{7.812799in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{7.820927in}{0.751567in}}%
\pgfpathlineto{\pgfqpoint{7.837182in}{0.745504in}}%
\pgfpathlineto{\pgfqpoint{7.855063in}{0.745610in}}%
\pgfpathlineto{\pgfqpoint{7.868068in}{0.751313in}}%
\pgfpathlineto{\pgfqpoint{7.885949in}{0.761207in}}%
\pgfpathlineto{\pgfqpoint{7.892451in}{0.766949in}}%
\pgfpathlineto{\pgfqpoint{7.903830in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{7.915209in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{7.924962in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{7.931465in}{0.804704in}}%
\pgfpathlineto{\pgfqpoint{7.944469in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{7.950971in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{7.955848in}{0.808636in}}%
\pgfpathlineto{\pgfqpoint{7.960725in}{0.810893in}}%
\pgfpathlineto{\pgfqpoint{7.968852in}{0.815268in}}%
\pgfpathlineto{\pgfqpoint{7.981857in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{8.027372in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{8.032249in}{0.821706in}}%
\pgfpathlineto{\pgfqpoint{8.040377in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{8.050130in}{0.824669in}}%
\pgfpathlineto{\pgfqpoint{8.056632in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{8.061509in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{8.077765in}{0.819639in}}%
\pgfpathlineto{\pgfqpoint{8.085892in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{8.108650in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{8.116778in}{0.816174in}}%
\pgfpathlineto{\pgfqpoint{8.134659in}{0.815488in}}%
\pgfpathlineto{\pgfqpoint{8.147663in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{8.162293in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{8.178549in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{8.201307in}{0.803546in}}%
\pgfpathlineto{\pgfqpoint{8.219188in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{8.228941in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{8.238694in}{0.808895in}}%
\pgfpathlineto{\pgfqpoint{8.248448in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{8.269580in}{0.809642in}}%
\pgfpathlineto{\pgfqpoint{8.274457in}{0.811162in}}%
\pgfpathlineto{\pgfqpoint{8.285836in}{0.816364in}}%
\pgfpathlineto{\pgfqpoint{8.289087in}{0.816019in}}%
\pgfpathlineto{\pgfqpoint{8.300466in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{8.337853in}{0.812608in}}%
\pgfpathlineto{\pgfqpoint{8.360611in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{8.370364in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{8.376867in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{8.386620in}{0.811181in}}%
\pgfpathlineto{\pgfqpoint{8.402876in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{8.424008in}{0.811933in}}%
\pgfpathlineto{\pgfqpoint{8.440263in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{8.453268in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{8.459770in}{0.808298in}}%
\pgfpathlineto{\pgfqpoint{8.466272in}{0.807084in}}%
\pgfpathlineto{\pgfqpoint{8.479277in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{8.487404in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{8.493907in}{0.813264in}}%
\pgfpathlineto{\pgfqpoint{8.506911in}{0.813898in}}%
\pgfpathlineto{\pgfqpoint{8.529669in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{8.537797in}{0.811241in}}%
\pgfpathlineto{\pgfqpoint{8.557303in}{0.814067in}}%
\pgfpathlineto{\pgfqpoint{8.567057in}{0.813299in}}%
\pgfpathlineto{\pgfqpoint{8.575184in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{8.599568in}{0.811592in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{8.633704in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{8.649960in}{0.811660in}}%
\pgfpathlineto{\pgfqpoint{8.667841in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{8.677594in}{0.808646in}}%
\pgfpathlineto{\pgfqpoint{8.698727in}{0.809002in}}%
\pgfpathlineto{\pgfqpoint{8.703603in}{0.812106in}}%
\pgfpathlineto{\pgfqpoint{8.713357in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{8.718233in}{0.829575in}}%
\pgfpathlineto{\pgfqpoint{8.724736in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{8.731238in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{8.740991in}{0.931719in}}%
\pgfpathlineto{\pgfqpoint{8.747493in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{8.752370in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{8.753996in}{0.992879in}}%
\pgfpathlineto{\pgfqpoint{8.757247in}{0.989271in}}%
\pgfpathlineto{\pgfqpoint{8.765374in}{0.968053in}}%
\pgfpathlineto{\pgfqpoint{8.775128in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{8.781630in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{8.794634in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{8.799511in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.863309in}}%
\pgfpathlineto{\pgfqpoint{8.802762in}{0.863309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747002in,y=1.209324in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bottom 5% (SNR=11.9 dB)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/shift_histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/Electrocardiogram-Digitization/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{0.794028in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{0.794028in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863383in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.863383in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863383in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863383in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210157in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.210157in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210157in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210157in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556932in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.556932in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556932in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556932in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903707in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.903707in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903707in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903707in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250482in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250482in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250482in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794028in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{0.978352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794028in}{0.978352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343344in, y=0.925591in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794028in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{1.374323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794028in}{1.374323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343344in, y=1.321561in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794028in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794028in}{1.770293in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{1.770293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794028in}{1.770293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343344in, y=1.717532in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287789in,y=1.354722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896667in}{0.583333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.043333in,height=1.493333in]{figures/results/shift_histograms-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.794028in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319836in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794028in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556932in,y=2.210000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scanner}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546130in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{2.546130in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{2.546130in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615485in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.615485in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615485in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615485in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962260in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.962260in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962260in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962260in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309034in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309034in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309034in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655809in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.655809in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655809in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655809in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002584in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.002584in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002584in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002584in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309034in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shift [ms]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546130in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{0.978352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546130in}{0.978352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546130in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{1.374323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546130in}{1.374323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.546130in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546130in}{1.770293in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{1.770293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546130in}{1.770293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580000in}{0.583333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.456667in,height=1.396667in]{figures/results/shift_histograms-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546130in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.546130in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071939in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546130in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546130in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{4.071939in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309034in,y=2.210000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OnePlus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298232in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{4.298232in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{4.298232in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367587in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.367587in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367587in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367587in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714362in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.714362in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714362in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714362in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061136in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.061136in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061136in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061136in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407911in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.407911in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407911in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407911in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754686in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.754686in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754686in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754686in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298232in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{0.978352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298232in}{0.978352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298232in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{1.374323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298232in}{1.374323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.298232in}{0.582778in}}{\pgfqpoint{1.525809in}{1.543889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298232in}{1.770293in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{1.770293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298232in}{1.770293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296667in}{0.583333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.493333in,height=1.386667in]{figures/results/shift_histograms-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298232in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.298232in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824041in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298232in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298232in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{5.824041in}{2.126667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061136in,y=2.210000in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}iPhone}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

